Fundamental Properties of Co-Moving Stars observed by $Gaia$

We have estimated fundamental parameters for a sample of co-moving stars observed by $Gaia$ and identified by Oh et al. (2017). We matched the $Gaia$ observations to the 2MASS and WISE catalogs and fit MIST isochrones to the data, deriving estimates of the mass, radius, [Fe/H], age, distance and extinction to 9,754 stars in the original sample of 10,606 stars. We verify these estimates by comparing our new results to previous analyses of nearby stars, examining fiducial cluster properties, and estimating the power-law slope of the local present-day mass function. A comparison to previous studies suggests that our mass estimates are robust, while metallicity and age estimates are increasingly uncertain. We use our calculated masses to examine the properties of binaries in the sample, and show that separation of the pairs dominates the observed binding energies and expected lifetimes.

==> table_full.tex <==
\begin{deluxetable*}{lrrrrrrrr}\caption{Fundamental Parameters}\label{table:fundamental_param}
\tablehead{
\colhead{TGAS Source ID} &
\colhead{R.A. (deg)} &
\colhead{Dec. (deg)} &
\colhead{Mass ($M_\odot$)} &
\colhead{Radius ($R_\odot$)}&
\colhead{[Fe/H] (dex)}&
\colhead{log(age (yr))}&
\colhead{Distance (pc)}&
\colhead{$A_v$ (mag)}
}
\startdata
49809491645958528 &  59.4573 &  18.5622 & $0.81^{+0.06}_{-0.06}$ & $0.83^{+0.03}_{-0.04}$ & $-0.09^{+0.15}_{-0.16}$ & $9.97^{+0.34}_{-0.23}$ & $130.8^{+ 5.0}_{- 5.4}$ & $0.10^{+0.07}_{-0.11}$ \\66939848447027584 &  57.0704 &  25.2149 & $1.22^{+0.05}_{-0.05}$ & $1.53^{+0.09}_{-0.10}$ & $0.07^{+0.09}_{-0.11}$ & $9.58^{+0.10}_{-0.08}$ & $130.4^{+ 6.1}_{- 6.9}$ & $0.07^{+0.05}_{-0.05}$ \\50905051903831680 &  58.0034 &  19.5967 & $1.07^{+0.05}_{-0.04}$ & $1.10^{+0.04}_{-0.05}$ & $0.12^{+0.15}_{-0.11}$ & $9.56^{+0.24}_{-0.18}$ & $147.4^{+ 5.8}_{- 6.4}$ & $0.11^{+0.07}_{-0.10}$ \\51452746133437696 &  59.5072 &  20.6766 & $1.21^{+0.05}_{-0.06}$ & $1.30^{+0.08}_{-0.09}$ & $-0.07^{+0.11}_{-0.13}$ & $9.30^{+0.29}_{-0.19}$ & $131.5^{+ 8.2}_{- 8.7}$ & $0.13^{+0.07}_{-0.04}$ \\51619115986889472 &  58.3703 &  20.9072 & $0.79^{+0.03}_{-0.04}$ & $0.81^{+0.03}_{-0.03}$ & $0.11^{+0.11}_{-0.12}$ & $10.13^{+0.26}_{-0.13}$ & $132.2^{+ 4.2}_{- 4.4}$ & $0.09^{+0.06}_{-0.07}$ \\51674916201705344 &  58.8832 &  21.0793 & $0.84^{+0.06}_{-0.06}$ & $0.87^{+0.04}_{-0.04}$ & $-0.03^{+0.14}_{-0.13}$ & $9.97^{+0.35}_{-0.22}$ & $123.4^{+ 4.6}_{- 4.8}$ & $0.08^{+0.06}_{-0.07}$ \\51694741770737152 &  59.5902 &  21.2575 & $0.83^{+0.05}_{-0.05}$ & $0.85^{+0.03}_{-0.04}$ & $-0.03^{+0.14}_{-0.16}$ & $9.98^{+0.31}_{-0.20}$ & $138.0^{+ 5.3}_{- 5.6}$ & $0.08^{+0.06}_{-0.05}$ \\51742467447748224 &  58.6161 &  21.3895 & $0.92^{+0.05}_{-0.05}$ & $0.92^{+0.03}_{-0.04}$ & $-0.00^{+0.11}_{-0.09}$ & $9.75^{+0.42}_{-0.26}$ & $134.6^{+ 4.7}_{- 5.2}$ & $0.09^{+0.06}_{-0.06}$ \\51861420861864448 &  62.2309 &  20.3858 & $1.19^{+0.07}_{-0.07}$ & $1.30^{+0.07}_{-0.07}$ & $-0.04^{+0.14}_{-0.13}$ & $9.38^{+0.29}_{-0.20}$ & $126.1^{+ 6.0}_{- 6.4}$ & $0.13^{+0.09}_{-0.11}$ \\53783848223326976 &  60.9341 &  22.9441 & $1.16^{+0.09}_{-0.07}$ & $1.39^{+0.08}_{-0.09}$ & $0.09^{+0.16}_{-0.14}$ & $9.64^{+0.18}_{-0.15}$ & $137.3^{+ 6.3}_{- 7.1}$ & $0.15^{+0.09}_{-0.06}$ \\61519668439604992 &  52.8682 &  21.8217 & $1.29^{+0.01}_{-0.03}$ & $1.44^{+0.05}_{-0.04}$ & $-0.11^{+0.09}_{-0.06}$ & $9.27^{+0.14}_{-0.07}$ & $125.2^{+ 3.2}_{- 4.8}$ & $0.11^{+0.05}_{-0.05}$ \\62413983709539584 &  49.4574 &  22.8320 & $1.70^{+0.07}_{-0.10}$ & $2.17^{+0.12}_{-0.13}$ & $-0.03^{+0.13}_{-0.17}$ & $9.06^{+0.11}_{-0.08}$ & $129.3^{+ 4.9}_{- 5.3}$ & $0.10^{+0.07}_{-0.09}$ \\63052044051306112 &  56.2570 &  19.5592 & $1.21^{+0.08}_{-0.07}$ & $1.39^{+0.08}_{-0.09}$ & $-0.01^{+0.13}_{-0.15}$ & $9.47^{+0.27}_{-0.17}$ & $135.4^{+ 6.6}_{- 7.7}$ & $0.13^{+0.09}_{-0.08}$ \\63144712265008512 &  55.6245 &  20.1498 & $1.49^{+0.09}_{-0.09}$ & $1.58^{+0.10}_{-0.12}$ & $-0.04^{+0.16}_{-0.14}$ & $8.97^{+0.34}_{-0.20}$ & $130.2^{+ 7.3}_{- 8.8}$ & $0.11^{+0.08}_{-0.11}$ \\63289916519862656 &  56.5807 &  20.8796 & $0.82^{+0.06}_{-0.06}$ & $0.84^{+0.04}_{-0.04}$ & $-0.03^{+0.15}_{-0.16}$ & $10.02^{+0.32}_{-0.20}$ & $139.0^{+ 5.8}_{- 6.3}$ & $0.10^{+0.07}_{-0.06}$ \\63948214747182848 &  57.1640 &  21.9248 & $1.38^{+0.04}_{-0.04}$ & $1.70^{+0.10}_{-0.10}$ & $-0.01^{+0.04}_{-0.05}$ & $9.31^{+0.12}_{-0.08}$ & $117.6^{+ 4.2}_{- 4.6}$ & $0.08^{+0.06}_{-0.04}$ \\64053561704835584 &  57.4796 &  22.2440 & $2.38^{+0.06}_{-0.04}$ & $3.12^{+0.25}_{-0.21}$ & $-0.11^{+0.11}_{-0.14}$ & $8.72^{+0.02}_{-0.02}$ & $130.1^{+ 8.2}_{- 7.5}$ & $0.08^{+0.06}_{-0.07}$ \\64109911675780224 &  57.4092 &  22.5333 & $2.10^{+0.06}_{-0.08}$ & $1.91^{+0.12}_{-0.11}$ & $0.00^{+0.01}_{-0.01}$ & $8.48^{+0.20}_{-0.13}$ & $128.3^{+ 4.8}_{- 5.4}$ & $0.07^{+0.03}_{-0.05}$ \\64114241002810496 &  57.2970 &  22.6093 & $1.72^{+0.08}_{-0.08}$ & $1.83^{+0.12}_{-0.13}$ & $-0.01^{+0.11}_{-0.13}$ & $8.86^{+0.22}_{-0.14}$ & $130.6^{+ 6.2}_{- 6.6}$ & $0.10^{+0.07}_{-0.04}$ \\64172034082472448 &  57.5889 &  23.0962 & $0.84^{+0.05}_{-0.06}$ & $0.88^{+0.05}_{-0.07}$ & $-0.00^{+0.14}_{-0.15}$ & $10.04^{+0.37}_{-0.18}$ & $138.6^{+ 9.2}_{-11.2}$ & $0.10^{+0.07}_{-0.06}$ \\64313218247427456 &  54.8051 &  21.8431 & $2.03^{+0.08}_{-0.08}$ & $2.06^{+0.13}_{-0.13}$ & $0.03^{+0.06}_{-0.09}$ & $8.68^{+0.12}_{-0.10}$ & $140.3^{+ 6.8}_{- 6.8}$ & $0.13^{+0.08}_{-0.11}$ \\64317994252099840 &  55.6001 &  21.4733 & $1.11^{+0.04}_{-0.03}$ & $1.16^{+0.04}_{-0.04}$ & $-0.12^{+0.13}_{-0.11}$ & $9.41^{+0.13}_{-0.14}$ & $129.5^{+ 4.2}_{- 3.8}$ & $0.21^{+0.11}_{-0.11}$ \\64380632054140416 &  55.8798 &  22.1582 & $1.05^{+0.05}_{-0.04}$ & $1.07^{+0.04}_{-0.05}$ & $0.14^{+0.13}_{-0.11}$ & $9.63^{+0.24}_{-0.18}$ & $134.6^{+ 4.6}_{- 5.0}$ & $0.10^{+0.06}_{-0.09}$ \\64449729487990912 &  55.6002 &  22.4210 & $1.00^{+0.06}_{-0.06}$ & $1.08^{+0.05}_{-0.05}$ & $0.01^{+0.14}_{-0.14}$ & $9.78^{+0.22}_{-0.16}$ & $136.0^{+ 4.7}_{- 5.1}$ & $0.10^{+0.06}_{-0.07}$ \\64739244643463552 &  56.2456 &  22.0323 & $1.23^{+0.05}_{-0.05}$ & $1.36^{+0.07}_{-0.09}$ & $-0.01^{+0.07}_{-0.05}$ & $9.36^{+0.27}_{-0.16}$ & $142.3^{+ 6.1}_{- 7.5}$ & $0.09^{+0.06}_{-0.07}$ \\64770237127461248 &  56.1743 &  22.4644 & $0.94^{+0.03}_{-0.05}$ & $0.92^{+0.03}_{-0.06}$ & $-0.09^{+0.11}_{-0.16}$ & $9.60^{+0.19}_{-0.14}$ & $133.2^{+ 6.5}_{-10.4}$ & $0.06^{+0.04}_{-0.05}$ \\64798686990854400 &  56.4163 &  22.6943 & $1.66^{+0.07}_{-0.08}$ & $1.71^{+0.10}_{-0.12}$ & $-0.06^{+0.12}_{-0.12}$ & $8.84^{+0.24}_{-0.16}$ & $129.0^{+ 5.3}_{- 6.0}$ & $0.06^{+0.04}_{-0.06}$ \\64808204638390912 &  56.6601 &  22.9196 & $1.14^{+0.02}_{-0.04}$ & $1.43^{+0.07}_{-0.08}$ & $-0.04^{+0.06}_{-0.06}$ & $9.66^{+0.11}_{-0.04}$ & $137.4^{+ 6.0}_{- 5.3}$ & $0.05^{+0.03}_{-0.03}$ \\64879398017459072 &  56.2136 &  23.2687 & $1.32^{+0.05}_{-0.06}$ & $1.41^{+0.07}_{-0.08}$ & $-0.06^{+0.11}_{-0.12}$ & $9.15^{+0.27}_{-0.18}$ & $131.5^{+ 5.5}_{- 5.8}$ & $0.10^{+0.06}_{-0.06}$ \\64899017426872960 &  56.6962 &  22.9144 & $0.99^{+0.05}_{-0.04}$ & $1.00^{+0.04}_{-0.04}$ & $-0.00^{+0.02}_{-0.01}$ & $9.62^{+0.38}_{-0.25}$ & $134.3^{+ 5.4}_{- 6.3}$ & $0.05^{+0.04}_{-0.04}$ \\64913448517448192 &  56.9506 &  23.2179 & $0.93^{+0.03}_{-0.03}$ & $0.87^{+0.02}_{-0.02}$ & $0.02^{+0.09}_{-0.07}$ & $9.39^{+0.42}_{-0.29}$ & $136.7^{+ 5.2}_{- 4.9}$ & $0.06^{+0.04}_{-0.04}$ \\64924409273987712 &  57.4855 &  23.2184 & $1.07^{+0.05}_{-0.05}$ & $1.18^{+0.07}_{-0.08}$ & $0.04^{+0.10}_{-0.10}$ & $9.69^{+0.19}_{-0.13}$ & $151.6^{+ 8.9}_{-11.1}$ & $0.09^{+0.06}_{-0.05}$ \\64928601162063744 &  57.4143 &  23.2899 & $0.84^{+0.05}_{-0.06}$ & $0.90^{+0.04}_{-0.04}$ & $0.00^{+0.12}_{-0.14}$ & $10.08^{+0.28}_{-0.16}$ & $134.4^{+ 4.9}_{- 4.9}$ & $0.07^{+0.05}_{-0.04}$ \\64929391436043264 &  57.4206 &  23.3414 & $1.62^{+0.05}_{-0.07}$ & $1.66^{+0.09}_{-0.09}$ & $-0.06^{+0.07}_{-0.11}$ & $8.84^{+0.18}_{-0.14}$ & $140.0^{+ 5.1}_{- 6.7}$ & $0.06^{+0.04}_{-0.04}$ \\64930490947667840 &  57.3864 &  23.3802 & $1.27^{+0.06}_{-0.07}$ & $1.43^{+0.08}_{-0.08}$ & $-0.04^{+0.13}_{-0.15}$ & $9.33^{+0.25}_{-0.14}$ & $135.6^{+ 5.5}_{- 5.4}$ & $0.06^{+0.04}_{-0.04}$ \\64933755122821120 &  57.1830 &  23.2596 & $1.52^{+0.06}_{-0.07}$ & $1.71^{+0.10}_{-0.11}$ & $-0.03^{+0.10}_{-0.12}$ & $9.06^{+0.19}_{-0.12}$ & $141.9^{+ 6.0}_{- 7.0}$ & $0.04^{+0.03}_{-0.04}$ \\64952824777149440 &  56.6667 &  23.1101 & $1.20^{+0.05}_{-0.07}$ & $1.31^{+0.06}_{-0.07}$ & $-0.07^{+0.12}_{-0.14}$ & $9.37^{+0.28}_{-0.17}$ & $134.0^{+ 5.2}_{- 6.2}$ & $0.06^{+0.04}_{-0.04}$ \\64956123312029952 &  56.4535 &  23.1470 & $2.02^{+0.07}_{-0.09}$ & $2.11^{+0.13}_{-0.13}$ & $0.04^{+0.07}_{-0.10}$ & $8.72^{+0.12}_{-0.08}$ & $122.8^{+ 4.9}_{- 7.5}$ & $0.03^{+0.01}_{-0.04}$ \\64971172877898496 &  56.5419 &  23.3398 & $1.00^{+0.07}_{-0.07}$ & $1.02^{+0.06}_{-0.07}$ & $-0.07^{+0.16}_{-0.14}$ & $9.57^{+0.46}_{-0.29}$ & $119.6^{+ 7.3}_{- 8.4}$ & $0.10^{+0.07}_{-0.09}$ \\64979728452744192 &  56.7560 &  23.4948 & $0.85^{+0.06}_{-0.05}$ & $0.82^{+0.03}_{-0.04}$ & $-0.08^{+0.18}_{-0.13}$ & $9.71^{+0.54}_{-0.35}$ & $136.4^{+ 5.7}_{- 6.5}$ & $0.13^{+0.10}_{-0.16}$ \\65004707982534016 &  56.7240 &  23.5834 & $1.03^{+0.06}_{-0.07}$ & $1.04^{+0.06}_{-0.08}$ & $-0.13^{+0.16}_{-0.16}$ & $9.46^{+0.26}_{-0.20}$ & $145.3^{+10.0}_{-12.9}$ & $0.25^{+0.15}_{-0.17}$ \\65007078804476928 &  56.8619 &  23.6781 & $1.76^{+0.06}_{-0.06}$ & $1.76^{+0.09}_{-0.09}$ & $-0.03^{+0.07}_{-0.09}$ & $8.73^{+0.17}_{-0.14}$ & $134.0^{+ 4.9}_{- 5.8}$ & $0.16^{+0.09}_{-0.07}$ \\65017627244152064 &  56.8375 &  23.8032 & $2.14^{+0.10}_{-0.11}$ & $2.08^{+0.13}_{-0.14}$ & $-0.04^{+0.07}_{-0.14}$ & $8.60^{+0.14}_{-0.11}$ & $137.6^{+ 7.6}_{- 8.7}$ & $0.13^{+0.07}_{-0.04}$ \\65027591568709632 &  55.5198 &  22.8584 & $1.26^{+0.05}_{-0.07}$ & $1.47^{+0.07}_{-0.08}$ & $-0.04^{+0.11}_{-0.16}$ & $9.40^{+0.19}_{-0.11}$ & $135.7^{+ 4.8}_{- 5.2}$ & $0.09^{+0.06}_{-0.06}$ \\65063703653090176 &  55.8523 &  23.2258 & $0.88^{+0.03}_{-0.04}$ & $1.16^{+0.06}_{-0.07}$ & $0.02^{+0.02}_{-0.07}$ & $10.16^{+0.10}_{-0.07}$ & $133.1^{+ 4.7}_{- 5.4}$ & $0.13^{+0.07}_{-0.04}$ \\65072431026899712 &  56.0468 &  23.3791 & $0.84^{+0.05}_{-0.04}$ & $0.82^{+0.03}_{-0.03}$ & $-0.00^{+0.12}_{-0.04}$ & $9.83^{+0.46}_{-0.28}$ & $126.9^{+ 4.8}_{- 5.2}$ & $0.07^{+0.05}_{-0.08}$ \\65086587239103616 &  56.0026 &  23.5438 & $0.89^{+0.05}_{-0.05}$ & $0.93^{+0.04}_{-0.05}$ & $0.00^{+0.08}_{-0.09}$ & $9.93^{+0.32}_{-0.20}$ & $135.7^{+ 5.2}_{- 5.6}$ & $0.07^{+0.05}_{-0.06}$ \\65089336018173440 &  55.9073 &  23.5358 & $0.94^{+0.05}_{-0.05}$ & $0.91^{+0.03}_{-0.04}$ & $-0.08^{+0.14}_{-0.15}$ & $9.52^{+0.45}_{-0.28}$ & $131.2^{+ 4.7}_{- 5.3}$ & $0.00^{+0.00}_{-0.02}$ \\65113559634339200 &  54.9217 &  23.2907 & $1.12^{+0.04}_{-0.04}$ & $1.15^{+0.04}_{-0.04}$ & $-0.04^{+0.11}_{-0.09}$ & $9.34^{+0.26}_{-0.20}$ & $139.3^{+ 5.2}_{- 4.6}$ & $0.07^{+0.04}_{-0.07}$ \\65119160271381248 &  55.2103 &  23.4183 & $0.93^{+0.03}_{-0.03}$ & $0.93^{+0.03}_{-0.03}$ & $0.01^{+0.07}_{-0.04}$ & $9.73^{+0.21}_{-0.18}$ & $132.1^{+ 5.1}_{- 5.1}$ & $0.07^{+0.05}_{-0.05}$ \\65120465942548864 &  55.3458 &  23.4867 & $1.25^{+0.04}_{-0.05}$ & $1.32^{+0.05}_{-0.05}$ & $-0.03^{+0.09}_{-0.06}$ & $9.19^{+0.33}_{-0.19}$ & $127.5^{+ 3.8}_{- 4.4}$ & $0.02^{+0.02}_{-0.06}$ \\65150943028579200 &  55.3660 &  23.7081 & $0.85^{+0.04}_{-0.05}$ & $0.86^{+0.03}_{-0.03}$ & $-0.10^{+0.12}_{-0.14}$ & $9.88^{+0.22}_{-0.17}$ & $131.3^{+ 4.6}_{- 4.6}$ & $0.09^{+0.06}_{-0.04}$ \\65184924810275968 &  55.9231 &  23.6490 & $1.56^{+0.08}_{-0.09}$ & $1.99^{+0.15}_{-0.17}$ & $-0.00^{+0.14}_{-0.15}$ & $9.17^{+0.11}_{-0.08}$ & $121.8^{+ 7.5}_{- 9.0}$ & $0.07^{+0.05}_{-0.06}$ \\65188085906203520 &  56.2721 &  23.7025 & $1.39^{+0.04}_{-0.04}$ & $1.44^{+0.05}_{-0.06}$ & $-0.07^{+0.09}_{-0.09}$ & $8.94^{+0.18}_{-0.19}$ & $136.5^{+ 4.4}_{- 7.3}$ & $0.26^{+0.14}_{-0.11}$ \\65194648616227840 &  56.2637 &  23.8392 & $0.81^{+0.04}_{-0.04}$ & $0.78^{+0.03}_{-0.03}$ & $-0.05^{+0.17}_{-0.09}$ & $9.74^{+0.42}_{-0.29}$ & $136.7^{+ 5.7}_{- 6.1}$ & $0.16^{+0.11}_{-0.22}$ \\65199974375696512 &  56.6571 &  23.7875 & $1.08^{+0.09}_{-0.08}$ & $1.16^{+0.05}_{-0.05}$ & $0.00^{+0.13}_{-0.11}$ & $9.57^{+0.50}_{-0.30}$ & $129.6^{+ 4.3}_{- 4.8}$ & $0.47^{+0.25}_{-0.25}$ \\65207705316826752 &  56.8518 &  23.9145 & $1.95^{+0.08}_{-0.08}$ & $1.82^{+0.10}_{-0.11}$ & $-0.03^{+0.10}_{-0.12}$ & $8.56^{+0.24}_{-0.17}$ & $131.4^{+ 5.7}_{- 5.8}$ & $0.07^{+0.04}_{-0.07}$ \\65212103363335296 &  56.7677 &  23.9950 & $1.58^{+0.07}_{-0.07}$ & $1.71^{+0.11}_{-0.12}$ & $0.04^{+0.13}_{-0.09}$ & $8.96^{+0.25}_{-0.16}$ & $141.0^{+ 6.9}_{- 6.8}$ & $0.11^{+0.08}_{-0.09}$ \\65221483571888128 &  56.4652 &  24.0387 & $1.71^{+0.09}_{-0.10}$ & $1.81^{+0.09}_{-0.10}$ & $-0.02^{+0.16}_{-0.15}$ & $8.86^{+0.25}_{-0.17}$ & $135.0^{+ 4.5}_{- 4.8}$ & $0.15^{+0.11}_{-0.16}$ \\65222205126393984 &  56.3590 &  24.0350 & $1.58^{+0.08}_{-0.08}$ & $1.57^{+0.09}_{-0.10}$ & $-0.09^{+0.12}_{-0.13}$ & $8.79^{+0.31}_{-0.22}$ & $122.3^{+ 4.7}_{- 5.1}$ & $0.18^{+0.12}_{-0.17}$ \\65231482255770112 &  56.6138 &  24.2548 & $1.92^{+0.07}_{-0.08}$ & $1.85^{+0.10}_{-0.11}$ & $0.02^{+0.06}_{-0.08}$ & $8.60^{+0.18}_{-0.15}$ & $129.6^{+ 5.8}_{- 5.7}$ & $0.10^{+0.06}_{-0.07}$ \\65233784358231168 &  55.8935 &  23.7617 & $0.84^{+0.05}_{-0.06}$ & $0.88^{+0.04}_{-0.04}$ & $0.06^{+0.15}_{-0.14}$ & $10.06^{+0.31}_{-0.17}$ & $136.6^{+ 6.2}_{- 7.0}$ & $0.10^{+0.06}_{-0.06}$ \\65275497080596480 &  56.2773 &  24.2633 & $1.39^{+0.07}_{-0.08}$ & $1.50^{+0.10}_{-0.10}$ & $-0.06^{+0.15}_{-0.13}$ & $9.07^{+0.27}_{-0.19}$ & $125.2^{+ 7.2}_{- 8.0}$ & $0.12^{+0.09}_{-0.16}$ \\65289275335247872 &  55.9614 &  24.2473 & $0.86^{+0.05}_{-0.05}$ & $0.83^{+0.03}_{-0.04}$ & $-0.02^{+0.14}_{-0.10}$ & $9.72^{+0.57}_{-0.32}$ & $126.5^{+ 5.6}_{- 6.1}$ & $0.13^{+0.09}_{-0.11}$ \\65292230272755200 &  56.1073 &  24.3945 & $1.52^{+0.08}_{-0.08}$ & $1.62^{+0.09}_{-0.10}$ & $-0.04^{+0.15}_{-0.14}$ & $8.96^{+0.32}_{-0.19}$ & $123.1^{+ 4.8}_{- 5.3}$ & $0.13^{+0.09}_{-0.11}$ \\65308413709777664 &  59.0163 &  22.2268 & $1.26^{+0.04}_{-0.03}$ & $1.31^{+0.03}_{-0.04}$ & $-0.02^{+0.07}_{-0.03}$ & $9.11^{+0.26}_{-0.21}$ & $120.8^{+ 3.4}_{- 3.6}$ & $0.08^{+0.05}_{-0.06}$ \\65309100904545280 &  59.0464 &  22.2210 & $0.83^{+0.05}_{-0.05}$ & $0.84^{+0.03}_{-0.03}$ & $0.08^{+0.14}_{-0.13}$ & $9.99^{+0.34}_{-0.20}$ & $131.3^{+ 4.3}_{- 4.6}$ & $0.08^{+0.05}_{-0.06}$ \\65437640685532288 &  59.1173 &  23.1501 & $1.48^{+0.06}_{-0.08}$ & $1.60^{+0.09}_{-0.10}$ & $-0.10^{+0.10}_{-0.14}$ & $9.02^{+0.24}_{-0.16}$ & $133.5^{+ 5.3}_{- 5.6}$ & $0.06^{+0.04}_{-0.07}$ \\65677368580114560 &  57.7144 &  23.3289 & $0.67^{+0.00}_{-0.01}$ & $0.67^{+0.01}_{-0.00}$ & $-0.35^{+0.07}_{-0.06}$ & $10.12^{+0.11}_{-0.02}$ & $136.0^{+ 4.6}_{- 5.1}$ & $0.10^{+0.04}_{-0.01}$ \\65776736943479808 &  59.5872 &  24.0809 & $2.02^{+0.05}_{-0.08}$ & $1.86^{+0.10}_{-0.06}$ & $-0.06^{+0.06}_{-0.06}$ & $8.53^{+0.16}_{-0.13}$ & $135.6^{+ 2.6}_{- 3.2}$ & $0.07^{+0.03}_{-0.03}$ \\65819961494790400 &  58.5900 &  24.0755 & $1.11^{+0.05}_{-0.05}$ & $1.18^{+0.05}_{-0.06}$ & $-0.08^{+0.13}_{-0.16}$ & $9.48^{+0.21}_{-0.16}$ & $129.7^{+ 4.9}_{- 5.3}$ & $0.05^{+0.03}_{-0.04}$ \\66453486350431232 &  57.4315 &  23.7117 & $2.36^{+0.07}_{-0.08}$ & $2.67^{+0.21}_{-0.23}$ & $-0.09^{+0.12}_{-0.11}$ & $8.67^{+0.02}_{-0.02}$ & $128.1^{+ 9.2}_{- 9.7}$ & $0.04^{+0.03}_{-0.04}$ \\66471215975411200 &  57.9870 &  23.9018 & $1.03^{+0.07}_{-0.07}$ & $1.05^{+0.08}_{-0.10}$ & $-0.03^{+0.16}_{-0.14}$ & $9.58^{+0.45}_{-0.24}$ & $124.9^{+10.7}_{-12.7}$ & $0.04^{+0.03}_{-0.04}$ \\66480939781378048 &  57.8204 &  23.8264 & $0.79^{+0.01}_{-0.01}$ & $0.73^{+0.01}_{-0.01}$ & $0.03^{+0.05}_{-0.05}$ & $9.33^{+0.11}_{-0.10}$ & $137.1^{+ 3.4}_{- 4.7}$ & $0.03^{+0.02}_{-0.04}$ \\66506331628024832 &  57.3009 &  23.8866 & $1.54^{+0.08}_{-0.08}$ & $1.57^{+0.08}_{-0.09}$ & $-0.07^{+0.15}_{-0.13}$ & $8.85^{+0.38}_{-0.22}$ & $128.1^{+ 4.8}_{- 5.3}$ & $0.04^{+0.03}_{-0.04}$ \\66555981449928832 &  57.3584 &  24.2475 & $1.65^{+0.05}_{-0.06}$ & $1.70^{+0.10}_{-0.10}$ & $-0.07^{+0.08}_{-0.12}$ & $8.85^{+0.18}_{-0.14}$ & $136.7^{+ 5.4}_{- 6.6}$ & $0.06^{+0.04}_{-0.02}$ \\66558249192653952 &  57.4859 &  24.3488 & $1.81^{+0.07}_{-0.09}$ & $1.68^{+0.09}_{-0.11}$ & $-0.12^{+0.08}_{-0.15}$ & $8.61^{+0.19}_{-0.13}$ & $133.3^{+ 6.3}_{- 8.3}$ & $0.03^{+0.01}_{-0.02}$ \\66570549979009280 &  58.3489 &  24.0648 & $0.83^{+0.05}_{-0.05}$ & $0.86^{+0.04}_{-0.04}$ & $0.00^{+0.13}_{-0.10}$ & $10.04^{+0.31}_{-0.18}$ & $137.7^{+ 5.5}_{- 6.0}$ & $0.05^{+0.04}_{-0.04}$ \\66581957412169728 &  58.6052 &  24.3599 & $0.83^{+0.03}_{-0.06}$ & $0.98^{+0.04}_{-0.04}$ & $0.05^{+0.14}_{-0.11}$ & $10.21^{+0.17}_{-0.07}$ & $134.5^{+ 4.4}_{- 4.8}$ & $0.05^{+0.03}_{-0.05}$ \\66657411397616128 &  57.8635 &  24.5185 & $1.32^{+0.06}_{-0.08}$ & $1.49^{+0.07}_{-0.07}$ & $-0.08^{+0.13}_{-0.17}$ & $9.24^{+0.23}_{-0.14}$ & $133.2^{+ 4.7}_{- 5.1}$ & $0.04^{+0.03}_{-0.02}$ \\66715101399291392 &  56.8378 &  24.1161 & $2.30^{+0.07}_{-0.07}$ & $2.70^{+0.20}_{-0.22}$ & $-0.04^{+0.12}_{-0.09}$ & $8.72^{+0.02}_{-0.02}$ & $127.9^{+ 7.9}_{- 9.0}$ & $0.10^{+0.07}_{-0.07}$ \\66715273197982848 &  56.8307 &  24.1389 & $1.53^{+0.07}_{-0.08}$ & $1.58^{+0.09}_{-0.10}$ & $-0.04^{+0.14}_{-0.12}$ & $8.87^{+0.39}_{-0.22}$ & $131.2^{+ 5.1}_{- 5.6}$ & $0.09^{+0.06}_{-0.07}$ \\66724447247218048 &  57.0566 &  24.3182 & $1.57^{+0.06}_{-0.08}$ & $2.02^{+0.15}_{-0.17}$ & $0.06^{+0.05}_{-0.11}$ & $9.18^{+0.10}_{-0.07}$ & $140.0^{+ 8.6}_{-11.3}$ & $0.07^{+0.04}_{-0.06}$ \\66729257611496704 &  56.7920 &  24.2765 & $1.25^{+0.07}_{-0.06}$ & $1.35^{+0.08}_{-0.11}$ & $0.05^{+0.15}_{-0.11}$ & $9.33^{+0.29}_{-0.18}$ & $141.5^{+ 8.7}_{-10.2}$ & $0.09^{+0.06}_{-0.05}$ \\66729876086786944 &  56.8728 &  24.2881 & $2.08^{+0.09}_{-0.10}$ & $2.39^{+0.19}_{-0.20}$ & $-0.05^{+0.11}_{-0.14}$ & $8.81^{+0.12}_{-0.06}$ & $134.2^{+ 8.2}_{- 9.0}$ & $0.07^{+0.05}_{-0.06}$ \\66745612851296256 &  57.3407 &  24.3808 & $2.31^{+0.05}_{-0.08}$ & $2.50^{+0.16}_{-0.14}$ & $-0.11^{+0.09}_{-0.12}$ & $8.67^{+0.03}_{-0.02}$ & $148.2^{+ 9.3}_{- 8.9}$ & $0.02^{+0.02}_{-0.03}$ \\66746437479801088 &  57.3201 &  24.3959 & $1.86^{+0.04}_{-0.08}$ & $1.86^{+0.11}_{-0.12}$ & $-0.08^{+0.14}_{-0.18}$ & $8.73^{+0.09}_{-0.07}$ & $142.4^{+ 3.6}_{- 4.6}$ & $0.05^{+0.02}_{-0.02}$ \\66786500935624320 &  56.5122 &  24.5277 & $2.50^{+0.15}_{-0.20}$ & $2.31^{+0.15}_{-0.20}$ & $0.02^{+0.08}_{-0.10}$ & $8.47^{+0.20}_{-0.11}$ & $131.3^{+ 9.2}_{- 9.7}$ & $0.15^{+0.07}_{-0.06}$ \\66789868189090816 &  56.7476 &  24.5199 & $2.12^{+0.07}_{-0.09}$ & $2.33^{+0.09}_{-0.09}$ & $0.04^{+0.27}_{-0.13}$ & $8.72^{+0.05}_{-0.06}$ & $135.8^{+ 3.7}_{- 5.5}$ & $0.06^{+0.04}_{-0.05}$ \\66798492484311936 &  56.4771 &  24.5543 & $2.63^{+0.20}_{-0.23}$ & $3.10^{+0.38}_{-0.42}$ & $0.00^{+0.13}_{-0.16}$ & $8.59^{+0.12}_{-0.10}$ & $124.6^{+12.4}_{-16.6}$ & $0.07^{+0.06}_{-0.10}$ \\66809487601379712 &  56.7289 &  24.7961 & $0.93^{+0.05}_{-0.06}$ & $0.95^{+0.05}_{-0.06}$ & $-0.14^{+0.13}_{-0.19}$ & $9.74^{+0.23}_{-0.18}$ & $126.8^{+ 7.6}_{- 8.7}$ & $0.12^{+0.08}_{-0.05}$ \\66838452861270272 &  56.6617 &  24.9595 & $1.02^{+0.05}_{-0.06}$ & $1.05^{+0.04}_{-0.04}$ & $-0.06^{+0.13}_{-0.14}$ & $9.60^{+0.30}_{-0.20}$ & $133.0^{+ 4.2}_{- 4.4}$ & $0.04^{+0.03}_{-0.06}$ \\66863054431798272 &  57.9186 &  24.9830 & $0.89^{+0.05}_{-0.06}$ & $1.00^{+0.06}_{-0.06}$ & $0.00^{+0.15}_{-0.14}$ & $10.02^{+0.19}_{-0.11}$ & $144.6^{+ 8.6}_{- 9.7}$ & $0.03^{+0.02}_{-0.04}$ \\66960258131598720 &  57.5737 &  25.3794 & $1.20^{+0.03}_{-0.03}$ & $1.28^{+0.06}_{-0.05}$ & $0.08^{+0.10}_{-0.08}$ & $9.39^{+0.15}_{-0.14}$ & $137.8^{+ 6.1}_{- 6.2}$ & $0.05^{+0.03}_{-0.04}$ \\66969672699893248 &  57.7765 &  25.5945 & $1.30^{+0.05}_{-0.05}$ & $1.45^{+0.07}_{-0.08}$ & $0.01^{+0.07}_{-0.08}$ & $9.30^{+0.24}_{-0.14}$ & $135.1^{+ 4.8}_{- 5.0}$ & $0.08^{+0.05}_{-0.05}$ \\66980358578521856 &  57.4706 &  25.6473 & $1.18^{+0.03}_{-0.04}$ & $1.37^{+0.07}_{-0.07}$ & $-0.01^{+0.04}_{-0.10}$ & $9.52^{+0.13}_{-0.08}$ & $140.5^{+ 5.4}_{- 5.8}$ & $0.08^{+0.05}_{-0.05}$ \\67618281484716544 &  53.8822 &  22.8234 & $1.19^{+0.03}_{-0.01}$ & $1.16^{+0.03}_{-0.02}$ & $0.11^{+0.10}_{-0.08}$ & $9.11^{+0.23}_{-0.16}$ & $132.9^{+ 4.9}_{- 5.4}$ & $0.05^{+0.03}_{-0.06}$ \\67680850564641792 &  53.3080 &  23.0062 & $0.77^{+0.05}_{-0.04}$ & $0.75^{+0.03}_{-0.03}$ & $-0.12^{+0.14}_{-0.13}$ & $9.82^{+0.45}_{-0.30}$ & $128.3^{+ 4.2}_{- 4.2}$ & $0.12^{+0.08}_{-0.12}$ \\67799185503558016 &  53.7445 &  23.5300 & $1.35^{+0.07}_{-0.08}$ & $1.46^{+0.08}_{-0.09}$ & $-0.08^{+0.16}_{-0.15}$ & $9.12^{+0.29}_{-0.18}$ & $136.6^{+ 6.7}_{- 7.4}$ & $0.03^{+0.02}_{-0.08}$ \\68097015715726208 &  53.5306 &  24.3443 & $1.17^{+0.05}_{-0.06}$ & $1.33^{+0.06}_{-0.07}$ & $-0.08^{+0.14}_{-0.16}$ & $9.48^{+0.17}_{-0.11}$ & $139.1^{+ 5.3}_{- 5.4}$ & $0.12^{+0.07}_{-0.05}$ \\68250260148846720 &  54.7881 &  24.3676 & $1.09^{+0.08}_{-0.08}$ & $1.32^{+0.09}_{-0.10}$ & $0.02^{+0.15}_{-0.14}$ & $9.74^{+0.21}_{-0.15}$ & $142.5^{+ 8.2}_{- 9.2}$ & $0.10^{+0.07}_{-0.08}$ \\68254245878512384 &  54.8062 &  24.4663 & $1.02^{+0.06}_{-0.05}$ & $1.10^{+0.05}_{-0.05}$ & $-0.06^{+0.12}_{-0.14}$ & $9.69^{+0.23}_{-0.17}$ & $145.8^{+ 5.5}_{- 6.0}$ & $0.12^{+0.08}_{-0.06}$ \\68296886313838848 &  56.0149 &  24.5041 & $0.95^{+0.04}_{-0.05}$ & $0.99^{+0.04}_{-0.04}$ & $0.06^{+0.14}_{-0.12}$ & $9.84^{+0.19}_{-0.15}$ & $133.3^{+ 4.8}_{- 5.1}$ & $0.08^{+0.05}_{-0.08}$ \\68306094723718528 &  56.0012 &  24.5568 & $1.61^{+0.06}_{-0.06}$ & $1.56^{+0.08}_{-0.09}$ & $-0.07^{+0.10}_{-0.12}$ & $8.68^{+0.32}_{-0.21}$ & $129.1^{+ 5.1}_{- 4.9}$ & $0.10^{+0.07}_{-0.06}$ \\68310561489710336 &  55.7297 &  24.4929 & $1.15^{+0.05}_{-0.06}$ & $1.27^{+0.06}_{-0.07}$ & $-0.11^{+0.11}_{-0.17}$ & $9.44^{+0.17}_{-0.14}$ & $131.2^{+ 6.3}_{- 6.5}$ & $0.04^{+0.02}_{-0.05}$ \\68317605236065408 &  55.7624 &  24.6696 & $0.80^{+0.04}_{-0.04}$ & $0.80^{+0.04}_{-0.03}$ & $0.03^{+0.15}_{-0.09}$ & $9.96^{+0.23}_{-0.18}$ & $138.3^{+ 8.1}_{- 8.1}$ & $0.09^{+0.06}_{-0.06}$ \\68322140721525760 &  56.0581 &  24.7792 & $0.93^{+0.03}_{-0.04}$ & $0.95^{+0.03}_{-0.03}$ & $-0.13^{+0.09}_{-0.16}$ & $9.78^{+0.19}_{-0.09}$ & $136.2^{+ 4.3}_{- 4.4}$ & $0.11^{+0.06}_{-0.07}$ \\68334235349446528 &  55.1281 &  24.4871 & $0.75^{+0.03}_{-0.04}$ & $0.83^{+0.04}_{-0.05}$ & $-0.05^{+0.11}_{-0.14}$ & $10.27^{+0.04}_{-0.02}$ & $137.4^{+ 8.1}_{- 9.2}$ & $0.07^{+0.05}_{-0.08}$ \\68444873706967808 &  54.7370 &  24.5696 & $0.99^{+0.04}_{-0.05}$ & $0.99^{+0.04}_{-0.05}$ & $-0.09^{+0.12}_{-0.17}$ & $9.51^{+0.25}_{-0.20}$ & $138.0^{+ 5.1}_{- 5.5}$ & $0.09^{+0.05}_{-0.07}$ \\68593342136568448 &  54.9633 &  25.1947 & $1.39^{+0.05}_{-0.05}$ & $1.53^{+0.09}_{-0.10}$ & $-0.00^{+0.08}_{-0.07}$ & $9.11^{+0.29}_{-0.17}$ & $138.6^{+ 6.7}_{- 7.0}$ & $0.09^{+0.06}_{-0.07}$ \\68897838137902208 &  52.4100 &  24.5103 & $0.78^{+0.03}_{-0.04}$ & $0.79^{+0.03}_{-0.03}$ & $0.11^{+0.11}_{-0.13}$ & $10.11^{+0.33}_{-0.14}$ & $141.2^{+ 5.1}_{- 5.5}$ & $0.10^{+0.06}_{-0.05}$ \\69250231614573056 &  53.5076 &  24.8807 & $0.88^{+0.07}_{-0.06}$ & $0.93^{+0.04}_{-0.04}$ & $-0.11^{+0.17}_{-0.17}$ & $9.90^{+0.27}_{-0.20}$ & $136.0^{+ 5.2}_{- 5.2}$ & $0.08^{+0.06}_{-0.06}$ \\69335615566555904 &  52.8166 &  25.2553 & $1.62^{+0.06}_{-0.06}$ & $1.71^{+0.10}_{-0.11}$ & $0.06^{+0.08}_{-0.08}$ & $8.87^{+0.21}_{-0.15}$ & $132.1^{+ 5.8}_{- 6.4}$ & $0.08^{+0.05}_{-0.03}$ \\69643753698133376 &  52.8902 &  26.2653 & $0.95^{+0.06}_{-0.06}$ & $0.98^{+0.04}_{-0.05}$ & $-0.06^{+0.15}_{-0.15}$ & $9.75^{+0.30}_{-0.21}$ & $141.9^{+ 5.8}_{- 6.7}$ & $0.08^{+0.05}_{-0.05}$ \\69811635379765760 &  56.0838 &  24.7960 & $0.91^{+0.06}_{-0.07}$ & $1.01^{+0.04}_{-0.05}$ & $-0.03^{+0.15}_{-0.15}$ & $9.96^{+0.22}_{-0.16}$ & $131.0^{+ 4.6}_{- 4.8}$ & $0.12^{+0.08}_{-0.08}$ \\69811944617410688 &  56.1699 &  24.8183 & $1.09^{+0.08}_{-0.08}$ & $1.20^{+0.06}_{-0.07}$ & $-0.03^{+0.16}_{-0.14}$ & $9.62^{+0.34}_{-0.20}$ & $134.6^{+ 5.0}_{- 5.3}$ & $0.08^{+0.06}_{-0.10}$ \\69819022723623296 &  56.3506 &  24.8858 & $1.11^{+0.03}_{-0.05}$ & $1.19^{+0.03}_{-0.05}$ & $-0.14^{+0.10}_{-0.24}$ & $9.46^{+0.10}_{-0.05}$ & $131.7^{+ 5.0}_{- 3.0}$ & $0.08^{+0.05}_{-0.04}$ \\69819400680743808 &  56.3370 &  24.9219 & $1.31^{+0.09}_{-0.08}$ & $1.67^{+0.10}_{-0.11}$ & $0.01^{+0.17}_{-0.16}$ & $9.46^{+0.15}_{-0.13}$ & $141.1^{+ 5.2}_{- 5.8}$ & $0.09^{+0.06}_{-0.06}$ \\69872039800655744 &  56.4965 &  25.3984 & $1.62^{+0.08}_{-0.08}$ & $1.65^{+0.09}_{-0.10}$ & $-0.03^{+0.15}_{-0.13}$ & $8.80^{+0.38}_{-0.22}$ & $132.9^{+ 5.9}_{- 6.5}$ & $0.06^{+0.04}_{-0.05}$ \\69876712724339456 &  55.9515 &  25.0042 & $0.80^{+0.03}_{-0.04}$ & $0.85^{+0.03}_{-0.03}$ & $0.08^{+0.08}_{-0.15}$ & $10.17^{+0.22}_{-0.10}$ & $132.4^{+ 5.0}_{- 5.4}$ & $0.17^{+0.09}_{-0.05}$ \\69883412873314816 &  55.9518 &  25.1899 & $0.85^{+0.03}_{-0.05}$ & $1.02^{+0.05}_{-0.06}$ & $0.01^{+0.14}_{-0.17}$ & $10.17^{+0.10}_{-0.06}$ & $128.4^{+ 5.9}_{- 6.4}$ & $0.14^{+0.08}_{-0.05}$ \\69896469573892224 &  55.8068 &  25.2699 & $0.75^{+0.04}_{-0.04}$ & $0.76^{+0.03}_{-0.03}$ & $0.03^{+0.13}_{-0.15}$ & $10.10^{+0.26}_{-0.15}$ & $130.9^{+ 5.3}_{- 5.8}$ & $0.13^{+0.08}_{-0.05}$ \\69904097435804672 &  55.8631 &  25.3874 & $0.82^{+0.03}_{-0.04}$ & $0.90^{+0.04}_{-0.04}$ & $0.10^{+0.10}_{-0.14}$ & $10.18^{+0.21}_{-0.09}$ & $131.4^{+ 5.6}_{- 6.0}$ & $0.14^{+0.07}_{-0.04}$ \\69917635172718720 &  56.1832 &  25.4991 & $0.78^{+0.03}_{-0.04}$ & $0.78^{+0.02}_{-0.03}$ & $-0.04^{+0.08}_{-0.14}$ & $10.01^{+0.21}_{-0.16}$ & $143.6^{+ 5.8}_{- 5.9}$ & $0.09^{+0.05}_{-0.05}$ \\69922239378409088 &  56.4381 &  25.5956 & $1.09^{+0.06}_{-0.06}$ & $1.22^{+0.06}_{-0.07}$ & $0.03^{+0.12}_{-0.11}$ & $9.65^{+0.23}_{-0.17}$ & $149.5^{+ 6.7}_{- 7.0}$ & $0.08^{+0.06}_{-0.04}$ \\69945810158924672 &  56.1800 &  25.8753 & $0.81^{+0.05}_{-0.05}$ & $0.84^{+0.04}_{-0.05}$ & $0.04^{+0.15}_{-0.14}$ & $10.08^{+0.32}_{-0.16}$ & $137.7^{+ 8.2}_{- 8.8}$ & $0.07^{+0.05}_{-0.06}$ \\69948249699646720 &  56.9452 &  25.3855 & $1.53^{+0.06}_{-0.07}$ & $1.58^{+0.08}_{-0.09}$ & $-0.07^{+0.10}_{-0.12}$ & $8.89^{+0.27}_{-0.17}$ & $135.7^{+ 5.0}_{- 5.9}$ & $0.07^{+0.04}_{-0.04}$ \\69964879813013248 &  56.8371 &  25.5257 & $1.08^{+0.08}_{-0.08}$ & $1.21^{+0.06}_{-0.07}$ & $-0.01^{+0.15}_{-0.15}$ & $9.67^{+0.34}_{-0.19}$ & $130.9^{+ 5.0}_{- 5.7}$ & $0.08^{+0.06}_{-0.06}$ \\70049473488842112 &  56.5397 &  26.1387 & $0.79^{+0.02}_{-0.03}$ & $0.85^{+0.03}_{-0.03}$ & $0.19^{+0.11}_{-0.13}$ & $10.25^{+0.11}_{-0.04}$ & $130.0^{+ 4.2}_{- 4.4}$ & $0.12^{+0.07}_{-0.04}$ \\70108469159560448 &  55.4008 &  25.6191 & $1.04^{+0.07}_{-0.06}$ & $1.13^{+0.05}_{-0.06}$ & $0.02^{+0.15}_{-0.13}$ & $9.69^{+0.34}_{-0.20}$ & $130.7^{+ 5.0}_{- 5.4}$ & $0.10^{+0.07}_{-0.07}$ \\70190245337962368 &  55.1495 &  26.1512 & $0.96^{+0.04}_{-0.03}$ & $0.91^{+0.03}_{-0.03}$ & $-0.01^{+0.09}_{-0.11}$ & $9.40^{+0.37}_{-0.29}$ & $150.8^{+ 6.0}_{- 6.4}$ & $0.11^{+0.07}_{-0.05}$ \\70234878637524480 &  56.2210 &  26.1418 & $0.72^{+0.03}_{-0.03}$ & $0.70^{+0.02}_{-0.03}$ & $-0.12^{+0.11}_{-0.11}$ & $9.97^{+0.23}_{-0.17}$ & $131.5^{+ 5.5}_{- 5.3}$ & $0.09^{+0.05}_{-0.05}$ \\70242781377368704 &  56.2843 &  26.2923 & $0.81^{+0.05}_{-0.06}$ & $0.85^{+0.04}_{-0.05}$ & $-0.03^{+0.14}_{-0.14}$ & $10.06^{+0.31}_{-0.18}$ & $134.8^{+ 7.6}_{- 8.9}$ & $0.08^{+0.06}_{-0.07}$ \\70252676982016768 &  56.0641 &  26.3310 & $0.81^{+0.04}_{-0.06}$ & $0.93^{+0.04}_{-0.04}$ & $-0.14^{+0.15}_{-0.16}$ & $10.15^{+0.18}_{-0.05}$ & $136.1^{+ 4.4}_{- 4.9}$ & $0.07^{+0.05}_{-0.06}$ \\70347028823074688 &  56.3126 &  26.8913 & $1.48^{+0.08}_{-0.11}$ & $1.56^{+0.13}_{-0.15}$ & $-0.07^{+0.12}_{-0.15}$ & $8.94^{+0.20}_{-0.15}$ & $146.2^{+13.3}_{-15.6}$ & $0.05^{+0.03}_{-0.04}$ \\70941383577307392 &  55.0241 &  26.1962 & $0.89^{+0.04}_{-0.04}$ & $0.85^{+0.03}_{-0.03}$ & $0.06^{+0.14}_{-0.11}$ & $9.69^{+0.30}_{-0.22}$ & $127.4^{+ 4.3}_{- 3.9}$ & $0.09^{+0.05}_{-0.04}$ \\71296663272200320 &  54.0353 &  27.3428 & $1.20^{+0.04}_{-0.04}$ & $1.43^{+0.07}_{-0.07}$ & $0.12^{+0.08}_{-0.13}$ & $9.61^{+0.10}_{-0.07}$ & $123.3^{+ 4.2}_{- 4.8}$ & $0.11^{+0.06}_{-0.04}$ \\71371258264471424 &  55.0129 &  27.7403 & $1.10^{+0.06}_{-0.08}$ & $1.34^{+0.07}_{-0.07}$ & $-0.10^{+0.16}_{-0.15}$ & $9.67^{+0.21}_{-0.12}$ & $140.5^{+ 5.3}_{- 5.8}$ & $0.07^{+0.05}_{-0.07}$ \\71729527256889216 &  56.3648 &  28.6685 & $1.81^{+0.08}_{-0.09}$ & $1.73^{+0.11}_{-0.13}$ & $0.01^{+0.17}_{-0.06}$ & $8.62^{+0.23}_{-0.16}$ & $120.3^{+ 8.2}_{- 6.8}$ & $0.07^{+0.04}_{-0.04}$ \\61554646652580736 &  53.2744 &  22.1341 & $0.85^{+0.06}_{-0.06}$ & $0.85^{+0.04}_{-0.05}$ & $-0.03^{+0.15}_{-0.15}$ & $9.89^{+0.42}_{-0.25}$ & $136.4^{+ 6.8}_{- 7.6}$ & $0.12^{+0.08}_{-0.08}$ \\63378976961208704 &  56.1870 &  20.7478 & $1.37^{+0.07}_{-0.08}$ & $1.56^{+0.10}_{-0.12}$ & $-0.06^{+0.15}_{-0.16}$ & $9.21^{+0.21}_{-0.13}$ & $132.1^{+ 7.8}_{- 8.8}$ & $0.10^{+0.07}_{-0.06}$ \\63502259702709888 &  56.3834 &  21.2465 & $1.67^{+0.07}_{-0.09}$ & $1.71^{+0.10}_{-0.11}$ & $-0.13^{+0.12}_{-0.16}$ & $8.85^{+0.15}_{-0.14}$ & $128.5^{+ 5.9}_{- 6.5}$ & $0.09^{+0.06}_{-0.06}$ \\63730305286697600 &  57.9255 &  21.6682 & $0.83^{+0.05}_{-0.05}$ & $0.86^{+0.03}_{-0.03}$ & $0.00^{+0.11}_{-0.14}$ & $10.04^{+0.33}_{-0.18}$ & $138.0^{+ 4.9}_{- 5.3}$ & $0.10^{+0.06}_{-0.06}$ \\117672070866974976 &  52.2364 &  26.3084 & $1.45^{+0.07}_{-0.08}$ & $1.58^{+0.09}_{-0.10}$ & $-0.03^{+0.15}_{-0.14}$ & $9.05^{+0.31}_{-0.19}$ & $126.3^{+ 4.8}_{- 5.3}$ & $0.05^{+0.04}_{-0.06}$ \\118078787089883392 &  52.0463 &  27.3070 & $0.96^{+0.03}_{-0.04}$ & $0.90^{+0.03}_{-0.03}$ & $-0.09^{+0.10}_{-0.16}$ & $9.19^{+0.36}_{-0.26}$ & $128.9^{+ 4.0}_{- 5.2}$ & $0.06^{+0.04}_{-0.06}$ \\64671899556831360 &  54.5942 &  22.4995 & $1.09^{+0.05}_{-0.04}$ & $1.10^{+0.04}_{-0.05}$ & $-0.01^{+0.12}_{-0.07}$ & $9.37^{+0.38}_{-0.25}$ & $135.0^{+ 4.9}_{- 5.6}$ & $0.08^{+0.05}_{-0.06}$ \\65008693712182656 &  56.6426 &  23.6238 & $1.62^{+0.09}_{-0.11}$ & $2.06^{+0.11}_{-0.12}$ & $-0.01^{+0.10}_{-0.14}$ & $9.13^{+0.15}_{-0.12}$ & $128.0^{+ 4.4}_{- 4.8}$ & $0.41^{+0.28}_{-0.30}$ \\69847610026687104 &  56.6141 &  25.1353 & $0.98^{+0.04}_{-0.04}$ & $0.98^{+0.03}_{-0.04}$ & $-0.08^{+0.12}_{-0.12}$ & $9.59^{+0.24}_{-0.18}$ & $135.1^{+ 4.4}_{- 4.8}$ & $0.08^{+0.05}_{-0.05}$ \\70506870326054656 &  57.5889 &  27.1442 & $0.80^{+0.05}_{-0.05}$ & $0.81^{+0.03}_{-0.03}$ & $-0.08^{+0.14}_{-0.14}$ & $9.95^{+0.35}_{-0.24}$ & $122.2^{+ 3.5}_{- 3.9}$ & $0.04^{+0.03}_{-0.03}$ \\230386718682382976 &  60.4731 &  41.7279 & $1.00^{+0.06}_{-0.08}$ & $1.11^{+0.06}_{-0.07}$ & $-0.09^{+0.15}_{-0.16}$ & $9.75^{+0.22}_{-0.14}$ & $155.6^{+ 8.9}_{- 9.5}$ & $0.05^{+0.04}_{-0.13}$ \\231698848371132032 &  59.3576 &  43.3162 & $2.14^{+0.12}_{-0.11}$ & $1.82^{+0.09}_{-0.08}$ & $-0.04^{+0.09}_{-0.12}$ & $8.31^{+0.19}_{-0.17}$ & $142.2^{+ 7.6}_{- 6.1}$ & $0.25^{+0.12}_{-0.14}$ \\231907240183865600 &  59.8527 &  44.4816 & $1.89^{+0.09}_{-0.11}$ & $1.81^{+0.11}_{-0.12}$ & $-0.06^{+0.10}_{-0.14}$ & $8.64^{+0.19}_{-0.15}$ & $160.6^{+ 7.3}_{- 9.4}$ & $0.20^{+0.12}_{-0.17}$ \\232078592199612416 &  62.9711 &  42.7492 & $1.29^{+0.01}_{-0.02}$ & $1.78^{+0.08}_{-0.10}$ & $-0.10^{+0.07}_{-0.07}$ & $9.47^{+0.02}_{-0.02}$ & $143.9^{+ 6.2}_{- 7.1}$ & $0.15^{+0.09}_{-0.10}$ \\232143188507760128 &  63.4368 &  43.5661 & $1.11^{+0.06}_{-0.07}$ & $1.20^{+0.07}_{-0.08}$ & $-0.07^{+0.13}_{-0.17}$ & $9.52^{+0.24}_{-0.19}$ & $153.0^{+ 9.0}_{-10.0}$ & $0.29^{+0.17}_{-0.15}$ \\244633881118838016 &  54.5947 &  44.8004 & $1.90^{+0.07}_{-0.10}$ & $1.79^{+0.10}_{-0.12}$ & $-0.02^{+0.08}_{-0.09}$ & $8.58^{+0.21}_{-0.15}$ & $135.5^{+ 5.8}_{- 7.4}$ & $0.20^{+0.12}_{-0.12}$ \\244858078409820032 &  55.9106 &  46.0631 & $0.82^{+0.05}_{-0.06}$ & $0.83^{+0.04}_{-0.04}$ & $-0.02^{+0.13}_{-0.12}$ & $9.98^{+0.38}_{-0.23}$ & $147.8^{+ 7.3}_{- 7.9}$ & $0.16^{+0.12}_{-0.16}$ \\237515471042152448 &  54.5009 &  42.5827 & $3.01^{+0.27}_{-0.30}$ & $2.46^{+0.16}_{-0.25}$ & $0.01^{+0.07}_{-0.15}$ & $8.21^{+0.25}_{-0.14}$ & $161.1^{+16.4}_{-14.6}$ & $0.11^{+0.06}_{-0.09}$ \\238122229660749312 &  52.3841 &  43.2306 & $1.52^{+0.07}_{-0.09}$ & $1.78^{+0.11}_{-0.13}$ & $-0.04^{+0.11}_{-0.15}$ & $9.13^{+0.17}_{-0.11}$ & $179.8^{+ 8.6}_{- 9.3}$ & $0.07^{+0.05}_{-0.09}$ \\238329109644585216 &  54.5644 &  43.4816 & $1.49^{+0.05}_{-0.06}$ & $1.60^{+0.08}_{-0.11}$ & $-0.11^{+0.06}_{-0.10}$ & $9.01^{+0.18}_{-0.15}$ & $146.7^{+ 5.2}_{- 6.2}$ & $0.20^{+0.11}_{-0.05}$ \\238639859120133376 &  53.3006 &  44.1568 & $1.24^{+0.06}_{-0.06}$ & $1.33^{+0.07}_{-0.08}$ & $-0.00^{+0.09}_{-0.07}$ & $9.30^{+0.35}_{-0.21}$ & $142.5^{+ 6.3}_{- 7.3}$ & $0.12^{+0.09}_{-0.09}$ \\241604211186360064 &  52.0143 &  44.3394 & $1.41^{+0.06}_{-0.06}$ & $1.73^{+0.09}_{-0.09}$ & $0.04^{+0.10}_{-0.13}$ & $9.30^{+0.13}_{-0.09}$ & $128.2^{+ 3.8}_{- 4.1}$ & $0.12^{+0.08}_{-0.07}$ \\241699525101944576 &  53.3994 &  44.8708 & $1.14^{+0.06}_{-0.06}$ & $1.21^{+0.06}_{-0.07}$ & $-0.02^{+0.11}_{-0.10}$ & $9.44^{+0.31}_{-0.21}$ & $174.3^{+ 8.8}_{-10.4}$ & $0.16^{+0.11}_{-0.13}$ \\242888956163684096 &  52.3597 &  46.9378 & $2.42^{+0.05}_{-0.03}$ & $3.69^{+0.24}_{-0.27}$ & $0.04^{+0.08}_{-0.09}$ & $8.77^{+0.02}_{-0.02}$ & $142.9^{+ 6.8}_{- 7.0}$ & $0.05^{+0.04}_{-0.09}$ \\233087016161261824 &  60.9245 &  43.9372 & $1.54^{+0.08}_{-0.08}$ & $1.67^{+0.10}_{-0.10}$ & $-0.10^{+0.11}_{-0.16}$ & $9.00^{+0.19}_{-0.15}$ & $152.3^{+ 6.8}_{- 7.0}$ & $0.24^{+0.16}_{-0.12}$ \\243068657596900224 &  51.4071 &  47.0205 & $1.52^{+0.08}_{-0.09}$ & $1.55^{+0.09}_{-0.10}$ & $-0.06^{+0.15}_{-0.13}$ & $8.83^{+0.43}_{-0.25}$ & $172.5^{+ 8.1}_{- 9.3}$ & $0.15^{+0.11}_{-0.17}$ \\243096832581342848 &  51.6362 &  47.2663 & $1.77^{+0.11}_{-0.12}$ & $1.81^{+0.13}_{-0.15}$ & $-0.03^{+0.17}_{-0.16}$ & $8.78^{+0.33}_{-0.20}$ & $162.6^{+ 8.9}_{-10.2}$ & $0.20^{+0.15}_{-0.20}$ \\243137067835529344 &  51.2298 &  47.4149 & $1.28^{+0.08}_{-0.08}$ & $1.42^{+0.07}_{-0.08}$ & $-0.03^{+0.16}_{-0.15}$ & $9.30^{+0.34}_{-0.20}$ & $172.1^{+ 6.9}_{- 7.6}$ & $0.14^{+0.10}_{-0.17}$ \\441849158625581568 &  51.4070 &  50.3215 & $1.24^{+0.09}_{-0.09}$ & $1.53^{+0.10}_{-0.12}$ & $0.01^{+0.12}_{-0.15}$ & $9.53^{+0.19}_{-0.16}$ & $183.2^{+11.5}_{-13.8}$ & $0.36^{+0.21}_{-0.18}$ \\243190978263909632 &  51.3729 &  47.9672 & $1.43^{+0.07}_{-0.09}$ & $1.67^{+0.10}_{-0.11}$ & $0.05^{+0.15}_{-0.12}$ & $9.21^{+0.22}_{-0.13}$ & $172.2^{+ 8.2}_{- 9.5}$ & $0.17^{+0.12}_{-0.24}$ \\243197094297988608 &  56.3796 &  42.0068 & $2.27^{+0.09}_{-0.08}$ & $2.42^{+0.19}_{-0.22}$ & $-0.09^{+0.15}_{-0.11}$ & $8.67^{+0.02}_{-0.02}$ & $158.1^{+12.1}_{-13.4}$ & $0.10^{+0.07}_{-0.08}$ \\243650127447860096 &  56.8173 &  44.0736 & $2.21^{+0.11}_{-0.11}$ & $1.94^{+0.12}_{-0.11}$ & $0.09^{+0.16}_{-0.11}$ & $8.30^{+0.20}_{-0.19}$ & $138.9^{+ 7.2}_{- 8.5}$ & $0.01^{+0.01}_{-0.04}$ \\244263586216575616 &  58.4147 &  45.7580 & $1.74^{+0.08}_{-0.09}$ & $1.74^{+0.11}_{-0.12}$ & $0.05^{+0.14}_{-0.09}$ & $8.71^{+0.27}_{-0.18}$ & $182.2^{+10.1}_{-11.8}$ & $0.11^{+0.08}_{-0.22}$ \\244596497721602176 &  56.4719 &  45.5998 & $2.06^{+0.11}_{-0.12}$ & $1.99^{+0.14}_{-0.16}$ & $-0.02^{+0.09}_{-0.12}$ & $8.62^{+0.22}_{-0.15}$ & $161.5^{+ 8.7}_{-10.3}$ & $0.22^{+0.13}_{-0.12}$ \\244690574687138688 &  54.1986 &  44.8863 & $0.94^{+0.05}_{-0.05}$ & $0.98^{+0.05}_{-0.05}$ & $0.02^{+0.14}_{-0.10}$ & $9.81^{+0.23}_{-0.18}$ & $162.9^{+ 8.3}_{- 9.4}$ & $0.17^{+0.11}_{-0.11}$ \\244788843539087104 &  56.3727 &  45.7420 & $0.84^{+0.05}_{-0.05}$ & $0.87^{+0.04}_{-0.04}$ & $0.01^{+0.10}_{-0.11}$ & $10.00^{+0.30}_{-0.18}$ & $160.8^{+ 7.1}_{- 7.9}$ & $0.13^{+0.10}_{-0.17}$ \\245189890404732160 &  56.4311 &  46.3011 & $0.84^{+0.04}_{-0.04}$ & $0.86^{+0.03}_{-0.04}$ & $-0.03^{+0.06}_{-0.13}$ & $9.96^{+0.21}_{-0.17}$ & $182.7^{+ 8.9}_{-10.0}$ & $0.23^{+0.13}_{-0.10}$ \\246596887329673728 &  58.9503 &  47.0402 & $1.13^{+0.05}_{-0.04}$ & $1.18^{+0.05}_{-0.06}$ & $-0.00^{+0.01}_{-0.00}$ & $9.37^{+0.24}_{-0.21}$ & $182.1^{+ 8.9}_{-10.1}$ & $0.31^{+0.16}_{-0.15}$ \\247787692782638976 &  53.5747 &  45.7300 & $0.89^{+0.06}_{-0.07}$ & $0.98^{+0.05}_{-0.06}$ & $-0.01^{+0.15}_{-0.15}$ & $10.01^{+0.29}_{-0.18}$ & $176.3^{+ 8.0}_{- 9.2}$ & $0.20^{+0.14}_{-0.17}$ \\248077998211731840 &  53.1944 &  46.7008 & $1.31^{+0.05}_{-0.06}$ & $1.51^{+0.09}_{-0.10}$ & $-0.02^{+0.07}_{-0.10}$ & $9.32^{+0.21}_{-0.13}$ & $186.3^{+ 9.7}_{-10.2}$ & $0.29^{+0.16}_{-0.11}$ \\248376137662086784 &  56.3649 &  47.6602 & $2.58^{+0.17}_{-0.17}$ & $2.18^{+0.15}_{-0.16}$ & $-0.03^{+0.15}_{-0.14}$ & $8.32^{+0.18}_{-0.11}$ & $175.5^{+10.4}_{-16.7}$ & $0.26^{+0.11}_{-0.10}$ \\248480453827267456 &  56.6770 &  48.0868 & $1.11^{+0.06}_{-0.07}$ & $1.19^{+0.06}_{-0.07}$ & $-0.04^{+0.14}_{-0.12}$ & $9.51^{+0.26}_{-0.19}$ & $183.5^{+ 9.1}_{- 9.9}$ & $0.20^{+0.14}_{-0.16}$ \\248624661649191296 &  55.3585 &  48.1450 & $1.13^{+0.07}_{-0.08}$ & $1.24^{+0.08}_{-0.10}$ & $0.02^{+0.15}_{-0.12}$ & $9.54^{+0.30}_{-0.21}$ & $172.5^{+12.1}_{-13.8}$ & $0.20^{+0.13}_{-0.16}$ \\248886001820685184 &  53.3429 &  47.4219 & $1.77^{+0.09}_{-0.12}$ & $1.76^{+0.10}_{-0.12}$ & $-0.03^{+0.14}_{-0.13}$ & $8.73^{+0.30}_{-0.20}$ & $166.3^{+ 7.5}_{- 8.3}$ & $0.11^{+0.09}_{-0.25}$ \\249087281167662464 &  54.1329 &  48.6545 & $1.22^{+0.06}_{-0.07}$ & $1.31^{+0.07}_{-0.08}$ & $-0.05^{+0.13}_{-0.14}$ & $9.32^{+0.34}_{-0.22}$ & $173.9^{+ 7.5}_{- 8.6}$ & $0.26^{+0.16}_{-0.17}$ \\249126519989327872 &  51.9826 &  47.7358 & $2.23^{+0.14}_{-0.20}$ & $2.22^{+0.19}_{-0.24}$ & $-0.00^{+0.06}_{-0.08}$ & $8.62^{+0.24}_{-0.15}$ & $159.7^{+11.5}_{-13.9}$ & $0.25^{+0.17}_{-0.19}$ \\249180396057550848 &  51.6634 &  47.8822 & $1.31^{+0.08}_{-0.08}$ & $1.62^{+0.09}_{-0.11}$ & $0.01^{+0.13}_{-0.14}$ & $9.42^{+0.18}_{-0.13}$ & $172.6^{+ 7.6}_{- 8.7}$ & $0.30^{+0.19}_{-0.17}$ \\249180567856242048 &  51.7095 &  47.9160 & $2.17^{+0.10}_{-0.12}$ & $2.07^{+0.12}_{-0.16}$ & $0.05^{+0.05}_{-0.02}$ & $8.57^{+0.22}_{-0.11}$ & $173.2^{+ 9.0}_{- 8.3}$ & $0.42^{+0.16}_{-0.09}$ \\249197404128036480 &  51.7717 &  48.2054 & $2.53^{+0.08}_{-0.08}$ & $2.68^{+0.18}_{-0.23}$ & $-0.07^{+0.10}_{-0.17}$ & $8.57^{+0.02}_{-0.02}$ & $171.9^{+11.0}_{-12.8}$ & $0.26^{+0.13}_{-0.12}$ \\249199878029198208 &  51.5444 &  48.2216 & $1.71^{+0.09}_{-0.10}$ & $1.63^{+0.09}_{-0.10}$ & $-0.05^{+0.14}_{-0.12}$ & $8.62^{+0.46}_{-0.26}$ & $169.5^{+ 8.0}_{- 8.9}$ & $0.21^{+0.15}_{-0.22}$ \\249203176564080000 &  51.9068 &  48.2728 & $1.71^{+0.12}_{-0.13}$ & $2.01^{+0.14}_{-0.15}$ & $0.01^{+0.17}_{-0.16}$ & $8.99^{+0.21}_{-0.16}$ & $167.5^{+ 8.3}_{- 9.0}$ & $0.24^{+0.17}_{-0.19}$ \\249212797292342400 &  52.2820 &  48.3028 & $2.40^{+0.16}_{-0.19}$ & $1.95^{+0.11}_{-0.13}$ & $-0.04^{+0.09}_{-0.10}$ & $8.22^{+0.24}_{-0.20}$ & $166.4^{+10.1}_{-12.4}$ & $0.30^{+0.15}_{-0.13}$ \\249267120037890432 &  52.9760 &  48.5272 & $1.12^{+0.06}_{-0.06}$ & $1.17^{+0.05}_{-0.06}$ & $0.01^{+0.12}_{-0.09}$ & $9.42^{+0.33}_{-0.22}$ & $168.1^{+ 7.4}_{- 8.8}$ & $0.20^{+0.13}_{-0.15}$ \\249267875952132736 &  52.9827 &  48.5837 & $1.73^{+0.10}_{-0.10}$ & $1.65^{+0.10}_{-0.11}$ & $-0.07^{+0.14}_{-0.14}$ & $8.63^{+0.38}_{-0.25}$ & $153.9^{+ 6.7}_{- 7.0}$ & $0.22^{+0.15}_{-0.16}$ \\249278355672330624 &  52.9749 &  48.7350 & $2.69^{+0.07}_{-0.06}$ & $3.22^{+0.25}_{-0.29}$ & $-0.09^{+0.12}_{-0.17}$ & $8.58^{+0.02}_{-0.02}$ & $187.2^{+12.7}_{-14.2}$ & $0.22^{+0.12}_{-0.12}$ \\249282100885527040 &  53.5542 &  48.6174 & $2.10^{+0.05}_{-0.22}$ & $2.15^{+0.13}_{-0.18}$ & $-0.18^{+0.08}_{-0.20}$ & $8.72^{+0.28}_{-0.07}$ & $164.6^{+ 7.9}_{-12.2}$ & $0.25^{+0.04}_{-0.13}$ \\249282341403694592 &  53.5901 &  48.6599 & $1.59^{+0.09}_{-0.10}$ & $1.65^{+0.10}_{-0.11}$ & $-0.05^{+0.15}_{-0.14}$ & $8.88^{+0.33}_{-0.21}$ & $175.4^{+ 8.0}_{- 8.9}$ & $0.18^{+0.13}_{-0.20}$ \\249408682161136000 &  54.6464 &  48.5934 & $1.64^{+0.10}_{-0.12}$ & $1.70^{+0.13}_{-0.16}$ & $-0.05^{+0.15}_{-0.14}$ & $8.86^{+0.30}_{-0.19}$ & $171.0^{+12.2}_{-14.0}$ & $0.22^{+0.16}_{-0.20}$ \\249475649291238784 &  54.2297 &  48.8285 & $1.24^{+0.08}_{-0.09}$ & $1.40^{+0.09}_{-0.11}$ & $-0.05^{+0.16}_{-0.17}$ & $9.36^{+0.29}_{-0.18}$ & $186.8^{+12.2}_{-13.5}$ & $0.22^{+0.15}_{-0.19}$ \\249765198807892736 &  53.7866 &  49.7442 & $0.94^{+0.07}_{-0.08}$ & $1.04^{+0.05}_{-0.06}$ & $0.05^{+0.15}_{-0.13}$ & $9.93^{+0.36}_{-0.19}$ & $163.3^{+ 7.2}_{- 8.3}$ & $0.32^{+0.19}_{-0.15}$ \\249956685626486144 &  57.9157 &  48.3759 & $1.26^{+0.08}_{-0.08}$ & $1.34^{+0.06}_{-0.07}$ & $-0.05^{+0.15}_{-0.14}$ & $9.19^{+0.45}_{-0.27}$ & $160.2^{+ 6.1}_{- 6.9}$ & $0.24^{+0.16}_{-0.23}$ \\250324850223865472 &  56.7326 &  49.6907 & $1.13^{+0.06}_{-0.06}$ & $1.14^{+0.06}_{-0.07}$ & $0.03^{+0.18}_{-0.11}$ & $9.27^{+0.37}_{-0.26}$ & $173.0^{+10.1}_{-11.0}$ & $0.26^{+0.16}_{-0.23}$ \\251038158392427904 &  60.4352 &  52.2844 & $1.05^{+0.09}_{-0.08}$ & $1.13^{+0.07}_{-0.08}$ & $0.03^{+0.19}_{-0.16}$ & $9.67^{+0.34}_{-0.26}$ & $173.0^{+10.2}_{-11.8}$ & $0.49^{+0.25}_{-0.28}$ \\251087224100861952 &  57.1336 &  50.0471 & $1.25^{+0.07}_{-0.08}$ & $1.31^{+0.08}_{-0.07}$ & $-0.03^{+0.09}_{-0.08}$ & $9.14^{+0.37}_{-0.23}$ & $186.2^{+10.9}_{-14.6}$ & $0.42^{+0.22}_{-0.19}$ \\251365950295690752 &  56.3016 &  50.6824 & $1.03^{+0.07}_{-0.07}$ & $1.10^{+0.05}_{-0.06}$ & $-0.10^{+0.17}_{-0.18}$ & $9.63^{+0.31}_{-0.22}$ & $151.6^{+ 6.6}_{- 7.4}$ & $0.25^{+0.17}_{-0.21}$ \\251450990648112128 &  55.4209 &  51.2764 & $1.31^{+0.05}_{-0.06}$ & $1.52^{+0.09}_{-0.09}$ & $0.09^{+0.15}_{-0.09}$ & $9.37^{+0.23}_{-0.11}$ & $158.9^{+ 6.0}_{- 6.8}$ & $0.03^{+0.02}_{-0.14}$ \\251516652110388992 &  56.9172 &  51.5287 & $2.17^{+0.05}_{-0.04}$ & $2.88^{+0.19}_{-0.18}$ & $-0.08^{+0.10}_{-0.16}$ & $8.83^{+0.02}_{-0.02}$ & $175.5^{+ 9.7}_{-10.6}$ & $0.40^{+0.17}_{-0.13}$ \\436211962508592000 &  46.9603 &  49.1082 & $1.20^{+0.07}_{-0.08}$ & $1.35^{+0.09}_{-0.11}$ & $-0.02^{+0.12}_{-0.12}$ & $9.44^{+0.28}_{-0.17}$ & $177.8^{+11.9}_{-13.7}$ & $0.21^{+0.13}_{-0.17}$ \\435152789212540800 &  48.1779 &  47.8385 & $1.57^{+0.05}_{-0.05}$ & $1.67^{+0.07}_{-0.09}$ & $0.09^{+0.06}_{-0.09}$ & $8.89^{+0.18}_{-0.13}$ & $175.2^{+ 9.1}_{- 7.9}$ & $0.16^{+0.09}_{-0.07}$ \\435242914806781184 &  49.6143 &  47.3542 & $0.87^{+0.04}_{-0.05}$ & $1.01^{+0.05}_{-0.06}$ & $0.22^{+0.15}_{-0.12}$ & $10.20^{+0.14}_{-0.07}$ & $162.0^{+ 8.0}_{- 8.7}$ & $0.22^{+0.10}_{-0.07}$ \\435341561615535360 &  50.9181 &  47.9581 & $1.29^{+0.07}_{-0.06}$ & $1.55^{+0.11}_{-0.13}$ & $0.08^{+0.10}_{-0.12}$ & $9.46^{+0.14}_{-0.10}$ & $177.1^{+10.8}_{-12.1}$ & $0.42^{+0.16}_{-0.09}$ \\435422581877640704 &  50.9474 &  48.6043 & $2.50^{+0.09}_{-0.16}$ & $2.35^{+0.11}_{-0.14}$ & $-0.06^{+0.14}_{-0.18}$ & $8.50^{+0.12}_{-0.05}$ & $163.9^{+ 8.3}_{- 9.6}$ & $0.34^{+0.15}_{-0.11}$ \\435429007149649920 &  50.3761 &  48.4938 & $1.44^{+0.07}_{-0.08}$ & $1.66^{+0.09}_{-0.10}$ & $-0.04^{+0.11}_{-0.15}$ & $9.16^{+0.21}_{-0.14}$ & $171.0^{+ 6.6}_{- 8.0}$ & $0.22^{+0.14}_{-0.18}$ \\435609670653875328 &  49.9470 &  48.6278 & $2.27^{+0.14}_{-0.16}$ & $2.16^{+0.13}_{-0.15}$ & $-0.00^{+0.08}_{-0.12}$ & $8.55^{+0.19}_{-0.12}$ & $186.1^{+11.3}_{-11.8}$ & $0.35^{+0.15}_{-0.11}$ \\435641144174237568 &  49.9241 &  48.9135 & $1.37^{+0.05}_{-0.08}$ & $1.73^{+0.10}_{-0.11}$ & $-0.02^{+0.12}_{-0.17}$ & $9.35^{+0.11}_{-0.06}$ & $160.2^{+ 9.1}_{- 9.1}$ & $0.30^{+0.16}_{-0.12}$ \\435647638163950848 &  50.4177 &  49.1201 & $1.35^{+0.05}_{-0.06}$ & $1.52^{+0.09}_{-0.10}$ & $0.03^{+0.10}_{-0.10}$ & $9.23^{+0.23}_{-0.16}$ & $173.9^{+ 8.3}_{- 9.3}$ & $0.16^{+0.10}_{-0.18}$ \\436477460205283584 &  49.6867 &  49.7699 & $1.98^{+0.11}_{-0.14}$ & $2.00^{+0.14}_{-0.15}$ & $-0.02^{+0.11}_{-0.13}$ & $8.71^{+0.23}_{-0.14}$ & $179.5^{+ 9.0}_{-10.1}$ & $0.24^{+0.17}_{-0.18}$ \\436345965487346560 &  48.4522 &  48.9864 & $0.88^{+0.03}_{-0.03}$ & $0.83^{+0.02}_{-0.03}$ & $0.09^{+0.05}_{-0.10}$ & $9.67^{+0.22}_{-0.21}$ & $171.3^{+ 7.3}_{- 7.5}$ & $0.35^{+0.12}_{-0.11}$ \\436392282414665344 &  48.2720 &  49.0093 & $1.98^{+0.12}_{-0.13}$ & $1.91^{+0.12}_{-0.14}$ & $0.03^{+0.16}_{-0.12}$ & $8.62^{+0.29}_{-0.18}$ & $172.5^{+ 8.3}_{- 9.7}$ & $0.25^{+0.17}_{-0.19}$ \\248924965763985280 &  52.6418 &  47.6281 & $1.61^{+0.07}_{-0.08}$ & $1.75^{+0.12}_{-0.13}$ & $-0.03^{+0.09}_{-0.13}$ & $8.94^{+0.22}_{-0.16}$ & $177.0^{+ 7.8}_{- 8.5}$ & $0.22^{+0.14}_{-0.16}$ \\436422244105716480 &  48.4599 &  49.5688 & $2.61^{+0.20}_{-0.21}$ & $2.27^{+0.15}_{-0.17}$ & $0.00^{+0.02}_{-0.02}$ & $8.34^{+0.20}_{-0.16}$ & $172.0^{+11.9}_{-12.9}$ & $0.40^{+0.16}_{-0.09}$ \\436455126375970304 &  49.1625 &  49.4523 & $0.86^{+0.05}_{-0.05}$ & $0.83^{+0.03}_{-0.03}$ & $-0.07^{+0.16}_{-0.13}$ & $9.70^{+0.43}_{-0.28}$ & $171.1^{+ 6.7}_{- 7.2}$ & $0.03^{+0.02}_{-0.10}$ \\436461517287294464 &  49.0967 &  49.6258 & $1.19^{+0.09}_{-0.09}$ & $1.37^{+0.07}_{-0.08}$ & $-0.08^{+0.15}_{-0.17}$ & $9.45^{+0.27}_{-0.19}$ & $179.4^{+ 8.8}_{- 9.6}$ & $0.11^{+0.08}_{-0.18}$ \\436477013528685184 &  49.7098 &  49.7311 & $1.02^{+0.06}_{-0.06}$ & $1.11^{+0.07}_{-0.08}$ & $0.01^{+0.08}_{-0.08}$ & $9.74^{+0.20}_{-0.16}$ & $191.2^{+12.6}_{-15.7}$ & $0.26^{+0.16}_{-0.15}$ \\436482064410835968 &  49.5074 &  49.6440 & $1.34^{+0.09}_{-0.09}$ & $1.48^{+0.09}_{-0.11}$ & $-0.02^{+0.16}_{-0.15}$ & $9.20^{+0.34}_{-0.19}$ & $184.4^{+10.7}_{-12.4}$ & $0.19^{+0.14}_{-0.18}$ \\436493849800482048 &  49.5221 &  49.9060 & $1.22^{+0.08}_{-0.08}$ & $1.32^{+0.06}_{-0.07}$ & $-0.06^{+0.16}_{-0.15}$ & $9.32^{+0.39}_{-0.24}$ & $165.2^{+ 7.0}_{- 8.1}$ & $0.18^{+0.12}_{-0.19}$ \\436499553517681024 &  48.8483 &  49.4402 & $1.20^{+0.07}_{-0.08}$ & $1.36^{+0.07}_{-0.09}$ & $-0.03^{+0.12}_{-0.13}$ & $9.43^{+0.26}_{-0.17}$ & $183.2^{+ 9.4}_{-10.4}$ & $0.16^{+0.11}_{-0.18}$ \\436536249718223744 &  49.2479 &  49.9265 & $1.13^{+0.06}_{-0.06}$ & $1.22^{+0.06}_{-0.07}$ & $-0.01^{+0.12}_{-0.08}$ & $9.46^{+0.28}_{-0.20}$ & $172.8^{+ 8.8}_{-10.1}$ & $0.17^{+0.11}_{-0.16}$ \\436786663491188096 &  47.9585 &  50.3796 & $1.30^{+0.05}_{-0.06}$ & $1.43^{+0.07}_{-0.08}$ & $-0.05^{+0.10}_{-0.14}$ & $9.24^{+0.24}_{-0.17}$ & $168.6^{+ 7.1}_{- 7.6}$ & $0.33^{+0.15}_{-0.14}$ \\436802640772120960 &  47.6742 &  50.5255 & $0.95^{+0.07}_{-0.08}$ & $1.11^{+0.05}_{-0.06}$ & $-0.01^{+0.16}_{-0.16}$ & $9.95^{+0.22}_{-0.15}$ & $172.6^{+ 7.0}_{- 8.0}$ & $0.35^{+0.19}_{-0.18}$ \\249149025617941248 &  52.6541 &  48.1035 & $2.90^{+0.06}_{-0.11}$ & $3.77^{+0.29}_{-0.39}$ & $-0.03^{+0.17}_{-0.17}$ & $8.53^{+0.02}_{-0.02}$ & $159.4^{+10.3}_{-11.7}$ & $0.12^{+0.08}_{-0.13}$ \\249164418780724224 &  52.3595 &  48.2031 & $1.29^{+0.05}_{-0.05}$ & $1.52^{+0.09}_{-0.09}$ & $0.13^{+0.12}_{-0.09}$ & $9.43^{+0.15}_{-0.11}$ & $173.7^{+ 7.0}_{- 7.6}$ & $0.38^{+0.14}_{-0.12}$ \\439191432859770624 &  44.4756 &  48.8786 & $1.62^{+0.08}_{-0.09}$ & $1.74^{+0.11}_{-0.13}$ & $-0.01^{+0.14}_{-0.12}$ & $8.93^{+0.27}_{-0.16}$ & $181.9^{+ 8.8}_{- 9.9}$ & $0.06^{+0.06}_{-0.16}$ \\440153471174320768 &  47.0162 &  52.2134 & $2.75^{+0.11}_{-0.24}$ & $3.22^{+0.29}_{-0.31}$ & $-0.03^{+0.12}_{-0.18}$ & $8.56^{+0.14}_{-0.04}$ & $168.9^{+11.1}_{-13.1}$ & $0.17^{+0.11}_{-0.16}$ \\441560399381392768 &  52.8759 &  49.9020 & $1.60^{+0.09}_{-0.10}$ & $1.65^{+0.11}_{-0.12}$ & $-0.07^{+0.14}_{-0.14}$ & $8.87^{+0.30}_{-0.20}$ & $174.6^{+ 9.2}_{-10.1}$ & $0.20^{+0.14}_{-0.19}$ \\441356921010671232 &  51.5454 &  48.3839 & $2.17^{+0.09}_{-0.12}$ & $2.08^{+0.15}_{-0.12}$ & $-0.06^{+0.09}_{-0.11}$ & $8.59^{+0.18}_{-0.10}$ & $173.6^{+10.3}_{- 7.8}$ & $0.19^{+0.10}_{-0.15}$ \\441358776436543488 &  51.3178 &  48.3732 & $0.82^{+0.03}_{-0.04}$ & $0.87^{+0.04}_{-0.03}$ & $0.07^{+0.12}_{-0.11}$ & $10.13^{+0.15}_{-0.07}$ & $177.9^{+ 7.9}_{- 9.5}$ & $0.21^{+0.13}_{-0.17}$ \\441371523899475840 &  51.1964 &  48.4116 & $1.25^{+0.06}_{-0.07}$ & $1.41^{+0.07}_{-0.08}$ & $-0.06^{+0.12}_{-0.15}$ & $9.36^{+0.23}_{-0.16}$ & $174.7^{+ 6.9}_{- 8.0}$ & $0.22^{+0.14}_{-0.17}$ \\441383171850821888 &  51.6700 &  48.7768 & $1.28^{+0.07}_{-0.09}$ & $1.46^{+0.08}_{-0.09}$ & $-0.05^{+0.16}_{-0.16}$ & $9.32^{+0.29}_{-0.16}$ & $174.4^{+ 7.7}_{- 8.5}$ & $0.21^{+0.14}_{-0.18}$ \\441401932267956096 &  52.1314 &  48.9408 & $1.32^{+0.08}_{-0.09}$ & $1.48^{+0.09}_{-0.10}$ & $-0.03^{+0.13}_{-0.16}$ & $9.26^{+0.32}_{-0.18}$ & $185.4^{+10.5}_{-11.7}$ & $0.15^{+0.11}_{-0.20}$ \\441405780558667264 &  51.7637 &  48.7869 & $1.33^{+0.05}_{-0.06}$ & $1.50^{+0.09}_{-0.10}$ & $0.06^{+0.09}_{-0.08}$ & $9.27^{+0.24}_{-0.16}$ & $191.3^{+11.4}_{-10.6}$ & $0.29^{+0.13}_{-0.15}$ \\441405917997620352 &  51.7089 &  48.7921 & $1.16^{+0.08}_{-0.07}$ & $1.31^{+0.07}_{-0.08}$ & $-0.02^{+0.12}_{-0.15}$ & $9.54^{+0.27}_{-0.19}$ & $176.8^{+ 8.8}_{-10.0}$ & $0.31^{+0.19}_{-0.14}$ \\441415504364607360 &  51.9077 &  48.9912 & $1.11^{+0.04}_{-0.03}$ & $1.11^{+0.03}_{-0.02}$ & $-0.10^{+0.07}_{-0.06}$ & $9.24^{+0.17}_{-0.28}$ & $164.4^{+ 4.0}_{- 5.2}$ & $0.30^{+0.12}_{-0.12}$ \\441436601243976448 &  51.2073 &  48.8716 & $0.90^{+0.07}_{-0.07}$ & $0.96^{+0.04}_{-0.05}$ & $0.09^{+0.15}_{-0.14}$ & $9.97^{+0.40}_{-0.20}$ & $168.8^{+ 6.8}_{- 7.6}$ & $0.34^{+0.17}_{-0.11}$ \\441454914984502656 &  51.1253 &  49.1398 & $1.99^{+0.08}_{-0.19}$ & $1.88^{+0.08}_{-0.08}$ & $-0.07^{+0.10}_{-0.14}$ & $8.59^{+0.30}_{-0.13}$ & $175.4^{+ 7.3}_{- 8.0}$ & $0.20^{+0.09}_{-0.18}$ \\441463607998311808 &  51.4892 &  49.1206 & $3.38^{+0.28}_{-0.48}$ & $2.94^{+0.25}_{-0.29}$ & $0.04^{+0.17}_{-0.14}$ & $8.19^{+0.30}_{-0.16}$ & $168.2^{+11.2}_{-12.9}$ & $0.18^{+0.12}_{-0.18}$ \\441480409912850432 &  51.2919 &  49.2514 & $1.86^{+0.10}_{-0.12}$ & $1.76^{+0.10}_{-0.11}$ & $-0.04^{+0.13}_{-0.13}$ & $8.60^{+0.33}_{-0.19}$ & $173.6^{+ 8.2}_{- 9.1}$ & $0.17^{+0.12}_{-0.19}$ \\441481165827089024 &  51.3365 &  49.3161 & $1.73^{+0.10}_{-0.11}$ & $1.70^{+0.09}_{-0.10}$ & $-0.04^{+0.15}_{-0.14}$ & $8.70^{+0.33}_{-0.22}$ & $173.1^{+ 8.1}_{- 9.0}$ & $0.14^{+0.11}_{-0.19}$ \\441486044909931136 &  51.5928 &  49.4270 & $0.91^{+0.07}_{-0.07}$ & $1.06^{+0.07}_{-0.08}$ & $0.09^{+0.16}_{-0.14}$ & $10.07^{+0.25}_{-0.13}$ & $173.0^{+ 9.5}_{-11.1}$ & $0.26^{+0.14}_{-0.08}$ \\441493775848573440 &  52.3541 &  48.9624 & $1.15^{+0.08}_{-0.08}$ & $1.29^{+0.07}_{-0.08}$ & $-0.04^{+0.16}_{-0.15}$ & $9.53^{+0.29}_{-0.20}$ & $176.5^{+ 8.0}_{- 9.2}$ & $0.21^{+0.14}_{-0.15}$ \\441494188165433216 &  52.4454 &  49.0094 & $1.45^{+0.05}_{-0.07}$ & $1.92^{+0.11}_{-0.13}$ & $0.09^{+0.07}_{-0.12}$ & $9.33^{+0.08}_{-0.07}$ & $169.1^{+ 7.7}_{- 8.4}$ & $0.27^{+0.13}_{-0.13}$ \\441519064618374656 &  52.1584 &  49.3875 & $1.75^{+0.06}_{-0.10}$ & $1.73^{+0.10}_{-0.11}$ & $-0.11^{+0.10}_{-0.12}$ & $8.74^{+0.18}_{-0.13}$ & $182.3^{+ 9.1}_{-10.6}$ & $0.18^{+0.09}_{-0.10}$ \\441550125819632768 &  52.8113 &  49.7061 & $1.72^{+0.10}_{-0.11}$ & $1.76^{+0.11}_{-0.12}$ & $-0.04^{+0.16}_{-0.15}$ & $8.79^{+0.30}_{-0.20}$ & $187.5^{+ 9.3}_{-10.4}$ & $0.19^{+0.14}_{-0.18}$ \\441558440876307584 &  52.9948 &  49.8701 & $1.46^{+0.08}_{-0.09}$ & $1.79^{+0.11}_{-0.12}$ & $-0.03^{+0.14}_{-0.16}$ & $9.23^{+0.16}_{-0.11}$ & $181.6^{+ 8.6}_{-10.1}$ & $0.21^{+0.13}_{-0.18}$ \\441582114738266368 &  51.9125 &  49.5998 & $2.79^{+0.15}_{-0.15}$ & $2.45^{+0.18}_{-0.15}$ & $0.03^{+0.06}_{-0.12}$ & $8.28^{+0.13}_{-0.13}$ & $182.5^{+ 9.9}_{- 9.5}$ & $0.23^{+0.12}_{-0.08}$ \\441597954577636608 &  52.0776 &  49.9528 & $1.83^{+0.07}_{-0.08}$ & $2.04^{+0.16}_{-0.18}$ & $0.05^{+0.05}_{-0.11}$ & $8.87^{+0.16}_{-0.11}$ & $166.4^{+ 8.0}_{-10.8}$ & $0.20^{+0.11}_{-0.15}$ \\441645233577061248 &  51.0801 &  49.2212 & $1.50^{+0.08}_{-0.10}$ & $1.75^{+0.11}_{-0.11}$ & $-0.08^{+0.14}_{-0.17}$ & $9.13^{+0.20}_{-0.13}$ & $177.9^{+ 8.8}_{- 9.1}$ & $0.19^{+0.13}_{-0.20}$ \\441653239394337024 &  50.4944 &  49.2148 & $1.47^{+0.06}_{-0.08}$ & $1.53^{+0.08}_{-0.11}$ & $-0.03^{+0.09}_{-0.07}$ & $8.92^{+0.26}_{-0.18}$ & $173.0^{+10.3}_{-11.9}$ & $0.21^{+0.13}_{-0.15}$ \\441696326507978752 &  51.2683 &  49.7953 & $1.51^{+0.05}_{-0.06}$ & $1.76^{+0.12}_{-0.14}$ & $-0.02^{+0.06}_{-0.07}$ & $9.12^{+0.15}_{-0.10}$ & $183.3^{+10.1}_{-10.7}$ & $0.15^{+0.09}_{-0.13}$ \\441780164270958464 &  51.6831 &  49.9094 & $1.01^{+0.07}_{-0.07}$ & $1.13^{+0.06}_{-0.07}$ & $0.00^{+0.12}_{-0.13}$ & $9.78^{+0.27}_{-0.17}$ & $174.2^{+ 8.4}_{- 9.4}$ & $0.26^{+0.15}_{-0.13}$ \\441815142481538048 &  52.1446 &  50.2668 & $1.24^{+0.07}_{-0.08}$ & $1.41^{+0.09}_{-0.10}$ & $0.03^{+0.14}_{-0.12}$ & $9.43^{+0.28}_{-0.17}$ & $176.2^{+ 9.4}_{-10.5}$ & $0.31^{+0.18}_{-0.16}$ \\442036934595519872 &  53.7711 &  50.9124 & $1.00^{+0.09}_{-0.09}$ & $1.06^{+0.08}_{-0.09}$ & $0.01^{+0.18}_{-0.14}$ & $9.72^{+0.43}_{-0.28}$ & $182.2^{+13.7}_{-16.7}$ & $0.38^{+0.24}_{-0.26}$ \\442041985477060480 &  53.4957 &  50.8821 & $1.30^{+0.07}_{-0.09}$ & $1.46^{+0.08}_{-0.09}$ & $-0.03^{+0.11}_{-0.13}$ & $9.27^{+0.30}_{-0.20}$ & $178.0^{+ 8.7}_{- 8.8}$ & $0.39^{+0.21}_{-0.26}$ \\442265083255962624 &  53.1330 &  51.4895 & $1.16^{+0.07}_{-0.09}$ & $1.34^{+0.09}_{-0.10}$ & $0.00^{+0.09}_{-0.06}$ & $9.58^{+0.31}_{-0.17}$ & $175.5^{+11.0}_{-12.2}$ & $0.16^{+0.12}_{-0.27}$ \\442556556916042496 &  49.6822 &  50.3862 & $1.14^{+0.08}_{-0.08}$ & $1.29^{+0.07}_{-0.08}$ & $0.01^{+0.12}_{-0.14}$ & $9.57^{+0.32}_{-0.21}$ & $165.2^{+ 8.0}_{- 8.4}$ & $0.33^{+0.20}_{-0.18}$ \\442576794801933312 &  49.5998 &  50.5556 & $1.95^{+0.10}_{-0.11}$ & $2.02^{+0.13}_{-0.15}$ & $0.13^{+0.12}_{-0.11}$ & $8.72^{+0.20}_{-0.14}$ & $169.0^{+ 8.2}_{- 9.2}$ & $0.31^{+0.18}_{-0.18}$ \\442609127315775744 &  50.0262 &  50.9687 & $2.20^{+0.05}_{-0.06}$ & $2.84^{+0.23}_{-0.23}$ & $0.03^{+0.08}_{-0.05}$ & $8.82^{+0.04}_{-0.02}$ & $169.5^{+10.3}_{-11.0}$ & $0.07^{+0.05}_{-0.08}$ \\442750826879003648 &  50.9300 &  51.7703 & $2.01^{+0.11}_{-0.14}$ & $1.88^{+0.11}_{-0.14}$ & $0.09^{+0.17}_{-0.11}$ & $8.51^{+0.32}_{-0.20}$ & $161.9^{+ 8.1}_{- 9.3}$ & $0.27^{+0.18}_{-0.27}$ \\442841914544333696 &  49.2047 &  51.2181 & $2.34^{+0.05}_{-0.05}$ & $2.94^{+0.22}_{-0.24}$ & $-0.18^{+0.06}_{-0.12}$ & $8.72^{+0.02}_{-0.02}$ & $197.4^{+11.1}_{-12.8}$ & $0.29^{+0.14}_{-0.13}$ \\442921800934903424 &  50.0988 &  51.6183 & $2.47^{+0.17}_{-0.19}$ & $2.03^{+0.11}_{-0.13}$ & $-0.01^{+0.05}_{-0.09}$ & $8.21^{+0.23}_{-0.23}$ & $163.6^{+ 8.3}_{-10.4}$ & $0.35^{+0.18}_{-0.16}$ \\443683693773493504 &  55.1440 &  52.0083 & $1.54^{+0.09}_{-0.13}$ & $1.57^{+0.09}_{-0.11}$ & $0.01^{+0.15}_{-0.08}$ & $8.80^{+0.46}_{-0.29}$ & $178.1^{+ 9.4}_{-10.5}$ & $0.26^{+0.19}_{-0.40}$ \\445951986261569280 &  47.9289 &  52.1634 & $2.65^{+0.09}_{-0.08}$ & $2.79^{+0.20}_{-0.22}$ & $-0.04^{+0.11}_{-0.15}$ & $8.53^{+0.02}_{-0.02}$ & $184.2^{+12.2}_{-13.6}$ & $0.30^{+0.15}_{-0.13}$ \\441901694662492928 &  51.6645 &  50.8464 & $2.13^{+0.07}_{-0.08}$ & $2.21^{+0.09}_{-0.07}$ & $0.02^{+0.03}_{-0.03}$ & $8.69^{+0.11}_{-0.05}$ & $175.4^{+ 7.8}_{-10.7}$ & $0.26^{+0.17}_{-0.17}$ \\46975431705914112 &  62.6770 &  18.4231 & $1.34^{+0.04}_{-0.07}$ & $1.54^{+0.07}_{-0.07}$ & $-0.10^{+0.09}_{-0.12}$ & $9.24^{+0.21}_{-0.11}$ & $47.3^{+ 1.1}_{- 1.0}$ & $0.17^{+0.10}_{-0.14}$ \\38354676428572288 &  58.7566 &  12.4855 & $0.74^{+0.01}_{-0.02}$ & $0.70^{+0.01}_{-0.03}$ & $-0.17^{+0.06}_{-0.14}$ & $9.68^{+0.16}_{-0.26}$ & $46.0^{+ 0.7}_{- 0.6}$ & $0.17^{+0.06}_{-0.03}$ \\43538289638888064 &  58.7777 &  16.9984 & $0.86^{+0.03}_{-0.03}$ & $0.83^{+0.02}_{-0.02}$ & $0.02^{+0.14}_{-0.08}$ & $9.74^{+0.32}_{-0.23}$ & $40.6^{+ 0.4}_{- 0.4}$ & $0.16^{+0.11}_{-0.14}$ \\43789768566924416 &  57.6046 &  17.2464 & $0.82^{+0.05}_{-0.05}$ & $0.83^{+0.03}_{-0.03}$ & $0.00^{+0.13}_{-0.14}$ & $10.00^{+0.42}_{-0.22}$ & $47.5^{+ 1.2}_{- 1.3}$ & $0.21^{+0.13}_{-0.11}$ \\45142202225515008 &  61.9255 &  15.1627 & $1.50^{+0.08}_{-0.08}$ & $1.82^{+0.12}_{-0.14}$ & $0.04^{+0.15}_{-0.13}$ & $9.19^{+0.20}_{-0.13}$ & $44.3^{+ 1.4}_{- 1.5}$ & $0.19^{+0.13}_{-0.16}$ \\45159897490770816 &  61.7556 &  15.3349 & $0.71^{+0.03}_{-0.03}$ & $0.71^{+0.02}_{-0.02}$ & $0.04^{+0.15}_{-0.08}$ & $10.05^{+0.24}_{-0.17}$ & $44.8^{+ 0.6}_{- 0.7}$ & $0.15^{+0.10}_{-0.14}$ \\45367052352895360 &  61.5677 &  15.6980 & $1.07^{+0.02}_{-0.03}$ & $1.07^{+0.03}_{-0.04}$ & $-0.18^{+0.12}_{-0.20}$ & $9.32^{+0.17}_{-0.19}$ & $46.6^{+ 0.6}_{- 0.7}$ & $0.20^{+0.09}_{-0.09}$ \\45567507066546048 &  61.9305 &  16.5187 & $0.76^{+0.03}_{-0.03}$ & $0.73^{+0.02}_{-0.03}$ & $-0.18^{+0.12}_{-0.18}$ & $9.78^{+0.27}_{-0.19}$ & $45.5^{+ 0.7}_{- 0.6}$ & $0.28^{+0.15}_{-0.09}$ \\45789299177700352 &  64.4128 &  16.9477 & $0.96^{+0.02}_{-0.04}$ & $1.09^{+0.03}_{-0.04}$ & $-0.02^{+0.10}_{-0.17}$ & $9.88^{+0.03}_{-0.07}$ & $46.7^{+ 0.6}_{- 0.7}$ & $0.37^{+0.13}_{-0.07}$ \\47345005052090880 &  64.7839 &  17.5246 & $1.02^{+0.02}_{-0.02}$ & $0.95^{+0.01}_{-0.01}$ & $0.05^{+0.11}_{-0.06}$ & $9.13^{+0.25}_{-0.17}$ & $47.4^{+ 0.8}_{- 0.7}$ & $0.12^{+0.06}_{-0.12}$ \\47541096078933376 &  65.3849 &  18.4174 & $1.36^{+0.03}_{-0.03}$ & $1.47^{+0.08}_{-0.08}$ & $0.02^{+0.08}_{-0.02}$ & $9.12^{+0.30}_{-0.16}$ & $49.4^{+ 2.3}_{- 2.6}$ & $0.09^{+0.05}_{-0.09}$ \\47620260916592384 &  64.5082 &  18.2567 & $1.30^{+0.07}_{-0.02}$ & $1.32^{+0.04}_{-0.04}$ & $0.29^{+0.13}_{-0.09}$ & $9.13^{+0.34}_{-0.26}$ & $47.0^{+ 1.1}_{- 1.3}$ & $0.39^{+0.10}_{-0.04}$ \\47752477189229184 &  65.1051 &  18.7425 & $1.47^{+0.08}_{-0.09}$ & $1.68^{+0.08}_{-0.09}$ & $-0.03^{+0.16}_{-0.15}$ & $9.13^{+0.23}_{-0.15}$ & $43.6^{+ 1.4}_{- 1.4}$ & $0.18^{+0.13}_{-0.19}$ \\47965438847833600 &  66.2385 &  19.0419 & $1.62^{+0.10}_{-0.11}$ & $2.05^{+0.11}_{-0.12}$ & $-0.00^{+0.14}_{-0.15}$ & $9.12^{+0.15}_{-0.12}$ & $49.4^{+ 1.9}_{- 2.0}$ & $0.29^{+0.21}_{-0.27}$ \\48061405596787712 &  67.1555 &  19.7405 & $0.96^{+0.04}_{-0.04}$ & $0.93^{+0.03}_{-0.03}$ & $-0.00^{+0.08}_{-0.03}$ & $9.56^{+0.29}_{-0.24}$ & $47.8^{+ 0.8}_{- 0.8}$ & $0.19^{+0.13}_{-0.16}$ \\49005576847854080 &  64.7421 &  19.9065 & $0.95^{+0.04}_{-0.04}$ & $0.90^{+0.02}_{-0.02}$ & $-0.03^{+0.13}_{-0.07}$ & $9.47^{+0.43}_{-0.26}$ & $46.1^{+ 0.7}_{- 0.7}$ & $0.12^{+0.09}_{-0.13}$ \\49231663928585344 &  65.3823 &  21.0397 & $1.34^{+0.03}_{-0.05}$ & $1.43^{+0.05}_{-0.06}$ & $-0.04^{+0.10}_{-0.10}$ & $9.09^{+0.22}_{-0.17}$ & $48.0^{+ 1.1}_{- 1.0}$ & $0.14^{+0.08}_{-0.12}$ \\49365082792386816 &  63.9273 &  20.8197 & $1.14^{+0.04}_{-0.04}$ & $1.25^{+0.04}_{-0.06}$ & $-0.03^{+0.07}_{-0.16}$ & $9.50^{+0.17}_{-0.18}$ & $50.1^{+ 0.9}_{- 1.0}$ & $0.43^{+0.11}_{-0.05}$ \\50298121485861120 &  61.3575 &  19.4420 & $0.65^{+0.03}_{-0.03}$ & $0.65^{+0.02}_{-0.02}$ & $0.05^{+0.16}_{-0.13}$ & $10.07^{+0.33}_{-0.17}$ & $47.6^{+ 0.9}_{- 0.9}$ & $0.13^{+0.09}_{-0.10}$ \\50327292903510144 &  60.9132 &  19.4549 & $0.74^{+0.03}_{-0.03}$ & $0.74^{+0.02}_{-0.02}$ & $-0.05^{+0.09}_{-0.13}$ & $10.03^{+0.26}_{-0.18}$ & $47.9^{+ 0.7}_{- 0.7}$ & $0.13^{+0.08}_{-0.07}$ \\52548237672091392 &  64.1400 &  21.9073 & $0.92^{+0.04}_{-0.03}$ & $0.86^{+0.03}_{-0.02}$ & $-0.07^{+0.11}_{-0.12}$ & $9.43^{+0.34}_{-0.26}$ & $51.4^{+ 0.8}_{- 0.8}$ & $0.24^{+0.15}_{-0.11}$ \\52813460492850304 &  63.6272 &  22.4517 & $1.45^{+0.05}_{-0.05}$ & $1.73^{+0.12}_{-0.12}$ & $0.04^{+0.03}_{-0.08}$ & $9.22^{+0.15}_{-0.10}$ & $64.4^{+ 3.3}_{- 3.7}$ & $0.13^{+0.07}_{-0.12}$ \\53942246617146240 &  62.1514 &  23.7684 & $0.83^{+0.03}_{-0.03}$ & $0.79^{+0.02}_{-0.02}$ & $-0.09^{+0.11}_{-0.14}$ & $9.66^{+0.37}_{-0.26}$ & $47.2^{+ 0.7}_{- 0.8}$ & $0.15^{+0.10}_{-0.09}$ \\3310820620098473728 &  65.9772 &  14.0520 & $0.68^{+0.01}_{-0.01}$ & $0.63^{+0.01}_{-0.01}$ & $-0.16^{+0.09}_{-0.08}$ & $8.63^{+0.25}_{-0.40}$ & $43.1^{+ 0.7}_{- 0.6}$ & $0.28^{+0.16}_{-0.15}$ \\3413146910255989248 &  71.8595 &  23.0508 & $0.73^{+0.03}_{-0.03}$ & $0.71^{+0.02}_{-0.02}$ & $-0.08^{+0.11}_{-0.14}$ & $9.85^{+0.29}_{-0.24}$ & $54.7^{+ 1.1}_{- 1.1}$ & $0.20^{+0.12}_{-0.11}$ \\327741670093720064 &  34.7286 &  35.2181 & $0.61^{+0.02}_{-0.02}$ & $0.60^{+0.02}_{-0.02}$ & $0.09^{+0.12}_{-0.12}$ & $10.04^{+0.45}_{-0.20}$ & $44.1^{+ 0.8}_{- 0.9}$ & $0.03^{+0.02}_{-0.02}$ \\3311024785663873920 &  65.3954 &  14.4097 & $1.42^{+0.08}_{-0.08}$ & $1.55^{+0.07}_{-0.08}$ & $-0.06^{+0.12}_{-0.14}$ & $9.09^{+0.30}_{-0.20}$ & $49.0^{+ 0.9}_{- 0.9}$ & $0.24^{+0.17}_{-0.22}$ \\64266763882171648 &  54.3964 &  21.3431 & $0.86^{+0.03}_{-0.03}$ & $0.82^{+0.02}_{-0.02}$ & $0.15^{+0.12}_{-0.10}$ & $9.78^{+0.26}_{-0.20}$ & $46.0^{+ 0.8}_{- 0.9}$ & $0.06^{+0.03}_{-0.05}$ \\3312136494998639872 &  63.9434 &  15.4006 & $1.44^{+0.08}_{-0.09}$ & $1.63^{+0.09}_{-0.10}$ & $-0.01^{+0.16}_{-0.15}$ & $9.14^{+0.26}_{-0.16}$ & $45.8^{+ 1.7}_{- 1.9}$ & $0.18^{+0.13}_{-0.15}$ \\66482348530642176 &  57.7637 &  23.9035 & $0.69^{+0.03}_{-0.04}$ & $0.69^{+0.02}_{-0.02}$ & $-0.03^{+0.10}_{-0.13}$ & $10.10^{+0.32}_{-0.15}$ & $40.7^{+ 0.5}_{- 0.6}$ & $0.04^{+0.02}_{-0.04}$ \\67351752990540544 &  58.1715 &  25.8042 & $0.67^{+0.01}_{-0.01}$ & $0.64^{+0.00}_{-0.01}$ & $-0.06^{+0.04}_{-0.06}$ & $9.59^{+0.14}_{-0.15}$ & $44.9^{+ 0.7}_{- 0.6}$ & $0.13^{+0.07}_{-0.04}$ \\3313259165090609280 &  68.4086 &  16.7624 & $0.82^{+0.02}_{-0.03}$ & $0.80^{+0.02}_{-0.03}$ & $-0.17^{+0.08}_{-0.12}$ & $9.84^{+0.16}_{-0.11}$ & $49.2^{+ 1.4}_{- 1.5}$ & $0.20^{+0.09}_{-0.10}$ \\68000018174329600 &  53.2094 &  23.6920 & $0.88^{+0.01}_{-0.01}$ & $0.84^{+0.01}_{-0.01}$ & $-0.01^{+0.04}_{-0.01}$ & $9.62^{+0.12}_{-0.15}$ & $42.1^{+ 0.6}_{- 0.6}$ & $0.11^{+0.06}_{-0.07}$ \\3277270534605393920 &  57.0502 &   7.1463 & $0.67^{+0.02}_{-0.02}$ & $0.65^{+0.01}_{-0.01}$ & $0.14^{+0.10}_{-0.06}$ & $9.88^{+0.26}_{-0.27}$ & $36.6^{+ 0.4}_{- 0.4}$ & $0.08^{+0.05}_{-0.05}$ \\125355320683228288 &  48.2626 &  32.8962 & $0.94^{+0.05}_{-0.04}$ & $0.94^{+0.03}_{-0.03}$ & $0.01^{+0.16}_{-0.10}$ & $9.71^{+0.33}_{-0.22}$ & $39.0^{+ 0.4}_{- 0.4}$ & $0.13^{+0.09}_{-0.09}$ \\129070226875627008 &  44.4454 &  29.6613 & $0.87^{+0.03}_{-0.03}$ & $0.83^{+0.02}_{-0.02}$ & $0.02^{+0.11}_{-0.09}$ & $9.68^{+0.33}_{-0.24}$ & $41.7^{+ 0.5}_{- 0.5}$ & $0.09^{+0.06}_{-0.08}$ \\3295354477226053376 &  73.6823 &  12.3520 & $1.43^{+0.05}_{-0.05}$ & $1.75^{+0.08}_{-0.08}$ & $0.27^{+0.15}_{-0.08}$ & $9.35^{+0.13}_{-0.09}$ & $57.8^{+ 1.3}_{- 1.3}$ & $0.22^{+0.12}_{-0.11}$ \\3295359287589422592 &  73.6208 &  12.4508 & $1.02^{+0.03}_{-0.03}$ & $1.00^{+0.02}_{-0.03}$ & $-0.10^{+0.10}_{-0.12}$ & $9.42^{+0.22}_{-0.20}$ & $57.4^{+ 1.0}_{- 1.1}$ & $0.24^{+0.12}_{-0.08}$ \\3300934223858467072 &  63.6436 &  10.7014 & $1.08^{+0.02}_{-0.02}$ & $1.33^{+0.04}_{-0.05}$ & $-0.33^{+0.11}_{-0.07}$ & $9.62^{+0.05}_{-0.02}$ & $45.1^{+ 0.6}_{- 0.6}$ & $0.18^{+0.12}_{-0.12}$ \\3302220274506270336 &  59.9193 &  10.3304 & $1.28^{+0.04}_{-0.05}$ & $1.31^{+0.03}_{-0.05}$ & $-0.10^{+0.10}_{-0.08}$ & $8.99^{+0.25}_{-0.20}$ & $36.5^{+ 1.0}_{- 1.5}$ & $0.04^{+0.03}_{-0.06}$ \\3304337452864501120 &  62.1116 &  12.1918 & $0.65^{+0.03}_{-0.02}$ & $0.63^{+0.02}_{-0.02}$ & $-0.09^{+0.12}_{-0.14}$ & $9.79^{+0.43}_{-0.32}$ & $45.8^{+ 0.7}_{- 0.7}$ & $0.18^{+0.11}_{-0.13}$ \\3304412597612195328 &  63.6140 &  12.4353 & $1.06^{+0.05}_{-0.05}$ & $1.07^{+0.03}_{-0.04}$ & $-0.09^{+0.14}_{-0.16}$ & $9.40^{+0.32}_{-0.23}$ & $47.9^{+ 0.7}_{- 0.7}$ & $0.24^{+0.15}_{-0.17}$ \\3305871821341047808 &  67.7387 &  10.7517 & $1.27^{+0.01}_{-0.02}$ & $1.37^{+0.01}_{-0.02}$ & $0.07^{+0.07}_{-0.06}$ & $9.27^{+0.06}_{-0.05}$ & $47.3^{+ 0.9}_{- 0.8}$ & $0.08^{+0.05}_{-0.10}$ \\144130512519598848 &  67.5753 &  19.8404 & $1.26^{+0.02}_{-0.02}$ & $1.80^{+0.08}_{-0.09}$ & $-0.14^{+0.05}_{-0.07}$ & $9.53^{+0.02}_{-0.02}$ & $59.5^{+ 2.0}_{- 2.1}$ & $0.15^{+0.11}_{-0.12}$ \\144171228809559808 &  67.8159 &  20.1330 & $0.94^{+0.02}_{-0.02}$ & $0.91^{+0.02}_{-0.02}$ & $-0.15^{+0.08}_{-0.13}$ & $9.49^{+0.18}_{-0.14}$ & $46.0^{+ 0.6}_{- 0.6}$ & $0.26^{+0.13}_{-0.10}$ \\144377799556207488 &  68.4054 &  21.1507 & $0.68^{+0.03}_{-0.03}$ & $0.67^{+0.02}_{-0.02}$ & $-0.10^{+0.11}_{-0.15}$ & $9.98^{+0.38}_{-0.22}$ & $43.5^{+ 0.6}_{- 0.6}$ & $0.29^{+0.17}_{-0.08}$ \\3306303998130681728 &  68.5469 &  11.5579 & $0.65^{+0.02}_{-0.03}$ & $0.64^{+0.02}_{-0.02}$ & $0.09^{+0.10}_{-0.14}$ & $10.08^{+0.36}_{-0.17}$ & $47.2^{+ 1.4}_{- 1.5}$ & $0.29^{+0.15}_{-0.09}$ \\144534720481849856 &  66.6989 &  21.2347 & $0.67^{+0.01}_{-0.00}$ & $0.64^{+0.01}_{-0.00}$ & $0.06^{+0.08}_{-0.06}$ & $9.58^{+0.09}_{-0.14}$ & $42.8^{+ 0.8}_{- 0.9}$ & $0.12^{+0.08}_{-0.13}$ \\3306922954457367936 &  66.9424 &  11.7364 & $1.16^{+0.06}_{-0.05}$ & $1.21^{+0.04}_{-0.04}$ & $0.04^{+0.18}_{-0.14}$ & $9.38^{+0.30}_{-0.21}$ & $46.2^{+ 0.6}_{- 0.6}$ & $0.13^{+0.08}_{-0.15}$ \\3388382060107608832 &  77.2630 &  12.9641 & $0.93^{+0.04}_{-0.03}$ & $0.88^{+0.02}_{-0.03}$ & $0.21^{+0.13}_{-0.08}$ & $9.61^{+0.32}_{-0.22}$ & $50.2^{+ 2.6}_{- 2.9}$ & $0.18^{+0.08}_{-0.11}$ \\145293177350363264 &  66.5775 &  21.4703 & $1.21^{+0.06}_{-0.05}$ & $1.26^{+0.05}_{-0.05}$ & $0.03^{+0.16}_{-0.09}$ & $9.25^{+0.39}_{-0.25}$ & $46.8^{+ 1.1}_{- 1.1}$ & $0.19^{+0.13}_{-0.14}$ \\145325544220443904 &  65.8435 &  21.3789 & $0.91^{+0.04}_{-0.04}$ & $0.88^{+0.02}_{-0.02}$ & $-0.13^{+0.14}_{-0.12}$ & $9.60^{+0.28}_{-0.22}$ & $49.8^{+ 0.7}_{- 0.7}$ & $0.14^{+0.09}_{-0.12}$ \\3307504218151520256 &  68.1073 &  13.1132 & $0.72^{+0.03}_{-0.03}$ & $0.71^{+0.02}_{-0.02}$ & $0.16^{+0.10}_{-0.12}$ & $10.03^{+0.30}_{-0.19}$ & $46.6^{+ 0.6}_{- 0.6}$ & $0.45^{+0.17}_{-0.10}$ \\3307528029449757056 &  68.4448 &  13.2518 & $1.33^{+0.03}_{-0.03}$ & $1.47^{+0.05}_{-0.08}$ & $-0.11^{+0.08}_{-0.07}$ & $9.19^{+0.13}_{-0.13}$ & $46.0^{+ 0.9}_{- 1.0}$ & $0.17^{+0.10}_{-0.13}$ \\145373372976256512 &  66.0613 &  21.7361 & $1.19^{+0.03}_{-0.03}$ & $1.20^{+0.03}_{-0.05}$ & $-0.13^{+0.16}_{-0.10}$ & $9.13^{+0.20}_{-0.12}$ & $42.8^{+ 0.6}_{- 0.5}$ & $0.16^{+0.07}_{-0.13}$ \\3307645127438373888 &  66.7269 &  13.1381 & $0.71^{+0.03}_{-0.03}$ & $0.70^{+0.02}_{-0.02}$ & $-0.06^{+0.13}_{-0.11}$ & $9.96^{+0.28}_{-0.22}$ & $48.2^{+ 0.6}_{- 0.6}$ & $0.15^{+0.10}_{-0.15}$ \\3307815001984777088 &  67.8727 &  13.9034 & $1.03^{+0.02}_{-0.02}$ & $1.23^{+0.04}_{-0.05}$ & $-0.32^{+0.11}_{-0.07}$ & $9.67^{+0.02}_{-0.02}$ & $53.9^{+ 1.0}_{- 1.0}$ & $0.21^{+0.13}_{-0.13}$ \\3307844860597241088 &  67.0189 &  13.8679 & $0.88^{+0.03}_{-0.04}$ & $0.89^{+0.02}_{-0.03}$ & $0.01^{+0.06}_{-0.08}$ & $9.87^{+0.21}_{-0.15}$ & $47.9^{+ 0.7}_{- 0.7}$ & $0.22^{+0.13}_{-0.18}$ \\3307992332594320640 &  69.9628 &  12.7284 & $0.72^{+0.03}_{-0.04}$ & $0.70^{+0.02}_{-0.02}$ & $-0.10^{+0.12}_{-0.12}$ & $9.95^{+0.35}_{-0.23}$ & $42.8^{+ 0.5}_{- 0.5}$ & $0.06^{+0.04}_{-0.14}$ \\146677874804442240 &  69.7142 &  23.1497 & $1.13^{+0.03}_{-0.04}$ & $1.12^{+0.03}_{-0.04}$ & $-0.14^{+0.14}_{-0.17}$ & $9.14^{+0.26}_{-0.22}$ & $43.5^{+ 0.7}_{- 0.7}$ & $0.23^{+0.14}_{-0.12}$ \\146698078328904064 &  70.0247 &  23.3044 & $0.92^{+0.02}_{-0.02}$ & $0.86^{+0.01}_{-0.02}$ & $-0.04^{+0.10}_{-0.03}$ & $9.35^{+0.23}_{-0.24}$ & $59.2^{+ 0.8}_{- 1.0}$ & $0.10^{+0.05}_{-0.17}$ \\3309006597711379328 &  71.6270 &  15.4719 & $1.00^{+0.04}_{-0.04}$ & $0.97^{+0.03}_{-0.03}$ & $-0.07^{+0.13}_{-0.11}$ & $9.44^{+0.28}_{-0.22}$ & $46.9^{+ 0.7}_{- 0.7}$ & $0.15^{+0.09}_{-0.12}$ \\3309956850635519488 &  69.0224 &  15.6839 & $0.85^{+0.05}_{-0.04}$ & $0.81^{+0.02}_{-0.02}$ & $-0.10^{+0.16}_{-0.13}$ & $9.69^{+0.48}_{-0.30}$ & $50.2^{+ 0.6}_{- 0.7}$ & $0.14^{+0.10}_{-0.18}$ \\3309967055477808000 &  69.1701 &  15.8692 & $1.35^{+0.04}_{-0.04}$ & $1.41^{+0.05}_{-0.06}$ & $-0.02^{+0.07}_{-0.07}$ & $9.03^{+0.30}_{-0.19}$ & $42.3^{+ 1.3}_{- 1.5}$ & $0.27^{+0.13}_{-0.13}$ \\148946064212226944 &  64.5454 &  23.2845 & $1.01^{+0.03}_{-0.04}$ & $1.11^{+0.04}_{-0.06}$ & $-0.01^{+0.05}_{-0.05}$ & $7.22^{+0.10}_{-0.07}$ & $53.8^{+ 0.8}_{- 0.8}$ & $0.21^{+0.12}_{-0.07}$ \\149005266040519808 &  63.6352 &  23.5747 & $0.99^{+0.04}_{-0.04}$ & $1.02^{+0.03}_{-0.03}$ & $-0.08^{+0.11}_{-0.11}$ & $9.61^{+0.20}_{-0.14}$ & $45.1^{+ 0.6}_{- 0.6}$ & $0.12^{+0.07}_{-0.10}$ \\3310500078099136768 &  63.7169 &  13.0549 & $0.76^{+0.04}_{-0.02}$ & $0.71^{+0.02}_{-0.01}$ & $0.13^{+0.14}_{-0.12}$ & $9.46^{+0.43}_{-0.35}$ & $46.4^{+ 1.5}_{- 1.5}$ & $0.22^{+0.12}_{-0.16}$ \\3310615561179780736 &  65.2201 &  13.8644 & $1.59^{+0.08}_{-0.10}$ & $2.02^{+0.10}_{-0.11}$ & $0.04^{+0.15}_{-0.13}$ & $9.15^{+0.16}_{-0.11}$ & $50.0^{+ 1.1}_{- 1.1}$ & $0.30^{+0.21}_{-0.23}$ \\3310876798270577792 &  66.8560 &  14.2606 & $0.76^{+0.03}_{-0.03}$ & $0.75^{+0.02}_{-0.02}$ & $0.08^{+0.12}_{-0.10}$ & $10.04^{+0.29}_{-0.18}$ & $51.0^{+ 1.1}_{- 1.1}$ & $0.27^{+0.16}_{-0.11}$ \\3310903736305456512 &  66.9464 &  14.4177 & $0.82^{+0.04}_{-0.04}$ & $0.80^{+0.02}_{-0.03}$ & $-0.12^{+0.12}_{-0.17}$ & $9.85^{+0.24}_{-0.20}$ & $49.0^{+ 0.7}_{- 0.8}$ & $0.16^{+0.10}_{-0.13}$ \\3311000115371733504 &  65.5151 &  14.0771 & $1.69^{+0.11}_{-0.12}$ & $1.87^{+0.09}_{-0.10}$ & $0.02^{+0.17}_{-0.15}$ & $8.93^{+0.24}_{-0.17}$ & $45.6^{+ 1.2}_{- 1.3}$ & $0.34^{+0.24}_{-0.26}$ \\3311148824319241472 &  65.8852 &  14.6704 & $0.88^{+0.04}_{-0.03}$ & $0.83^{+0.02}_{-0.02}$ & $-0.09^{+0.14}_{-0.13}$ & $9.48^{+0.46}_{-0.34}$ & $46.4^{+ 0.6}_{- 0.6}$ & $0.20^{+0.13}_{-0.18}$ \\3311179335766914944 &  66.5200 &  15.0413 & $0.61^{+0.02}_{-0.02}$ & $0.59^{+0.01}_{-0.02}$ & $-0.00^{+0.11}_{-0.14}$ & $9.98^{+0.51}_{-0.25}$ & $47.6^{+ 0.9}_{- 0.9}$ & $0.39^{+0.18}_{-0.12}$ \\3311492799660064384 &  63.7939 &  14.3984 & $0.63^{+0.01}_{-0.01}$ & $0.63^{+0.01}_{-0.00}$ & $0.03^{+0.03}_{-0.03}$ & $10.19^{+0.13}_{-0.09}$ & $47.9^{+ 0.7}_{- 0.6}$ & $0.02^{+0.01}_{-0.05}$ \\3311514205777562496 &  63.6073 &  14.6250 & $0.98^{+0.04}_{-0.04}$ & $0.96^{+0.03}_{-0.03}$ & $-0.12^{+0.15}_{-0.17}$ & $9.52^{+0.29}_{-0.22}$ & $48.7^{+ 0.7}_{- 0.7}$ & $0.22^{+0.14}_{-0.15}$ \\3312025581763840512 &  65.8559 &  15.7630 & $0.72^{+0.02}_{-0.02}$ & $0.69^{+0.01}_{-0.01}$ & $0.05^{+0.08}_{-0.07}$ & $9.84^{+0.30}_{-0.22}$ & $41.1^{+ 0.6}_{- 0.7}$ & $0.19^{+0.10}_{-0.18}$ \\3312197930211158784 &  63.8909 &  15.7062 & $0.69^{+0.01}_{-0.01}$ & $0.66^{+0.01}_{-0.01}$ & $-0.06^{+0.05}_{-0.07}$ & $9.43^{+0.13}_{-0.20}$ & $45.4^{+ 0.8}_{- 0.7}$ & $0.25^{+0.12}_{-0.09}$ \\3312281664893305728 &  64.5808 &  16.0882 & $0.81^{+0.02}_{-0.02}$ & $0.78^{+0.01}_{-0.01}$ & $0.01^{+0.11}_{-0.05}$ & $9.83^{+0.23}_{-0.18}$ & $45.1^{+ 0.5}_{- 0.6}$ & $0.10^{+0.06}_{-0.16}$ \\3312564033223630720 &  67.9691 &  15.4994 & $0.71^{+0.01}_{-0.01}$ & $0.66^{+0.01}_{-0.01}$ & $-0.09^{+0.09}_{-0.10}$ & $8.93^{+0.14}_{-0.24}$ & $45.6^{+ 0.6}_{- 0.6}$ & $0.48^{+0.21}_{-0.17}$ \\3312575681175439616 &  68.6476 &  15.5045 & $1.05^{+0.04}_{-0.05}$ & $1.08^{+0.04}_{-0.04}$ & $-0.10^{+0.13}_{-0.16}$ & $9.49^{+0.25}_{-0.19}$ & $46.0^{+ 0.6}_{- 0.6}$ & $0.24^{+0.16}_{-0.19}$ \\3312602344331419136 &  68.6345 &  15.8275 & $0.83^{+0.03}_{-0.03}$ & $0.81^{+0.03}_{-0.02}$ & $-0.06^{+0.16}_{-0.10}$ & $9.79^{+0.27}_{-0.19}$ & $52.7^{+ 1.1}_{- 1.1}$ & $0.23^{+0.14}_{-0.22}$ \\3312644881687518976 &  68.2481 &  15.8189 & $0.93^{+0.03}_{-0.03}$ & $0.93^{+0.03}_{-0.03}$ & $-0.04^{+0.11}_{-0.07}$ & $9.68^{+0.22}_{-0.16}$ & $47.0^{+ 0.7}_{- 0.7}$ & $0.24^{+0.14}_{-0.12}$ \\3312709374919349248 &  66.9000 &  15.5891 & $1.15^{+0.04}_{-0.04}$ & $1.25^{+0.04}_{-0.05}$ & $-0.20^{+0.11}_{-0.15}$ & $9.41^{+0.19}_{-0.11}$ & $47.5^{+ 1.0}_{- 1.0}$ & $0.27^{+0.12}_{-0.14}$ \\3312783557591565440 &  66.4060 &  15.9409 & $1.46^{+0.05}_{-0.06}$ & $1.82^{+0.12}_{-0.11}$ & $0.07^{+0.04}_{-0.09}$ & $9.25^{+0.13}_{-0.10}$ & $47.8^{+ 2.0}_{- 1.9}$ & $0.27^{+0.15}_{-0.11}$ \\3312837021344678144 &  67.6955 &  16.1485 & $1.36^{+0.05}_{-0.05}$ & $1.49^{+0.07}_{-0.08}$ & $0.05^{+0.11}_{-0.08}$ & $9.16^{+0.28}_{-0.19}$ & $42.1^{+ 1.2}_{- 1.2}$ & $0.16^{+0.10}_{-0.18}$ \\3312921374502681984 &  67.0458 &  16.4708 & $0.62^{+0.01}_{-0.02}$ & $0.61^{+0.01}_{-0.02}$ & $-0.26^{+0.08}_{-0.11}$ & $10.06^{+0.18}_{-0.14}$ & $42.4^{+ 0.6}_{- 0.7}$ & $0.14^{+0.05}_{-0.13}$ \\3312951748510907648 &  67.4910 &  16.6727 & $0.84^{+0.03}_{-0.03}$ & $0.82^{+0.02}_{-0.02}$ & $-0.08^{+0.13}_{-0.09}$ & $9.77^{+0.18}_{-0.17}$ & $44.8^{+ 0.7}_{- 0.6}$ & $0.12^{+0.08}_{-0.12}$ \\3313630078465745280 &  66.0537 &  16.3788 & $1.11^{+0.05}_{-0.04}$ & $1.11^{+0.03}_{-0.04}$ & $-0.02^{+0.11}_{-0.07}$ & $9.31^{+0.34}_{-0.24}$ & $56.6^{+ 0.9}_{- 0.9}$ & $0.21^{+0.13}_{-0.13}$ \\3313662892016181504 &  66.1185 &  16.8861 & $1.06^{+0.03}_{-0.02}$ & $1.08^{+0.02}_{-0.03}$ & $-0.03^{+0.09}_{-0.04}$ & $9.46^{+0.13}_{-0.15}$ & $45.3^{+ 0.7}_{- 0.7}$ & $0.14^{+0.09}_{-0.14}$ \\3313689417734366720 &  66.6676 &  16.7468 & $1.00^{+0.07}_{-0.06}$ & $1.03^{+0.04}_{-0.04}$ & $-0.01^{+0.17}_{-0.13}$ & $9.67^{+0.36}_{-0.25}$ & $45.7^{+ 1.0}_{- 1.1}$ & $0.14^{+0.10}_{-0.15}$ \\3391712034151625984 &  75.7822 &  13.7306 & $0.98^{+0.02}_{-0.02}$ & $0.89^{+0.01}_{-0.02}$ & $0.03^{+0.07}_{-0.06}$ & $9.09^{+0.29}_{-0.26}$ & $53.0^{+ 0.9}_{- 1.1}$ & $0.14^{+0.09}_{-0.12}$ \\3391728561185367168 &  75.4005 &  13.9329 & $0.67^{+0.01}_{-0.01}$ & $0.65^{+0.01}_{-0.01}$ & $0.10^{+0.06}_{-0.06}$ & $9.91^{+0.20}_{-0.13}$ & $43.3^{+ 0.8}_{- 0.8}$ & $0.18^{+0.11}_{-0.14}$ \\3313947699887831808 &  66.0932 &  17.0788 & $1.28^{+0.03}_{-0.04}$ & $1.42^{+0.04}_{-0.06}$ & $-0.16^{+0.06}_{-0.14}$ & $9.26^{+0.14}_{-0.11}$ & $50.5^{+ 1.0}_{- 1.0}$ & $0.17^{+0.09}_{-0.08}$ \\3314079503847287424 &  66.0711 &  18.0028 & $0.76^{+0.04}_{-0.04}$ & $0.73^{+0.02}_{-0.02}$ & $-0.06^{+0.13}_{-0.12}$ & $9.87^{+0.54}_{-0.29}$ & $46.1^{+ 0.9}_{- 1.0}$ & $0.11^{+0.08}_{-0.16}$ \\3314109912215994112 &  67.2017 &  17.2854 & $1.08^{+0.05}_{-0.04}$ & $1.08^{+0.03}_{-0.03}$ & $-0.04^{+0.11}_{-0.12}$ & $9.36^{+0.36}_{-0.24}$ & $46.2^{+ 0.7}_{- 0.7}$ & $0.15^{+0.10}_{-0.08}$ \\3314212063714381056 &  67.3769 &  17.8630 & $1.23^{+0.04}_{-0.04}$ & $1.35^{+0.05}_{-0.06}$ & $-0.17^{+0.11}_{-0.14}$ & $9.28^{+0.19}_{-0.16}$ & $46.4^{+ 0.8}_{- 1.0}$ & $0.07^{+0.04}_{-0.07}$ \\3314213025787054592 &  67.3822 &  17.8930 & $0.93^{+0.02}_{-0.02}$ & $0.85^{+0.02}_{-0.02}$ & $-0.01^{+0.04}_{-0.03}$ & $9.14^{+0.42}_{-0.31}$ & $45.6^{+ 0.6}_{- 0.6}$ & $0.23^{+0.13}_{-0.10}$ \\3314484089763294592 &  66.9961 &  18.5001 & $0.79^{+0.04}_{-0.04}$ & $0.80^{+0.03}_{-0.03}$ & $0.03^{+0.06}_{-0.11}$ & $10.05^{+0.27}_{-0.18}$ & $51.5^{+ 1.7}_{- 1.8}$ & $0.43^{+0.21}_{-0.14}$ \\3392446817156214784 &  74.4566 &  14.0021 & $0.97^{+0.03}_{-0.03}$ & $0.91^{+0.02}_{-0.03}$ & $-0.08^{+0.11}_{-0.14}$ & $9.29^{+0.34}_{-0.26}$ & $54.6^{+ 0.8}_{- 0.9}$ & $0.15^{+0.10}_{-0.10}$ \\3404812680839290368 &  72.6413 &  15.0833 & $1.16^{+0.06}_{-0.04}$ & $1.30^{+0.07}_{-0.06}$ & $0.23^{+0.18}_{-0.14}$ & $9.63^{+0.16}_{-0.11}$ & $47.4^{+ 1.1}_{- 1.1}$ & $0.32^{+0.13}_{-0.12}$ \\3404850785786832512 &  72.8470 &  15.4334 & $1.23^{+0.05}_{-0.04}$ & $1.24^{+0.04}_{-0.04}$ & $-0.02^{+0.11}_{-0.09}$ & $9.01^{+0.51}_{-0.32}$ & $61.0^{+ 1.2}_{- 1.2}$ & $0.20^{+0.13}_{-0.11}$ \\3405113740864365440 &  72.3842 &  15.8886 & $1.13^{+0.01}_{-0.01}$ & $1.11^{+0.01}_{-0.02}$ & $-0.15^{+0.08}_{-0.09}$ & $9.12^{+0.13}_{-0.13}$ & $47.8^{+ 0.7}_{- 0.8}$ & $0.22^{+0.10}_{-0.09}$ \\3405127244241184256 &  72.2156 &  15.9475 & $0.86^{+0.04}_{-0.04}$ & $0.82^{+0.03}_{-0.03}$ & $-0.14^{+0.15}_{-0.16}$ & $9.68^{+0.33}_{-0.25}$ & $60.3^{+ 0.9}_{- 1.0}$ & $0.20^{+0.13}_{-0.12}$ \\3405220084257276416 &  72.7026 &  16.2103 & $1.26^{+0.02}_{-0.02}$ & $1.28^{+0.02}_{-0.04}$ & $0.04^{+0.06}_{-0.05}$ & $9.04^{+0.14}_{-0.18}$ & $49.6^{+ 0.9}_{- 0.9}$ & $0.09^{+0.07}_{-0.11}$ \\3405297324946333440 &  74.7934 &  16.0715 & $0.73^{+0.02}_{-0.03}$ & $0.73^{+0.02}_{-0.01}$ & $-0.09^{+0.11}_{-0.05}$ & $10.06^{+0.18}_{-0.13}$ & $48.2^{+ 0.7}_{- 0.7}$ & $0.07^{+0.04}_{-0.10}$ \\3405988677241799040 &  72.5033 &  16.4119 & $0.70^{+0.03}_{-0.03}$ & $0.69^{+0.02}_{-0.02}$ & $-0.12^{+0.10}_{-0.12}$ & $9.99^{+0.33}_{-0.21}$ & $48.7^{+ 0.8}_{- 0.8}$ & $0.21^{+0.13}_{-0.12}$ \\3406216379227986048 &  70.8158 &  17.0690 & $0.73^{+0.04}_{-0.04}$ & $0.71^{+0.03}_{-0.03}$ & $-0.16^{+0.16}_{-0.14}$ & $9.94^{+0.43}_{-0.25}$ & $41.9^{+ 1.3}_{- 1.4}$ & $0.16^{+0.11}_{-0.22}$ \\3406823240927024256 &  72.2651 &  18.6411 & $0.88^{+0.04}_{-0.04}$ & $0.84^{+0.03}_{-0.03}$ & $-0.08^{+0.13}_{-0.15}$ & $9.57^{+0.40}_{-0.29}$ & $44.8^{+ 0.6}_{- 0.6}$ & $0.20^{+0.13}_{-0.13}$ \\3406943087694799744 &  73.0984 &  18.9968 & $0.76^{+0.01}_{-0.02}$ & $0.72^{+0.01}_{-0.02}$ & $-0.05^{+0.11}_{-0.07}$ & $9.58^{+0.20}_{-0.18}$ & $50.5^{+ 0.7}_{- 0.7}$ & $0.07^{+0.04}_{-0.11}$ \\3407121827053483776 &  76.5752 &  17.8163 & $0.95^{+0.06}_{-0.05}$ & $0.93^{+0.03}_{-0.03}$ & $-0.06^{+0.15}_{-0.14}$ & $9.61^{+0.44}_{-0.28}$ & $53.2^{+ 0.9}_{- 0.9}$ & $0.15^{+0.10}_{-0.13}$ \\3407518510233429248 &  75.7799 &  19.0178 & $0.64^{+0.02}_{-0.03}$ & $0.63^{+0.02}_{-0.02}$ & $-0.04^{+0.11}_{-0.12}$ & $9.99^{+0.50}_{-0.24}$ & $53.9^{+ 1.1}_{- 1.1}$ & $0.20^{+0.13}_{-0.15}$ \\3410453484725565312 &  68.4251 &  19.0139 & $0.71^{+0.01}_{-0.01}$ & $0.67^{+0.01}_{-0.01}$ & $-0.03^{+0.03}_{-0.03}$ & $9.48^{+0.08}_{-0.11}$ & $47.7^{+ 0.8}_{- 0.7}$ & $0.00^{+0.00}_{-0.01}$ \\3410640882737635200 &  68.1710 &  19.1133 & $0.73^{+0.04}_{-0.04}$ & $0.72^{+0.03}_{-0.02}$ & $-0.08^{+0.13}_{-0.14}$ & $9.98^{+0.35}_{-0.22}$ & $52.5^{+ 1.2}_{- 1.3}$ & $0.23^{+0.16}_{-0.16}$ \\3300315439330018304 &  62.4563 &   9.3055 & $0.69^{+0.02}_{-0.02}$ & $0.68^{+0.01}_{-0.02}$ & $-0.07^{+0.09}_{-0.09}$ & $10.01^{+0.25}_{-0.19}$ & $35.7^{+ 0.4}_{- 0.4}$ & $0.13^{+0.08}_{-0.07}$ \\6055854546777431808 & 197.3171 & -60.3084 & $1.39^{+0.08}_{-0.10}$ & $1.47^{+0.06}_{-0.07}$ & $-0.06^{+0.15}_{-0.12}$ & $9.01^{+0.38}_{-0.27}$ & $94.6^{+ 2.4}_{- 2.6}$ & $0.30^{+0.21}_{-0.38}$ \\5865593817754800640 & 206.6472 & -62.0695 & $1.73^{+0.20}_{-0.31}$ & $2.00^{+0.14}_{-0.14}$ & $-0.00^{+0.15}_{-0.16}$ & $8.96^{+0.43}_{-0.27}$ & $116.3^{+ 3.5}_{- 3.8}$ & $0.90^{+0.60}_{-0.68}$ \\6053025503361337984 & 185.2267 & -64.9568 & $1.11^{+0.08}_{-0.08}$ & $1.35^{+0.08}_{-0.09}$ & $-0.01^{+0.19}_{-0.16}$ & $6.89^{+0.17}_{-0.15}$ & $105.8^{+ 4.4}_{- 4.7}$ & $0.29^{+0.22}_{-0.37}$ \\6053440053600849664 & 187.0799 & -64.3410 & $2.62^{+0.28}_{-0.41}$ & $2.29^{+0.18}_{-0.22}$ & $0.04^{+0.18}_{-0.15}$ & $8.32^{+0.49}_{-0.28}$ & $103.3^{+ 6.0}_{- 7.1}$ & $0.40^{+0.25}_{-0.32}$ \\6053499599027904640 & 185.9475 & -64.0486 & $1.07^{+0.07}_{-0.06}$ & $1.13^{+0.05}_{-0.06}$ & $0.17^{+0.22}_{-0.15}$ & $9.67^{+0.24}_{-0.20}$ & $106.1^{+ 3.1}_{- 3.2}$ & $1.44^{+0.26}_{-0.29}$ \\6053654389651434368 & 189.1825 & -63.1793 & $0.95^{+0.08}_{-0.08}$ & $1.04^{+0.05}_{-0.05}$ & $-0.02^{+0.15}_{-0.15}$ & $9.88^{+0.35}_{-0.25}$ & $97.1^{+ 2.8}_{- 3.0}$ & $1.03^{+0.31}_{-0.31}$ \\6053693078714194816 & 185.9255 & -63.8701 & $1.64^{+0.09}_{-0.11}$ & $1.53^{+0.08}_{-0.08}$ & $-0.17^{+0.15}_{-0.14}$ & $8.59^{+0.45}_{-0.29}$ & $98.5^{+ 3.0}_{- 3.3}$ & $0.19^{+0.14}_{-0.28}$ \\6053744652685285376 & 187.1055 & -63.3497 & $1.39^{+0.13}_{-0.18}$ & $1.61^{+0.09}_{-0.11}$ & $0.02^{+0.15}_{-0.13}$ & $9.26^{+0.51}_{-0.28}$ & $107.0^{+ 3.1}_{- 3.3}$ & $1.38^{+0.44}_{-0.59}$ \\6053750734358971520 & 187.2527 & -63.2052 & $1.08^{+0.10}_{-0.11}$ & $1.27^{+0.07}_{-0.08}$ & $-0.03^{+0.15}_{-0.17}$ & $9.70^{+0.38}_{-0.24}$ & $101.6^{+ 4.2}_{- 4.5}$ & $2.75^{+0.31}_{-0.33}$ \\5341470128171135616 & 179.1104 & -58.8214 & $1.37^{+0.05}_{-0.06}$ & $1.52^{+0.07}_{-0.08}$ & $-0.07^{+0.10}_{-0.12}$ & $9.16^{+0.18}_{-0.14}$ & $107.5^{+ 3.2}_{- 3.5}$ & $0.35^{+0.17}_{-0.17}$ \\6054046846580616320 & 181.2032 & -64.1654 & $1.22^{+0.12}_{-0.11}$ & $1.37^{+0.08}_{-0.09}$ & $0.03^{+0.18}_{-0.15}$ & $9.43^{+0.49}_{-0.32}$ & $101.0^{+ 4.6}_{- 4.9}$ & $0.93^{+0.34}_{-0.36}$ \\5788345704200012800 & 180.4121 & -78.9881 & $1.21^{+0.05}_{-0.03}$ & $1.83^{+0.11}_{-0.12}$ & $0.12^{+0.07}_{-0.07}$ & $9.70^{+0.04}_{-0.07}$ & $96.2^{+ 3.8}_{- 4.0}$ & $0.16^{+0.07}_{-0.05}$ \\5788355118769939584 & 182.2811 & -78.7813 & $1.77^{+0.06}_{-0.08}$ & $2.23^{+0.17}_{-0.17}$ & $-0.01^{+0.08}_{-0.13}$ & $9.01^{+0.10}_{-0.07}$ & $96.1^{+ 3.5}_{- 3.7}$ & $0.11^{+0.07}_{-0.12}$ \\5788542963461556864 & 181.7721 & -78.7412 & $1.57^{+0.05}_{-0.07}$ & $1.95^{+0.14}_{-0.14}$ & $-0.02^{+0.08}_{-0.13}$ & $9.14^{+0.15}_{-0.09}$ & $101.2^{+ 2.9}_{- 3.4}$ & $0.10^{+0.06}_{-0.07}$ \\6054163291733782016 & 183.8270 & -63.4251 & $1.50^{+0.12}_{-0.11}$ & $1.93^{+0.11}_{-0.12}$ & $0.00^{+0.13}_{-0.16}$ & $9.23^{+0.19}_{-0.18}$ & $106.1^{+ 2.9}_{- 3.0}$ & $0.86^{+0.38}_{-0.31}$ \\6054195349372231808 & 183.0424 & -63.4542 & $1.91^{+0.08}_{-0.12}$ & $1.64^{+0.08}_{-0.09}$ & $-0.12^{+0.13}_{-0.12}$ & $8.33^{+0.39}_{-0.24}$ & $99.5^{+ 2.8}_{- 3.0}$ & $0.27^{+0.16}_{-0.23}$ \\6054414839384000768 & 183.4872 & -62.9203 & $1.05^{+0.08}_{-0.06}$ & $1.05^{+0.04}_{-0.05}$ & $0.06^{+0.19}_{-0.15}$ & $9.47^{+0.56}_{-0.33}$ & $105.1^{+ 3.2}_{- 3.4}$ & $1.73^{+0.26}_{-0.26}$ \\6054576742472233472 & 186.8190 & -62.6540 & $1.13^{+0.11}_{-0.09}$ & $1.21^{+0.06}_{-0.06}$ & $-0.02^{+0.16}_{-0.16}$ & $9.46^{+0.54}_{-0.36}$ & $108.2^{+ 3.6}_{- 3.8}$ & $1.86^{+0.32}_{-0.31}$ \\6054609624739493376 & 185.8841 & -62.6781 & $1.02^{+0.09}_{-0.09}$ & $1.10^{+0.05}_{-0.06}$ & $-0.03^{+0.20}_{-0.18}$ & $9.68^{+0.45}_{-0.30}$ & $110.4^{+ 4.6}_{- 5.1}$ & $1.97^{+0.31}_{-0.29}$ \\5343610327559918848 & 178.2831 & -56.7273 & $1.37^{+0.07}_{-0.07}$ & $1.47^{+0.07}_{-0.08}$ & $-0.05^{+0.14}_{-0.14}$ & $9.08^{+0.34}_{-0.23}$ & $98.9^{+ 2.5}_{- 2.7}$ & $0.16^{+0.11}_{-0.17}$ \\5869404140942539008 & 199.4806 & -61.0109 & $1.38^{+0.07}_{-0.08}$ & $1.35^{+0.05}_{-0.06}$ & $-0.10^{+0.16}_{-0.17}$ & $8.64^{+0.63}_{-0.43}$ & $94.0^{+ 2.1}_{- 2.3}$ & $0.46^{+0.31}_{-0.44}$ \\5344333496978434688 & 178.9312 & -54.1807 & $1.42^{+0.06}_{-0.05}$ & $1.57^{+0.08}_{-0.09}$ & $0.05^{+0.11}_{-0.10}$ & $9.15^{+0.26}_{-0.16}$ & $106.2^{+ 2.9}_{- 3.2}$ & $0.12^{+0.08}_{-0.06}$ \\5869895038529341696 & 203.0780 & -59.9857 & $0.85^{+0.02}_{-0.05}$ & $1.12^{+0.06}_{-0.07}$ & $-0.01^{+0.10}_{-0.18}$ & $10.18^{+0.05}_{-0.06}$ & $112.5^{+ 4.2}_{- 4.7}$ & $0.91^{+0.12}_{-0.07}$ \\5345011036651234688 & 173.2730 & -54.3246 & $1.45^{+0.00}_{-0.00}$ & $2.92^{+0.23}_{-0.24}$ & $0.02^{+0.01}_{-0.03}$ & $9.44^{+0.01}_{-0.01}$ & $101.3^{+ 3.3}_{- 3.4}$ & $0.17^{+0.08}_{-0.05}$ \\5870290793989676544 & 202.5371 & -58.4846 & $1.38^{+0.02}_{-0.10}$ & $1.88^{+0.11}_{-0.11}$ & $-0.14^{+0.10}_{-0.18}$ & $9.35^{+0.11}_{-0.04}$ & $107.3^{+ 4.5}_{- 5.0}$ & $0.21^{+0.13}_{-0.18}$ \\6125097872083714304 & 183.1489 & -52.7775 & $1.75^{+0.08}_{-0.10}$ & $1.73^{+0.11}_{-0.11}$ & $-0.12^{+0.11}_{-0.15}$ & $8.75^{+0.15}_{-0.12}$ & $118.7^{+ 7.0}_{- 6.5}$ & $0.07^{+0.04}_{-0.04}$ \\6057456088547884800 & 181.9262 & -62.4578 & $1.14^{+0.11}_{-0.09}$ & $1.36^{+0.08}_{-0.09}$ & $0.06^{+0.15}_{-0.13}$ & $9.66^{+0.26}_{-0.22}$ & $109.4^{+ 5.1}_{- 5.7}$ & $2.11^{+0.25}_{-0.21}$ \\6125307122894992896 & 181.1851 & -52.3544 & $1.32^{+0.05}_{-0.07}$ & $1.54^{+0.09}_{-0.08}$ & $-0.06^{+0.07}_{-0.16}$ & $9.30^{+0.22}_{-0.12}$ & $108.8^{+ 4.0}_{- 3.8}$ & $0.02^{+0.01}_{-0.04}$ \\6125788090512085376 & 185.0806 & -51.2186 & $1.63^{+0.06}_{-0.07}$ & $1.59^{+0.09}_{-0.10}$ & $-0.09^{+0.09}_{-0.12}$ & $8.74^{+0.22}_{-0.15}$ & $112.5^{+ 5.4}_{- 7.0}$ & $0.08^{+0.05}_{-0.04}$ \\5838361594794528640 & 189.8380 & -75.0443 & $1.18^{+0.10}_{-0.09}$ & $1.48^{+0.07}_{-0.08}$ & $-0.12^{+0.25}_{-0.22}$ & $6.76^{+0.18}_{-0.13}$ & $103.1^{+ 2.8}_{- 3.1}$ & $0.08^{+0.05}_{-0.09}$ \\6125889726615119616 & 185.6033 & -51.0263 & $1.23^{+0.05}_{-0.06}$ & $1.37^{+0.07}_{-0.08}$ & $-0.02^{+0.11}_{-0.12}$ & $9.37^{+0.29}_{-0.17}$ & $108.0^{+ 3.8}_{- 4.5}$ & $0.07^{+0.05}_{-0.06}$ \\6126295515125974400 & 182.9949 & -50.7702 & $1.43^{+0.09}_{-0.09}$ & $1.71^{+0.14}_{-0.16}$ & $0.00^{+0.17}_{-0.16}$ & $9.24^{+0.20}_{-0.12}$ & $128.3^{+ 8.7}_{-10.3}$ & $0.07^{+0.05}_{-0.05}$ \\6126340148423588224 & 181.0694 & -51.4726 & $2.42^{+0.20}_{-0.28}$ & $2.04^{+0.21}_{-0.16}$ & $-0.06^{+0.16}_{-0.08}$ & $8.32^{+0.21}_{-0.08}$ & $125.4^{+13.1}_{-12.1}$ & $0.07^{+0.02}_{-0.03}$ \\6126370797314048384 & 181.4476 & -51.0034 & $1.14^{+0.06}_{-0.06}$ & $1.59^{+0.10}_{-0.12}$ & $0.18^{+0.12}_{-0.13}$ & $9.81^{+0.10}_{-0.08}$ & $104.8^{+ 3.8}_{- 4.1}$ & $0.08^{+0.04}_{-0.04}$ \\6126429140149788416 & 181.2126 & -50.8537 & $1.51^{+0.07}_{-0.08}$ & $1.60^{+0.10}_{-0.11}$ & $-0.10^{+0.13}_{-0.14}$ & $8.96^{+0.26}_{-0.17}$ & $135.8^{+ 7.0}_{- 7.4}$ & $0.05^{+0.03}_{-0.06}$ \\6126585030282848768 & 183.6418 & -51.1702 & $1.25^{+0.11}_{-0.13}$ & $1.45^{+0.16}_{-0.22}$ & $0.05^{+0.17}_{-0.14}$ & $6.88^{+0.17}_{-0.16}$ & $120.7^{+12.4}_{-17.3}$ & $0.07^{+0.05}_{-0.05}$ \\6126808780897193216 & 185.4817 & -49.7702 & $1.19^{+0.06}_{-0.07}$ & $1.35^{+0.08}_{-0.08}$ & $-0.07^{+0.14}_{-0.17}$ & $7.04^{+0.12}_{-0.12}$ & $110.2^{+ 4.3}_{- 4.7}$ & $0.06^{+0.04}_{-0.05}$ \\6058311920906775168 & 186.0404 & -60.0616 & $0.80^{+0.03}_{-0.03}$ & $0.85^{+0.03}_{-0.03}$ & $0.23^{+0.11}_{-0.12}$ & $10.21^{+0.18}_{-0.07}$ & $100.3^{+ 3.8}_{- 4.2}$ & $0.85^{+0.15}_{-0.06}$ \\6128156198037060608 & 191.2780 & -47.7162 & $0.95^{+0.04}_{-0.04}$ & $1.25^{+0.11}_{-0.14}$ & $0.30^{+0.12}_{-0.10}$ & $10.15^{+0.08}_{-0.07}$ & $116.5^{+ 7.9}_{- 9.4}$ & $0.04^{+0.02}_{-0.05}$ \\5841643499567730176 & 187.5731 & -72.9853 & $1.72^{+0.05}_{-0.06}$ & $2.11^{+0.11}_{-0.13}$ & $-0.11^{+0.08}_{-0.12}$ & $9.02^{+0.08}_{-0.06}$ & $102.9^{+ 3.4}_{- 3.6}$ & $0.18^{+0.10}_{-0.08}$ \\5842473837003424768 & 186.2158 & -72.6039 & $2.12^{+0.10}_{-0.13}$ & $1.77^{+0.11}_{-0.10}$ & $-0.06^{+0.16}_{-0.09}$ & $8.25^{+0.31}_{-0.25}$ & $100.9^{+ 4.9}_{- 4.9}$ & $0.18^{+0.11}_{-0.16}$ \\6059507983396911744 & 187.6925 & -58.1881 & $1.45^{+0.05}_{-0.05}$ & $1.82^{+0.11}_{-0.11}$ & $0.31^{+0.14}_{-0.10}$ & $9.36^{+0.15}_{-0.10}$ & $110.7^{+ 3.6}_{- 3.9}$ & $0.28^{+0.13}_{-0.23}$ \\6059997197352187264 & 190.3255 & -58.4323 & $1.05^{+0.07}_{-0.09}$ & $1.37^{+0.07}_{-0.08}$ & $0.13^{+0.18}_{-0.16}$ & $9.89^{+0.20}_{-0.16}$ & $113.1^{+ 4.4}_{- 4.7}$ & $0.52^{+0.29}_{-0.20}$ \\6060057498696084736 & 191.9131 & -58.2976 & $1.88^{+0.06}_{-0.07}$ & $2.32^{+0.18}_{-0.16}$ & $0.14^{+0.11}_{-0.09}$ & $8.94^{+0.11}_{-0.06}$ & $105.1^{+ 6.2}_{- 5.6}$ & $0.11^{+0.05}_{-0.20}$ \\5844296277524745984 & 200.5310 & -69.6368 & $1.07^{+0.14}_{-0.13}$ & $1.78^{+0.09}_{-0.10}$ & $0.02^{+0.19}_{-0.15}$ & $6.41^{+0.15}_{-0.15}$ & $99.2^{+ 3.6}_{- 3.7}$ & $0.14^{+0.10}_{-0.11}$ \\5844573354457228928 & 194.6061 & -70.4804 & $0.89^{+0.00}_{-0.00}$ & $1.39^{+0.08}_{-0.07}$ & $0.30^{+0.03}_{-0.06}$ & $10.28^{+0.02}_{-0.02}$ & $92.7^{+ 2.6}_{- 2.9}$ & $0.09^{+0.06}_{-0.08}$ \\6061045203732691584 & 189.9079 & -57.5280 & $0.95^{+0.04}_{-0.03}$ & $1.27^{+0.08}_{-0.09}$ & $0.12^{+0.11}_{-0.15}$ & $10.08^{+0.05}_{-0.06}$ & $116.1^{+ 4.4}_{- 4.8}$ & $0.32^{+0.14}_{-0.08}$ \\5199981329776647808 & 179.3054 & -79.3588 & $0.34^{+0.04}_{-0.05}$ & $2.56^{+0.13}_{-0.13}$ & $0.09^{+0.15}_{-0.15}$ & $5.46^{+0.30}_{-0.21}$ & $107.4^{+ 3.5}_{- 3.7}$ & $0.54^{+0.17}_{-0.08}$ \\6061537097745966080 & 194.9715 & -55.5244 & $0.72^{+0.02}_{-0.01}$ & $0.69^{+0.01}_{-0.01}$ & $-0.12^{+0.09}_{-0.08}$ & $9.73^{+0.11}_{-0.25}$ & $110.4^{+ 4.1}_{- 4.7}$ & $0.23^{+0.16}_{-0.09}$ \\6061991264774658432 & 199.8312 & -59.4724 & $1.47^{+0.07}_{-0.08}$ & $1.54^{+0.07}_{-0.08}$ & $0.03^{+0.17}_{-0.11}$ & $8.93^{+0.44}_{-0.24}$ & $108.5^{+ 3.1}_{- 3.3}$ & $0.12^{+0.08}_{-0.24}$ \\6062016416096435968 & 200.3342 & -59.0623 & $1.08^{+0.14}_{-0.11}$ & $1.65^{+0.09}_{-0.11}$ & $0.03^{+0.20}_{-0.17}$ & $6.52^{+0.16}_{-0.14}$ & $107.2^{+ 4.1}_{- 4.5}$ & $0.30^{+0.20}_{-0.23}$ \\5368511551504487808 & 178.9902 & -52.9003 & $1.04^{+0.06}_{-0.06}$ & $1.19^{+0.08}_{-0.10}$ & $0.01^{+0.17}_{-0.13}$ & $7.05^{+0.15}_{-0.13}$ & $108.5^{+ 6.2}_{- 7.1}$ & $0.06^{+0.04}_{-0.07}$ \\5224212023432195072 & 179.6460 & -77.8254 & $1.92^{+0.08}_{-0.07}$ & $2.53^{+0.19}_{-0.19}$ & $0.06^{+0.13}_{-0.13}$ & $8.97^{+0.07}_{-0.06}$ & $108.0^{+ 4.5}_{- 5.1}$ & $0.07^{+0.05}_{-0.07}$ \\5224879495709721216 & 179.9254 & -76.0240 & $1.00^{+0.05}_{-0.05}$ & $1.20^{+0.06}_{-0.06}$ & $-0.09^{+0.15}_{-0.17}$ & $6.98^{+0.12}_{-0.11}$ & $101.4^{+ 2.9}_{- 3.0}$ & $0.15^{+0.10}_{-0.11}$ \\6066618353299021696 & 198.4108 & -55.4992 & $0.82^{+0.03}_{-0.03}$ & $0.93^{+0.03}_{-0.03}$ & $0.06^{+0.14}_{-0.15}$ & $10.18^{+0.03}_{-0.05}$ & $116.4^{+ 3.3}_{- 3.5}$ & $0.24^{+0.12}_{-0.08}$ \\6066794515673392000 & 197.5047 & -55.4574 & $1.13^{+0.06}_{-0.06}$ & $1.26^{+0.06}_{-0.07}$ & $-0.04^{+0.13}_{-0.14}$ & $9.54^{+0.24}_{-0.17}$ & $128.1^{+ 5.2}_{- 5.7}$ & $0.15^{+0.10}_{-0.11}$ \\6070094081348878976 & 201.4831 & -51.1771 & $1.57^{+0.06}_{-0.09}$ & $1.84^{+0.12}_{-0.14}$ & $-0.08^{+0.09}_{-0.16}$ & $9.08^{+0.16}_{-0.10}$ & $123.9^{+ 6.2}_{- 7.0}$ & $0.06^{+0.03}_{-0.07}$ \\6126469134882550528 & 182.0201 & -50.7637 & $2.44^{+0.12}_{-0.15}$ & $2.15^{+0.11}_{-0.07}$ & $-0.00^{+0.03}_{-0.06}$ & $8.37^{+0.14}_{-0.13}$ & $120.6^{+ 7.2}_{- 9.0}$ & $0.06^{+0.04}_{-0.06}$ \\6071087593186508288 & 182.4241 & -58.9126 & $1.16^{+0.10}_{-0.12}$ & $1.68^{+0.10}_{-0.09}$ & $-0.09^{+0.19}_{-0.19}$ & $6.53^{+0.13}_{-0.16}$ & $107.4^{+ 4.5}_{- 4.8}$ & $0.21^{+0.15}_{-0.23}$ \\6071169128847027456 & 181.1883 & -59.2533 & $2.59^{+0.19}_{-0.27}$ & $2.11^{+0.13}_{-0.10}$ & $0.03^{+0.13}_{-0.10}$ & $8.17^{+0.31}_{-0.21}$ & $110.7^{+ 6.1}_{- 6.7}$ & $0.33^{+0.18}_{-0.22}$ \\6071348486683466368 & 182.4113 & -58.3497 & $1.70^{+0.07}_{-0.08}$ & $1.56^{+0.07}_{-0.09}$ & $-0.13^{+0.11}_{-0.12}$ & $8.54^{+0.30}_{-0.23}$ & $101.5^{+ 3.7}_{- 4.2}$ & $0.20^{+0.12}_{-0.18}$ \\6071727749469797248 & 184.7415 & -57.6220 & $1.17^{+0.11}_{-0.17}$ & $1.95^{+0.12}_{-0.11}$ & $-0.28^{+0.24}_{-0.22}$ & $6.27^{+0.08}_{-0.15}$ & $107.6^{+ 4.8}_{- 5.0}$ & $0.23^{+0.14}_{-0.18}$ \\6072437930906506624 & 183.3428 & -56.8933 & $1.40^{+0.06}_{-0.08}$ & $1.68^{+0.10}_{-0.11}$ & $0.00^{+0.10}_{-0.14}$ & $9.28^{+0.20}_{-0.12}$ & $122.3^{+ 4.2}_{- 4.5}$ & $0.17^{+0.12}_{-0.13}$ \\6072502527210262784 & 182.6750 & -56.4424 & $1.94^{+0.08}_{-0.12}$ & $1.95^{+0.12}_{-0.13}$ & $-0.01^{+0.06}_{-0.10}$ & $8.69^{+0.19}_{-0.14}$ & $109.6^{+ 4.8}_{- 6.1}$ & $0.22^{+0.12}_{-0.12}$ \\6072504073402829056 & 182.7742 & -56.4014 & $1.84^{+0.07}_{-0.07}$ & $1.69^{+0.09}_{-0.08}$ & $-0.13^{+0.11}_{-0.11}$ & $8.59^{+0.20}_{-0.14}$ & $115.5^{+ 4.0}_{- 4.4}$ & $0.24^{+0.10}_{-0.11}$ \\6072772010642050432 & 186.0990 & -55.8802 & $1.17^{+0.06}_{-0.05}$ & $1.31^{+0.06}_{-0.06}$ & $0.13^{+0.13}_{-0.11}$ & $9.58^{+0.22}_{-0.13}$ & $119.4^{+ 3.7}_{- 4.1}$ & $0.25^{+0.13}_{-0.11}$ \\6072808981716291328 & 187.1666 & -55.4554 & $1.26^{+0.09}_{-0.07}$ & $1.66^{+0.12}_{-0.14}$ & $0.17^{+0.14}_{-0.13}$ & $9.60^{+0.11}_{-0.11}$ & $109.9^{+ 5.3}_{- 6.0}$ & $0.26^{+0.12}_{-0.08}$ \\6072902989962065152 & 184.4713 & -55.9756 & $1.53^{+0.05}_{-0.06}$ & $1.99^{+0.13}_{-0.13}$ & $0.10^{+0.10}_{-0.11}$ & $9.23^{+0.11}_{-0.07}$ & $103.0^{+ 2.9}_{- 3.1}$ & $0.12^{+0.08}_{-0.15}$ \\6073105987301062656 & 188.3906 & -57.2352 & $1.05^{+0.03}_{-0.05}$ & $1.09^{+0.04}_{-0.07}$ & $0.20^{+0.11}_{-0.05}$ & $7.38^{+0.15}_{-0.06}$ & $101.7^{+ 2.9}_{- 3.8}$ & $0.41^{+0.16}_{-0.19}$ \\6073202022763478656 & 188.4925 & -56.5708 & $1.74^{+0.07}_{-0.07}$ & $1.60^{+0.09}_{-0.09}$ & $-0.10^{+0.10}_{-0.11}$ & $8.54^{+0.26}_{-0.19}$ & $112.6^{+ 4.9}_{- 5.9}$ & $0.25^{+0.12}_{-0.14}$ \\6073260812276868864 & 190.7880 & -56.1763 & $2.89^{+0.25}_{-0.29}$ & $2.35^{+0.20}_{-0.24}$ & $0.03^{+0.17}_{-0.13}$ & $8.17^{+0.37}_{-0.25}$ & $121.4^{+ 9.3}_{-10.9}$ & $0.18^{+0.12}_{-0.12}$ \\6073430618114947328 & 189.5299 & -55.9313 & $1.82^{+0.09}_{-0.09}$ & $2.61^{+0.18}_{-0.20}$ & $0.07^{+0.10}_{-0.12}$ & $9.06^{+0.07}_{-0.07}$ & $113.0^{+ 6.0}_{- 6.6}$ & $0.27^{+0.18}_{-0.20}$ \\6074327819591117824 & 188.3328 & -54.9812 & $1.82^{+0.05}_{-0.04}$ & $1.64^{+0.08}_{-0.10}$ & $-0.02^{+0.04}_{-0.05}$ & $8.42^{+0.17}_{-0.16}$ & $128.3^{+ 6.6}_{- 6.8}$ & $0.08^{+0.04}_{-0.09}$ \\6074418185704510592 & 191.1105 & -54.3468 & $1.27^{+0.07}_{-0.09}$ & $1.49^{+0.10}_{-0.11}$ & $-0.08^{+0.14}_{-0.17}$ & $9.39^{+0.19}_{-0.12}$ & $123.3^{+ 7.4}_{- 8.0}$ & $0.10^{+0.06}_{-0.10}$ \\6074563974072908288 & 189.2454 & -54.2051 & $0.83^{+0.03}_{-0.03}$ & $1.01^{+0.05}_{-0.07}$ & $-0.00^{+0.04}_{-0.02}$ & $10.21^{+0.10}_{-0.05}$ & $100.6^{+ 5.4}_{- 6.1}$ & $0.07^{+0.05}_{-0.12}$ \\6075374898258416000 & 180.0389 & -57.1173 & $1.23^{+0.03}_{-0.06}$ & $1.51^{+0.10}_{-0.08}$ & $-0.09^{+0.14}_{-0.13}$ & $9.48^{+0.17}_{-0.06}$ & $102.9^{+ 3.0}_{- 3.2}$ & $0.14^{+0.10}_{-0.15}$ \\6075548414943972608 & 183.7177 & -55.7844 & $1.50^{+0.07}_{-0.06}$ & $1.81^{+0.10}_{-0.11}$ & $0.09^{+0.08}_{-0.11}$ & $6.74^{+0.11}_{-0.10}$ & $115.3^{+ 3.6}_{- 4.1}$ & $0.17^{+0.12}_{-0.11}$ \\6075548414943972736 & 183.7111 & -55.7899 & $1.45^{+0.07}_{-0.07}$ & $1.81^{+0.10}_{-0.11}$ & $0.08^{+0.15}_{-0.13}$ & $9.29^{+0.14}_{-0.09}$ & $121.4^{+ 4.1}_{- 4.4}$ & $0.17^{+0.11}_{-0.11}$ \\6075815836780852864 & 183.1488 & -55.3410 & $1.16^{+0.06}_{-0.06}$ & $1.33^{+0.07}_{-0.07}$ & $-0.04^{+0.14}_{-0.16}$ & $6.97^{+0.12}_{-0.11}$ & $110.6^{+ 3.2}_{- 3.2}$ & $0.09^{+0.06}_{-0.09}$ \\5855198828671517952 & 184.1673 & -70.1268 & $1.13^{+0.08}_{-0.07}$ & $1.40^{+0.07}_{-0.07}$ & $-0.13^{+0.21}_{-0.20}$ & $6.80^{+0.12}_{-0.12}$ & $109.3^{+ 3.3}_{- 3.7}$ & $0.11^{+0.08}_{-0.08}$ \\6077114153854578560 & 185.3184 & -53.2959 & $1.15^{+0.09}_{-0.05}$ & $1.47^{+0.07}_{-0.08}$ & $0.36^{+0.16}_{-0.09}$ & $9.82^{+0.11}_{-0.12}$ & $112.7^{+ 3.7}_{- 3.8}$ & $0.11^{+0.04}_{-0.02}$ \\5855753394847328128 & 189.6778 & -68.7637 & $1.43^{+0.06}_{-0.08}$ & $1.60^{+0.08}_{-0.09}$ & $-0.03^{+0.11}_{-0.13}$ & $9.11^{+0.26}_{-0.16}$ & $106.6^{+ 2.8}_{- 2.9}$ & $0.07^{+0.05}_{-0.13}$ \\6079490164123837824 & 192.5819 & -49.8637 & $1.22^{+0.05}_{-0.05}$ & $1.47^{+0.12}_{-0.14}$ & $-0.00^{+0.05}_{-0.06}$ & $9.52^{+0.14}_{-0.10}$ & $114.5^{+ 7.8}_{-10.0}$ & $0.09^{+0.06}_{-0.05}$ \\6079878772765868160 & 195.0402 & -54.0316 & $1.05^{+0.07}_{-0.07}$ & $1.21^{+0.06}_{-0.06}$ & $-0.00^{+0.14}_{-0.13}$ & $9.76^{+0.24}_{-0.16}$ & $125.9^{+ 4.3}_{- 4.7}$ & $0.11^{+0.09}_{-0.14}$ \\6080080086470948480 & 196.8894 & -52.9056 & $1.30^{+0.08}_{-0.07}$ & $1.65^{+0.09}_{-0.10}$ & $0.05^{+0.17}_{-0.14}$ & $9.47^{+0.15}_{-0.12}$ & $120.5^{+ 3.8}_{- 4.2}$ & $0.22^{+0.14}_{-0.13}$ \\6080364825623490688 & 196.6670 & -51.9941 & $0.90^{+0.04}_{-0.04}$ & $1.13^{+0.07}_{-0.09}$ & $0.22^{+0.11}_{-0.10}$ & $10.16^{+0.09}_{-0.07}$ & $114.9^{+ 6.4}_{- 7.5}$ & $0.19^{+0.08}_{-0.06}$ \\6080990447741576448 & 194.4905 & -52.6152 & $1.46^{+0.06}_{-0.06}$ & $1.69^{+0.11}_{-0.11}$ & $0.05^{+0.11}_{-0.10}$ & $9.16^{+0.19}_{-0.12}$ & $124.4^{+ 5.8}_{- 6.0}$ & $0.11^{+0.07}_{-0.09}$ \\6081344112527922944 & 194.1352 & -51.4175 & $1.24^{+0.07}_{-0.06}$ & $1.60^{+0.09}_{-0.11}$ & $0.10^{+0.12}_{-0.11}$ & $9.59^{+0.10}_{-0.09}$ & $120.9^{+ 4.8}_{- 5.4}$ & $0.09^{+0.06}_{-0.07}$ \\5857261546840808320 & 194.3587 & -67.9608 & $2.05^{+0.08}_{-0.10}$ & $1.76^{+0.09}_{-0.10}$ & $0.05^{+0.09}_{-0.10}$ & $8.18^{+0.31}_{-0.22}$ & $102.6^{+ 4.7}_{- 5.9}$ & $0.12^{+0.06}_{-0.09}$ \\6083262244920009088 & 200.1115 & -49.2238 & $1.55^{+0.08}_{-0.08}$ & $1.61^{+0.09}_{-0.10}$ & $-0.05^{+0.14}_{-0.14}$ & $8.89^{+0.34}_{-0.21}$ & $116.6^{+ 3.7}_{- 3.9}$ & $0.08^{+0.06}_{-0.06}$ \\5334680609515169536 & 178.8699 & -62.1965 & $1.65^{+0.12}_{-0.19}$ & $2.11^{+0.13}_{-0.14}$ & $-0.02^{+0.18}_{-0.17}$ & $9.10^{+0.23}_{-0.13}$ & $119.4^{+ 4.6}_{- 4.9}$ & $0.37^{+0.26}_{-0.52}$ \\5858152185620231808 & 192.0786 & -67.1318 & $1.32^{+0.07}_{-0.07}$ & $1.42^{+0.07}_{-0.08}$ & $-0.09^{+0.12}_{-0.15}$ & $9.14^{+0.26}_{-0.21}$ & $109.9^{+ 4.0}_{- 4.2}$ & $0.31^{+0.18}_{-0.18}$ \\5858152185620231936 & 192.0691 & -67.1313 & $1.61^{+0.07}_{-0.09}$ & $1.56^{+0.08}_{-0.09}$ & $-0.07^{+0.13}_{-0.11}$ & $8.68^{+0.41}_{-0.25}$ & $105.2^{+ 3.2}_{- 3.4}$ & $0.09^{+0.07}_{-0.23}$ \\5335220263560687360 & 179.9417 & -61.0204 & $0.99^{+0.09}_{-0.08}$ & $1.05^{+0.06}_{-0.07}$ & $0.02^{+0.13}_{-0.13}$ & $9.76^{+0.41}_{-0.26}$ & $117.3^{+ 6.2}_{- 7.2}$ & $1.50^{+0.31}_{-0.19}$ \\5859687928491086208 & 184.1248 & -67.1966 & $1.09^{+0.11}_{-0.09}$ & $1.51^{+0.08}_{-0.09}$ & $-0.03^{+0.17}_{-0.16}$ & $6.65^{+0.16}_{-0.14}$ & $103.6^{+ 3.5}_{- 3.9}$ & $0.19^{+0.13}_{-0.15}$ \\5860789295542940800 & 184.2759 & -65.6930 & $2.60^{+0.23}_{-0.29}$ & $2.31^{+0.16}_{-0.18}$ & $0.04^{+0.16}_{-0.14}$ & $8.36^{+0.35}_{-0.23}$ & $105.4^{+ 4.1}_{- 4.2}$ & $0.37^{+0.24}_{-0.22}$ \\5860803657910460160 & 183.0332 & -65.9153 & $1.03^{+0.09}_{-0.07}$ & $1.28^{+0.09}_{-0.09}$ & $-0.02^{+0.18}_{-0.17}$ & $6.90^{+0.17}_{-0.15}$ & $114.3^{+ 6.1}_{- 6.8}$ & $0.32^{+0.22}_{-0.21}$ \\5336687733630339712 & 173.0345 & -58.0556 & $1.39^{+0.08}_{-0.10}$ & $1.79^{+0.10}_{-0.11}$ & $-0.06^{+0.14}_{-0.16}$ & $6.64^{+0.16}_{-0.15}$ & $110.6^{+ 3.0}_{- 3.2}$ & $0.14^{+0.10}_{-0.19}$ \\5861209412059805952 & 187.2590 & -64.9169 & $1.29^{+0.13}_{-0.12}$ & $1.96^{+0.11}_{-0.12}$ & $0.06^{+0.17}_{-0.15}$ & $9.58^{+0.16}_{-0.16}$ & $113.9^{+ 3.9}_{- 4.3}$ & $0.84^{+0.30}_{-0.21}$ \\5861485526917386368 & 193.3461 & -65.6745 & $0.98^{+0.01}_{-0.01}$ & $1.84^{+0.10}_{-0.11}$ & $-0.41^{+0.07}_{-0.10}$ & $9.88^{+0.02}_{-0.02}$ & $109.9^{+ 3.9}_{- 4.1}$ & $0.55^{+0.11}_{-0.11}$ \\5861952372686654464 & 193.3908 & -64.1227 & $1.05^{+0.09}_{-0.07}$ & $1.05^{+0.05}_{-0.05}$ & $0.03^{+0.19}_{-0.14}$ & $9.48^{+0.56}_{-0.36}$ & $104.5^{+ 3.4}_{- 3.6}$ & $1.94^{+0.28}_{-0.26}$ \\5862028926180779264 & 196.2581 & -64.4417 & $2.17^{+0.15}_{-0.19}$ & $1.78^{+0.11}_{-0.12}$ & $-0.10^{+0.16}_{-0.14}$ & $8.23^{+0.49}_{-0.32}$ & $104.7^{+ 5.0}_{- 5.9}$ & $0.20^{+0.14}_{-0.21}$ \\5862081977616810112 & 196.2717 & -64.2321 & $1.31^{+0.11}_{-0.13}$ & $1.48^{+0.07}_{-0.08}$ & $-0.04^{+0.14}_{-0.16}$ & $9.28^{+0.47}_{-0.29}$ & $99.3^{+ 2.4}_{- 2.5}$ & $1.03^{+0.37}_{-0.49}$ \\5368481658532087808 & 179.6620 & -52.7688 & $1.64^{+0.04}_{-0.05}$ & $1.99^{+0.15}_{-0.15}$ & $-0.00^{+0.04}_{-0.04}$ & $9.07^{+0.12}_{-0.08}$ & $112.0^{+ 3.8}_{- 4.4}$ & $0.05^{+0.03}_{-0.04}$ \\5862730792555480448 & 193.7659 & -63.6408 & $1.56^{+0.09}_{-0.11}$ & $1.41^{+0.08}_{-0.08}$ & $-0.38^{+0.17}_{-0.22}$ & $8.68^{+0.30}_{-0.24}$ & $93.7^{+ 2.7}_{- 3.1}$ & $1.07^{+0.33}_{-0.25}$ \\5369414456709280512 & 176.8520 & -49.8842 & $1.06^{+0.07}_{-0.10}$ & $1.56^{+0.10}_{-0.11}$ & $0.01^{+0.19}_{-0.18}$ & $9.86^{+0.13}_{-0.09}$ & $110.2^{+ 3.4}_{- 3.7}$ & $0.05^{+0.04}_{-0.04}$ \\5863352463301565952 & 196.7070 & -62.1112 & $1.35^{+0.10}_{-0.15}$ & $1.51^{+0.08}_{-0.08}$ & $-0.05^{+0.13}_{-0.16}$ & $9.23^{+0.46}_{-0.27}$ & $102.1^{+ 3.9}_{- 4.2}$ & $0.62^{+0.35}_{-0.50}$ \\5861354547596192512 & 189.5988 & -64.0807 & $0.99^{+0.10}_{-0.09}$ & $1.08^{+0.05}_{-0.06}$ & $0.05^{+0.18}_{-0.15}$ & $9.81^{+0.42}_{-0.27}$ & $110.7^{+ 4.2}_{- 4.5}$ & $2.06^{+0.29}_{-0.24}$ \\6042203388366205056 & 243.4492 & -27.7928 & $1.37^{+0.05}_{-0.05}$ & $1.67^{+0.12}_{-0.11}$ & $0.05^{+0.04}_{-0.10}$ & $9.35^{+0.13}_{-0.09}$ & $155.0^{+ 8.3}_{- 8.3}$ & $0.26^{+0.13}_{-0.11}$ \\6042277948994618240 & 243.3666 & -27.4039 & $1.59^{+0.10}_{-0.10}$ & $1.95^{+0.16}_{-0.18}$ & $-0.01^{+0.12}_{-0.15}$ & $9.11^{+0.15}_{-0.13}$ & $147.5^{+ 9.7}_{-11.5}$ & $0.32^{+0.22}_{-0.22}$ \\6043530773776572544 & 242.7296 & -25.5228 & $1.36^{+0.05}_{-0.05}$ & $1.55^{+0.09}_{-0.10}$ & $0.05^{+0.08}_{-0.11}$ & $9.25^{+0.21}_{-0.13}$ & $136.3^{+ 6.7}_{- 7.5}$ & $0.12^{+0.08}_{-0.05}$ \\6043732946475564288 & 242.1819 & -25.3769 & $1.45^{+0.06}_{-0.05}$ & $2.13^{+0.19}_{-0.21}$ & $0.17^{+0.11}_{-0.13}$ & $9.42^{+0.05}_{-0.05}$ & $139.5^{+ 8.0}_{- 9.1}$ & $0.09^{+0.05}_{-0.03}$ \\6043809706131065600 & 242.0217 & -24.9260 & $1.40^{+0.00}_{-0.00}$ & $2.29^{+0.15}_{-0.19}$ & $0.07^{+0.05}_{-0.06}$ & $9.49^{+0.02}_{-0.01}$ & $162.9^{+ 4.1}_{- 3.1}$ & $0.11^{+0.03}_{-0.01}$ \\6045505565377957632 & 245.9465 & -26.2711 & $1.48^{+0.07}_{-0.08}$ & $1.69^{+0.11}_{-0.12}$ & $0.07^{+0.14}_{-0.10}$ & $9.12^{+0.21}_{-0.14}$ & $158.1^{+ 7.8}_{- 9.1}$ & $0.16^{+0.11}_{-0.16}$ \\6045625171630755712 & 247.4832 & -26.5907 & $1.52^{+0.08}_{-0.10}$ & $1.70^{+0.13}_{-0.15}$ & $0.01^{+0.14}_{-0.12}$ & $9.06^{+0.29}_{-0.16}$ & $151.8^{+ 9.4}_{-11.0}$ & $0.08^{+0.07}_{-0.20}$ \\6048580280925556608 & 245.0626 & -25.6457 & $1.52^{+0.08}_{-0.13}$ & $1.97^{+0.13}_{-0.13}$ & $0.07^{+0.12}_{-0.14}$ & $9.23^{+0.21}_{-0.13}$ & $154.5^{+ 6.5}_{- 6.7}$ & $0.65^{+0.28}_{-0.38}$ \\6048675904078375680 & 244.2109 & -25.8631 & $1.53^{+0.01}_{-0.01}$ & $2.55^{+0.17}_{-0.14}$ & $-0.11^{+0.05}_{-0.06}$ & $9.27^{+0.02}_{-0.02}$ & $149.1^{+ 5.0}_{- 5.7}$ & $0.15^{+0.09}_{-0.09}$ \\6048851310543791872 & 244.1843 & -25.2293 & $1.46^{+0.08}_{-0.08}$ & $1.75^{+0.12}_{-0.13}$ & $0.10^{+0.16}_{-0.13}$ & $9.24^{+0.23}_{-0.14}$ & $143.1^{+ 6.3}_{- 7.0}$ & $0.27^{+0.16}_{-0.11}$ \\6049011048966018816 & 246.0888 & -25.0255 & $2.44^{+0.14}_{-0.15}$ & $4.16^{+0.21}_{-0.30}$ & $-0.11^{+0.12}_{-0.17}$ & $5.86^{+0.10}_{-0.09}$ & $151.5^{+ 6.6}_{- 6.0}$ & $0.15^{+0.09}_{-0.14}$ \\6049646051290258560 & 244.4784 & -24.7261 & $1.41^{+0.06}_{-0.11}$ & $1.96^{+0.13}_{-0.14}$ & $-0.28^{+0.16}_{-0.21}$ & $6.47^{+0.12}_{-0.13}$ & $143.8^{+ 5.0}_{- 6.0}$ & $0.28^{+0.16}_{-0.11}$ \\6049748786908256000 & 242.5799 & -25.0418 & $0.68^{+0.10}_{-0.10}$ & $1.86^{+0.12}_{-0.13}$ & $-0.02^{+0.16}_{-0.17}$ & $6.13^{+0.16}_{-0.15}$ & $151.0^{+ 7.7}_{- 8.5}$ & $0.07^{+0.05}_{-0.04}$ \\6050172064525011072 & 245.3299 & -23.7081 & $2.09^{+0.07}_{-0.07}$ & $2.71^{+0.18}_{-0.19}$ & $0.03^{+0.04}_{-0.10}$ & $8.87^{+0.05}_{-0.04}$ & $134.8^{+ 6.8}_{- 6.9}$ & $0.31^{+0.14}_{-0.22}$ \\6050322594539131136 & 243.7886 & -23.7598 & $1.20^{+0.04}_{-0.04}$ & $1.62^{+0.10}_{-0.12}$ & $-0.03^{+0.06}_{-0.05}$ & $9.62^{+0.07}_{-0.04}$ & $153.2^{+ 7.3}_{- 7.6}$ & $0.13^{+0.07}_{-0.05}$ \\6050354171138679680 & 244.3621 & -23.3419 & $1.40^{+0.05}_{-0.06}$ & $1.73^{+0.12}_{-0.12}$ & $0.02^{+0.05}_{-0.10}$ & $9.32^{+0.14}_{-0.09}$ & $156.0^{+ 7.8}_{- 8.8}$ & $0.12^{+0.08}_{-0.09}$ \\6050372622321491968 & 244.2224 & -23.1106 & $1.62^{+0.04}_{-0.02}$ & $2.37^{+0.21}_{-0.28}$ & $0.18^{+0.07}_{-0.12}$ & $9.27^{+0.05}_{-0.03}$ & $163.6^{+ 8.8}_{- 6.1}$ & $0.11^{+0.05}_{-0.05}$ \\6050373756192856064 & 244.3807 & -23.0601 & $1.08^{+0.02}_{-0.00}$ & $1.62^{+0.13}_{-0.12}$ & $0.32^{+0.05}_{-0.06}$ & $9.98^{+0.02}_{-0.02}$ & $140.2^{+ 5.7}_{- 4.9}$ & $0.19^{+0.05}_{-0.02}$ \\6050516967581808768 & 244.3110 & -22.9223 & $1.47^{+0.08}_{-0.09}$ & $1.85^{+0.11}_{-0.11}$ & $-0.01^{+0.16}_{-0.17}$ & $9.24^{+0.14}_{-0.10}$ & $139.2^{+ 5.9}_{- 6.2}$ & $0.09^{+0.07}_{-0.06}$ \\6052114798494503808 & 245.5418 & -21.6549 & $1.45^{+0.08}_{-0.09}$ & $1.72^{+0.12}_{-0.13}$ & $-0.01^{+0.15}_{-0.15}$ & $9.20^{+0.21}_{-0.13}$ & $138.4^{+ 7.0}_{- 7.9}$ & $0.14^{+0.09}_{-0.11}$ \\6233740650383866240 & 238.6254 & -27.3387 & $2.75^{+0.08}_{-0.09}$ & $2.78^{+0.17}_{-0.19}$ & $-0.10^{+0.15}_{-0.23}$ & $8.48^{+0.04}_{-0.02}$ & $150.7^{+ 9.6}_{- 8.1}$ & $0.05^{+0.03}_{-0.03}$ \\6233808785747677824 & 238.1788 & -27.0907 & $1.62^{+0.06}_{-0.08}$ & $1.83^{+0.11}_{-0.12}$ & $-0.06^{+0.10}_{-0.14}$ & $9.00^{+0.16}_{-0.10}$ & $154.4^{+ 7.2}_{- 7.7}$ & $0.06^{+0.04}_{-0.04}$ \\6235147441152850176 & 236.4130 & -25.3459 & $0.84^{+0.01}_{-0.03}$ & $1.08^{+0.05}_{-0.06}$ & $-0.04^{+0.06}_{-0.16}$ & $10.18^{+0.02}_{-0.02}$ & $156.2^{+ 6.1}_{- 6.5}$ & $0.18^{+0.10}_{-0.06}$ \\6235747121668613120 & 238.6646 & -25.2438 & $2.73^{+0.12}_{-0.18}$ & $3.21^{+0.34}_{-0.39}$ & $-0.07^{+0.15}_{-0.18}$ & $8.56^{+0.10}_{-0.03}$ & $142.4^{+13.3}_{-14.4}$ & $0.06^{+0.04}_{-0.04}$ \\6235898132715031936 & 240.0032 & -25.1619 & $0.97^{+0.04}_{-0.04}$ & $1.11^{+0.06}_{-0.08}$ & $0.14^{+0.15}_{-0.14}$ & $9.97^{+0.16}_{-0.10}$ & $135.9^{+ 6.4}_{- 7.1}$ & $0.03^{+0.02}_{-0.04}$ \\6236202869234762624 & 239.5518 & -24.3441 & $1.08^{+0.06}_{-0.07}$ & $1.31^{+0.10}_{-0.12}$ & $0.06^{+0.10}_{-0.13}$ & $9.78^{+0.17}_{-0.12}$ & $152.1^{+10.3}_{-12.1}$ & $0.09^{+0.06}_{-0.03}$ \\6236372949939603456 & 237.7829 & -25.6499 & $1.15^{+0.05}_{-0.04}$ & $1.28^{+0.07}_{-0.08}$ & $0.15^{+0.11}_{-0.10}$ & $9.60^{+0.19}_{-0.12}$ & $132.7^{+ 6.4}_{- 7.0}$ & $0.14^{+0.07}_{-0.05}$ \\6236374736645994752 & 237.7350 & -25.5721 & $1.08^{+0.04}_{-0.05}$ & $1.48^{+0.13}_{-0.15}$ & $0.09^{+0.07}_{-0.12}$ & $9.84^{+0.07}_{-0.07}$ & $126.8^{+ 8.6}_{-10.7}$ & $0.11^{+0.06}_{-0.06}$ \\6236447235693915008 & 237.4991 & -25.1511 & $1.37^{+0.04}_{-0.04}$ & $1.66^{+0.12}_{-0.11}$ & $0.09^{+0.07}_{-0.11}$ & $9.36^{+0.16}_{-0.09}$ & $148.9^{+ 5.9}_{- 5.9}$ & $0.21^{+0.11}_{-0.05}$ \\6237190608636038656 & 239.6538 & -22.9543 & $0.92^{+0.16}_{-0.19}$ & $3.03^{+0.28}_{-0.32}$ & $0.00^{+0.15}_{-0.14}$ & $5.68^{+0.18}_{-0.19}$ & $167.1^{+ 9.8}_{-11.3}$ & $0.08^{+0.06}_{-0.06}$ \\6237271354019110016 & 238.5605 & -23.1690 & $1.16^{+0.08}_{-0.05}$ & $1.41^{+0.08}_{-0.09}$ & $0.22^{+0.15}_{-0.10}$ & $9.71^{+0.10}_{-0.12}$ & $156.5^{+ 5.9}_{- 6.8}$ & $0.16^{+0.08}_{-0.04}$ \\6237347495198940672 & 239.1993 & -23.1842 & $1.84^{+0.08}_{-0.07}$ & $2.20^{+0.16}_{-0.18}$ & $0.05^{+0.13}_{-0.11}$ & $8.95^{+0.11}_{-0.08}$ & $152.7^{+ 7.4}_{- 8.7}$ & $0.07^{+0.05}_{-0.05}$ \\6239889325564940416 & 237.2115 & -23.6860 & $1.45^{+0.01}_{-0.01}$ & $2.46^{+0.13}_{-0.14}$ & $0.08^{+0.04}_{-0.05}$ & $9.42^{+0.02}_{-0.02}$ & $147.2^{+ 4.7}_{- 5.6}$ & $0.11^{+0.07}_{-0.05}$ \\6240546902238118400 & 238.3413 & -21.9714 & $1.42^{+0.01}_{-0.01}$ & $2.10^{+0.20}_{-0.20}$ & $-0.10^{+0.07}_{-0.07}$ & $9.36^{+0.05}_{-0.03}$ & $135.3^{+ 4.4}_{- 4.8}$ & $0.09^{+0.06}_{-0.07}$ \\6242050415668507392 & 242.0437 & -23.8508 & $1.35^{+0.04}_{-0.05}$ & $1.82^{+0.11}_{-0.12}$ & $0.01^{+0.04}_{-0.08}$ & $9.45^{+0.06}_{-0.05}$ & $158.5^{+ 8.2}_{- 8.5}$ & $0.10^{+0.06}_{-0.03}$ \\6242094636651792000 & 241.8746 & -23.9508 & $1.49^{+0.08}_{-0.08}$ & $2.03^{+0.15}_{-0.17}$ & $0.00^{+0.12}_{-0.16}$ & $9.28^{+0.08}_{-0.07}$ & $135.8^{+ 7.2}_{- 7.8}$ & $0.08^{+0.05}_{-0.04}$ \\6242176653347275136 & 243.2305 & -23.3295 & $1.71^{+0.05}_{-0.07}$ & $2.37^{+0.09}_{-0.15}$ & $-0.45^{+0.04}_{-0.10}$ & $6.37^{+0.10}_{-0.08}$ & $146.8^{+ 4.8}_{- 5.8}$ & $0.10^{+0.07}_{-0.06}$ \\6242196066599449472 & 242.8165 & -23.2042 & $1.40^{+0.05}_{-0.06}$ & $1.84^{+0.11}_{-0.12}$ & $0.05^{+0.08}_{-0.14}$ & $9.38^{+0.09}_{-0.06}$ & $155.5^{+ 7.2}_{- 7.7}$ & $0.10^{+0.07}_{-0.07}$ \\6242281381829941376 & 241.3297 & -23.6692 & $1.90^{+0.09}_{-0.10}$ & $2.05^{+0.16}_{-0.18}$ & $-0.05^{+0.09}_{-0.16}$ & $8.82^{+0.14}_{-0.10}$ & $158.5^{+ 9.6}_{-12.1}$ & $0.07^{+0.04}_{-0.03}$ \\6242650611580734976 & 242.9694 & -22.5451 & $1.54^{+0.07}_{-0.08}$ & $2.01^{+0.14}_{-0.14}$ & $-0.02^{+0.14}_{-0.17}$ & $9.21^{+0.11}_{-0.08}$ & $137.2^{+ 5.2}_{- 5.5}$ & $0.11^{+0.07}_{-0.06}$ \\6242664218037124608 & 243.2983 & -22.4853 & $1.36^{+0.04}_{-0.01}$ & $2.87^{+0.20}_{-0.21}$ & $0.02^{+0.02}_{-0.06}$ & $9.54^{+0.02}_{-0.04}$ & $151.5^{+ 6.4}_{- 6.7}$ & $0.17^{+0.09}_{-0.04}$ \\6242772416850835200 & 243.7935 & -22.1195 & $1.03^{+0.04}_{-0.09}$ & $1.49^{+0.11}_{-0.12}$ & $-0.01^{+0.15}_{-0.20}$ & $9.88^{+0.09}_{-0.07}$ & $166.9^{+ 9.3}_{- 9.5}$ & $0.15^{+0.08}_{-0.05}$ \\6242814507531565696 & 244.2273 & -21.6211 & $0.91^{+0.02}_{-0.01}$ & $1.27^{+0.10}_{-0.11}$ & $-0.07^{+0.11}_{-0.10}$ & $10.08^{+0.03}_{-0.03}$ & $129.5^{+ 8.1}_{- 8.9}$ & $0.12^{+0.08}_{-0.08}$ \\6242853299675623936 & 242.4918 & -22.4098 & $1.83^{+0.06}_{-0.06}$ & $2.53^{+0.18}_{-0.18}$ & $0.12^{+0.10}_{-0.10}$ & $9.04^{+0.05}_{-0.05}$ & $146.6^{+ 6.8}_{- 7.5}$ & $0.12^{+0.07}_{-0.07}$ \\6242860961897271168 & 242.6203 & -22.2300 & $1.75^{+0.16}_{-0.13}$ & $2.78^{+0.16}_{-0.19}$ & $0.07^{+0.11}_{-0.11}$ & $6.17^{+0.13}_{-0.11}$ & $154.2^{+ 8.3}_{- 9.1}$ & $0.08^{+0.06}_{-0.10}$ \\6243102132903181696 & 242.9813 & -21.1051 & $1.32^{+0.01}_{-0.01}$ & $1.90^{+0.07}_{-0.09}$ & $0.05^{+0.02}_{-0.04}$ & $9.52^{+0.02}_{-0.02}$ & $139.7^{+ 4.3}_{- 5.0}$ & $0.17^{+0.08}_{-0.04}$ \\6243154497141511680 & 240.8979 & -22.7657 & $1.23^{+0.07}_{-0.08}$ & $1.57^{+0.09}_{-0.13}$ & $-0.04^{+0.15}_{-0.14}$ & $6.71^{+0.15}_{-0.11}$ & $144.9^{+ 6.9}_{- 8.7}$ & $0.06^{+0.04}_{-0.06}$ \\6243172673443092864 & 240.5564 & -22.6877 & $1.87^{+0.04}_{-0.04}$ & $2.37^{+0.10}_{-0.06}$ & $-0.25^{+0.02}_{-0.03}$ & $8.93^{+0.02}_{-0.04}$ & $153.5^{+ 5.4}_{- 5.8}$ & $0.11^{+0.01}_{-0.03}$ \\6243197584253409024 & 240.3567 & -22.6780 & $0.96^{+0.12}_{-0.10}$ & $1.54^{+0.10}_{-0.10}$ & $-0.01^{+0.18}_{-0.17}$ & $6.54^{+0.16}_{-0.15}$ & $141.9^{+ 7.0}_{- 7.8}$ & $0.08^{+0.06}_{-0.08}$ \\6243302072217772416 & 241.8241 & -22.0603 & $1.38^{+0.04}_{-0.03}$ & $1.98^{+0.11}_{-0.16}$ & $-0.00^{+0.02}_{-0.01}$ & $9.44^{+0.04}_{-0.04}$ & $132.5^{+ 5.4}_{- 6.5}$ & $0.09^{+0.05}_{-0.03}$ \\6243489710752127488 & 239.1667 & -22.0279 & $1.13^{+0.22}_{-0.25}$ & $4.38^{+0.25}_{-0.26}$ & $0.01^{+0.19}_{-0.16}$ & $5.39^{+0.15}_{-0.15}$ & $150.4^{+ 5.4}_{- 5.9}$ & $0.10^{+0.08}_{-0.10}$ \\6243537402065924736 & 240.4810 & -21.9805 & $2.00^{+0.04}_{-0.10}$ & $2.10^{+0.08}_{-0.10}$ & $0.01^{+0.16}_{-0.13}$ & $8.76^{+0.11}_{-0.08}$ & $136.8^{+ 6.3}_{- 6.1}$ & $0.09^{+0.05}_{-0.06}$ \\6243839046209540864 & 242.5526 & -21.0791 & $0.96^{+0.13}_{-0.12}$ & $1.65^{+0.11}_{-0.12}$ & $0.01^{+0.18}_{-0.17}$ & $6.46^{+0.17}_{-0.16}$ & $154.7^{+ 8.2}_{- 9.2}$ & $0.12^{+0.09}_{-0.09}$ \\6243989301345820544 & 241.2310 & -20.9001 & $1.62^{+0.07}_{-0.08}$ & $2.14^{+0.15}_{-0.15}$ & $-0.00^{+0.13}_{-0.15}$ & $9.15^{+0.09}_{-0.07}$ & $144.3^{+ 7.1}_{- 8.1}$ & $0.11^{+0.07}_{-0.07}$ \\6244280225250869120 & 245.1171 & -21.5091 & $1.41^{+0.08}_{-0.08}$ & $1.66^{+0.16}_{-0.22}$ & $0.03^{+0.05}_{-0.11}$ & $9.25^{+0.16}_{-0.11}$ & $124.9^{+12.1}_{-14.9}$ & $0.12^{+0.08}_{-0.09}$ \\6244711989723518720 & 245.1273 & -20.1146 & $1.59^{+0.07}_{-0.14}$ & $2.04^{+0.12}_{-0.13}$ & $-0.05^{+0.15}_{-0.19}$ & $9.15^{+0.19}_{-0.08}$ & $123.3^{+ 4.7}_{- 5.3}$ & $0.89^{+0.35}_{-0.33}$ \\6244725046424097920 & 245.0228 & -20.0565 & $1.99^{+0.15}_{-0.21}$ & $2.33^{+0.17}_{-0.18}$ & $-0.01^{+0.10}_{-0.15}$ & $8.85^{+0.22}_{-0.13}$ & $128.1^{+ 5.9}_{- 6.7}$ & $0.60^{+0.36}_{-0.37}$ \\6245692616655920896 & 243.0909 & -19.5791 & $1.91^{+0.08}_{-0.09}$ & $2.40^{+0.22}_{-0.21}$ & $0.08^{+0.11}_{-0.10}$ & $8.94^{+0.09}_{-0.05}$ & $155.1^{+10.0}_{-10.8}$ & $0.13^{+0.08}_{-0.12}$ \\6245698182933533952 & 242.9939 & -19.4503 & $2.30^{+0.07}_{-0.07}$ & $3.62^{+0.28}_{-0.30}$ & $0.27^{+0.06}_{-0.07}$ & $8.87^{+0.04}_{-0.03}$ & $139.5^{+ 8.4}_{- 9.2}$ & $0.16^{+0.11}_{-0.15}$ \\6245732748831204608 & 242.3370 & -19.4573 & $1.68^{+0.09}_{-0.09}$ & $1.90^{+0.13}_{-0.15}$ & $-0.01^{+0.15}_{-0.15}$ & $8.96^{+0.19}_{-0.13}$ & $148.7^{+ 7.8}_{- 9.0}$ & $0.08^{+0.06}_{-0.09}$ \\6245861597849031680 & 243.0249 & -19.0624 & $1.67^{+0.01}_{-0.02}$ & $2.81^{+0.25}_{-0.27}$ & $-0.04^{+0.04}_{-0.03}$ & $9.17^{+0.02}_{-0.02}$ & $154.3^{+10.1}_{-10.2}$ & $0.11^{+0.07}_{-0.14}$ \\6246665718805322880 & 239.6266 & -20.8934 & $1.91^{+0.05}_{-0.06}$ & $2.71^{+0.23}_{-0.22}$ & $0.03^{+0.02}_{-0.04}$ & $8.99^{+0.03}_{-0.04}$ & $137.2^{+ 7.5}_{-10.4}$ & $0.13^{+0.07}_{-0.04}$ \\6248761147450774912 & 242.0450 & -19.0801 & $0.91^{+0.13}_{-0.11}$ & $1.53^{+0.10}_{-0.11}$ & $-0.02^{+0.17}_{-0.17}$ & $6.53^{+0.17}_{-0.16}$ & $134.4^{+ 6.0}_{- 6.6}$ & $0.12^{+0.08}_{-0.07}$ \\6248783275121192704 & 242.2608 & -18.9957 & $1.71^{+0.06}_{-0.06}$ & $2.10^{+0.16}_{-0.16}$ & $0.09^{+0.09}_{-0.10}$ & $9.03^{+0.10}_{-0.08}$ & $129.8^{+ 6.0}_{- 7.6}$ & $0.07^{+0.04}_{-0.10}$ \\6249186658449652864 & 241.8122 & -17.9361 & $1.84^{+0.07}_{-0.09}$ & $1.80^{+0.10}_{-0.13}$ & $-0.02^{+0.07}_{-0.12}$ & $8.67^{+0.19}_{-0.16}$ & $145.8^{+ 6.1}_{- 7.0}$ & $0.12^{+0.06}_{-0.09}$ \\6049891517263095168 & 243.4395 & -24.4222 & $2.38^{+0.11}_{-0.13}$ & $3.50^{+0.35}_{-0.33}$ & $0.03^{+0.05}_{-0.10}$ & $8.78^{+0.06}_{-0.05}$ & $149.9^{+12.6}_{-15.2}$ & $0.10^{+0.07}_{-0.08}$ \\6049967864602136960 & 243.0412 & -23.9216 & $1.47^{+0.08}_{-0.09}$ & $1.72^{+0.15}_{-0.18}$ & $-0.03^{+0.11}_{-0.14}$ & $9.16^{+0.17}_{-0.12}$ & $133.9^{+10.1}_{-12.6}$ & $0.13^{+0.09}_{-0.07}$ \\6240862118476776064 & 237.6273 & -20.8482 & $1.54^{+0.06}_{-0.09}$ & $1.90^{+0.12}_{-0.12}$ & $-0.03^{+0.12}_{-0.15}$ & $9.15^{+0.14}_{-0.09}$ & $134.8^{+ 4.8}_{- 5.4}$ & $0.09^{+0.06}_{-0.08}$ \\6242688579091617024 & 243.1950 & -22.2256 & $0.91^{+0.11}_{-0.12}$ & $1.84^{+0.09}_{-0.10}$ & $-0.00^{+0.15}_{-0.15}$ & $6.28^{+0.14}_{-0.13}$ & $135.7^{+ 4.8}_{- 5.2}$ & $0.13^{+0.09}_{-0.08}$ \\6242770836302870784 & 243.5854 & -22.1361 & $1.76^{+0.08}_{-0.07}$ & $2.33^{+0.15}_{-0.17}$ & $0.11^{+0.14}_{-0.13}$ & $9.06^{+0.09}_{-0.07}$ & $135.6^{+ 5.6}_{- 6.4}$ & $0.12^{+0.08}_{-0.06}$ \\6247090508250766592 & 240.4925 & -20.1368 & $1.17^{+0.18}_{-0.18}$ & $2.38^{+0.14}_{-0.15}$ & $0.06^{+0.18}_{-0.15}$ & $6.09^{+0.16}_{-0.15}$ & $154.8^{+ 7.0}_{- 7.7}$ & $0.12^{+0.08}_{-0.07}$ \\5251238225402532352 & 157.3580 & -65.8758 & $1.45^{+0.05}_{-0.06}$ & $1.58^{+0.12}_{-0.11}$ & $0.02^{+0.07}_{-0.02}$ & $8.93^{+0.17}_{-0.32}$ & $150.8^{+ 3.2}_{- 4.8}$ & $0.07^{+0.03}_{-0.16}$ \\5251470943909316096 & 157.0373 & -64.5052 & $1.04^{+0.06}_{-0.06}$ & $1.02^{+0.05}_{-0.05}$ & $-0.10^{+0.16}_{-0.16}$ & $9.38^{+0.42}_{-0.26}$ & $138.3^{+ 7.0}_{- 7.2}$ & $0.27^{+0.18}_{-0.18}$ \\5251663495883800448 & 156.6849 & -64.3517 & $2.15^{+0.12}_{-0.15}$ & $1.78^{+0.10}_{-0.11}$ & $-0.11^{+0.13}_{-0.13}$ & $8.26^{+0.30}_{-0.24}$ & $151.0^{+ 7.5}_{- 8.0}$ & $0.18^{+0.11}_{-0.16}$ \\5251822100435455744 & 158.7351 & -64.1339 & $2.10^{+0.10}_{-0.14}$ & $1.95^{+0.12}_{-0.12}$ & $-0.09^{+0.11}_{-0.14}$ & $8.57^{+0.19}_{-0.13}$ & $154.1^{+ 7.2}_{- 7.8}$ & $0.27^{+0.15}_{-0.18}$ \\5251845946093877632 & 157.7811 & -64.1819 & $1.35^{+0.04}_{-0.05}$ & $1.37^{+0.05}_{-0.06}$ & $-0.01^{+0.05}_{-0.12}$ & $8.82^{+0.31}_{-0.30}$ & $157.9^{+ 8.4}_{- 8.5}$ & $0.25^{+0.12}_{-0.12}$ \\5251880511990665216 & 157.9753 & -63.8144 & $1.08^{+0.04}_{-0.04}$ & $1.10^{+0.04}_{-0.05}$ & $-0.01^{+0.10}_{-0.06}$ & $9.39^{+0.33}_{-0.23}$ & $150.5^{+ 5.8}_{- 6.1}$ & $0.12^{+0.08}_{-0.14}$ \\5251888517809705216 & 157.3863 & -63.8209 & $0.89^{+0.05}_{-0.05}$ & $1.00^{+0.05}_{-0.05}$ & $0.22^{+0.14}_{-0.10}$ & $10.14^{+0.18}_{-0.11}$ & $152.8^{+ 6.1}_{- 6.8}$ & $0.31^{+0.11}_{-0.06}$ \\5251991356506637568 & 157.9370 & -63.4894 & $1.29^{+0.08}_{-0.08}$ & $1.39^{+0.07}_{-0.08}$ & $-0.12^{+0.18}_{-0.17}$ & $9.17^{+0.30}_{-0.22}$ & $141.8^{+ 5.6}_{- 6.2}$ & $0.12^{+0.09}_{-0.17}$ \\5252077668171627648 & 157.1300 & -63.7376 & $0.90^{+0.05}_{-0.05}$ & $0.91^{+0.04}_{-0.04}$ & $0.01^{+0.12}_{-0.10}$ & $9.85^{+0.32}_{-0.22}$ & $156.2^{+ 6.5}_{- 7.2}$ & $0.20^{+0.13}_{-0.12}$ \\5252392884409210624 & 153.4413 & -63.8999 & $1.47^{+0.06}_{-0.08}$ & $1.55^{+0.09}_{-0.10}$ & $-0.07^{+0.13}_{-0.13}$ & $8.98^{+0.28}_{-0.19}$ & $151.0^{+ 5.3}_{- 6.0}$ & $0.09^{+0.06}_{-0.11}$ \\5253053725257383424 & 155.4318 & -62.2425 & $0.93^{+0.07}_{-0.06}$ & $0.95^{+0.04}_{-0.04}$ & $0.12^{+0.16}_{-0.13}$ & $9.84^{+0.35}_{-0.23}$ & $153.1^{+ 6.4}_{- 6.7}$ & $0.31^{+0.17}_{-0.10}$ \\5253452057710889216 & 160.0000 & -63.2530 & $0.99^{+0.06}_{-0.06}$ & $0.98^{+0.04}_{-0.04}$ & $-0.08^{+0.17}_{-0.14}$ & $9.49^{+0.49}_{-0.30}$ & $143.9^{+ 5.3}_{- 6.0}$ & $0.16^{+0.11}_{-0.16}$ \\5253965770155144704 & 157.2239 & -61.1637 & $1.17^{+0.05}_{-0.07}$ & $1.27^{+0.06}_{-0.07}$ & $-0.22^{+0.13}_{-0.16}$ & $9.32^{+0.24}_{-0.19}$ & $143.3^{+ 5.7}_{- 5.9}$ & $0.16^{+0.10}_{-0.17}$ \\5237676539747932032 & 169.9780 & -63.7503 & $1.50^{+0.09}_{-0.12}$ & $1.55^{+0.09}_{-0.11}$ & $-0.04^{+0.17}_{-0.11}$ & $8.85^{+0.54}_{-0.30}$ & $147.0^{+ 7.2}_{- 7.8}$ & $0.16^{+0.13}_{-0.39}$ \\5232616277998058752 & 156.0607 & -68.1295 & $1.88^{+0.07}_{-0.08}$ & $1.66^{+0.09}_{-0.10}$ & $-0.12^{+0.12}_{-0.14}$ & $8.45^{+0.24}_{-0.18}$ & $145.5^{+ 5.5}_{- 5.6}$ & $0.06^{+0.04}_{-0.07}$ \\5233181908011057536 & 157.5378 & -66.5259 & $1.06^{+0.07}_{-0.06}$ & $1.10^{+0.05}_{-0.06}$ & $-0.10^{+0.17}_{-0.16}$ & $9.46^{+0.37}_{-0.27}$ & $145.5^{+ 5.8}_{- 6.3}$ & $0.11^{+0.08}_{-0.09}$ \\5239823782876560512 & 160.6047 & -64.3988 & $2.33^{+0.14}_{-0.16}$ & $1.88^{+0.11}_{-0.12}$ & $-0.05^{+0.11}_{-0.14}$ & $8.17^{+0.30}_{-0.23}$ & $150.3^{+ 7.2}_{- 8.5}$ & $0.29^{+0.16}_{-0.15}$ \\5237036555261723648 & 170.9130 & -65.8344 & $1.82^{+0.11}_{-0.13}$ & $1.68^{+0.10}_{-0.11}$ & $-0.05^{+0.14}_{-0.12}$ & $8.49^{+0.49}_{-0.30}$ & $157.8^{+ 6.8}_{- 7.4}$ & $0.25^{+0.18}_{-0.27}$ \\5238698467088998400 & 165.4778 & -66.0123 & $2.08^{+0.11}_{-0.12}$ & $1.84^{+0.10}_{-0.12}$ & $-0.02^{+0.07}_{-0.10}$ & $8.42^{+0.29}_{-0.21}$ & $147.6^{+ 6.4}_{- 8.0}$ & $0.27^{+0.16}_{-0.12}$ \\5239251727594949120 & 160.1382 & -65.9278 & $0.94^{+0.05}_{-0.05}$ & $0.91^{+0.04}_{-0.04}$ & $-0.11^{+0.16}_{-0.15}$ & $9.48^{+0.39}_{-0.28}$ & $135.8^{+ 5.4}_{- 5.8}$ & $0.10^{+0.07}_{-0.13}$ \\5239304538510338432 & 159.9163 & -65.3489 & $0.89^{+0.06}_{-0.06}$ & $0.86^{+0.04}_{-0.05}$ & $-0.15^{+0.19}_{-0.16}$ & $9.62^{+0.52}_{-0.32}$ & $155.6^{+ 8.1}_{- 8.9}$ & $0.09^{+0.06}_{-0.14}$ \\5239498739751922432 & 161.6374 & -65.4550 & $0.95^{+0.06}_{-0.05}$ & $1.00^{+0.04}_{-0.05}$ & $0.05^{+0.17}_{-0.13}$ & $9.84^{+0.26}_{-0.18}$ & $147.7^{+ 5.7}_{- 6.1}$ & $0.14^{+0.09}_{-0.15}$ \\5239525196750143616 & 163.7080 & -65.4460 & $0.84^{+0.03}_{-0.04}$ & $0.90^{+0.03}_{-0.04}$ & $0.16^{+0.11}_{-0.12}$ & $10.15^{+0.18}_{-0.10}$ & $155.1^{+ 6.5}_{- 7.3}$ & $0.38^{+0.12}_{-0.08}$ \\5239626420542800512 & 162.4515 & -64.7745 & $0.84^{+0.04}_{-0.05}$ & $0.95^{+0.05}_{-0.06}$ & $0.01^{+0.06}_{-0.09}$ & $10.15^{+0.18}_{-0.11}$ & $154.2^{+ 7.6}_{- 8.7}$ & $0.35^{+0.17}_{-0.12}$ \\5239637759256457472 & 162.6916 & -64.4794 & $1.88^{+0.10}_{-0.13}$ & $1.90^{+0.12}_{-0.12}$ & $-0.07^{+0.14}_{-0.18}$ & $8.74^{+0.22}_{-0.15}$ & $148.5^{+ 6.6}_{- 7.2}$ & $0.27^{+0.14}_{-0.16}$ \\5239660367966484736 & 160.7508 & -65.5049 & $0.94^{+0.05}_{-0.04}$ & $0.89^{+0.03}_{-0.03}$ & $-0.07^{+0.16}_{-0.12}$ & $9.37^{+0.53}_{-0.33}$ & $148.6^{+ 5.3}_{- 5.9}$ & $0.17^{+0.12}_{-0.13}$ \\5239689092704584704 & 160.0475 & -65.1002 & $3.64^{+0.42}_{-0.52}$ & $2.81^{+0.29}_{-0.38}$ & $-0.03^{+0.18}_{-0.17}$ & $8.01^{+0.39}_{-0.27}$ & $137.6^{+13.2}_{-16.0}$ & $0.11^{+0.08}_{-0.15}$ \\5239701565287189120 & 161.2482 & -65.0386 & $0.95^{+0.06}_{-0.06}$ & $1.01^{+0.05}_{-0.05}$ & $-0.04^{+0.14}_{-0.14}$ & $9.79^{+0.29}_{-0.21}$ & $147.7^{+ 6.2}_{- 6.5}$ & $0.18^{+0.13}_{-0.16}$ \\5239725548384560128 & 160.6599 & -64.6779 & $1.97^{+0.10}_{-0.12}$ & $1.71^{+0.10}_{-0.11}$ & $-0.09^{+0.12}_{-0.12}$ & $8.37^{+0.31}_{-0.22}$ & $145.4^{+ 8.0}_{- 8.3}$ & $0.13^{+0.08}_{-0.15}$ \\5239740804110817664 & 159.7602 & -64.9749 & $2.01^{+0.09}_{-0.12}$ & $1.79^{+0.10}_{-0.12}$ & $0.02^{+0.14}_{-0.10}$ & $8.39^{+0.34}_{-0.23}$ & $150.2^{+ 7.3}_{- 8.4}$ & $0.06^{+0.05}_{-0.16}$ \\5239772689945600128 & 160.1753 & -64.6531 & $2.35^{+0.11}_{-0.14}$ & $2.57^{+0.22}_{-0.26}$ & $-0.07^{+0.16}_{-0.17}$ & $8.66^{+0.10}_{-0.03}$ & $158.9^{+12.1}_{-14.3}$ & $0.17^{+0.11}_{-0.15}$ \\5239789148260273792 & 159.7139 & -64.4980 & $2.10^{+0.09}_{-0.11}$ & $2.38^{+0.19}_{-0.20}$ & $0.07^{+0.09}_{-0.11}$ & $8.79^{+0.14}_{-0.09}$ & $141.6^{+ 6.2}_{- 6.9}$ & $0.34^{+0.19}_{-0.14}$ \\5239801689564803072 & 161.3913 & -64.7038 & $1.72^{+0.07}_{-0.08}$ & $1.64^{+0.09}_{-0.10}$ & $-0.08^{+0.11}_{-0.12}$ & $8.64^{+0.27}_{-0.21}$ & $148.4^{+ 6.4}_{- 7.1}$ & $0.16^{+0.10}_{-0.15}$ \\5239809557944885888 & 161.5411 & -64.5955 & $1.89^{+0.09}_{-0.11}$ & $1.72^{+0.09}_{-0.11}$ & $-0.04^{+0.11}_{-0.10}$ & $8.49^{+0.34}_{-0.23}$ & $150.0^{+ 6.2}_{- 6.7}$ & $0.22^{+0.14}_{-0.15}$ \\5239843196128730368 & 161.7879 & -64.2646 & $1.88^{+0.11}_{-0.11}$ & $1.78^{+0.10}_{-0.12}$ & $0.01^{+0.13}_{-0.11}$ & $8.57^{+0.33}_{-0.22}$ & $145.4^{+ 6.3}_{- 6.9}$ & $0.29^{+0.20}_{-0.19}$ \\5239849896277704960 & 161.5616 & -64.0494 & $0.95^{+0.06}_{-0.07}$ & $1.06^{+0.06}_{-0.06}$ & $-0.03^{+0.15}_{-0.13}$ & $9.88^{+0.25}_{-0.16}$ & $151.6^{+ 8.0}_{- 9.0}$ & $0.04^{+0.03}_{-0.13}$ \\5239858726733859968 & 160.8727 & -64.0684 & $2.09^{+0.12}_{-0.16}$ & $1.78^{+0.10}_{-0.11}$ & $-0.04^{+0.12}_{-0.10}$ & $8.30^{+0.36}_{-0.26}$ & $150.7^{+ 6.8}_{- 7.0}$ & $0.29^{+0.19}_{-0.21}$ \\5239869103371472000 & 160.2766 & -64.4743 & $2.71^{+0.21}_{-0.25}$ & $2.13^{+0.11}_{-0.13}$ & $-0.00^{+0.05}_{-0.05}$ & $8.10^{+0.31}_{-0.27}$ & $147.2^{+ 7.8}_{- 8.7}$ & $0.23^{+0.15}_{-0.18}$ \\5239883946781824256 & 160.3962 & -64.1063 & $2.37^{+0.16}_{-0.20}$ & $1.97^{+0.12}_{-0.13}$ & $-0.08^{+0.12}_{-0.14}$ & $8.30^{+0.29}_{-0.21}$ & $151.9^{+ 6.8}_{- 7.4}$ & $0.25^{+0.14}_{-0.21}$ \\5239891677722958976 & 159.5734 & -64.1351 & $1.02^{+0.06}_{-0.06}$ & $1.06^{+0.05}_{-0.05}$ & $-0.11^{+0.18}_{-0.18}$ & $9.58^{+0.25}_{-0.21}$ & $150.6^{+ 6.8}_{- 7.0}$ & $0.22^{+0.15}_{-0.16}$ \\5239895629092870144 & 159.8450 & -64.1117 & $3.02^{+0.28}_{-0.35}$ & $2.40^{+0.17}_{-0.19}$ & $-0.01^{+0.13}_{-0.12}$ & $8.13^{+0.38}_{-0.26}$ & $145.7^{+ 6.3}_{- 6.9}$ & $0.25^{+0.17}_{-0.22}$ \\5239926827735288960 & 159.8539 & -63.7781 & $1.67^{+0.10}_{-0.11}$ & $1.74^{+0.11}_{-0.11}$ & $-0.08^{+0.16}_{-0.15}$ & $8.87^{+0.26}_{-0.19}$ & $149.3^{+ 6.2}_{- 6.8}$ & $0.28^{+0.20}_{-0.21}$ \\5240861412615531136 & 165.6875 & -63.4946 & $1.43^{+0.07}_{-0.08}$ & $1.54^{+0.08}_{-0.09}$ & $0.01^{+0.04}_{-0.06}$ & $9.03^{+0.25}_{-0.23}$ & $153.6^{+ 7.0}_{- 7.9}$ & $0.38^{+0.22}_{-0.23}$ \\5240380376282066816 & 166.2079 & -64.6157 & $2.29^{+0.15}_{-0.19}$ & $1.91^{+0.11}_{-0.12}$ & $-0.06^{+0.12}_{-0.14}$ & $8.28^{+0.33}_{-0.24}$ & $145.6^{+ 6.3}_{- 6.2}$ & $0.33^{+0.19}_{-0.21}$ \\5241066608973054080 & 164.0480 & -64.8004 & $1.05^{+0.06}_{-0.06}$ & $1.09^{+0.05}_{-0.06}$ & $-0.08^{+0.15}_{-0.14}$ & $9.53^{+0.30}_{-0.23}$ & $155.5^{+ 6.7}_{- 7.2}$ & $0.17^{+0.11}_{-0.17}$ \\5241082311374967296 & 163.5722 & -64.6809 & $0.83^{+0.03}_{-0.04}$ & $0.95^{+0.05}_{-0.05}$ & $0.06^{+0.09}_{-0.13}$ & $10.20^{+0.14}_{-0.07}$ & $157.6^{+ 8.0}_{- 9.3}$ & $0.34^{+0.15}_{-0.10}$ \\5241109696086432640 & 164.3439 & -64.2762 & $1.11^{+0.04}_{-0.05}$ & $1.12^{+0.04}_{-0.05}$ & $0.01^{+0.11}_{-0.06}$ & $9.33^{+0.36}_{-0.25}$ & $144.6^{+ 5.5}_{- 6.2}$ & $0.13^{+0.09}_{-0.20}$ \\5241109867885123328 & 164.3560 & -64.2497 & $0.94^{+0.07}_{-0.06}$ & $0.97^{+0.04}_{-0.05}$ & $-0.01^{+0.19}_{-0.13}$ & $9.77^{+0.39}_{-0.25}$ & $149.7^{+ 5.7}_{- 6.1}$ & $0.18^{+0.13}_{-0.23}$ \\5241132579670834816 & 163.6177 & -63.9726 & $1.41^{+0.06}_{-0.06}$ & $1.52^{+0.07}_{-0.10}$ & $-0.08^{+0.09}_{-0.13}$ & $9.08^{+0.22}_{-0.16}$ & $150.0^{+ 5.9}_{- 6.2}$ & $0.24^{+0.13}_{-0.16}$ \\5241357189281206656 & 162.1746 & -63.8330 & $1.72^{+0.08}_{-0.09}$ & $1.58^{+0.09}_{-0.09}$ & $-0.09^{+0.13}_{-0.11}$ & $8.50^{+0.39}_{-0.24}$ & $148.0^{+ 5.9}_{- 6.3}$ & $0.23^{+0.15}_{-0.19}$ \\5242010093028921856 & 161.3487 & -61.7751 & $0.88^{+0.06}_{-0.06}$ & $0.91^{+0.04}_{-0.04}$ & $-0.02^{+0.12}_{-0.13}$ & $9.91^{+0.33}_{-0.22}$ & $149.1^{+ 5.3}_{- 6.1}$ & $0.34^{+0.21}_{-0.19}$ \\5244381327293536768 & 146.2420 & -67.3164 & $1.02^{+0.06}_{-0.06}$ & $1.03^{+0.04}_{-0.05}$ & $-0.11^{+0.16}_{-0.16}$ & $9.51^{+0.32}_{-0.23}$ & $147.7^{+ 5.5}_{- 6.3}$ & $0.07^{+0.05}_{-0.06}$ \\5244883529229180928 & 152.3408 & -67.6105 & $0.81^{+0.02}_{-0.03}$ & $0.96^{+0.04}_{-0.05}$ & $0.08^{+0.08}_{-0.14}$ & $10.26^{+0.08}_{-0.03}$ & $146.6^{+ 6.9}_{- 7.4}$ & $0.13^{+0.07}_{-0.04}$ \\5245270626044873344 & 155.4193 & -66.1127 & $1.65^{+0.06}_{-0.07}$ & $1.64^{+0.09}_{-0.10}$ & $-0.04^{+0.10}_{-0.09}$ & $8.75^{+0.27}_{-0.18}$ & $148.4^{+ 6.1}_{- 7.1}$ & $0.10^{+0.07}_{-0.09}$ \\5245462112865217024 & 155.0783 & -66.0636 & $1.95^{+0.08}_{-0.10}$ & $1.84^{+0.11}_{-0.12}$ & $-0.07^{+0.10}_{-0.15}$ & $8.61^{+0.22}_{-0.16}$ & $147.2^{+ 5.9}_{- 6.4}$ & $0.09^{+0.06}_{-0.09}$ \\5246170163993645056 & 152.2842 & -65.7982 & $1.34^{+0.06}_{-0.07}$ & $1.55^{+0.09}_{-0.10}$ & $-0.03^{+0.11}_{-0.16}$ & $9.28^{+0.21}_{-0.14}$ & $149.5^{+ 6.4}_{- 6.9}$ & $0.10^{+0.07}_{-0.07}$ \\5246562414765401472 & 151.1418 & -64.6477 & $2.55^{+0.15}_{-0.17}$ & $2.01^{+0.13}_{-0.15}$ & $-0.06^{+0.13}_{-0.15}$ & $8.15^{+0.29}_{-0.22}$ & $155.4^{+ 9.9}_{-10.9}$ & $0.11^{+0.07}_{-0.04}$ \\664683125774748032 & 128.7483 &  21.0969 & $0.95^{+0.07}_{-0.07}$ & $0.99^{+0.06}_{-0.08}$ & $-0.08^{+0.17}_{-0.15}$ & $9.75^{+0.34}_{-0.23}$ & $183.8^{+12.9}_{-14.8}$ & $0.01^{+0.01}_{-0.01}$ \\658465868556261888 & 129.5320 &  17.0506 & $1.28^{+0.06}_{-0.07}$ & $1.42^{+0.10}_{-0.13}$ & $-0.02^{+0.12}_{-0.12}$ & $9.29^{+0.27}_{-0.15}$ & $183.2^{+12.8}_{-15.5}$ & $0.01^{+0.01}_{-0.01}$ \\658628905514597376 & 131.0497 &  17.9021 & $1.27^{+0.05}_{-0.06}$ & $1.48^{+0.12}_{-0.14}$ & $-0.02^{+0.06}_{-0.11}$ & $9.39^{+0.16}_{-0.10}$ & $197.3^{+15.2}_{-16.0}$ & $0.01^{+0.01}_{-0.01}$ \\659439073785562240 & 129.7955 &  18.1759 & $1.14^{+0.07}_{-0.07}$ & $1.22^{+0.06}_{-0.08}$ & $-0.03^{+0.14}_{-0.13}$ & $9.46^{+0.35}_{-0.23}$ & $175.4^{+ 8.7}_{- 9.3}$ & $0.01^{+0.01}_{-0.01}$ \\659472230933525760 & 130.3812 &  18.5006 & $1.17^{+0.07}_{-0.06}$ & $1.27^{+0.10}_{-0.13}$ & $0.06^{+0.14}_{-0.11}$ & $9.50^{+0.24}_{-0.15}$ & $191.3^{+16.5}_{-19.4}$ & $0.01^{+0.01}_{-0.01}$ \\660288790115813632 & 131.6385 &  18.7609 & $1.45^{+0.06}_{-0.06}$ & $1.73^{+0.12}_{-0.15}$ & $-0.02^{+0.07}_{-0.12}$ & $9.21^{+0.12}_{-0.07}$ & $186.1^{+11.6}_{-13.5}$ & $0.01^{+0.01}_{-0.01}$ \\660953994650380416 & 131.3354 &  18.8753 & $1.74^{+0.11}_{-0.11}$ & $2.06^{+0.21}_{-0.29}$ & $0.05^{+0.14}_{-0.11}$ & $8.98^{+0.11}_{-0.08}$ & $188.9^{+18.5}_{-25.1}$ & $0.01^{+0.01}_{-0.01}$ \\660957980380034688 & 130.9505 &  18.8007 & $1.21^{+0.05}_{-0.04}$ & $1.32^{+0.08}_{-0.10}$ & $0.02^{+0.07}_{-0.06}$ & $9.41^{+0.19}_{-0.13}$ & $181.8^{+12.2}_{-15.2}$ & $0.01^{+0.01}_{-0.01}$ \\661015910898910080 & 130.7792 &  19.0683 & $1.37^{+0.07}_{-0.08}$ & $1.82^{+0.17}_{-0.19}$ & $0.02^{+0.07}_{-0.13}$ & $9.41^{+0.09}_{-0.08}$ & $198.1^{+16.6}_{-19.8}$ & $0.01^{+0.01}_{-0.01}$ \\661148264610947968 & 131.1541 &  19.7108 & $0.99^{+0.04}_{-0.05}$ & $1.23^{+0.09}_{-0.12}$ & $-0.10^{+0.13}_{-0.14}$ & $9.87^{+0.09}_{-0.03}$ & $174.9^{+13.9}_{-16.6}$ & $0.01^{+0.01}_{-0.01}$ \\661156854545540480 & 131.5643 &  19.7091 & $1.71^{+0.07}_{-0.09}$ & $2.06^{+0.13}_{-0.16}$ & $-0.02^{+0.11}_{-0.15}$ & $9.01^{+0.11}_{-0.08}$ & $185.8^{+ 9.9}_{-11.7}$ & $0.01^{+0.01}_{-0.01}$ \\661206573087872256 & 129.9918 &  19.2016 & $1.35^{+0.05}_{-0.05}$ & $1.61^{+0.09}_{-0.12}$ & $-0.05^{+0.08}_{-0.08}$ & $9.32^{+0.08}_{-0.05}$ & $189.0^{+10.7}_{-13.6}$ & $0.01^{+0.00}_{-0.01}$ \\661207019764473344 & 129.8006 &  19.1156 & $1.09^{+0.06}_{-0.07}$ & $1.15^{+0.08}_{-0.10}$ & $-0.05^{+0.13}_{-0.14}$ & $9.51^{+0.24}_{-0.17}$ & $183.3^{+14.2}_{-17.4}$ & $0.01^{+0.01}_{-0.01}$ \\661210730616213248 & 129.9359 &  19.2752 & $2.01^{+0.07}_{-0.06}$ & $2.68^{+0.21}_{-0.21}$ & $0.13^{+0.10}_{-0.08}$ & $8.93^{+0.03}_{-0.02}$ & $181.7^{+10.5}_{-11.9}$ & $0.02^{+0.01}_{-0.00}$ \\661221760091324544 & 130.4394 &  19.2672 & $1.19^{+0.06}_{-0.06}$ & $1.29^{+0.10}_{-0.13}$ & $0.01^{+0.11}_{-0.08}$ & $9.41^{+0.29}_{-0.16}$ & $183.7^{+15.3}_{-17.7}$ & $0.01^{+0.01}_{-0.01}$ \\661233133164719616 & 130.5269 &  19.4112 & $1.80^{+0.04}_{-0.04}$ & $2.42^{+0.17}_{-0.17}$ & $-0.08^{+0.09}_{-0.06}$ & $9.03^{+0.02}_{-0.02}$ & $184.1^{+11.1}_{-10.6}$ & $0.01^{+0.01}_{-0.01}$ \\661235985023012864 & 130.6695 &  19.5431 & $1.27^{+0.05}_{-0.05}$ & $1.33^{+0.07}_{-0.10}$ & $0.02^{+0.10}_{-0.07}$ & $9.13^{+0.32}_{-0.24}$ & $169.4^{+11.1}_{-14.0}$ & $0.02^{+0.01}_{-0.01}$ \\661246018066598656 & 130.2344 &  19.5803 & $2.34^{+0.00}_{-0.00}$ & $3.99^{+0.22}_{-0.23}$ & $0.08^{+0.05}_{-0.06}$ & $8.83^{+0.02}_{-0.02}$ & $184.2^{+ 8.7}_{- 7.1}$ & $0.01^{+0.01}_{-0.01}$ \\661252993093483392 & 130.4261 &  19.6605 & $1.31^{+0.07}_{-0.06}$ & $1.44^{+0.09}_{-0.11}$ & $0.07^{+0.15}_{-0.11}$ & $9.28^{+0.26}_{-0.15}$ & $167.2^{+10.0}_{-11.3}$ & $0.02^{+0.01}_{-0.01}$ \\661268248817325312 & 129.9906 &  19.5414 & $2.05^{+0.06}_{-0.06}$ & $2.85^{+0.25}_{-0.28}$ & $0.09^{+0.06}_{-0.09}$ & $8.93^{+0.02}_{-0.02}$ & $181.8^{+14.0}_{-13.1}$ & $0.01^{+0.01}_{-0.01}$ \\661281752195411328 & 129.6955 &  19.5009 & $1.51^{+0.09}_{-0.09}$ & $1.77^{+0.13}_{-0.15}$ & $-0.02^{+0.15}_{-0.16}$ & $9.12^{+0.20}_{-0.12}$ & $187.5^{+11.8}_{-14.3}$ & $0.01^{+0.01}_{-0.01}$ \\661284019938140032 & 129.7877 &  19.5923 & $1.60^{+0.10}_{-0.10}$ & $1.74^{+0.15}_{-0.18}$ & $-0.01^{+0.16}_{-0.15}$ & $8.96^{+0.27}_{-0.15}$ & $163.9^{+13.0}_{-15.7}$ & $0.01^{+0.01}_{-0.01}$ \\661290754445957248 & 130.0752 &  19.5319 & $2.00^{+0.06}_{-0.06}$ & $2.57^{+0.20}_{-0.23}$ & $0.00^{+0.00}_{-0.01}$ & $8.90^{+0.05}_{-0.04}$ & $178.5^{+11.7}_{-12.8}$ & $0.01^{+0.01}_{-0.01}$ \\661291132403077760 & 130.1124 &  19.5448 & $2.42^{+0.04}_{-0.03}$ & $4.00^{+0.34}_{-0.31}$ & $-0.02^{+0.05}_{-0.18}$ & $8.78^{+0.02}_{-0.02}$ & $154.3^{+ 7.3}_{- 7.1}$ & $0.01^{+0.01}_{-0.01}$ \\661297076637809024 & 130.0919 &  19.6699 & $2.39^{+0.00}_{-0.00}$ & $13.09^{+0.53}_{-0.65}$ & $0.08^{+0.04}_{-0.03}$ & $8.93^{+0.02}_{-0.02}$ & $162.4^{+ 4.7}_{- 5.7}$ & $0.01^{+0.00}_{-0.01}$ \\661300546971382016 & 130.1799 &  19.7193 & $2.39^{+0.03}_{-0.03}$ & $4.22^{+0.27}_{-0.27}$ & $-0.08^{+0.03}_{-0.03}$ & $8.78^{+0.02}_{-0.02}$ & $195.8^{+ 6.5}_{- 8.7}$ & $0.01^{+0.01}_{-0.01}$ \\661305838371084288 & 130.2943 &  19.8295 & $1.45^{+0.07}_{-0.08}$ & $1.63^{+0.09}_{-0.10}$ & $-0.03^{+0.13}_{-0.14}$ & $9.13^{+0.22}_{-0.12}$ & $172.2^{+ 8.1}_{- 9.7}$ & $0.01^{+0.01}_{-0.01}$ \\661311439008441600 & 129.9276 &  19.7784 & $2.35^{+0.01}_{-0.01}$ & $4.72^{+0.28}_{-0.32}$ & $-0.11^{+0.03}_{-0.02}$ & $8.77^{+0.02}_{-0.02}$ & $185.6^{+ 8.3}_{- 8.3}$ & $0.01^{+0.01}_{-0.01}$ \\661319547906689024 & 130.2371 &  19.9348 & $1.56^{+0.06}_{-0.08}$ & $1.84^{+0.11}_{-0.13}$ & $-0.08^{+0.08}_{-0.16}$ & $9.11^{+0.14}_{-0.07}$ & $180.5^{+ 8.8}_{-11.1}$ & $0.01^{+0.01}_{-0.01}$ \\661323636715553152 & 130.0638 &  19.9942 & $1.60^{+0.09}_{-0.08}$ & $1.97^{+0.15}_{-0.18}$ & $0.01^{+0.15}_{-0.13}$ & $9.11^{+0.13}_{-0.10}$ & $194.8^{+11.1}_{-13.4}$ & $0.01^{+0.01}_{-0.01}$ \\661329958907430272 & 130.6849 &  19.5799 & $1.28^{+0.06}_{-0.06}$ & $1.42^{+0.09}_{-0.12}$ & $-0.02^{+0.11}_{-0.10}$ & $9.28^{+0.25}_{-0.15}$ & $176.0^{+12.0}_{-14.3}$ & $0.01^{+0.01}_{-0.01}$ \\661344183839101952 & 130.5644 &  19.6876 & $1.22^{+0.04}_{-0.07}$ & $1.44^{+0.10}_{-0.09}$ & $-0.11^{+0.11}_{-0.14}$ & $9.44^{+0.14}_{-0.07}$ & $189.0^{+12.5}_{-11.4}$ & $0.01^{+0.01}_{-0.01}$ \\661386240158893568 & 130.8979 &  20.1895 & $1.17^{+0.06}_{-0.06}$ & $1.25^{+0.08}_{-0.11}$ & $-0.04^{+0.12}_{-0.12}$ & $9.37^{+0.31}_{-0.18}$ & $174.4^{+13.5}_{-17.0}$ & $0.01^{+0.01}_{-0.01}$ \\661396754238802816 & 130.4585 &  19.8741 & $2.29^{+0.00}_{-0.00}$ & $9.25^{+0.36}_{-0.27}$ & $0.05^{+0.02}_{-0.03}$ & $8.92^{+0.02}_{-0.02}$ & $165.5^{+ 5.0}_{- 5.1}$ & $0.01^{+0.01}_{-0.01}$ \\661401358443742720 & 130.3072 &  19.9219 & $1.66^{+0.13}_{-0.13}$ & $1.88^{+0.21}_{-0.27}$ & $0.01^{+0.16}_{-0.15}$ & $8.99^{+0.25}_{-0.15}$ & $168.5^{+17.9}_{-23.1}$ & $0.01^{+0.01}_{-0.01}$ \\661412490998994176 & 130.5899 &  20.1816 & $1.45^{+0.09}_{-0.09}$ & $1.75^{+0.16}_{-0.19}$ & $0.03^{+0.15}_{-0.14}$ & $9.23^{+0.17}_{-0.11}$ & $187.2^{+15.4}_{-18.9}$ & $0.01^{+0.01}_{-0.01}$ \\661419259867455488 & 130.0928 &  20.1067 & $1.10^{+0.05}_{-0.10}$ & $1.33^{+0.09}_{-0.11}$ & $-0.21^{+0.08}_{-0.18}$ & $9.61^{+0.15}_{-0.11}$ & $180.3^{+14.1}_{-16.9}$ & $0.02^{+0.01}_{-0.00}$ \\661422764560767360 & 130.4713 &  20.1594 & $1.61^{+0.07}_{-0.09}$ & $2.06^{+0.14}_{-0.15}$ & $-0.04^{+0.14}_{-0.16}$ & $9.12^{+0.11}_{-0.07}$ & $180.9^{+ 9.8}_{-10.7}$ & $0.02^{+0.01}_{-0.01}$ \\661779796602531712 & 131.3769 &  20.5901 & $1.25^{+0.05}_{-0.06}$ & $1.36^{+0.07}_{-0.08}$ & $-0.03^{+0.11}_{-0.10}$ & $9.29^{+0.28}_{-0.16}$ & $177.0^{+ 8.2}_{- 9.9}$ & $0.01^{+0.01}_{-0.01}$ \\661872464816550144 & 131.3110 &  20.9975 & $1.31^{+0.06}_{-0.08}$ & $1.46^{+0.08}_{-0.10}$ & $-0.06^{+0.13}_{-0.16}$ & $9.25^{+0.24}_{-0.14}$ & $172.0^{+ 9.1}_{-10.8}$ & $0.01^{+0.01}_{-0.01}$ \\662215546804136064 & 127.8039 &  18.1536 & $1.27^{+0.04}_{-0.04}$ & $1.37^{+0.07}_{-0.09}$ & $0.01^{+0.06}_{-0.06}$ & $9.27^{+0.23}_{-0.18}$ & $180.0^{+ 9.3}_{- 9.5}$ & $0.01^{+0.01}_{-0.01}$ \\662794164798230016 & 128.8309 &  19.5900 & $2.75^{+0.01}_{-0.02}$ & $8.04^{+0.33}_{-0.75}$ & $0.29^{+0.10}_{-0.09}$ & $8.73^{+0.02}_{-0.01}$ & $181.9^{+ 2.4}_{- 3.9}$ & $0.00^{+0.00}_{-0.00}$ \\662849896293859712 & 128.9376 &  19.7711 & $2.11^{+0.08}_{-0.08}$ & $2.85^{+0.23}_{-0.27}$ & $0.02^{+0.06}_{-0.10}$ & $8.88^{+0.04}_{-0.04}$ & $193.7^{+13.2}_{-15.3}$ & $0.01^{+0.01}_{-0.01}$ \\664281494793527936 & 129.4195 &  19.5184 & $1.76^{+0.10}_{-0.10}$ & $2.18^{+0.18}_{-0.21}$ & $0.00^{+0.16}_{-0.16}$ & $9.01^{+0.11}_{-0.08}$ & $186.0^{+12.7}_{-14.7}$ & $0.01^{+0.01}_{-0.01}$ \\664286476955590016 & 129.2583 &  19.6047 & $1.40^{+0.07}_{-0.08}$ & $1.79^{+0.17}_{-0.20}$ & $0.03^{+0.08}_{-0.13}$ & $9.34^{+0.09}_{-0.08}$ & $171.9^{+14.9}_{-17.8}$ & $0.01^{+0.01}_{-0.01}$ \\664323276234817664 & 129.7648 &  19.9997 & $1.77^{+0.08}_{-0.08}$ & $2.09^{+0.14}_{-0.16}$ & $0.03^{+0.14}_{-0.13}$ & $8.96^{+0.10}_{-0.08}$ & $189.8^{+11.0}_{-12.4}$ & $0.01^{+0.01}_{-0.01}$ \\664328911231920896 & 130.0052 &  20.1356 & $1.35^{+0.07}_{-0.08}$ & $1.51^{+0.12}_{-0.16}$ & $0.04^{+0.14}_{-0.11}$ & $9.25^{+0.22}_{-0.14}$ & $189.6^{+15.4}_{-19.4}$ & $0.01^{+0.01}_{-0.01}$ \\664329186109826944 & 129.9931 &  20.1582 & $1.54^{+0.07}_{-0.09}$ & $1.81^{+0.12}_{-0.14}$ & $-0.02^{+0.12}_{-0.15}$ & $9.10^{+0.16}_{-0.10}$ & $186.6^{+10.9}_{-12.1}$ & $0.01^{+0.01}_{-0.01}$ \\664330835377270912 & 129.7716 &  20.1171 & $1.39^{+0.06}_{-0.08}$ & $1.66^{+0.13}_{-0.16}$ & $-0.04^{+0.09}_{-0.15}$ & $9.26^{+0.15}_{-0.09}$ & $190.4^{+13.5}_{-16.2}$ & $0.02^{+0.01}_{-0.01}$ \\664424637463005824 & 130.2185 &  20.2665 & $1.71^{+0.10}_{-0.08}$ & $2.03^{+0.14}_{-0.16}$ & $0.08^{+0.18}_{-0.15}$ & $9.01^{+0.15}_{-0.11}$ & $182.8^{+ 9.9}_{-11.4}$ & $0.02^{+0.01}_{-0.01}$ \\664452949887595136 & 129.9762 &  20.5602 & $1.42^{+0.05}_{-0.05}$ & $1.66^{+0.11}_{-0.13}$ & $0.01^{+0.04}_{-0.08}$ & $9.22^{+0.14}_{-0.09}$ & $186.3^{+10.6}_{-13.1}$ & $0.01^{+0.01}_{-0.01}$ \\664547885844673792 & 130.0320 &  21.0627 & $1.36^{+0.06}_{-0.07}$ & $1.55^{+0.10}_{-0.11}$ & $-0.03^{+0.12}_{-0.14}$ & $9.25^{+0.20}_{-0.12}$ & $172.5^{+ 9.5}_{-10.5}$ & $0.02^{+0.01}_{-0.01}$ \\664845303740260992 & 130.7209 &  20.8192 & $1.54^{+0.07}_{-0.09}$ & $1.91^{+0.14}_{-0.16}$ & $-0.05^{+0.11}_{-0.16}$ & $9.16^{+0.13}_{-0.08}$ & $187.7^{+10.8}_{-13.0}$ & $0.02^{+0.01}_{-0.01}$ \\664963020203495552 & 130.8439 &  21.6716 & $0.78^{+0.01}_{-0.01}$ & $1.15^{+0.07}_{-0.08}$ & $-0.45^{+0.03}_{-0.06}$ & $10.23^{+0.02}_{-0.02}$ & $149.4^{+ 8.6}_{- 8.5}$ & $0.01^{+0.01}_{-0.01}$ \\665104341807795584 & 131.6203 &  22.3521 & $1.75^{+0.10}_{-0.09}$ & $2.14^{+0.17}_{-0.21}$ & $0.02^{+0.16}_{-0.14}$ & $9.01^{+0.11}_{-0.09}$ & $177.9^{+11.6}_{-14.1}$ & $0.01^{+0.01}_{-0.01}$ \\660225911794604416 & 132.0071 &  18.6771 & $1.14^{+0.06}_{-0.06}$ & $1.43^{+0.09}_{-0.10}$ & $0.23^{+0.13}_{-0.08}$ & $9.78^{+0.10}_{-0.10}$ & $186.8^{+ 9.3}_{- 9.9}$ & $0.01^{+0.01}_{-0.01}$ \\661043845366041984 & 130.7746 &  19.4375 & $1.18^{+0.07}_{-0.08}$ & $1.65^{+0.14}_{-0.16}$ & $0.09^{+0.09}_{-0.11}$ & $9.69^{+0.10}_{-0.09}$ & $181.9^{+14.2}_{-16.8}$ & $0.01^{+0.01}_{-0.01}$ \\661199907297724416 & 130.1372 &  19.1943 & $1.63^{+0.09}_{-0.09}$ & $1.97^{+0.14}_{-0.17}$ & $0.00^{+0.15}_{-0.15}$ & $9.07^{+0.13}_{-0.09}$ & $189.2^{+12.3}_{-14.1}$ & $0.01^{+0.01}_{-0.01}$ \\3953625835302703488 & 185.6031 &  22.4641 & $1.12^{+0.02}_{-0.04}$ & $1.28^{+0.03}_{-0.03}$ & $-0.13^{+0.09}_{-0.09}$ & $9.57^{+0.10}_{-0.03}$ & $85.7^{+ 2.5}_{- 3.0}$ & $0.01^{+0.01}_{-0.01}$ \\3953772070349122816 & 186.3437 &  23.2290 & $1.20^{+0.05}_{-0.04}$ & $1.27^{+0.04}_{-0.05}$ & $0.03^{+0.13}_{-0.08}$ & $9.32^{+0.29}_{-0.20}$ & $87.6^{+ 2.2}_{- 2.4}$ & $0.01^{+0.01}_{-0.01}$ \\3953787429152384256 & 186.8362 &  23.3298 & $0.86^{+0.03}_{-0.03}$ & $0.84^{+0.02}_{-0.03}$ & $-0.05^{+0.11}_{-0.10}$ & $9.79^{+0.19}_{-0.16}$ & $86.1^{+ 2.7}_{- 2.6}$ & $0.01^{+0.00}_{-0.01}$ \\3953816566210308864 & 185.9467 &  23.2457 & $0.72^{+0.03}_{-0.04}$ & $0.71^{+0.02}_{-0.02}$ & $-0.03^{+0.10}_{-0.11}$ & $10.01^{+0.40}_{-0.22}$ & $88.1^{+ 3.3}_{- 3.6}$ & $0.01^{+0.01}_{-0.01}$ \\3953900747569804928 & 184.8299 &  23.0346 & $1.91^{+0.06}_{-0.07}$ & $2.14^{+0.14}_{-0.16}$ & $-0.02^{+0.06}_{-0.11}$ & $8.86^{+0.11}_{-0.07}$ & $85.6^{+ 4.1}_{- 4.5}$ & $0.01^{+0.01}_{-0.00}$ \\3955895055503655552 & 191.7780 &  22.6168 & $1.18^{+0.04}_{-0.05}$ & $1.36^{+0.09}_{-0.09}$ & $0.05^{+0.05}_{-0.09}$ & $9.56^{+0.21}_{-0.10}$ & $79.9^{+ 3.7}_{- 4.4}$ & $0.02^{+0.01}_{-0.01}$ \\3958022919740939904 & 193.0483 &  25.3735 & $1.08^{+0.05}_{-0.06}$ & $1.17^{+0.04}_{-0.04}$ & $-0.09^{+0.14}_{-0.14}$ & $9.54^{+0.21}_{-0.15}$ & $87.1^{+ 2.4}_{- 2.5}$ & $0.01^{+0.00}_{-0.00}$ \\3958685993971916672 & 188.3333 &  22.4065 & $0.87^{+0.05}_{-0.04}$ & $0.86^{+0.03}_{-0.03}$ & $0.03^{+0.14}_{-0.11}$ & $9.83^{+0.39}_{-0.22}$ & $85.2^{+ 2.5}_{- 2.6}$ & $0.01^{+0.01}_{-0.01}$ \\3959212282084332544 & 188.3925 &  24.2829 & $1.94^{+0.07}_{-0.09}$ & $2.09^{+0.15}_{-0.19}$ & $-0.03^{+0.07}_{-0.13}$ & $8.81^{+0.16}_{-0.11}$ & $88.0^{+ 3.4}_{- 4.1}$ & $0.01^{+0.00}_{-0.00}$ \\3960008294143258240 & 187.4205 &  24.5207 & $0.99^{+0.04}_{-0.03}$ & $1.03^{+0.03}_{-0.03}$ & $0.24^{+0.11}_{-0.08}$ & $9.83^{+0.18}_{-0.15}$ & $85.8^{+ 2.4}_{- 2.7}$ & $0.01^{+0.00}_{-0.00}$ \\3960681298339257728 & 188.4254 &  25.9427 & $0.82^{+0.04}_{-0.03}$ & $0.79^{+0.02}_{-0.03}$ & $-0.09^{+0.12}_{-0.12}$ & $9.79^{+0.28}_{-0.22}$ & $82.9^{+ 3.0}_{- 3.0}$ & $0.01^{+0.00}_{-0.00}$ \\4002172366045267072 & 184.8681 &  24.2842 & $1.10^{+0.04}_{-0.02}$ & $1.06^{+0.02}_{-0.03}$ & $0.09^{+0.11}_{-0.09}$ & $9.26^{+0.21}_{-0.19}$ & $76.3^{+ 2.6}_{- 3.7}$ & $0.01^{+0.01}_{-0.01}$ \\4002550288811032832 & 184.4621 &  25.5713 & $1.45^{+0.04}_{-0.04}$ & $1.58^{+0.07}_{-0.08}$ & $0.10^{+0.08}_{-0.08}$ & $9.08^{+0.18}_{-0.15}$ & $92.3^{+ 3.5}_{- 3.2}$ & $0.01^{+0.01}_{-0.00}$ \\4002565304013314944 & 184.0348 &  25.7603 & $1.24^{+0.05}_{-0.06}$ & $1.40^{+0.07}_{-0.08}$ & $-0.07^{+0.11}_{-0.15}$ & $9.36^{+0.21}_{-0.13}$ & $82.4^{+ 3.1}_{- 3.3}$ & $0.01^{+0.01}_{-0.01}$ \\4002921030384951936 & 181.0969 &  24.8206 & $0.92^{+0.04}_{-0.04}$ & $0.87^{+0.03}_{-0.03}$ & $-0.03^{+0.13}_{-0.11}$ & $9.53^{+0.47}_{-0.29}$ & $86.8^{+ 2.8}_{- 3.1}$ & $0.01^{+0.00}_{-0.01}$ \\4003406533487752832 & 183.2218 &  26.2504 & $0.75^{+0.03}_{-0.03}$ & $0.73^{+0.01}_{-0.01}$ & $-0.00^{+0.04}_{-0.01}$ & $9.87^{+0.44}_{-0.26}$ & $87.5^{+ 2.5}_{- 3.1}$ & $0.01^{+0.01}_{-0.01}$ \\4003439518837094272 & 181.9904 &  25.5865 & $0.74^{+0.03}_{-0.04}$ & $0.74^{+0.03}_{-0.03}$ & $0.01^{+0.10}_{-0.11}$ & $10.09^{+0.31}_{-0.16}$ & $88.7^{+ 4.3}_{- 4.5}$ & $0.01^{+0.01}_{-0.01}$ \\4003559674841400320 & 182.7807 &  25.9901 & $0.97^{+0.06}_{-0.05}$ & $0.97^{+0.03}_{-0.03}$ & $-0.05^{+0.16}_{-0.12}$ & $9.65^{+0.40}_{-0.26}$ & $86.1^{+ 1.9}_{- 2.1}$ & $0.01^{+0.01}_{-0.01}$ \\4008227720176880384 & 185.3614 &  24.9970 & $1.52^{+0.03}_{-0.03}$ & $1.59^{+0.07}_{-0.11}$ & $-0.03^{+0.04}_{-0.04}$ & $8.93^{+0.16}_{-0.16}$ & $87.5^{+ 2.5}_{- 2.4}$ & $0.01^{+0.01}_{-0.01}$ \\4008364334496501504 & 186.2593 &  25.5606 & $1.27^{+0.03}_{-0.04}$ & $1.59^{+0.07}_{-0.07}$ & $0.15^{+0.09}_{-0.08}$ & $9.53^{+0.07}_{-0.07}$ & $84.9^{+ 1.9}_{- 2.0}$ & $0.01^{+0.01}_{-0.01}$ \\4008390928933851264 & 186.9098 &  25.9121 & $1.81^{+0.05}_{-0.03}$ & $1.88^{+0.10}_{-0.10}$ & $0.13^{+0.11}_{-0.07}$ & $8.75^{+0.13}_{-0.12}$ & $85.0^{+ 2.6}_{- 3.1}$ & $0.01^{+0.01}_{-0.01}$ \\4008433603729046784 & 185.7849 &  25.8513 & $1.11^{+0.03}_{-0.03}$ & $1.12^{+0.02}_{-0.02}$ & $0.12^{+0.09}_{-0.07}$ & $9.42^{+0.17}_{-0.14}$ & $85.8^{+ 2.1}_{- 2.2}$ & $0.01^{+0.01}_{-0.01}$ \\4008525241151501824 & 185.1898 &  25.7658 & $1.05^{+0.04}_{-0.04}$ & $1.15^{+0.04}_{-0.04}$ & $0.04^{+0.15}_{-0.11}$ & $9.71^{+0.16}_{-0.10}$ & $85.7^{+ 2.1}_{- 2.2}$ & $0.01^{+0.01}_{-0.01}$ \\4008553484856786048 & 185.3150 &  26.1539 & $0.72^{+0.04}_{-0.04}$ & $0.70^{+0.02}_{-0.03}$ & $-0.07^{+0.12}_{-0.10}$ & $9.93^{+0.37}_{-0.24}$ & $84.1^{+ 3.4}_{- 3.9}$ & $0.01^{+0.01}_{-0.01}$ \\4008571351920493440 & 184.7584 &  26.0083 & $1.86^{+0.05}_{-0.06}$ & $2.11^{+0.14}_{-0.17}$ & $0.05^{+0.05}_{-0.10}$ & $8.88^{+0.14}_{-0.09}$ & $86.0^{+ 2.6}_{- 3.0}$ & $0.01^{+0.01}_{-0.01}$ \\4008706729289355520 & 185.4542 &  26.5491 & $1.06^{+0.03}_{-0.03}$ & $1.04^{+0.03}_{-0.03}$ & $0.03^{+0.11}_{-0.08}$ & $9.39^{+0.26}_{-0.20}$ & $85.3^{+ 2.4}_{- 2.2}$ & $0.01^{+0.01}_{-0.01}$ \\4008744250123486720 & 185.9208 &  26.9799 & $1.16^{+0.02}_{-0.02}$ & $1.37^{+0.05}_{-0.02}$ & $-0.09^{+0.07}_{-0.07}$ & $9.56^{+0.10}_{-0.03}$ & $85.5^{+ 2.1}_{- 2.0}$ & $0.01^{+0.01}_{-0.01}$ \\4008777029313889152 & 187.1589 &  26.2269 & $1.84^{+0.05}_{-0.06}$ & $2.31^{+0.15}_{-0.15}$ & $-0.04^{+0.09}_{-0.13}$ & $8.97^{+0.05}_{-0.03}$ & $94.1^{+ 4.4}_{- 4.6}$ & $0.01^{+0.00}_{-0.01}$ \\4008790017295714688 & 186.7126 &  26.2671 & $0.66^{+0.03}_{-0.03}$ & $0.66^{+0.02}_{-0.02}$ & $-0.12^{+0.13}_{-0.13}$ & $10.13^{+0.26}_{-0.13}$ & $83.5^{+ 3.1}_{- 3.5}$ & $0.01^{+0.01}_{-0.01}$ \\4008820425663457792 & 187.2351 &  26.5492 & $0.77^{+0.02}_{-0.02}$ & $0.85^{+0.04}_{-0.03}$ & $0.03^{+0.12}_{-0.08}$ & $10.27^{+0.05}_{-0.02}$ & $89.0^{+ 3.7}_{- 3.9}$ & $0.01^{+0.01}_{-0.01}$ \\4009041083903247488 & 187.7628 &  27.7303 & $1.19^{+0.04}_{-0.04}$ & $1.26^{+0.05}_{-0.06}$ & $-0.03^{+0.09}_{-0.11}$ & $9.30^{+0.27}_{-0.20}$ & $87.5^{+ 2.5}_{- 2.2}$ & $0.01^{+0.00}_{-0.00}$ \\4009295139808743936 & 187.0879 &  28.0405 & $0.86^{+0.04}_{-0.04}$ & $0.83^{+0.03}_{-0.02}$ & $0.03^{+0.17}_{-0.09}$ & $9.74^{+0.29}_{-0.21}$ & $83.7^{+ 2.4}_{- 2.9}$ & $0.00^{+0.00}_{-0.01}$ \\4009300946604526208 & 186.9512 &  28.1944 & $0.93^{+0.06}_{-0.05}$ & $0.95^{+0.03}_{-0.04}$ & $-0.02^{+0.13}_{-0.12}$ & $9.76^{+0.39}_{-0.24}$ & $83.2^{+ 2.0}_{- 2.1}$ & $0.01^{+0.01}_{-0.01}$ \\4009518100151157248 & 185.4839 &  27.3095 & $1.18^{+0.08}_{-0.06}$ & $1.31^{+0.06}_{-0.07}$ & $-0.01^{+0.14}_{-0.13}$ & $9.47^{+0.35}_{-0.20}$ & $87.3^{+ 2.5}_{- 2.7}$ & $0.01^{+0.01}_{-0.01}$ \\4010203989248653184 & 184.9609 &  28.4643 & $1.80^{+0.07}_{-0.05}$ & $1.93^{+0.11}_{-0.12}$ & $0.13^{+0.12}_{-0.08}$ & $8.81^{+0.17}_{-0.14}$ & $83.3^{+ 2.3}_{- 2.4}$ & $0.01^{+0.01}_{-0.01}$ \\4010481375416160000 & 188.2526 &  27.7124 & $0.73^{+0.03}_{-0.04}$ & $0.73^{+0.02}_{-0.02}$ & $-0.08^{+0.12}_{-0.12}$ & $10.04^{+0.32}_{-0.19}$ & $83.9^{+ 2.3}_{- 2.3}$ & $0.01^{+0.00}_{-0.00}$ \\4010969146262166144 & 187.9606 &  29.3141 & $1.42^{+0.04}_{-0.04}$ & $1.54^{+0.06}_{-0.08}$ & $0.03^{+0.06}_{-0.08}$ & $9.07^{+0.21}_{-0.16}$ & $79.6^{+ 1.8}_{- 2.1}$ & $0.01^{+0.00}_{-0.01}$ \\4013188785360910336 & 182.8965 &  29.3790 & $0.72^{+0.04}_{-0.05}$ & $0.72^{+0.03}_{-0.03}$ & $-0.12^{+0.16}_{-0.13}$ & $9.99^{+0.39}_{-0.23}$ & $86.3^{+ 3.7}_{- 3.9}$ & $0.01^{+0.00}_{-0.01}$ \\4016309611677805568 & 184.6211 &  32.7489 & $1.73^{+0.05}_{-0.04}$ & $2.24^{+0.14}_{-0.12}$ & $0.05^{+0.07}_{-0.07}$ & $9.07^{+0.06}_{-0.03}$ & $85.7^{+ 3.5}_{- 3.2}$ & $0.00^{+0.00}_{-0.00}$ \\4019588595869297792 & 177.1570 &  28.2751 & $0.84^{+0.05}_{-0.05}$ & $0.84^{+0.03}_{-0.03}$ & $-0.05^{+0.16}_{-0.10}$ & $9.87^{+0.35}_{-0.25}$ & $88.9^{+ 2.6}_{- 2.8}$ & $0.01^{+0.01}_{-0.01}$ \\4020237891845231872 & 178.8889 &  29.7282 & $0.71^{+0.03}_{-0.03}$ & $0.70^{+0.02}_{-0.02}$ & $-0.03^{+0.13}_{-0.07}$ & $9.94^{+0.45}_{-0.27}$ & $85.5^{+ 2.5}_{- 2.7}$ & $0.01^{+0.00}_{-0.01}$ \\4001595500398414848 & 183.4329 &  22.8880 & $1.28^{+0.05}_{-0.05}$ & $1.39^{+0.06}_{-0.07}$ & $0.03^{+0.10}_{-0.08}$ & $9.25^{+0.24}_{-0.17}$ & $81.7^{+ 2.9}_{- 3.3}$ & $0.01^{+0.00}_{-0.01}$ \\3956998690300563200 & 195.1465 &  23.6517 & $1.28^{+0.04}_{-0.03}$ & $1.37^{+0.05}_{-0.06}$ & $0.02^{+0.07}_{-0.05}$ & $9.20^{+0.24}_{-0.19}$ & $87.0^{+ 2.1}_{- 2.3}$ & $0.01^{+0.01}_{-0.00}$ \\1464103808031348480 & 194.4035 &  28.9791 & $0.88^{+0.05}_{-0.05}$ & $0.87^{+0.04}_{-0.04}$ & $-0.07^{+0.14}_{-0.15}$ & $9.76^{+0.34}_{-0.24}$ & $90.8^{+ 4.1}_{- 4.4}$ & $0.00^{+0.00}_{-0.00}$ \\4008867670304423424 & 186.7760 &  26.8457 & $0.91^{+0.06}_{-0.05}$ & $0.90^{+0.04}_{-0.04}$ & $-0.07^{+0.18}_{-0.14}$ & $9.70^{+0.46}_{-0.29}$ & $85.2^{+ 2.7}_{- 2.9}$ & $0.01^{+0.01}_{-0.01}$ \\5997820948678954752 & 241.4374 & -39.1019 & $1.05^{+0.06}_{-0.06}$ & $1.28^{+0.07}_{-0.08}$ & $0.26^{+0.16}_{-0.11}$ & $9.92^{+0.15}_{-0.12}$ & $136.5^{+ 4.7}_{- 5.2}$ & $0.38^{+0.10}_{-0.06}$ \\5989177825205202176 & 234.6793 & -44.1966 & $0.93^{+0.01}_{-0.01}$ & $1.32^{+0.11}_{-0.11}$ & $0.12^{+0.06}_{-0.09}$ & $10.13^{+0.02}_{-0.02}$ & $129.6^{+ 7.3}_{- 7.8}$ & $0.25^{+0.07}_{-0.03}$ \\5989693599238982528 & 237.1031 & -42.6182 & $1.31^{+0.05}_{-0.07}$ & $1.46^{+0.08}_{-0.09}$ & $-0.10^{+0.12}_{-0.18}$ & $9.21^{+0.21}_{-0.17}$ & $128.4^{+ 5.7}_{- 6.2}$ & $0.19^{+0.12}_{-0.09}$ \\5993268145899442816 & 243.0697 & -42.3752 & $1.55^{+0.08}_{-0.11}$ & $1.64^{+0.12}_{-0.14}$ & $-0.08^{+0.12}_{-0.15}$ & $8.92^{+0.28}_{-0.21}$ & $125.6^{+ 5.8}_{- 6.9}$ & $0.23^{+0.15}_{-0.26}$ \\6211094559143445888 & 229.4837 & -30.4783 & $1.35^{+0.07}_{-0.07}$ & $1.50^{+0.08}_{-0.08}$ & $0.02^{+0.15}_{-0.12}$ & $9.23^{+0.31}_{-0.18}$ & $129.8^{+ 4.2}_{- 4.7}$ & $0.12^{+0.08}_{-0.10}$ \\5995989471537933184 & 239.3111 & -41.5058 & $1.01^{+0.06}_{-0.06}$ & $1.06^{+0.04}_{-0.05}$ & $0.01^{+0.11}_{-0.09}$ & $9.66^{+0.32}_{-0.22}$ & $126.7^{+ 4.3}_{- 4.7}$ & $0.23^{+0.15}_{-0.17}$ \\5996941820406360576 & 241.4427 & -39.8434 & $1.70^{+0.09}_{-0.11}$ & $2.27^{+0.20}_{-0.22}$ & $-0.01^{+0.09}_{-0.14}$ & $9.09^{+0.08}_{-0.08}$ & $144.1^{+11.7}_{-13.5}$ & $0.28^{+0.19}_{-0.15}$ \\5997064931348921728 & 241.6383 & -39.2596 & $1.78^{+0.10}_{-0.12}$ & $1.57^{+0.09}_{-0.10}$ & $-0.13^{+0.16}_{-0.12}$ & $8.36^{+0.48}_{-0.32}$ & $140.2^{+ 6.8}_{- 7.7}$ & $0.14^{+0.10}_{-0.22}$ \\5997089773439760256 & 241.6571 & -39.1452 & $1.35^{+0.08}_{-0.08}$ & $1.46^{+0.07}_{-0.08}$ & $-0.07^{+0.15}_{-0.15}$ & $9.12^{+0.33}_{-0.22}$ & $136.7^{+ 5.2}_{- 5.5}$ & $0.17^{+0.12}_{-0.22}$ \\5997300982752393856 & 244.1181 & -38.7369 & $1.32^{+0.06}_{-0.07}$ & $1.37^{+0.06}_{-0.06}$ & $-0.07^{+0.14}_{-0.13}$ & $9.06^{+0.34}_{-0.25}$ & $130.7^{+ 4.4}_{- 4.9}$ & $0.26^{+0.17}_{-0.25}$ \\5997809575606215168 & 241.1853 & -39.4348 & $2.40^{+0.13}_{-0.17}$ & $1.79^{+0.10}_{-0.12}$ & $-0.11^{+0.17}_{-0.13}$ & $7.90^{+0.46}_{-0.30}$ & $139.2^{+ 7.5}_{- 8.8}$ & $0.07^{+0.05}_{-0.13}$ \\5997986596970879744 & 240.0930 & -38.9939 & $2.21^{+0.10}_{-0.12}$ & $1.78^{+0.08}_{-0.08}$ & $0.03^{+0.10}_{-0.09}$ & $7.90^{+0.34}_{-0.30}$ & $143.5^{+ 7.9}_{- 8.5}$ & $0.12^{+0.06}_{-0.11}$ \\5998065280771698432 & 239.9927 & -38.4089 & $1.28^{+0.05}_{-0.06}$ & $1.48^{+0.10}_{-0.11}$ & $0.08^{+0.14}_{-0.11}$ & $9.40^{+0.19}_{-0.12}$ & $135.9^{+ 7.3}_{- 8.2}$ & $0.18^{+0.11}_{-0.11}$ \\5998126509828211584 & 240.8109 & -38.2601 & $1.20^{+0.07}_{-0.08}$ & $1.31^{+0.07}_{-0.07}$ & $-0.12^{+0.16}_{-0.18}$ & $9.32^{+0.25}_{-0.19}$ & $142.7^{+ 6.0}_{- 7.1}$ & $0.12^{+0.08}_{-0.13}$ \\5998309166200056832 & 241.5390 & -38.0385 & $1.55^{+0.01}_{-0.00}$ & $2.61^{+0.12}_{-0.15}$ & $0.04^{+0.03}_{-0.04}$ & $9.33^{+0.02}_{-0.02}$ & $135.9^{+ 4.6}_{- 5.4}$ & $0.17^{+0.11}_{-0.14}$ \\5998388571553896064 & 242.8124 & -37.4613 & $1.42^{+0.05}_{-0.07}$ & $1.73^{+0.11}_{-0.11}$ & $-0.06^{+0.07}_{-0.17}$ & $9.26^{+0.16}_{-0.11}$ & $135.0^{+ 5.8}_{- 6.4}$ & $0.62^{+0.23}_{-0.22}$ \\6000573404234173440 & 230.3835 & -44.2357 & $1.05^{+0.05}_{-0.06}$ & $1.29^{+0.07}_{-0.10}$ & $0.15^{+0.13}_{-0.13}$ & $9.88^{+0.13}_{-0.09}$ & $130.5^{+ 6.6}_{- 7.4}$ & $0.09^{+0.06}_{-0.07}$ \\6001669789125213184 & 235.1932 & -42.4983 & $1.51^{+0.06}_{-0.06}$ & $2.17^{+0.16}_{-0.18}$ & $0.17^{+0.13}_{-0.13}$ & $9.35^{+0.08}_{-0.05}$ & $130.6^{+ 4.9}_{- 5.9}$ & $0.02^{+0.01}_{-0.07}$ \\6002929898170102272 & 234.3445 & -40.3000 & $1.10^{+0.15}_{-0.14}$ & $1.93^{+0.16}_{-0.16}$ & $-0.07^{+0.23}_{-0.19}$ & $6.31^{+0.18}_{-0.15}$ & $134.3^{+ 7.8}_{- 9.1}$ & $0.06^{+0.04}_{-0.07}$ \\6002936632678817280 & 234.2693 & -40.1563 & $0.84^{+0.00}_{-0.00}$ & $1.80^{+0.08}_{-0.09}$ & $-0.43^{+0.05}_{-0.08}$ & $10.13^{+0.02}_{-0.01}$ & $126.2^{+ 4.1}_{- 4.4}$ & $0.11^{+0.05}_{-0.03}$ \\6007909551972559232 & 236.2575 & -40.8421 & $1.09^{+0.05}_{-0.08}$ & $1.45^{+0.09}_{-0.10}$ & $-0.14^{+0.11}_{-0.21}$ & $9.74^{+0.14}_{-0.09}$ & $127.1^{+ 5.4}_{- 5.6}$ & $0.25^{+0.11}_{-0.06}$ \\6007977171939583104 & 236.9239 & -40.3075 & $1.11^{+0.05}_{-0.06}$ & $1.25^{+0.07}_{-0.08}$ & $-0.05^{+0.13}_{-0.16}$ & $7.06^{+0.13}_{-0.12}$ & $134.6^{+ 4.8}_{- 5.2}$ & $0.29^{+0.20}_{-0.16}$ \\6008308090581719040 & 235.9885 & -39.4826 & $1.39^{+0.03}_{-0.03}$ & $1.90^{+0.14}_{-0.17}$ & $0.16^{+0.08}_{-0.10}$ & $9.46^{+0.08}_{-0.03}$ & $130.5^{+ 6.4}_{- 6.1}$ & $0.12^{+0.08}_{-0.14}$ \\6008308915215439232 & 235.9578 & -39.4615 & $1.76^{+0.08}_{-0.09}$ & $1.73^{+0.10}_{-0.13}$ & $-0.04^{+0.10}_{-0.12}$ & $8.69^{+0.24}_{-0.19}$ & $125.1^{+ 6.1}_{- 7.0}$ & $0.12^{+0.08}_{-0.13}$ \\6008413506258618624 & 238.0783 & -39.5161 & $1.63^{+0.09}_{-0.09}$ & $1.62^{+0.11}_{-0.12}$ & $-0.06^{+0.14}_{-0.13}$ & $8.76^{+0.35}_{-0.23}$ & $134.7^{+ 7.3}_{- 8.4}$ & $0.18^{+0.13}_{-0.13}$ \\6009518652882229120 & 236.1962 & -38.1947 & $0.78^{+0.12}_{-0.11}$ & $1.58^{+0.11}_{-0.11}$ & $0.01^{+0.16}_{-0.14}$ & $6.41^{+0.17}_{-0.16}$ & $132.7^{+ 6.1}_{- 7.1}$ & $0.10^{+0.07}_{-0.08}$ \\6010483817930825728 & 239.0234 & -36.8930 & $1.34^{+0.06}_{-0.07}$ & $1.49^{+0.08}_{-0.09}$ & $-0.03^{+0.11}_{-0.11}$ & $9.19^{+0.27}_{-0.18}$ & $135.7^{+ 6.0}_{- 6.6}$ & $0.10^{+0.07}_{-0.15}$ \\6010573737369226752 & 238.7484 & -36.2961 & $1.27^{+0.04}_{-0.05}$ & $1.54^{+0.08}_{-0.08}$ & $-0.06^{+0.12}_{-0.14}$ & $9.44^{+0.12}_{-0.05}$ & $136.8^{+ 5.3}_{- 5.7}$ & $0.17^{+0.11}_{-0.11}$ \\6010666371222631680 & 240.8788 & -36.4114 & $1.00^{+0.04}_{-0.04}$ & $0.99^{+0.04}_{-0.04}$ & $-0.15^{+0.15}_{-0.17}$ & $9.44^{+0.27}_{-0.20}$ & $135.6^{+ 5.0}_{- 5.1}$ & $0.16^{+0.11}_{-0.12}$ \\6010725985368680448 & 240.4965 & -36.2156 & $0.96^{+0.07}_{-0.06}$ & $1.25^{+0.07}_{-0.07}$ & $-0.02^{+0.15}_{-0.15}$ & $6.89^{+0.14}_{-0.13}$ & $131.1^{+ 5.1}_{- 5.4}$ & $0.17^{+0.11}_{-0.11}$ \\6011053949074863744 & 240.5771 & -35.2701 & $1.43^{+0.04}_{-0.03}$ & $1.47^{+0.06}_{-0.05}$ & $-0.13^{+0.07}_{-0.04}$ & $8.97^{+0.20}_{-0.11}$ & $129.3^{+ 5.1}_{- 3.4}$ & $0.27^{+0.04}_{-0.02}$ \\6011259695183775488 & 237.4966 & -36.4994 & $1.09^{+0.06}_{-0.05}$ & $1.17^{+0.06}_{-0.07}$ & $0.14^{+0.19}_{-0.15}$ & $7.21^{+0.12}_{-0.12}$ & $140.7^{+ 4.8}_{- 5.5}$ & $0.20^{+0.12}_{-0.09}$ \\6014590425141092608 & 236.2764 & -35.1020 & $1.76^{+0.08}_{-0.17}$ & $1.83^{+0.15}_{-0.10}$ & $-0.07^{+0.13}_{-0.11}$ & $8.78^{+0.13}_{-0.12}$ & $135.0^{+ 9.2}_{-11.2}$ & $0.22^{+0.07}_{-0.13}$ \\6014626193628728064 & 236.6841 & -34.6826 & $3.36^{+0.35}_{-0.55}$ & $2.66^{+0.26}_{-0.33}$ & $-0.00^{+0.18}_{-0.16}$ & $8.08^{+0.41}_{-0.25}$ & $128.4^{+12.0}_{-14.9}$ & $0.13^{+0.10}_{-0.21}$ \\6015102694481707392 & 236.0876 & -33.3154 & $1.23^{+0.02}_{-0.02}$ & $1.44^{+0.07}_{-0.06}$ & $0.25^{+0.04}_{-0.11}$ & $9.58^{+0.10}_{-0.10}$ & $126.1^{+ 4.0}_{- 3.9}$ & $0.30^{+0.06}_{-0.03}$ \\6002393199059922048 & 232.5886 & -41.9191 & $2.35^{+0.06}_{-0.14}$ & $2.41^{+0.17}_{-0.29}$ & $-0.12^{+0.19}_{-0.20}$ & $8.62^{+0.03}_{-0.02}$ & $130.7^{+ 8.8}_{-12.9}$ & $0.07^{+0.04}_{-0.05}$ \\6022499006121266944 & 243.4916 & -36.3038 & $0.82^{+0.03}_{-0.02}$ & $1.01^{+0.05}_{-0.06}$ & $0.10^{+0.12}_{-0.13}$ & $10.28^{+0.02}_{-0.02}$ & $123.0^{+ 4.9}_{- 5.1}$ & $0.17^{+0.12}_{-0.18}$ \\5995529978756748544 & 237.8071 & -42.3144 & $1.08^{+0.03}_{-0.03}$ & $1.84^{+0.11}_{-0.11}$ & $0.03^{+0.02}_{-0.06}$ & $9.88^{+0.06}_{-0.04}$ & $136.2^{+ 4.7}_{- 5.3}$ & $0.22^{+0.10}_{-0.07}$ \\6208381582919629568 & 234.2588 & -31.6112 & $1.39^{+0.06}_{-0.07}$ & $1.81^{+0.12}_{-0.11}$ & $-0.04^{+0.13}_{-0.09}$ & $6.63^{+0.16}_{-0.15}$ & $128.8^{+ 3.9}_{- 4.3}$ & $0.04^{+0.03}_{-0.03}$ \\6213042069112745856 & 230.4683 & -28.7107 & $1.01^{+0.05}_{-0.05}$ & $1.14^{+0.06}_{-0.06}$ & $0.01^{+0.17}_{-0.14}$ & $7.12^{+0.12}_{-0.11}$ & $129.4^{+ 4.0}_{- 4.3}$ & $0.09^{+0.06}_{-0.07}$ \\6034863564137378688 & 242.1306 & -35.1639 & $1.52^{+0.07}_{-0.08}$ & $1.57^{+0.09}_{-0.10}$ & $-0.08^{+0.14}_{-0.13}$ & $8.89^{+0.34}_{-0.21}$ & $131.2^{+ 5.1}_{- 5.8}$ & $0.13^{+0.09}_{-0.10}$ \\6036275337062454656 & 240.2829 & -32.9147 & $1.08^{+0.07}_{-0.08}$ & $1.35^{+0.08}_{-0.09}$ & $0.09^{+0.16}_{-0.15}$ & $9.82^{+0.16}_{-0.11}$ & $123.1^{+ 5.4}_{- 6.1}$ & $0.16^{+0.11}_{-0.11}$ \\6036418342297259392 & 241.1272 & -32.1248 & $1.15^{+0.06}_{-0.04}$ & $1.31^{+0.08}_{-0.07}$ & $-0.13^{+0.10}_{-0.13}$ & $6.99^{+0.08}_{-0.11}$ & $132.7^{+ 6.0}_{- 6.0}$ & $0.10^{+0.07}_{-0.05}$ \\6039375100858813696 & 239.7088 & -32.0524 & $1.39^{+0.06}_{-0.07}$ & $1.49^{+0.08}_{-0.09}$ & $-0.04^{+0.14}_{-0.11}$ & $9.06^{+0.31}_{-0.19}$ & $128.4^{+ 6.0}_{- 6.4}$ & $0.09^{+0.07}_{-0.07}$ \\5316373981428187904 & 127.3967 & -55.4168 & $1.83^{+0.10}_{-0.11}$ & $1.59^{+0.09}_{-0.10}$ & $-0.14^{+0.16}_{-0.14}$ & $8.33^{+0.50}_{-0.32}$ & $135.1^{+ 6.5}_{- 7.5}$ & $0.14^{+0.10}_{-0.18}$ \\5317423293481147264 & 131.8926 & -54.4835 & $0.77^{+0.03}_{-0.04}$ & $0.79^{+0.03}_{-0.03}$ & $0.01^{+0.07}_{-0.15}$ & $10.12^{+0.25}_{-0.14}$ & $141.9^{+ 6.1}_{- 6.8}$ & $0.21^{+0.12}_{-0.07}$ \\5317797574106967552 & 130.2551 & -54.5172 & $1.07^{+0.04}_{-0.04}$ & $1.01^{+0.04}_{-0.04}$ & $-0.01^{+0.12}_{-0.05}$ & $9.01^{+0.55}_{-0.36}$ & $140.6^{+ 5.7}_{- 6.5}$ & $0.14^{+0.10}_{-0.13}$ \\5317884435525524224 & 130.7515 & -53.9020 & $0.91^{+0.05}_{-0.06}$ & $1.03^{+0.06}_{-0.06}$ & $0.00^{+0.08}_{-0.11}$ & $10.00^{+0.23}_{-0.15}$ & $158.1^{+ 7.8}_{- 9.0}$ & $0.19^{+0.12}_{-0.10}$ \\5317887321743547264 & 130.5757 & -53.9022 & $1.30^{+0.06}_{-0.07}$ & $1.41^{+0.07}_{-0.07}$ & $-0.11^{+0.13}_{-0.16}$ & $9.19^{+0.26}_{-0.18}$ & $153.9^{+ 5.8}_{- 5.8}$ & $0.12^{+0.08}_{-0.12}$ \\5317906150880166528 & 130.3446 & -53.6358 & $1.21^{+0.02}_{-0.04}$ & $1.32^{+0.04}_{-0.04}$ & $-0.02^{+0.04}_{-0.02}$ & $9.33^{+0.22}_{-0.12}$ & $144.4^{+ 5.0}_{- 4.5}$ & $0.02^{+0.01}_{-0.05}$ \\5318069600154320384 & 129.1009 & -54.0182 & $1.08^{+0.06}_{-0.06}$ & $1.12^{+0.05}_{-0.05}$ & $-0.07^{+0.16}_{-0.13}$ & $9.45^{+0.33}_{-0.24}$ & $145.5^{+ 5.7}_{- 6.5}$ & $0.09^{+0.07}_{-0.11}$ \\5318077502894130944 & 129.4647 & -53.7626 & $0.88^{+0.05}_{-0.05}$ & $0.88^{+0.04}_{-0.04}$ & $-0.12^{+0.16}_{-0.16}$ & $9.76^{+0.28}_{-0.21}$ & $154.7^{+ 6.7}_{- 7.5}$ & $0.16^{+0.11}_{-0.10}$ \\5318077915210988928 & 129.5995 & -53.7217 & $1.91^{+0.07}_{-0.09}$ & $1.72^{+0.09}_{-0.10}$ & $-0.07^{+0.10}_{-0.12}$ & $8.47^{+0.22}_{-0.18}$ & $143.4^{+ 5.3}_{- 5.5}$ & $0.15^{+0.08}_{-0.10}$ \\5318093239654329472 & 130.2044 & -53.6292 & $0.96^{+0.06}_{-0.05}$ & $0.96^{+0.04}_{-0.04}$ & $-0.02^{+0.14}_{-0.11}$ & $9.64^{+0.38}_{-0.26}$ & $148.9^{+ 5.3}_{- 5.8}$ & $0.19^{+0.12}_{-0.14}$ \\5318096125872352768 & 130.0258 & -53.6352 & $1.04^{+0.06}_{-0.06}$ & $1.15^{+0.05}_{-0.05}$ & $-0.05^{+0.15}_{-0.15}$ & $9.67^{+0.23}_{-0.17}$ & $155.1^{+ 6.2}_{- 6.8}$ & $0.22^{+0.14}_{-0.13}$ \\5318117325830884224 & 129.9972 & -53.2609 & $2.22^{+0.16}_{-0.19}$ & $1.85^{+0.13}_{-0.16}$ & $-0.08^{+0.14}_{-0.15}$ & $8.30^{+0.27}_{-0.21}$ & $141.8^{+10.5}_{-12.0}$ & $0.24^{+0.14}_{-0.16}$ \\5318229269859699072 & 131.5635 & -53.7562 & $1.03^{+0.07}_{-0.07}$ & $1.10^{+0.05}_{-0.06}$ & $-0.04^{+0.16}_{-0.14}$ & $9.64^{+0.32}_{-0.22}$ & $144.8^{+ 5.6}_{- 5.9}$ & $0.17^{+0.11}_{-0.14}$ \\5318296271349488640 & 131.4496 & -53.4306 & $1.08^{+0.06}_{-0.06}$ & $1.13^{+0.05}_{-0.06}$ & $-0.02^{+0.12}_{-0.13}$ & $9.52^{+0.31}_{-0.21}$ & $143.4^{+ 6.0}_{- 6.9}$ & $0.18^{+0.12}_{-0.16}$ \\5318316096918509568 & 130.9678 & -53.2332 & $1.21^{+0.02}_{-0.01}$ & $1.23^{+0.02}_{-0.03}$ & $-0.10^{+0.11}_{-0.06}$ & $9.14^{+0.14}_{-0.11}$ & $145.7^{+ 4.1}_{- 4.7}$ & $0.13^{+0.08}_{-0.12}$ \\5318113546259668864 & 129.8492 & -53.4397 & $3.75^{+0.44}_{-0.60}$ & $2.92^{+0.29}_{-0.37}$ & $-0.03^{+0.18}_{-0.17}$ & $8.01^{+0.39}_{-0.24}$ & $140.9^{+12.9}_{-16.2}$ & $0.16^{+0.12}_{-0.17}$ \\5318412682141952512 & 132.0007 & -52.8501 & $3.23^{+0.29}_{-0.36}$ & $2.52^{+0.17}_{-0.20}$ & $0.01^{+0.15}_{-0.11}$ & $8.07^{+0.33}_{-0.23}$ & $156.9^{+ 7.8}_{- 9.0}$ & $0.22^{+0.15}_{-0.18}$ \\5318486074546754048 & 130.7643 & -53.0778 & $1.97^{+0.09}_{-0.11}$ & $1.79^{+0.09}_{-0.12}$ & $-0.01^{+0.08}_{-0.07}$ & $8.47^{+0.26}_{-0.22}$ & $144.4^{+ 6.4}_{- 7.2}$ & $0.28^{+0.17}_{-0.14}$ \\5318499818442087936 & 130.5413 & -52.9676 & $2.03^{+0.08}_{-0.09}$ & $1.78^{+0.10}_{-0.10}$ & $-0.03^{+0.09}_{-0.11}$ & $8.37^{+0.31}_{-0.21}$ & $143.9^{+ 6.6}_{- 6.6}$ & $0.01^{+0.01}_{-0.03}$ \\5318512256667367040 & 131.0216 & -52.8880 & $1.02^{+0.06}_{-0.06}$ & $1.03^{+0.05}_{-0.05}$ & $-0.09^{+0.15}_{-0.17}$ & $9.49^{+0.30}_{-0.23}$ & $153.8^{+ 7.2}_{- 8.1}$ & $0.25^{+0.15}_{-0.18}$ \\5318521671232021632 & 131.1088 & -52.7089 & $0.88^{+0.06}_{-0.06}$ & $0.88^{+0.04}_{-0.04}$ & $-0.07^{+0.16}_{-0.15}$ & $9.76^{+0.40}_{-0.27}$ & $151.4^{+ 6.2}_{- 6.8}$ & $0.21^{+0.15}_{-0.24}$ \\5318536995675325952 & 130.8244 & -52.6030 & $1.33^{+0.05}_{-0.07}$ & $1.43^{+0.07}_{-0.09}$ & $-0.06^{+0.14}_{-0.10}$ & $9.13^{+0.30}_{-0.20}$ & $145.7^{+ 6.0}_{- 6.8}$ & $0.05^{+0.03}_{-0.12}$ \\5318554106825052160 & 130.2020 & -52.8018 & $2.08^{+0.12}_{-0.16}$ & $1.80^{+0.12}_{-0.13}$ & $-0.02^{+0.13}_{-0.07}$ & $8.36^{+0.36}_{-0.25}$ & $135.5^{+ 7.8}_{- 8.6}$ & $0.17^{+0.12}_{-0.19}$ \\5318567953805446400 & 130.0067 & -52.7034 & $1.54^{+0.06}_{-0.05}$ & $1.46^{+0.05}_{-0.08}$ & $-0.17^{+0.11}_{-0.08}$ & $8.72^{+0.26}_{-0.24}$ & $141.0^{+ 4.9}_{- 5.6}$ & $0.25^{+0.11}_{-0.21}$ \\5318702128577954816 & 130.8866 & -52.0037 & $1.90^{+0.12}_{-0.16}$ & $1.77^{+0.11}_{-0.12}$ & $-0.01^{+0.15}_{-0.10}$ & $8.53^{+0.45}_{-0.26}$ & $150.1^{+ 7.2}_{- 8.0}$ & $0.30^{+0.22}_{-0.30}$ \\5319716806015487488 & 125.0151 & -53.9216 & $1.20^{+0.04}_{-0.06}$ & $1.31^{+0.06}_{-0.06}$ & $-0.07^{+0.14}_{-0.09}$ & $9.31^{+0.23}_{-0.18}$ & $134.1^{+ 5.1}_{- 5.4}$ & $0.07^{+0.05}_{-0.11}$ \\5321190151592875904 & 129.4459 & -52.8700 & $1.26^{+0.06}_{-0.07}$ & $1.32^{+0.07}_{-0.08}$ & $-0.11^{+0.13}_{-0.15}$ & $9.13^{+0.36}_{-0.23}$ & $155.1^{+ 8.1}_{- 8.8}$ & $0.22^{+0.13}_{-0.16}$ \\5321225473403915136 & 128.5853 & -52.8346 & $0.99^{+0.03}_{-0.03}$ & $1.17^{+0.05}_{-0.06}$ & $-0.12^{+0.15}_{-0.11}$ & $9.82^{+0.04}_{-0.03}$ & $149.8^{+ 6.6}_{- 7.2}$ & $0.12^{+0.09}_{-0.13}$ \\5321517668619002240 & 127.1900 & -52.0907 & $1.05^{+0.07}_{-0.06}$ & $1.06^{+0.05}_{-0.05}$ & $-0.07^{+0.17}_{-0.14}$ & $9.43^{+0.47}_{-0.31}$ & $146.2^{+ 5.6}_{- 6.2}$ & $0.16^{+0.12}_{-0.18}$ \\5321582711603786880 & 129.8187 & -52.3137 & $1.55^{+0.08}_{-0.09}$ & $1.50^{+0.08}_{-0.09}$ & $-0.14^{+0.16}_{-0.13}$ & $8.70^{+0.42}_{-0.29}$ & $146.9^{+ 5.3}_{- 5.7}$ & $0.11^{+0.08}_{-0.23}$ \\5321795845062877312 & 129.9808 & -51.3655 & $1.11^{+0.04}_{-0.05}$ & $1.12^{+0.04}_{-0.05}$ & $-0.03^{+0.14}_{-0.07}$ & $9.30^{+0.35}_{-0.23}$ & $151.2^{+ 6.7}_{- 7.8}$ & $0.08^{+0.05}_{-0.13}$ \\5322839178517948800 & 129.1030 & -50.2554 & $1.33^{+0.07}_{-0.08}$ & $1.40^{+0.07}_{-0.08}$ & $-0.06^{+0.15}_{-0.14}$ & $9.05^{+0.39}_{-0.26}$ & $157.8^{+ 6.8}_{- 7.3}$ & $0.18^{+0.13}_{-0.24}$ \\5515719116036643072 & 126.4811 & -47.5548 & $0.95^{+0.08}_{-0.07}$ & $1.00^{+0.04}_{-0.05}$ & $0.09^{+0.15}_{-0.12}$ & $9.87^{+0.39}_{-0.23}$ & $152.2^{+ 5.8}_{- 6.2}$ & $0.48^{+0.21}_{-0.13}$ \\5515330266875244544 & 127.0046 & -48.6839 & $1.14^{+0.04}_{-0.04}$ & $1.10^{+0.04}_{-0.05}$ & $-0.17^{+0.17}_{-0.15}$ & $8.89^{+0.41}_{-0.31}$ & $142.6^{+ 5.5}_{- 6.4}$ & $0.22^{+0.15}_{-0.16}$ \\5515501481453454208 & 127.8404 & -47.4435 & $1.43^{+0.07}_{-0.08}$ & $1.52^{+0.07}_{-0.08}$ & $-0.04^{+0.16}_{-0.12}$ & $9.02^{+0.34}_{-0.20}$ & $137.8^{+ 5.2}_{- 5.5}$ & $0.09^{+0.07}_{-0.17}$ \\1611685687553578752 & 214.0726 &  58.3894 & $1.29^{+0.03}_{-0.03}$ & $1.47^{+0.08}_{-0.09}$ & $-0.00^{+0.01}_{-0.00}$ & $9.34^{+0.19}_{-0.11}$ & $106.8^{+ 3.9}_{- 4.6}$ & $0.00^{+0.00}_{-0.00}$ \\1559292481018181632 & 205.9781 &  52.0644 & $2.09^{+0.08}_{-0.11}$ & $2.19^{+0.12}_{-0.11}$ & $-0.07^{+0.14}_{-0.16}$ & $8.73^{+0.15}_{-0.07}$ & $93.2^{+ 2.9}_{- 3.3}$ & $0.00^{+0.00}_{-0.00}$ \\1561366778423093248 & 207.1142 &  54.0427 & $0.80^{+0.03}_{-0.03}$ & $0.77^{+0.02}_{-0.02}$ & $-0.04^{+0.09}_{-0.11}$ & $9.83^{+0.32}_{-0.23}$ & $93.6^{+ 2.3}_{- 2.7}$ & $0.01^{+0.00}_{-0.00}$ \\1561439689788561664 & 206.6484 &  54.4327 & $2.41^{+0.13}_{-0.14}$ & $2.39^{+0.16}_{-0.18}$ & $-0.01^{+0.15}_{-0.16}$ & $8.56^{+0.18}_{-0.12}$ & $97.0^{+ 4.8}_{- 5.2}$ & $0.00^{+0.00}_{-0.00}$ \\1561660244948427136 & 205.4021 &  53.3375 & $1.00^{+0.06}_{-0.06}$ & $1.03^{+0.04}_{-0.04}$ & $-0.01^{+0.12}_{-0.11}$ & $9.67^{+0.42}_{-0.24}$ & $99.7^{+ 2.9}_{- 2.9}$ & $0.00^{+0.00}_{-0.00}$ \\1561779885557421568 & 205.7824 &  54.0259 & $0.95^{+0.05}_{-0.06}$ & $1.01^{+0.04}_{-0.04}$ & $-0.08^{+0.15}_{-0.17}$ & $9.78^{+0.19}_{-0.15}$ & $96.0^{+ 3.0}_{- 3.3}$ & $0.01^{+0.00}_{-0.00}$ \\1562168837795747840 & 203.5303 &  55.3484 & $2.35^{+0.12}_{-0.14}$ & $2.50^{+0.19}_{-0.21}$ & $-0.01^{+0.15}_{-0.15}$ & $8.64^{+0.15}_{-0.10}$ & $93.7^{+ 5.2}_{- 5.8}$ & $0.00^{+0.00}_{-0.00}$ \\1563586795479902208 & 201.2159 &  54.8974 & $1.52^{+0.05}_{-0.03}$ & $1.58^{+0.07}_{-0.08}$ & $0.04^{+0.07}_{-0.07}$ & $8.87^{+0.23}_{-0.21}$ & $90.2^{+ 2.1}_{- 2.1}$ & $0.01^{+0.01}_{-0.00}$ \\1577006815932416128 & 195.8195 &  57.3152 & $1.14^{+0.05}_{-0.04}$ & $1.22^{+0.05}_{-0.05}$ & $0.11^{+0.13}_{-0.11}$ & $9.52^{+0.23}_{-0.16}$ & $97.7^{+ 2.8}_{- 2.9}$ & $0.01^{+0.00}_{-0.00}$ \\1593570580647402880 & 223.2700 &  51.2612 & $1.02^{+0.03}_{-0.03}$ & $0.98^{+0.03}_{-0.02}$ & $0.09^{+0.12}_{-0.09}$ & $9.41^{+0.19}_{-0.17}$ & $103.2^{+ 3.1}_{- 3.3}$ & $0.01^{+0.00}_{-0.01}$ \\1599791686156814464 & 230.8162 &  54.8482 & $0.78^{+0.03}_{-0.04}$ & $0.84^{+0.02}_{-0.03}$ & $0.02^{+0.09}_{-0.14}$ & $10.20^{+0.17}_{-0.07}$ & $110.7^{+ 3.1}_{- 3.3}$ & $0.00^{+0.00}_{-0.00}$ \\1600815331482279936 & 228.2412 &  56.0464 & $1.72^{+0.04}_{-0.05}$ & $1.79^{+0.08}_{-0.09}$ & $0.10^{+0.08}_{-0.08}$ & $8.77^{+0.16}_{-0.13}$ & $114.4^{+ 4.0}_{- 3.8}$ & $0.00^{+0.00}_{-0.00}$ \\1606191324867523200 & 222.5235 &  53.6348 & $0.86^{+0.02}_{-0.03}$ & $1.02^{+0.03}_{-0.04}$ & $0.11^{+0.09}_{-0.13}$ & $10.18^{+0.05}_{-0.05}$ & $102.9^{+ 3.4}_{- 3.6}$ & $0.01^{+0.00}_{-0.00}$ \\1606929440766429568 & 219.8598 &  54.7741 & $0.94^{+0.03}_{-0.04}$ & $0.94^{+0.03}_{-0.03}$ & $-0.08^{+0.11}_{-0.12}$ & $9.69^{+0.17}_{-0.15}$ & $91.3^{+ 2.5}_{- 2.7}$ & $0.01^{+0.00}_{-0.00}$ \\1607476276002557696 & 222.0117 &  56.1592 & $0.98^{+0.04}_{-0.04}$ & $0.99^{+0.03}_{-0.03}$ & $0.16^{+0.09}_{-0.11}$ & $9.74^{+0.20}_{-0.19}$ & $96.0^{+ 2.2}_{- 2.5}$ & $0.01^{+0.00}_{-0.00}$ \\1607844440599186944 & 214.6297 &  52.0333 & $1.82^{+0.04}_{-0.05}$ & $1.80^{+0.08}_{-0.12}$ & $0.02^{+0.02}_{-0.06}$ & $8.68^{+0.17}_{-0.16}$ & $99.0^{+ 2.9}_{- 3.2}$ & $0.00^{+0.00}_{-0.00}$ \\1608103444306993664 & 213.8207 &  52.5359 & $1.93^{+0.06}_{-0.07}$ & $1.88^{+0.10}_{-0.12}$ & $-0.02^{+0.08}_{-0.10}$ & $8.66^{+0.17}_{-0.13}$ & $95.8^{+ 2.8}_{- 2.9}$ & $0.00^{+0.00}_{-0.00}$ \\1608752431045679360 & 214.7328 &  54.8638 & $1.99^{+0.07}_{-0.06}$ & $2.62^{+0.22}_{-0.26}$ & $0.06^{+0.04}_{-0.07}$ & $8.93^{+0.02}_{-0.02}$ & $106.2^{+ 8.0}_{- 9.2}$ & $0.00^{+0.00}_{-0.00}$ \\1611371845699784704 & 216.2963 &  57.6332 & $1.02^{+0.07}_{-0.06}$ & $1.07^{+0.05}_{-0.05}$ & $-0.02^{+0.16}_{-0.14}$ & $9.67^{+0.40}_{-0.23}$ & $104.5^{+ 3.1}_{- 3.5}$ & $0.00^{+0.00}_{-0.00}$ \\1614257101650827648 & 226.0733 &  59.5351 & $1.73^{+0.04}_{-0.05}$ & $1.71^{+0.08}_{-0.09}$ & $0.02^{+0.05}_{-0.07}$ & $8.69^{+0.22}_{-0.15}$ & $110.3^{+ 3.3}_{- 4.0}$ & $0.00^{+0.00}_{-0.00}$ \\1615219483562037376 & 231.9234 &  59.9870 & $0.82^{+0.04}_{-0.04}$ & $0.85^{+0.03}_{-0.03}$ & $0.05^{+0.08}_{-0.14}$ & $10.09^{+0.25}_{-0.15}$ & $110.5^{+ 3.4}_{- 3.8}$ & $0.00^{+0.00}_{-0.01}$ \\1615954438365644544 & 226.1072 &  59.8808 & $1.02^{+0.06}_{-0.05}$ & $1.20^{+0.05}_{-0.06}$ & $0.20^{+0.16}_{-0.12}$ & $9.93^{+0.15}_{-0.10}$ & $106.3^{+ 3.3}_{- 3.7}$ & $0.00^{+0.00}_{-0.00}$ \\1617349856060647168 & 220.6315 &  60.2310 & $1.39^{+0.05}_{-0.06}$ & $1.57^{+0.08}_{-0.08}$ & $-0.05^{+0.10}_{-0.13}$ & $9.16^{+0.21}_{-0.14}$ & $106.1^{+ 2.6}_{- 2.8}$ & $0.00^{+0.00}_{-0.00}$ \\1617388373327299968 & 222.8759 &  59.5321 & $0.74^{+0.03}_{-0.03}$ & $0.72^{+0.02}_{-0.03}$ & $-0.07^{+0.09}_{-0.12}$ & $9.89^{+0.21}_{-0.15}$ & $106.4^{+ 5.3}_{- 4.2}$ & $0.00^{+0.00}_{-0.00}$ \\1618811484970897664 & 219.8200 &  61.9313 & $0.89^{+0.04}_{-0.04}$ & $0.87^{+0.03}_{-0.03}$ & $-0.09^{+0.13}_{-0.14}$ & $9.69^{+0.28}_{-0.21}$ & $102.1^{+ 3.2}_{- 3.4}$ & $0.01^{+0.01}_{-0.00}$ \\1667489888389668480 & 212.7209 &  62.5222 & $1.34^{+0.07}_{-0.07}$ & $1.51^{+0.07}_{-0.07}$ & $-0.01^{+0.17}_{-0.15}$ & $9.25^{+0.26}_{-0.15}$ & $103.4^{+ 2.8}_{- 2.9}$ & $0.01^{+0.00}_{-0.00}$ \\1670841887025625600 & 209.6712 &  63.6888 & $0.77^{+0.02}_{-0.03}$ & $0.78^{+0.02}_{-0.02}$ & $0.18^{+0.10}_{-0.12}$ & $10.13^{+0.16}_{-0.11}$ & $89.8^{+ 2.2}_{- 2.6}$ & $0.01^{+0.00}_{-0.01}$ \\1512032310160308608 & 211.9551 &  51.9527 & $0.76^{+0.05}_{-0.05}$ & $0.76^{+0.02}_{-0.02}$ & $-0.08^{+0.12}_{-0.13}$ & $10.01^{+0.41}_{-0.22}$ & $100.8^{+ 2.5}_{- 2.6}$ & $0.00^{+0.00}_{-0.00}$ \\1512260905499856384 & 210.7489 &  50.9718 & $2.15^{+0.10}_{-0.11}$ & $2.20^{+0.13}_{-0.15}$ & $-0.04^{+0.12}_{-0.16}$ & $8.68^{+0.14}_{-0.11}$ & $100.7^{+ 4.3}_{- 5.0}$ & $0.01^{+0.00}_{-0.01}$ \\5969081329637747584 & 250.4666 & -40.4663 & $1.38^{+0.07}_{-0.08}$ & $1.59^{+0.10}_{-0.12}$ & $-0.00^{+0.03}_{-0.03}$ & $9.23^{+0.22}_{-0.16}$ & $173.9^{+ 9.5}_{-10.4}$ & $0.27^{+0.17}_{-0.23}$ \\5969286766508518656 & 250.2849 & -40.2259 & $1.27^{+0.09}_{-0.10}$ & $1.46^{+0.09}_{-0.10}$ & $-0.04^{+0.17}_{-0.17}$ & $9.36^{+0.32}_{-0.21}$ & $179.3^{+ 9.0}_{- 9.6}$ & $0.36^{+0.23}_{-0.29}$ \\5969328822825272192 & 249.1194 & -40.3031 & $2.17^{+0.06}_{-0.04}$ & $2.90^{+0.23}_{-0.23}$ & $-0.09^{+0.11}_{-0.16}$ & $8.83^{+0.02}_{-0.02}$ & $166.7^{+11.6}_{-12.1}$ & $0.24^{+0.15}_{-0.13}$ \\5969371325821618816 & 249.4299 & -39.7087 & $1.30^{+0.01}_{-0.02}$ & $1.67^{+0.04}_{-0.03}$ & $-0.28^{+0.04}_{-0.03}$ & $6.93^{+0.02}_{-0.03}$ & $178.2^{+ 6.0}_{- 6.1}$ & $0.56^{+0.09}_{-0.05}$ \\5969373937161734272 & 249.6123 & -39.6519 & $1.95^{+0.11}_{-0.13}$ & $1.87^{+0.13}_{-0.15}$ & $-0.02^{+0.11}_{-0.14}$ & $8.62^{+0.26}_{-0.18}$ & $164.7^{+ 8.2}_{-10.2}$ & $0.33^{+0.20}_{-0.18}$ \\5969374349481572096 & 249.6814 & -39.6796 & $1.36^{+0.05}_{-0.05}$ & $1.72^{+0.11}_{-0.11}$ & $0.14^{+0.11}_{-0.12}$ & $9.43^{+0.12}_{-0.08}$ & $180.8^{+ 8.0}_{- 8.5}$ & $0.40^{+0.15}_{-0.14}$ \\5969379125485203456 & 249.6602 & -39.5511 & $1.57^{+0.01}_{-0.01}$ & $3.00^{+0.24}_{-0.28}$ & $0.08^{+0.05}_{-0.06}$ & $9.32^{+0.02}_{-0.02}$ & $175.8^{+11.8}_{-14.3}$ & $0.32^{+0.12}_{-0.13}$ \\5969451109134168832 & 249.9912 & -39.7890 & $2.14^{+0.15}_{-0.18}$ & $2.18^{+0.17}_{-0.20}$ & $0.01^{+0.10}_{-0.12}$ & $8.67^{+0.23}_{-0.16}$ & $180.8^{+11.0}_{-13.3}$ & $0.42^{+0.25}_{-0.19}$ \\5969452689682133504 & 249.9693 & -39.7064 & $1.08^{+0.02}_{-0.03}$ & $1.17^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.04}$ & $9.61^{+0.05}_{-0.07}$ & $174.1^{+ 4.8}_{- 7.7}$ & $0.08^{+0.04}_{-0.24}$ \\5969457122088381056 & 249.8888 & -39.6093 & $1.86^{+0.12}_{-0.14}$ & $1.87^{+0.14}_{-0.17}$ & $-0.07^{+0.13}_{-0.16}$ & $8.74^{+0.26}_{-0.17}$ & $184.1^{+11.9}_{-13.9}$ & $0.26^{+0.17}_{-0.24}$ \\5970083019094333312 & 253.1738 & -38.7604 & $1.67^{+0.08}_{-0.14}$ & $2.27^{+0.18}_{-0.22}$ & $-0.00^{+0.13}_{-0.17}$ & $9.13^{+0.13}_{-0.08}$ & $179.7^{+11.4}_{-13.6}$ & $0.62^{+0.29}_{-0.34}$ \\5970672288599120768 & 251.5550 & -39.7458 & $1.62^{+0.10}_{-0.10}$ & $1.68^{+0.11}_{-0.12}$ & $-0.02^{+0.13}_{-0.11}$ & $8.84^{+0.35}_{-0.21}$ & $170.2^{+ 8.5}_{- 9.7}$ & $0.24^{+0.18}_{-0.23}$ \\5970758531542393472 & 251.5706 & -39.2727 & $1.95^{+0.13}_{-0.20}$ & $1.75^{+0.11}_{-0.14}$ & $-0.00^{+0.08}_{-0.05}$ & $8.41^{+0.47}_{-0.28}$ & $180.1^{+11.3}_{-12.4}$ & $0.30^{+0.22}_{-0.30}$ \\5970825120714866816 & 252.7427 & -38.9281 & $1.31^{+0.10}_{-0.11}$ & $1.54^{+0.09}_{-0.10}$ & $0.02^{+0.16}_{-0.14}$ & $9.36^{+0.34}_{-0.22}$ & $182.7^{+ 9.2}_{- 9.8}$ & $0.45^{+0.29}_{-0.33}$ \\5970906347133209216 & 252.6896 & -38.2565 & $2.72^{+0.26}_{-0.30}$ & $2.06^{+0.15}_{-0.17}$ & $-0.07^{+0.13}_{-0.16}$ & $8.03^{+0.35}_{-0.26}$ & $176.3^{+12.8}_{-13.6}$ & $0.35^{+0.16}_{-0.23}$ \\5971000664617273344 & 250.6270 & -38.9302 & $1.45^{+0.08}_{-0.11}$ & $1.53^{+0.08}_{-0.10}$ & $-0.08^{+0.14}_{-0.14}$ & $8.97^{+0.35}_{-0.22}$ & $173.6^{+ 7.7}_{- 8.7}$ & $0.16^{+0.12}_{-0.29}$ \\5971030901184805760 & 250.6135 & -38.4602 & $1.30^{+0.07}_{-0.07}$ & $1.74^{+0.11}_{-0.14}$ & $0.08^{+0.13}_{-0.14}$ & $9.51^{+0.11}_{-0.11}$ & $170.8^{+ 7.0}_{- 7.7}$ & $0.55^{+0.21}_{-0.15}$ \\5971289733093932928 & 252.9400 & -38.0526 & $1.35^{+0.08}_{-0.11}$ & $1.53^{+0.08}_{-0.09}$ & $-0.07^{+0.13}_{-0.16}$ & $9.24^{+0.30}_{-0.17}$ & $169.3^{+ 6.9}_{- 7.5}$ & $0.11^{+0.08}_{-0.29}$ \\5971298529186955008 & 252.6026 & -38.0485 & $1.90^{+0.13}_{-0.16}$ & $1.74^{+0.11}_{-0.12}$ & $-0.08^{+0.12}_{-0.14}$ & $8.52^{+0.31}_{-0.23}$ & $171.5^{+ 9.2}_{-10.0}$ & $0.51^{+0.24}_{-0.24}$ \\6017438057177825536 & 249.1829 & -39.3328 & $1.33^{+0.05}_{-0.08}$ & $1.65^{+0.10}_{-0.10}$ & $-0.06^{+0.08}_{-0.13}$ & $9.37^{+0.15}_{-0.07}$ & $181.1^{+ 8.4}_{-10.0}$ & $0.62^{+0.19}_{-0.18}$ \\6017520314391472128 & 249.6289 & -39.1524 & $2.60^{+0.25}_{-0.46}$ & $2.48^{+0.23}_{-0.29}$ & $-0.05^{+0.15}_{-0.17}$ & $8.47^{+0.40}_{-0.20}$ & $173.2^{+12.6}_{-16.1}$ & $0.26^{+0.18}_{-0.30}$ \\6017555911087643136 & 249.9460 & -38.7691 & $1.18^{+0.08}_{-0.08}$ & $1.28^{+0.06}_{-0.07}$ & $0.00^{+0.18}_{-0.12}$ & $9.38^{+0.41}_{-0.24}$ & $173.5^{+ 6.8}_{- 7.3}$ & $0.19^{+0.13}_{-0.23}$ \\6017583708108756736 & 249.3036 & -39.0107 & $1.45^{+0.08}_{-0.08}$ & $1.90^{+0.17}_{-0.20}$ & $0.29^{+0.13}_{-0.11}$ & $9.39^{+0.11}_{-0.10}$ & $173.4^{+12.2}_{-14.1}$ & $0.64^{+0.19}_{-0.13}$ \\6017609546635727232 & 249.2610 & -38.6763 & $2.27^{+0.18}_{-0.24}$ & $2.06^{+0.15}_{-0.18}$ & $0.01^{+0.14}_{-0.11}$ & $8.46^{+0.33}_{-0.21}$ & $159.6^{+10.5}_{-11.7}$ & $0.31^{+0.20}_{-0.21}$ \\6019085606635242240 & 250.1371 & -38.2269 & $1.30^{+0.08}_{-0.09}$ & $1.50^{+0.10}_{-0.11}$ & $-0.02^{+0.16}_{-0.15}$ & $9.34^{+0.28}_{-0.17}$ & $177.7^{+ 9.8}_{-10.8}$ & $0.22^{+0.15}_{-0.21}$ \\5303854289203215616 & 135.8462 & -57.7664 & $1.72^{+0.04}_{-0.05}$ & $1.64^{+0.06}_{-0.08}$ & $-0.00^{+0.01}_{-0.00}$ & $8.61^{+0.20}_{-0.15}$ & $133.6^{+ 4.5}_{- 4.7}$ & $0.13^{+0.10}_{-0.07}$ \\5304538322874759168 & 132.9666 & -57.2936 & $1.63^{+0.06}_{-0.08}$ & $1.64^{+0.09}_{-0.11}$ & $-0.09^{+0.10}_{-0.15}$ & $8.80^{+0.20}_{-0.16}$ & $129.7^{+ 5.8}_{- 6.2}$ & $0.14^{+0.07}_{-0.09}$ \\5304602713018126208 & 133.3625 & -56.5194 & $1.78^{+0.08}_{-0.07}$ & $1.79^{+0.08}_{-0.11}$ & $-0.10^{+0.14}_{-0.10}$ & $8.77^{+0.07}_{-0.15}$ & $126.4^{+ 5.1}_{- 6.1}$ & $0.11^{+0.08}_{-0.08}$ \\5317505859926927616 & 132.9849 & -53.9324 & $0.94^{+0.05}_{-0.05}$ & $1.00^{+0.05}_{-0.06}$ & $0.12^{+0.10}_{-0.12}$ & $9.94^{+0.24}_{-0.16}$ & $124.4^{+ 6.0}_{- 7.1}$ & $0.21^{+0.09}_{-0.06}$ \\5309768149930927872 & 138.7874 & -57.0093 & $0.98^{+0.06}_{-0.07}$ & $1.11^{+0.06}_{-0.07}$ & $-0.12^{+0.15}_{-0.19}$ & $9.81^{+0.19}_{-0.14}$ & $136.5^{+ 7.6}_{- 8.5}$ & $0.28^{+0.14}_{-0.11}$ \\5309802166072904576 & 139.1716 & -56.6231 & $1.02^{+0.03}_{-0.03}$ & $0.97^{+0.03}_{-0.03}$ & $-0.03^{+0.12}_{-0.09}$ & $9.27^{+0.32}_{-0.22}$ & $130.8^{+ 4.9}_{- 5.1}$ & $0.10^{+0.05}_{-0.11}$ \\5311163808139828608 & 136.2141 & -54.7165 & $1.09^{+0.06}_{-0.06}$ & $1.14^{+0.05}_{-0.06}$ & $-0.01^{+0.12}_{-0.09}$ & $9.49^{+0.35}_{-0.25}$ & $139.1^{+ 6.2}_{- 7.1}$ & $0.16^{+0.11}_{-0.14}$ \\5315380194712767232 & 124.3924 & -58.6974 & $2.16^{+0.09}_{-0.09}$ & $1.79^{+0.09}_{-0.11}$ & $-0.08^{+0.10}_{-0.13}$ & $8.26^{+0.20}_{-0.21}$ & $129.3^{+ 5.5}_{- 5.2}$ & $0.06^{+0.03}_{-0.07}$ \\5315521619400253824 & 125.6916 & -57.8885 & $1.67^{+0.05}_{-0.05}$ & $1.59^{+0.07}_{-0.07}$ & $-0.07^{+0.11}_{-0.08}$ & $8.63^{+0.21}_{-0.16}$ & $128.7^{+ 3.8}_{- 4.4}$ & $0.12^{+0.07}_{-0.06}$ \\5317221223854251008 & 133.8924 & -54.8429 & $1.35^{+0.05}_{-0.06}$ & $1.48^{+0.07}_{-0.08}$ & $-0.10^{+0.12}_{-0.17}$ & $9.14^{+0.20}_{-0.15}$ & $136.5^{+ 6.1}_{- 6.1}$ & $0.19^{+0.11}_{-0.07}$ \\5317269945971084288 & 134.4400 & -54.1435 & $0.80^{+0.04}_{-0.05}$ & $0.83^{+0.03}_{-0.04}$ & $0.03^{+0.09}_{-0.15}$ & $10.13^{+0.27}_{-0.13}$ & $127.3^{+ 6.0}_{- 6.8}$ & $0.29^{+0.14}_{-0.07}$ \\5318295996471583616 & 131.4695 & -53.4578 & $1.00^{+0.04}_{-0.07}$ & $1.16^{+0.05}_{-0.06}$ & $-0.07^{+0.12}_{-0.15}$ & $9.82^{+0.18}_{-0.08}$ & $144.6^{+ 5.8}_{- 7.2}$ & $0.21^{+0.11}_{-0.12}$ \\5300034551443286144 & 137.1464 & -60.3330 & $1.35^{+0.06}_{-0.05}$ & $1.45^{+0.07}_{-0.07}$ & $0.06^{+0.15}_{-0.11}$ & $9.13^{+0.27}_{-0.19}$ & $139.0^{+ 5.1}_{- 5.4}$ & $0.05^{+0.04}_{-0.06}$ \\5300140070199764224 & 137.0690 & -59.5858 & $1.09^{+0.03}_{-0.03}$ & $1.05^{+0.03}_{-0.03}$ & $0.00^{+0.00}_{-0.01}$ & $9.24^{+0.28}_{-0.21}$ & $127.9^{+ 5.7}_{- 5.0}$ & $0.10^{+0.06}_{-0.07}$ \\5300164499972854016 & 136.9163 & -59.1847 & $1.90^{+0.06}_{-0.07}$ & $2.04^{+0.13}_{-0.15}$ & $0.02^{+0.03}_{-0.06}$ & $8.81^{+0.13}_{-0.11}$ & $131.8^{+ 5.4}_{- 6.7}$ & $0.11^{+0.06}_{-0.06}$ \\5300164843570236160 & 136.8500 & -59.1497 & $1.81^{+0.06}_{-0.07}$ & $1.64^{+0.08}_{-0.09}$ & $-0.05^{+0.11}_{-0.08}$ & $8.46^{+0.29}_{-0.22}$ & $135.7^{+ 5.0}_{- 5.8}$ & $0.09^{+0.06}_{-0.07}$ \\5300232051219146368 & 139.5894 & -59.6463 & $1.91^{+0.06}_{-0.05}$ & $1.67^{+0.09}_{-0.07}$ & $-0.04^{+0.10}_{-0.05}$ & $8.33^{+0.20}_{-0.18}$ & $134.1^{+ 3.1}_{- 5.1}$ & $0.19^{+0.08}_{-0.04}$ \\5300305065662885120 & 138.9898 & -59.1853 & $0.90^{+0.04}_{-0.05}$ & $0.90^{+0.04}_{-0.04}$ & $-0.07^{+0.13}_{-0.12}$ & $9.77^{+0.27}_{-0.20}$ & $133.9^{+ 6.3}_{- 6.8}$ & $0.05^{+0.04}_{-0.09}$ \\5300519161195133312 & 138.8593 & -58.7899 & $0.92^{+0.06}_{-0.06}$ & $0.98^{+0.05}_{-0.05}$ & $-0.03^{+0.15}_{-0.15}$ & $9.87^{+0.26}_{-0.18}$ & $132.7^{+ 6.1}_{- 6.7}$ & $0.12^{+0.08}_{-0.10}$ \\5301421997678147072 & 132.9778 & -60.7017 & $1.24^{+0.04}_{-0.05}$ & $1.29^{+0.05}_{-0.06}$ & $-0.05^{+0.08}_{-0.07}$ & $9.16^{+0.30}_{-0.21}$ & $136.7^{+ 7.4}_{- 6.3}$ & $0.08^{+0.04}_{-0.06}$ \\5303185717411235072 & 136.3597 & -58.9249 & $1.48^{+0.07}_{-0.07}$ & $1.53^{+0.09}_{-0.10}$ & $-0.08^{+0.13}_{-0.13}$ & $8.93^{+0.32}_{-0.21}$ & $135.7^{+ 5.9}_{- 6.3}$ & $0.09^{+0.06}_{-0.10}$ \\5303193551431611392 & 136.7184 & -58.7565 & $1.19^{+0.03}_{-0.05}$ & $1.31^{+0.07}_{-0.03}$ & $-0.25^{+0.10}_{-0.11}$ & $9.32^{+0.10}_{-0.05}$ & $132.3^{+ 3.4}_{- 6.4}$ & $0.13^{+0.10}_{-0.05}$ \\5303232274856959232 & 135.4397 & -58.6850 & $0.86^{+0.05}_{-0.05}$ & $0.89^{+0.04}_{-0.04}$ & $0.07^{+0.13}_{-0.13}$ & $10.00^{+0.29}_{-0.18}$ & $125.0^{+ 5.2}_{- 5.9}$ & $0.06^{+0.05}_{-0.13}$ \\6103240199397998592 & 217.0806 & -42.3262 & $0.98^{+0.05}_{-0.04}$ & $1.36^{+0.09}_{-0.09}$ & $0.13^{+0.10}_{-0.15}$ & $10.04^{+0.08}_{-0.07}$ & $144.7^{+ 5.5}_{- 6.2}$ & $0.07^{+0.04}_{-0.02}$ \\6103310843020055040 & 216.7610 & -41.8976 & $1.28^{+0.05}_{-0.03}$ & $1.56^{+0.10}_{-0.09}$ & $0.29^{+0.09}_{-0.08}$ & $9.57^{+0.12}_{-0.07}$ & $148.8^{+ 5.7}_{- 5.2}$ & $0.06^{+0.03}_{-0.03}$ \\6103487692593448960 & 217.8098 & -40.6560 & $1.91^{+0.06}_{-0.08}$ & $2.38^{+0.18}_{-0.20}$ & $-0.04^{+0.08}_{-0.11}$ & $8.93^{+0.06}_{-0.05}$ & $157.4^{+10.4}_{-11.0}$ & $0.06^{+0.04}_{-0.03}$ \\6106992866945163904 & 206.1016 & -47.1095 & $1.24^{+0.08}_{-0.12}$ & $1.78^{+0.11}_{-0.15}$ & $-0.07^{+0.13}_{-0.17}$ & $6.52^{+0.18}_{-0.14}$ & $138.6^{+ 6.6}_{- 8.4}$ & $0.07^{+0.05}_{-0.04}$ \\6107004858493853056 & 206.0171 & -47.0874 & $1.28^{+0.05}_{-0.05}$ & $1.62^{+0.10}_{-0.10}$ & $0.07^{+0.10}_{-0.12}$ & $9.51^{+0.08}_{-0.06}$ & $137.4^{+ 6.7}_{- 7.6}$ & $0.07^{+0.05}_{-0.04}$ \\6108176800448313216 & 206.2388 & -45.2232 & $1.62^{+0.09}_{-0.09}$ & $1.61^{+0.10}_{-0.12}$ & $-0.05^{+0.14}_{-0.13}$ & $8.76^{+0.37}_{-0.22}$ & $141.0^{+ 8.2}_{- 9.1}$ & $0.04^{+0.03}_{-0.03}$ \\6108561457719301248 & 205.9818 & -43.7613 & $1.15^{+0.01}_{-0.01}$ & $1.77^{+0.13}_{-0.12}$ & $-0.01^{+0.03}_{-0.02}$ & $9.73^{+0.02}_{-0.02}$ & $134.3^{+ 7.7}_{- 7.1}$ & $0.04^{+0.03}_{-0.03}$ \\6108723944924367616 & 208.2262 & -43.8719 & $1.14^{+0.05}_{-0.07}$ & $1.34^{+0.06}_{-0.07}$ & $-0.15^{+0.12}_{-0.18}$ & $9.54^{+0.15}_{-0.10}$ & $136.1^{+ 5.0}_{- 5.8}$ & $0.04^{+0.02}_{-0.03}$ \\6109757795093391232 & 212.4909 & -42.5560 & $1.02^{+0.05}_{-0.05}$ & $1.18^{+0.07}_{-0.07}$ & $0.02^{+0.18}_{-0.15}$ & $7.07^{+0.13}_{-0.11}$ & $142.9^{+ 5.8}_{- 6.2}$ & $0.04^{+0.03}_{-0.02}$ \\6110024770257915776 & 212.2511 & -41.8132 & $1.12^{+0.01}_{-0.01}$ & $1.78^{+0.10}_{-0.11}$ & $-0.19^{+0.04}_{-0.05}$ & $9.72^{+0.04}_{-0.02}$ & $145.8^{+ 5.3}_{- 5.0}$ & $0.04^{+0.03}_{-0.02}$ \\6110115067652803712 & 211.5016 & -41.2070 & $1.06^{+0.06}_{-0.06}$ & $1.27^{+0.07}_{-0.08}$ & $-0.05^{+0.18}_{-0.17}$ & $6.93^{+0.14}_{-0.12}$ & $141.9^{+ 5.4}_{- 6.0}$ & $0.02^{+0.02}_{-0.03}$ \\6111042814946452608 & 211.4119 & -40.3423 & $1.01^{+0.07}_{-0.06}$ & $1.17^{+0.07}_{-0.08}$ & $-0.07^{+0.24}_{-0.19}$ & $7.05^{+0.17}_{-0.14}$ & $138.2^{+ 6.5}_{- 7.0}$ & $0.02^{+0.02}_{-0.03}$ \\6111516944976886528 & 204.5247 & -43.7491 & $1.05^{+0.07}_{-0.08}$ & $1.28^{+0.08}_{-0.10}$ & $-0.12^{+0.14}_{-0.20}$ & $6.91^{+0.13}_{-0.12}$ & $123.8^{+ 7.8}_{- 8.8}$ & $0.04^{+0.03}_{-0.03}$ \\6111637856894085888 & 205.4734 & -43.1768 & $1.47^{+0.05}_{-0.07}$ & $1.57^{+0.08}_{-0.10}$ & $-0.04^{+0.11}_{-0.10}$ & $8.99^{+0.26}_{-0.16}$ & $139.9^{+ 5.5}_{- 7.0}$ & $0.04^{+0.02}_{-0.02}$ \\6111891706642743936 & 204.7056 & -42.6233 & $0.98^{+0.05}_{-0.05}$ & $1.09^{+0.05}_{-0.06}$ & $-0.03^{+0.17}_{-0.17}$ & $7.21^{+0.11}_{-0.11}$ & $126.2^{+ 4.2}_{- 4.4}$ & $0.04^{+0.03}_{-0.03}$ \\6112165347597783040 & 207.0105 & -41.9941 & $1.31^{+0.06}_{-0.06}$ & $1.54^{+0.09}_{-0.10}$ & $0.06^{+0.13}_{-0.11}$ & $9.38^{+0.20}_{-0.11}$ & $128.5^{+ 4.7}_{- 5.4}$ & $0.04^{+0.03}_{-0.02}$ \\6107254688152588544 & 205.1334 & -46.5205 & $1.30^{+0.08}_{-0.09}$ & $1.83^{+0.14}_{-0.16}$ & $0.09^{+0.13}_{-0.15}$ & $9.54^{+0.08}_{-0.09}$ & $138.1^{+ 8.5}_{-10.5}$ & $0.04^{+0.03}_{-0.04}$ \\6086302085335949568 & 198.0670 & -46.3684 & $1.27^{+0.06}_{-0.07}$ & $1.52^{+0.10}_{-0.10}$ & $-0.02^{+0.11}_{-0.15}$ & $9.42^{+0.17}_{-0.12}$ & $139.4^{+ 7.2}_{- 8.8}$ & $0.04^{+0.03}_{-0.03}$ \\6087172658025095296 & 200.9348 & -45.1981 & $1.14^{+0.06}_{-0.06}$ & $1.22^{+0.06}_{-0.07}$ & $-0.01^{+0.12}_{-0.08}$ & $9.42^{+0.35}_{-0.23}$ & $143.1^{+ 6.4}_{- 7.2}$ & $0.04^{+0.03}_{-0.03}$ \\6087936646808252672 & 200.5185 & -45.0565 & $1.04^{+0.07}_{-0.07}$ & $1.23^{+0.09}_{-0.11}$ & $0.06^{+0.14}_{-0.14}$ & $9.83^{+0.22}_{-0.13}$ & $140.0^{+ 9.3}_{-11.3}$ & $0.04^{+0.03}_{-0.03}$ \\6088404866961730560 & 201.2524 & -43.9225 & $1.49^{+0.08}_{-0.08}$ & $1.62^{+0.09}_{-0.10}$ & $-0.04^{+0.17}_{-0.14}$ & $9.02^{+0.29}_{-0.17}$ & $150.6^{+ 6.1}_{- 6.7}$ & $0.05^{+0.03}_{-0.04}$ \\6101730329414896512 & 221.0180 & -40.9896 & $1.35^{+0.01}_{-0.01}$ & $2.10^{+0.13}_{-0.12}$ & $0.10^{+0.05}_{-0.08}$ & $9.53^{+0.02}_{-0.02}$ & $154.9^{+ 5.5}_{- 5.3}$ & $0.06^{+0.04}_{-0.03}$ \\5805107655886791296 & 258.4325 & -69.9826 & $1.08^{+0.07}_{-0.07}$ & $1.19^{+0.07}_{-0.08}$ & $-0.04^{+0.16}_{-0.15}$ & $9.61^{+0.28}_{-0.20}$ & $238.4^{+13.8}_{-16.0}$ & $0.04^{+0.03}_{-0.03}$ \\5807992259003000064 & 256.4453 & -70.3982 & $1.65^{+0.06}_{-0.06}$ & $1.66^{+0.09}_{-0.11}$ & $-0.02^{+0.08}_{-0.07}$ & $8.77^{+0.23}_{-0.17}$ & $228.9^{+11.8}_{-14.1}$ & $0.07^{+0.04}_{-0.04}$ \\5808035174316208384 & 254.6407 & -70.2419 & $0.82^{+0.03}_{-0.03}$ & $0.93^{+0.04}_{-0.05}$ & $-0.15^{+0.12}_{-0.11}$ & $10.13^{+0.02}_{-0.02}$ & $236.3^{+12.5}_{-14.7}$ & $0.01^{+0.01}_{-0.03}$ \\5808036720504429184 & 254.9690 & -70.1747 & $1.04^{+0.07}_{-0.07}$ & $1.14^{+0.07}_{-0.08}$ & $-0.05^{+0.15}_{-0.14}$ & $9.67^{+0.28}_{-0.19}$ & $233.2^{+13.6}_{-15.6}$ & $0.03^{+0.02}_{-0.03}$ \\5808344034004143872 & 252.4069 & -69.3006 & $0.98^{+0.07}_{-0.07}$ & $1.04^{+0.05}_{-0.06}$ & $-0.07^{+0.16}_{-0.15}$ & $9.73^{+0.29}_{-0.20}$ & $215.3^{+11.2}_{-12.3}$ & $0.04^{+0.03}_{-0.05}$ \\5811265711276850432 & 258.7140 & -68.8520 & $1.16^{+0.07}_{-0.06}$ & $1.26^{+0.07}_{-0.09}$ & $-0.01^{+0.14}_{-0.11}$ & $9.45^{+0.33}_{-0.21}$ & $240.0^{+13.3}_{-15.0}$ & $0.04^{+0.03}_{-0.03}$ \\5814230441302238976 & 255.7573 & -68.6299 & $1.94^{+0.11}_{-0.12}$ & $1.91^{+0.16}_{-0.20}$ & $-0.05^{+0.13}_{-0.14}$ & $8.69^{+0.20}_{-0.14}$ & $223.7^{+17.8}_{-22.0}$ & $0.04^{+0.03}_{-0.02}$ \\5814233464959213440 & 255.6616 & -68.6124 & $1.34^{+0.07}_{-0.07}$ & $1.45^{+0.08}_{-0.10}$ & $-0.01^{+0.14}_{-0.13}$ & $9.16^{+0.35}_{-0.19}$ & $221.8^{+11.6}_{-13.7}$ & $0.03^{+0.02}_{-0.03}$ \\5814326030097051264 & 257.8287 & -68.1109 & $0.96^{+0.06}_{-0.06}$ & $0.95^{+0.05}_{-0.06}$ & $-0.06^{+0.14}_{-0.15}$ & $9.63^{+0.38}_{-0.24}$ & $236.2^{+13.2}_{-15.4}$ & $0.03^{+0.02}_{-0.02}$ \\5814359771356125568 & 256.0227 & -68.1938 & $1.37^{+0.07}_{-0.07}$ & $1.52^{+0.10}_{-0.12}$ & $-0.00^{+0.13}_{-0.13}$ & $9.17^{+0.32}_{-0.16}$ & $230.6^{+13.0}_{-14.7}$ & $0.02^{+0.02}_{-0.02}$ \\5814373274733272832 & 255.8937 & -67.8870 & $1.76^{+0.08}_{-0.09}$ & $1.71^{+0.11}_{-0.13}$ & $-0.04^{+0.10}_{-0.13}$ & $8.68^{+0.26}_{-0.18}$ & $235.6^{+14.2}_{-16.6}$ & $0.02^{+0.01}_{-0.03}$ \\5814442131648961536 & 254.1639 & -68.3522 & $1.53^{+0.05}_{-0.08}$ & $1.56^{+0.09}_{-0.13}$ & $-0.07^{+0.10}_{-0.11}$ & $8.86^{+0.25}_{-0.17}$ & $216.3^{+ 9.8}_{-14.9}$ & $0.04^{+0.02}_{-0.02}$ \\5814505765886192512 & 252.9688 & -68.0748 & $1.40^{+0.07}_{-0.08}$ & $1.55^{+0.11}_{-0.14}$ & $-0.03^{+0.13}_{-0.14}$ & $9.14^{+0.27}_{-0.15}$ & $229.0^{+15.3}_{-18.0}$ & $0.04^{+0.03}_{-0.03}$ \\5814561737902810240 & 252.8468 & -67.4780 & $1.17^{+0.03}_{-0.05}$ & $1.32^{+0.08}_{-0.09}$ & $-0.01^{+0.06}_{-0.05}$ & $9.49^{+0.17}_{-0.11}$ & $221.9^{+13.6}_{-13.7}$ & $0.03^{+0.02}_{-0.03}$ \\5814571324265738112 & 254.7291 & -67.7880 & $1.59^{+0.08}_{-0.09}$ & $1.65^{+0.12}_{-0.14}$ & $-0.05^{+0.13}_{-0.14}$ & $8.89^{+0.31}_{-0.18}$ & $221.6^{+14.3}_{-15.8}$ & $0.04^{+0.02}_{-0.02}$ \\5814869979114998912 & 257.5055 & -66.8891 & $0.89^{+0.05}_{-0.06}$ & $0.93^{+0.04}_{-0.05}$ & $-0.07^{+0.15}_{-0.15}$ & $9.88^{+0.22}_{-0.17}$ & $218.0^{+11.6}_{-12.5}$ & $0.04^{+0.03}_{-0.02}$ \\5814997419380722944 & 254.9048 & -66.9848 & $0.96^{+0.05}_{-0.04}$ & $0.93^{+0.04}_{-0.04}$ & $0.01^{+0.12}_{-0.09}$ & $9.59^{+0.36}_{-0.25}$ & $227.4^{+12.9}_{-14.1}$ & $0.04^{+0.03}_{-0.02}$ \\5815105755638661760 & 254.1368 & -66.1090 & $2.16^{+0.08}_{-0.07}$ & $2.75^{+0.25}_{-0.27}$ & $0.07^{+0.08}_{-0.10}$ & $8.83^{+0.02}_{-0.02}$ & $239.1^{+19.9}_{-20.5}$ & $0.06^{+0.04}_{-0.03}$ \\5815354657582386048 & 250.9710 & -67.2494 & $1.22^{+0.05}_{-0.06}$ & $1.34^{+0.07}_{-0.10}$ & $0.02^{+0.13}_{-0.09}$ & $9.40^{+0.25}_{-0.15}$ & $211.2^{+11.5}_{-14.0}$ & $0.04^{+0.03}_{-0.02}$ \\4995853010350414976 &   1.4695 & -41.7534 & $1.04^{+0.03}_{-0.04}$ & $1.02^{+0.03}_{-0.03}$ & $-0.06^{+0.12}_{-0.13}$ & $9.36^{+0.27}_{-0.22}$ & $38.5^{+ 0.6}_{- 0.6}$ & $0.00^{+0.00}_{-0.00}$ \\4688292532592267264 &   3.4722 & -74.6885 & $0.87^{+0.05}_{-0.06}$ & $0.89^{+0.03}_{-0.03}$ & $-0.02^{+0.12}_{-0.14}$ & $9.93^{+0.36}_{-0.21}$ & $47.0^{+ 0.7}_{- 0.8}$ & $0.02^{+0.01}_{-0.01}$ \\4714764443257804544 &  31.8850 & -59.6726 & $0.72^{+0.03}_{-0.03}$ & $0.71^{+0.02}_{-0.02}$ & $-0.01^{+0.08}_{-0.13}$ & $10.05^{+0.26}_{-0.19}$ & $44.6^{+ 0.8}_{- 0.8}$ & $0.01^{+0.01}_{-0.01}$ \\4714764477617543040 &  31.8596 & -59.6795 & $1.11^{+0.02}_{-0.02}$ & $1.15^{+0.02}_{-0.02}$ & $-0.02^{+0.04}_{-0.03}$ & $9.40^{+0.15}_{-0.13}$ & $45.9^{+ 0.7}_{- 0.5}$ & $0.01^{+0.01}_{-0.00}$ \\4726518497436239232 &  40.6383 & -57.6603 & $0.71^{+0.03}_{-0.03}$ & $0.68^{+0.02}_{-0.02}$ & $0.13^{+0.10}_{-0.12}$ & $9.88^{+0.50}_{-0.30}$ & $48.2^{+ 0.9}_{- 0.9}$ & $0.01^{+0.01}_{-0.01}$ \\4745516580895461248 &  38.8191 & -50.8204 & $0.69^{+0.01}_{-0.01}$ & $0.67^{+0.00}_{-0.00}$ & $-0.20^{+0.04}_{-0.04}$ & $9.94^{+0.05}_{-0.09}$ & $54.2^{+ 0.9}_{- 0.8}$ & $0.01^{+0.01}_{-0.01}$ \\4742040406165460864 &  40.4458 & -52.9979 & $0.78^{+0.12}_{-0.08}$ & $1.14^{+0.06}_{-0.07}$ & $-0.06^{+0.18}_{-0.17}$ & $6.88^{+0.19}_{-0.16}$ & $43.4^{+ 0.7}_{- 0.7}$ & $0.02^{+0.01}_{-0.01}$ \\4743518527749625984 &  31.1471 & -54.8818 & $1.31^{+0.05}_{-0.07}$ & $1.45^{+0.07}_{-0.08}$ & $-0.07^{+0.10}_{-0.16}$ & $9.22^{+0.24}_{-0.17}$ & $42.6^{+ 1.4}_{- 1.5}$ & $0.01^{+0.01}_{-0.01}$ \\4743944038749857920 &  31.8259 & -53.1991 & $0.90^{+0.07}_{-0.07}$ & $0.94^{+0.04}_{-0.04}$ & $0.07^{+0.16}_{-0.13}$ & $9.93^{+0.43}_{-0.22}$ & $49.3^{+ 0.9}_{- 0.9}$ & $0.01^{+0.01}_{-0.01}$ \\4901229039663980800 &   4.6097 & -63.4777 & $1.06^{+0.02}_{-0.03}$ & $1.13^{+0.03}_{-0.02}$ & $-0.06^{+0.08}_{-0.06}$ & $9.57^{+0.16}_{-0.10}$ & $43.0^{+ 0.5}_{- 0.5}$ & $0.01^{+0.00}_{-0.00}$ \\4901802503697737984 &   8.7141 & -61.9164 & $0.92^{+0.11}_{-0.08}$ & $1.19^{+0.05}_{-0.05}$ & $-0.20^{+0.30}_{-0.23}$ & $6.89^{+0.18}_{-0.13}$ & $44.0^{+ 0.5}_{- 0.5}$ & $0.01^{+0.00}_{-0.00}$ \\4902014090966232576 &   6.3119 & -61.5136 & $0.67^{+0.02}_{-0.02}$ & $0.66^{+0.01}_{-0.02}$ & $0.17^{+0.10}_{-0.12}$ & $10.06^{+0.35}_{-0.17}$ & $44.4^{+ 0.5}_{- 0.5}$ & $0.00^{+0.00}_{-0.00}$ \\6500397027849937280 & 348.6322 & -53.9582 & $0.63^{+0.01}_{-0.01}$ & $0.60^{+0.00}_{-0.00}$ & $-0.21^{+0.03}_{-0.04}$ & $9.41^{+0.06}_{-0.05}$ & $42.4^{+ 0.6}_{- 0.5}$ & $0.01^{+0.00}_{-0.00}$ \\4909846496406798976 &  20.8393 & -57.4809 & $0.90^{+0.06}_{-0.05}$ & $0.91^{+0.03}_{-0.04}$ & $-0.03^{+0.15}_{-0.14}$ & $9.78^{+0.48}_{-0.28}$ & $45.1^{+ 0.5}_{- 0.6}$ & $0.01^{+0.01}_{-0.01}$ \\6380514354495902592 & 351.5456 & -73.3975 & $0.65^{+0.02}_{-0.02}$ & $0.63^{+0.02}_{-0.02}$ & $0.23^{+0.11}_{-0.11}$ & $10.11^{+0.35}_{-0.15}$ & $46.0^{+ 0.9}_{- 0.9}$ & $0.02^{+0.01}_{-0.01}$ \\4911275277407667200 &  24.7825 & -56.4295 & $1.18^{+0.03}_{-0.04}$ & $1.25^{+0.04}_{-0.04}$ & $-0.19^{+0.06}_{-0.11}$ & $9.23^{+0.23}_{-0.18}$ & $46.2^{+ 0.7}_{- 0.6}$ & $0.01^{+0.01}_{-0.01}$ \\4916062035639629184 &  22.0368 & -52.6388 & $0.80^{+0.03}_{-0.04}$ & $0.81^{+0.02}_{-0.02}$ & $0.19^{+0.14}_{-0.11}$ & $10.09^{+0.29}_{-0.15}$ & $39.4^{+ 0.4}_{- 0.4}$ & $0.01^{+0.01}_{-0.01}$ \\6387058407186674560 & 354.9154 & -69.1960 & $0.88^{+0.03}_{-0.05}$ & $0.93^{+0.02}_{-0.03}$ & $-0.02^{+0.10}_{-0.16}$ & $9.94^{+0.16}_{-0.08}$ & $43.9^{+ 0.6}_{- 0.8}$ & $0.02^{+0.01}_{-0.01}$ \\4925565801832614528 &  11.3680 & -51.6263 & $0.64^{+0.02}_{-0.02}$ & $0.63^{+0.02}_{-0.01}$ & $0.32^{+0.13}_{-0.09}$ & $10.09^{+0.22}_{-0.14}$ & $40.3^{+ 0.6}_{- 0.6}$ & $0.01^{+0.00}_{-0.00}$ \\976981845818215424 & 112.3734 &  50.2457 & $1.09^{+0.08}_{-0.07}$ & $1.14^{+0.06}_{-0.07}$ & $-0.05^{+0.16}_{-0.14}$ & $9.48^{+0.45}_{-0.25}$ & $204.0^{+ 9.7}_{-11.0}$ & $0.03^{+0.02}_{-0.02}$ \\987092233193574784 & 111.0636 &  54.5402 & $1.60^{+0.08}_{-0.08}$ & $1.68^{+0.12}_{-0.13}$ & $-0.07^{+0.10}_{-0.12}$ & $8.90^{+0.19}_{-0.14}$ & $202.9^{+13.8}_{-13.7}$ & $0.03^{+0.02}_{-0.02}$ \\982984045434527744 & 112.7625 &  50.2848 & $0.88^{+0.04}_{-0.05}$ & $0.91^{+0.04}_{-0.05}$ & $-0.01^{+0.11}_{-0.09}$ & $9.91^{+0.26}_{-0.19}$ & $202.7^{+10.8}_{-11.9}$ & $0.02^{+0.01}_{-0.02}$ \\985556352888041600 & 113.2774 &  54.5785 & $1.17^{+0.02}_{-0.02}$ & $1.58^{+0.07}_{-0.08}$ & $-0.15^{+0.06}_{-0.09}$ & $9.62^{+0.03}_{-0.02}$ & $199.6^{+10.0}_{- 9.9}$ & $0.02^{+0.02}_{-0.02}$ \\986143320298473344 & 114.0672 &  56.3810 & $1.85^{+0.09}_{-0.10}$ & $1.87^{+0.13}_{-0.14}$ & $-0.06^{+0.14}_{-0.15}$ & $8.75^{+0.20}_{-0.14}$ & $196.2^{+11.5}_{-13.3}$ & $0.02^{+0.01}_{-0.02}$ \\986357621986529920 & 110.5341 &  52.2883 & $1.36^{+0.06}_{-0.07}$ & $1.51^{+0.09}_{-0.11}$ & $-0.05^{+0.14}_{-0.14}$ & $9.18^{+0.23}_{-0.15}$ & $199.7^{+11.1}_{-12.8}$ & $0.02^{+0.02}_{-0.02}$ \\986757328823155968 & 110.1432 &  53.5470 & $0.99^{+0.05}_{-0.07}$ & $1.12^{+0.06}_{-0.07}$ & $-0.10^{+0.15}_{-0.16}$ & $9.80^{+0.19}_{-0.09}$ & $213.9^{+11.6}_{-12.9}$ & $0.04^{+0.03}_{-0.02}$ \\986919094471308288 & 111.3262 &  53.8105 & $1.24^{+0.07}_{-0.07}$ & $1.33^{+0.07}_{-0.09}$ & $-0.05^{+0.15}_{-0.14}$ & $9.28^{+0.35}_{-0.21}$ & $198.5^{+10.4}_{-11.5}$ & $0.03^{+0.02}_{-0.02}$ \\986985546205883648 & 110.9233 &  54.0915 & $1.91^{+0.11}_{-0.11}$ & $1.87^{+0.15}_{-0.19}$ & $-0.01^{+0.16}_{-0.14}$ & $8.68^{+0.30}_{-0.18}$ & $216.9^{+15.6}_{-17.8}$ & $0.03^{+0.02}_{-0.03}$ \\987034955508881152 & 112.0379 &  54.2194 & $1.29^{+0.03}_{-0.05}$ & $1.45^{+0.07}_{-0.08}$ & $-0.02^{+0.06}_{-0.09}$ & $9.32^{+0.20}_{-0.10}$ & $209.6^{+ 9.5}_{-11.2}$ & $0.02^{+0.01}_{-0.01}$ \\987146006183295616 & 110.1014 &  53.8779 & $1.24^{+0.07}_{-0.08}$ & $1.41^{+0.09}_{-0.10}$ & $-0.08^{+0.15}_{-0.17}$ & $9.37^{+0.22}_{-0.14}$ & $196.9^{+11.2}_{-12.1}$ & $0.03^{+0.02}_{-0.03}$ \\987326223011092992 & 110.7119 &  55.2842 & $2.30^{+0.07}_{-0.07}$ & $2.79^{+0.26}_{-0.28}$ & $-0.19^{+0.15}_{-0.11}$ & $8.72^{+0.02}_{-0.02}$ & $181.0^{+14.1}_{-14.2}$ & $0.03^{+0.02}_{-0.03}$ \\987331514411238400 & 110.2701 &  55.1065 & $1.32^{+0.06}_{-0.07}$ & $1.44^{+0.08}_{-0.09}$ & $-0.06^{+0.12}_{-0.14}$ & $9.20^{+0.22}_{-0.15}$ & $197.4^{+11.6}_{-12.0}$ & $0.03^{+0.02}_{-0.02}$ \\987335603219669120 & 110.6070 &  55.1635 & $1.05^{+0.04}_{-0.04}$ & $1.09^{+0.05}_{-0.06}$ & $0.01^{+0.11}_{-0.07}$ & $9.57^{+0.22}_{-0.18}$ & $202.3^{+ 9.9}_{-11.4}$ & $0.03^{+0.02}_{-0.03}$ \\987354741594369408 & 109.8882 &  55.0877 & $0.85^{+0.01}_{-0.02}$ & $1.00^{+0.03}_{-0.04}$ & $0.08^{+0.06}_{-0.09}$ & $10.18^{+0.02}_{-0.02}$ & $198.1^{+ 8.7}_{- 9.4}$ & $0.04^{+0.03}_{-0.02}$ \\987395045567038976 & 110.0758 &  55.5564 & $1.21^{+0.07}_{-0.07}$ & $1.32^{+0.07}_{-0.08}$ & $-0.07^{+0.14}_{-0.15}$ & $9.34^{+0.27}_{-0.19}$ & $202.9^{+10.3}_{-10.7}$ & $0.04^{+0.03}_{-0.03}$ \\988631755630980352 & 111.3347 &  55.1176 & $1.38^{+0.07}_{-0.08}$ & $1.60^{+0.11}_{-0.13}$ & $-0.00^{+0.15}_{-0.16}$ & $9.26^{+0.22}_{-0.12}$ & $206.0^{+12.1}_{-13.5}$ & $0.03^{+0.02}_{-0.02}$ \\988842037228879744 & 110.7498 &  55.4810 & $1.61^{+0.08}_{-0.10}$ & $1.61^{+0.11}_{-0.13}$ & $-0.07^{+0.13}_{-0.13}$ & $8.77^{+0.32}_{-0.21}$ & $197.7^{+12.9}_{-14.8}$ & $0.03^{+0.02}_{-0.03}$ \\2320610721685102336 &   1.2223 & -30.2566 & $2.06^{+0.13}_{-0.14}$ & $1.95^{+0.18}_{-0.24}$ & $-0.03^{+0.15}_{-0.15}$ & $8.59^{+0.28}_{-0.18}$ & $239.2^{+22.2}_{-28.2}$ & $0.01^{+0.00}_{-0.00}$ \\2320645734258792064 &   1.8926 & -30.2872 & $1.21^{+0.04}_{-0.07}$ & $1.33^{+0.08}_{-0.12}$ & $-0.08^{+0.11}_{-0.13}$ & $9.33^{+0.21}_{-0.14}$ & $241.5^{+17.4}_{-22.5}$ & $0.00^{+0.00}_{-0.00}$ \\2320702187308925184 &   2.0080 & -30.0317 & $1.44^{+0.06}_{-0.08}$ & $1.54^{+0.09}_{-0.12}$ & $-0.09^{+0.11}_{-0.13}$ & $9.02^{+0.23}_{-0.15}$ & $241.5^{+13.8}_{-17.1}$ & $0.01^{+0.00}_{-0.00}$ \\2320709643372054656 &   1.5682 & -30.0992 & $0.98^{+0.05}_{-0.05}$ & $0.97^{+0.05}_{-0.05}$ & $-0.07^{+0.15}_{-0.13}$ & $9.51^{+0.32}_{-0.23}$ & $234.8^{+13.6}_{-15.0}$ & $0.01^{+0.00}_{-0.00}$ \\2320793893451241344 &   0.5902 & -30.1393 & $1.22^{+0.05}_{-0.06}$ & $1.32^{+0.07}_{-0.08}$ & $-0.03^{+0.11}_{-0.07}$ & $9.31^{+0.25}_{-0.15}$ & $256.4^{+18.6}_{-17.2}$ & $0.01^{+0.00}_{-0.00}$ \\2320886218068219264 &   0.5488 & -29.6943 & $0.95^{+0.05}_{-0.06}$ & $0.97^{+0.05}_{-0.05}$ & $-0.10^{+0.14}_{-0.15}$ & $9.69^{+0.22}_{-0.16}$ & $243.8^{+15.3}_{-18.0}$ & $0.01^{+0.00}_{-0.01}$ \\2320902057906744704 &   1.4291 & -29.9606 & $1.37^{+0.07}_{-0.06}$ & $1.40^{+0.07}_{-0.08}$ & $-0.09^{+0.15}_{-0.13}$ & $8.89^{+0.46}_{-0.28}$ & $222.4^{+10.9}_{-11.7}$ & $0.01^{+0.00}_{-0.01}$ \\2320916763874909568 &   1.4961 & -29.6513 & $1.01^{+0.06}_{-0.06}$ & $1.01^{+0.07}_{-0.08}$ & $-0.04^{+0.16}_{-0.12}$ & $9.54^{+0.41}_{-0.26}$ & $243.8^{+19.6}_{-23.1}$ & $0.00^{+0.00}_{-0.00}$ \\2320926178443221888 &   1.2119 & -29.6330 & $2.08^{+0.12}_{-0.12}$ & $1.95^{+0.15}_{-0.19}$ & $-0.02^{+0.16}_{-0.14}$ & $8.57^{+0.28}_{-0.17}$ & $241.7^{+16.5}_{-20.1}$ & $0.01^{+0.00}_{-0.00}$ \\2320979848354547840 &   1.0955 & -29.3816 & $2.38^{+0.12}_{-0.13}$ & $1.99^{+0.12}_{-0.15}$ & $-0.04^{+0.11}_{-0.13}$ & $8.29^{+0.18}_{-0.16}$ & $220.1^{+14.1}_{-15.2}$ & $0.00^{+0.00}_{-0.00}$ \\2321010325442474752 &   1.5379 & -29.1514 & $2.25^{+0.12}_{-0.13}$ & $2.04^{+0.15}_{-0.17}$ & $-0.02^{+0.11}_{-0.13}$ & $8.47^{+0.19}_{-0.14}$ & $226.7^{+15.4}_{-17.8}$ & $0.01^{+0.00}_{-0.00}$ \\2320776644862584960 &   0.8708 & -30.3242 & $1.29^{+0.05}_{-0.05}$ & $1.38^{+0.08}_{-0.11}$ & $0.03^{+0.11}_{-0.08}$ & $9.20^{+0.24}_{-0.17}$ & $261.2^{+19.0}_{-20.5}$ & $0.00^{+0.00}_{-0.00}$ \\2320994588682307072 &   0.7772 & -29.3622 & $0.99^{+0.07}_{-0.07}$ & $1.07^{+0.08}_{-0.10}$ & $-0.06^{+0.16}_{-0.15}$ & $9.76^{+0.28}_{-0.18}$ & $256.4^{+21.9}_{-26.3}$ & $0.01^{+0.00}_{-0.01}$ \\2326849247581847296 & 359.5839 & -30.2810 & $1.38^{+0.04}_{-0.05}$ & $1.44^{+0.07}_{-0.10}$ & $-0.01^{+0.07}_{-0.06}$ & $8.98^{+0.28}_{-0.20}$ & $235.8^{+13.2}_{-18.0}$ & $0.01^{+0.00}_{-0.00}$ \\2326866942847101824 & 359.4679 & -30.0883 & $0.91^{+0.05}_{-0.05}$ & $0.95^{+0.05}_{-0.05}$ & $0.04^{+0.13}_{-0.12}$ & $9.91^{+0.23}_{-0.16}$ & $243.5^{+14.1}_{-16.2}$ & $0.01^{+0.00}_{-0.00}$ \\2333013075407421824 &   0.6636 & -29.0752 & $1.33^{+0.05}_{-0.06}$ & $1.47^{+0.10}_{-0.13}$ & $-0.01^{+0.09}_{-0.09}$ & $9.22^{+0.27}_{-0.16}$ & $243.8^{+15.4}_{-19.1}$ & $0.01^{+0.00}_{-0.00}$ \\6007365671674723840 & 230.4670 & -37.5489 & $1.69^{+0.10}_{-0.10}$ & $1.87^{+0.17}_{-0.22}$ & $0.05^{+0.14}_{-0.12}$ & $8.93^{+0.19}_{-0.12}$ & $148.1^{+12.4}_{-16.0}$ & $0.05^{+0.03}_{-0.04}$ \\6002437248244751744 & 232.6121 & -41.4986 & $1.15^{+0.06}_{-0.06}$ & $1.30^{+0.07}_{-0.08}$ & $-0.03^{+0.12}_{-0.14}$ & $9.54^{+0.21}_{-0.15}$ & $149.4^{+ 6.9}_{- 7.7}$ & $0.08^{+0.05}_{-0.04}$ \\6006380303098358912 & 232.5947 & -38.3173 & $1.36^{+0.05}_{-0.06}$ & $1.50^{+0.08}_{-0.09}$ & $-0.04^{+0.08}_{-0.12}$ & $9.17^{+0.21}_{-0.14}$ & $151.1^{+ 7.6}_{- 8.3}$ & $0.10^{+0.06}_{-0.05}$ \\6006528427934473344 & 231.3168 & -38.1580 & $1.59^{+0.07}_{-0.07}$ & $2.14^{+0.14}_{-0.16}$ & $0.09^{+0.12}_{-0.13}$ & $9.21^{+0.09}_{-0.07}$ & $155.2^{+ 7.0}_{- 7.8}$ & $0.04^{+0.03}_{-0.05}$ \\6007504553738881792 & 231.1347 & -36.8675 & $1.14^{+0.05}_{-0.05}$ & $1.22^{+0.05}_{-0.07}$ & $0.18^{+0.19}_{-0.16}$ & $7.22^{+0.13}_{-0.10}$ & $154.8^{+ 5.7}_{- 6.0}$ & $0.06^{+0.04}_{-0.05}$ \\6009052253792010240 & 234.6359 & -39.1608 & $2.48^{+0.07}_{-0.15}$ & $2.35^{+0.16}_{-0.14}$ & $-0.08^{+0.13}_{-0.17}$ & $8.51^{+0.14}_{-0.04}$ & $147.7^{+ 8.5}_{- 6.9}$ & $0.10^{+0.06}_{-0.04}$ \\6013074507847820672 & 235.9484 & -35.4751 & $1.35^{+0.08}_{-0.09}$ & $1.63^{+0.11}_{-0.13}$ & $-0.00^{+0.13}_{-0.15}$ & $9.35^{+0.20}_{-0.14}$ & $147.2^{+ 8.2}_{- 9.5}$ & $0.24^{+0.16}_{-0.18}$ \\6013542624919563904 & 231.9263 & -36.2371 & $1.32^{+0.05}_{-0.05}$ & $1.41^{+0.07}_{-0.08}$ & $0.03^{+0.08}_{-0.09}$ & $9.16^{+0.29}_{-0.21}$ & $154.5^{+ 6.4}_{- 6.3}$ & $0.15^{+0.09}_{-0.06}$ \\6013755552218233216 & 231.6948 & -35.7806 & $1.89^{+0.10}_{-0.12}$ & $1.84^{+0.12}_{-0.14}$ & $-0.07^{+0.12}_{-0.15}$ & $8.68^{+0.21}_{-0.16}$ & $148.6^{+ 8.9}_{- 9.1}$ & $0.12^{+0.07}_{-0.12}$ \\6199395652344416640 & 228.9518 & -37.1545 & $1.32^{+0.22}_{-0.23}$ & $5.05^{+0.48}_{-0.57}$ & $0.17^{+0.18}_{-0.16}$ & $5.34^{+0.11}_{-0.12}$ & $161.7^{+13.4}_{-15.4}$ & $0.05^{+0.03}_{-0.03}$ \\6199429187447747456 & 228.2544 & -37.2468 & $1.76^{+0.10}_{-0.10}$ & $1.79^{+0.13}_{-0.16}$ & $-0.07^{+0.16}_{-0.16}$ & $8.79^{+0.28}_{-0.18}$ & $159.0^{+ 8.9}_{-10.4}$ & $0.04^{+0.03}_{-0.04}$ \\6200052404383588992 & 228.6220 & -36.2350 & $1.23^{+0.09}_{-0.09}$ & $1.43^{+0.13}_{-0.16}$ & $-0.03^{+0.14}_{-0.14}$ & $9.44^{+0.22}_{-0.15}$ & $140.6^{+12.4}_{-15.5}$ & $0.06^{+0.04}_{-0.04}$ \\6200310514738629504 & 229.2945 & -34.5772 & $1.75^{+0.08}_{-0.08}$ & $1.73^{+0.11}_{-0.13}$ & $-0.06^{+0.08}_{-0.13}$ & $8.73^{+0.21}_{-0.16}$ & $144.6^{+ 7.3}_{- 8.1}$ & $0.18^{+0.11}_{-0.12}$ \\6206074463927357952 & 230.5965 & -34.6243 & $1.40^{+0.04}_{-0.06}$ & $1.66^{+0.11}_{-0.12}$ & $-0.03^{+0.06}_{-0.11}$ & $9.25^{+0.17}_{-0.11}$ & $156.9^{+ 6.6}_{- 6.7}$ & $0.19^{+0.12}_{-0.12}$ \\4949081572411575552 &  43.4662 & -40.1941 & $1.34^{+0.05}_{-0.05}$ & $1.41^{+0.05}_{-0.07}$ & $0.06^{+0.11}_{-0.11}$ & $9.11^{+0.36}_{-0.22}$ & $96.3^{+ 2.4}_{- 2.5}$ & $0.01^{+0.00}_{-0.01}$ \\5056578659595338496 &  52.6481 & -30.3350 & $1.33^{+0.06}_{-0.09}$ & $1.67^{+0.09}_{-0.09}$ & $-0.10^{+0.15}_{-0.21}$ & $9.36^{+0.12}_{-0.08}$ & $110.1^{+ 3.8}_{- 3.9}$ & $0.01^{+0.00}_{-0.00}$ \\5046487307516138752 &  48.8215 & -37.0417 & $1.26^{+0.05}_{-0.04}$ & $1.32^{+0.04}_{-0.06}$ & $0.05^{+0.12}_{-0.08}$ & $9.18^{+0.22}_{-0.25}$ & $98.9^{+ 2.7}_{- 2.7}$ & $0.01^{+0.01}_{-0.01}$ \\5047006002126265984 &  49.7208 & -36.1271 & $1.36^{+0.05}_{-0.06}$ & $1.50^{+0.07}_{-0.08}$ & $-0.05^{+0.09}_{-0.13}$ & $9.16^{+0.26}_{-0.16}$ & $102.1^{+ 2.6}_{- 2.9}$ & $0.01^{+0.01}_{-0.01}$ \\5047174502283219840 &  49.1365 & -35.6912 & $1.70^{+0.04}_{-0.05}$ & $1.71^{+0.07}_{-0.08}$ & $-0.03^{+0.07}_{-0.06}$ & $8.76^{+0.14}_{-0.13}$ & $95.0^{+ 3.6}_{- 4.4}$ & $0.01^{+0.00}_{-0.00}$ \\4854307999424076288 &  49.0130 & -37.4229 & $0.94^{+0.05}_{-0.05}$ & $1.01^{+0.03}_{-0.04}$ & $0.08^{+0.13}_{-0.11}$ & $9.93^{+0.23}_{-0.16}$ & $98.1^{+ 2.4}_{- 2.4}$ & $0.01^{+0.01}_{-0.01}$ \\4854770996899182464 &  50.5836 & -36.6372 & $0.92^{+0.06}_{-0.06}$ & $0.98^{+0.04}_{-0.04}$ & $-0.03^{+0.15}_{-0.14}$ & $9.89^{+0.29}_{-0.19}$ & $101.0^{+ 2.5}_{- 2.7}$ & $0.01^{+0.01}_{-0.01}$ \\4855032611946637440 &  57.2143 & -40.6432 & $0.98^{+0.05}_{-0.05}$ & $0.99^{+0.03}_{-0.03}$ & $-0.06^{+0.14}_{-0.14}$ & $9.64^{+0.28}_{-0.21}$ & $97.7^{+ 2.2}_{- 2.4}$ & $0.01^{+0.00}_{-0.00}$ \\4860643900819244416 &  52.0312 & -35.9121 & $1.11^{+0.06}_{-0.05}$ & $1.17^{+0.05}_{-0.06}$ & $0.07^{+0.15}_{-0.13}$ & $9.54^{+0.31}_{-0.20}$ & $104.9^{+ 3.2}_{- 3.4}$ & $0.00^{+0.00}_{-0.00}$ \\4860645515726946944 &  52.0482 & -35.8534 & $1.91^{+0.06}_{-0.09}$ & $2.27^{+0.17}_{-0.17}$ & $-0.10^{+0.09}_{-0.16}$ & $8.91^{+0.12}_{-0.03}$ & $104.7^{+ 5.3}_{- 5.3}$ & $0.01^{+0.00}_{-0.00}$ \\4860808690124468352 &  51.4829 & -35.9209 & $2.05^{+0.08}_{-0.08}$ & $2.13^{+0.15}_{-0.21}$ & $0.00^{+0.02}_{-0.04}$ & $8.73^{+0.15}_{-0.10}$ & $101.3^{+ 6.2}_{- 6.7}$ & $0.01^{+0.00}_{-0.00}$ \\4862148926079888768 &  55.8663 & -33.5023 & $1.30^{+0.06}_{-0.07}$ & $1.43^{+0.05}_{-0.11}$ & $-0.20^{+0.06}_{-0.16}$ & $9.22^{+0.14}_{-0.19}$ & $107.8^{+ 5.7}_{- 2.5}$ & $0.00^{+0.00}_{-0.00}$ \\4854540339974776320 &  51.3036 & -37.1527 & $1.71^{+0.04}_{-0.04}$ & $1.59^{+0.07}_{-0.08}$ & $-0.03^{+0.08}_{-0.05}$ & $8.47^{+0.29}_{-0.22}$ & $97.1^{+ 3.0}_{- 3.9}$ & $0.01^{+0.01}_{-0.00}$ \\497403667243507456 &  71.6732 &  70.6462 & $0.81^{+0.03}_{-0.04}$ & $0.77^{+0.02}_{-0.04}$ & $-0.24^{+0.11}_{-0.17}$ & $9.64^{+0.19}_{-0.17}$ & $183.6^{+ 7.3}_{- 6.9}$ & $0.05^{+0.03}_{-0.05}$ \\497425623116315904 &  71.3003 &  70.9890 & $1.16^{+0.05}_{-0.04}$ & $1.16^{+0.04}_{-0.05}$ & $-0.10^{+0.12}_{-0.12}$ & $9.08^{+0.40}_{-0.28}$ & $178.0^{+ 7.6}_{- 8.3}$ & $0.06^{+0.04}_{-0.05}$ \\497490769180257408 &  70.8486 &  71.1939 & $1.43^{+0.05}_{-0.06}$ & $1.54^{+0.08}_{-0.09}$ & $-0.04^{+0.09}_{-0.11}$ & $9.03^{+0.22}_{-0.16}$ & $178.4^{+ 7.4}_{- 8.2}$ & $0.06^{+0.04}_{-0.06}$ \\500108912524113536 &  68.6996 &  71.1599 & $1.15^{+0.05}_{-0.05}$ & $1.25^{+0.05}_{-0.07}$ & $-0.03^{+0.09}_{-0.15}$ & $9.46^{+0.22}_{-0.17}$ & $173.2^{+ 7.3}_{- 8.7}$ & $0.14^{+0.08}_{-0.04}$ \\500123790292105088 &  67.3189 &  70.9747 & $1.07^{+0.05}_{-0.05}$ & $1.05^{+0.04}_{-0.05}$ & $-0.10^{+0.13}_{-0.13}$ & $9.27^{+0.35}_{-0.25}$ & $177.9^{+ 8.1}_{- 9.3}$ & $0.06^{+0.04}_{-0.07}$ \\500167805115680256 &  67.8294 &  71.3595 & $1.31^{+0.05}_{-0.06}$ & $1.43^{+0.08}_{-0.09}$ & $-0.06^{+0.11}_{-0.15}$ & $9.20^{+0.21}_{-0.16}$ & $181.0^{+ 9.3}_{-10.2}$ & $0.09^{+0.06}_{-0.06}$ \\500350633284714240 &  66.4969 &  71.4100 & $0.89^{+0.07}_{-0.07}$ & $0.95^{+0.05}_{-0.05}$ & $-0.07^{+0.16}_{-0.16}$ & $9.92^{+0.29}_{-0.20}$ & $182.9^{+ 9.1}_{-10.0}$ & $0.09^{+0.06}_{-0.07}$ \\500381969364820480 &  67.1857 &  71.7250 & $0.87^{+0.05}_{-0.05}$ & $0.86^{+0.04}_{-0.04}$ & $-0.11^{+0.18}_{-0.15}$ & $9.77^{+0.31}_{-0.22}$ & $181.5^{+ 7.8}_{- 8.3}$ & $0.06^{+0.04}_{-0.09}$ \\500494738026987136 &  69.5373 &  71.4699 & $1.99^{+0.09}_{-0.09}$ & $2.39^{+0.17}_{-0.18}$ & $0.01^{+0.13}_{-0.14}$ & $8.87^{+0.09}_{-0.07}$ & $179.1^{+ 8.5}_{- 9.4}$ & $0.08^{+0.06}_{-0.05}$ \\500535385597478016 &  69.1772 &  71.4118 & $1.24^{+0.06}_{-0.06}$ & $1.31^{+0.06}_{-0.07}$ & $-0.04^{+0.14}_{-0.11}$ & $9.19^{+0.36}_{-0.22}$ & $179.7^{+ 8.2}_{- 8.8}$ & $0.06^{+0.04}_{-0.06}$ \\500535900993552512 &  69.3320 &  71.4566 & $1.03^{+0.06}_{-0.06}$ & $1.02^{+0.04}_{-0.05}$ & $-0.07^{+0.17}_{-0.12}$ & $9.39^{+0.56}_{-0.32}$ & $178.0^{+ 6.9}_{- 7.6}$ & $0.06^{+0.05}_{-0.06}$ \\501570403996128896 &  65.7106 &  73.6162 & $1.35^{+0.06}_{-0.07}$ & $1.46^{+0.08}_{-0.10}$ & $-0.06^{+0.14}_{-0.15}$ & $9.13^{+0.30}_{-0.19}$ & $184.6^{+ 9.2}_{-10.7}$ & $0.06^{+0.04}_{-0.04}$ \\5585190555647523840 & 114.3182 & -39.0545 & $1.48^{+0.08}_{-0.09}$ & $1.47^{+0.08}_{-0.10}$ & $-0.13^{+0.15}_{-0.13}$ & $8.79^{+0.43}_{-0.26}$ & $185.5^{+ 9.6}_{-11.3}$ & $0.12^{+0.08}_{-0.15}$ \\5585278928890699264 & 114.5179 & -38.4535 & $1.34^{+0.06}_{-0.08}$ & $1.45^{+0.07}_{-0.09}$ & $-0.12^{+0.11}_{-0.15}$ & $9.12^{+0.21}_{-0.16}$ & $198.3^{+10.6}_{-13.2}$ & $0.15^{+0.08}_{-0.11}$ \\5585438770393517312 & 113.0701 & -38.1741 & $1.69^{+0.09}_{-0.10}$ & $1.65^{+0.10}_{-0.11}$ & $-0.05^{+0.15}_{-0.14}$ & $8.69^{+0.40}_{-0.24}$ & $182.0^{+ 9.0}_{- 9.7}$ & $0.10^{+0.08}_{-0.16}$ \\5586793471798169600 & 114.9047 & -38.0427 & $1.28^{+0.07}_{-0.07}$ & $1.30^{+0.07}_{-0.08}$ & $-0.08^{+0.17}_{-0.12}$ & $8.97^{+0.51}_{-0.32}$ & $186.0^{+10.2}_{-11.7}$ & $0.12^{+0.09}_{-0.14}$ \\5586861641519108352 & 115.8727 & -37.7505 & $2.27^{+0.15}_{-0.23}$ & $2.19^{+0.17}_{-0.21}$ & $0.00^{+0.05}_{-0.08}$ & $8.55^{+0.24}_{-0.16}$ & $189.9^{+12.6}_{-15.5}$ & $0.22^{+0.16}_{-0.22}$ \\5587001657452951680 & 114.5298 & -37.7534 & $0.90^{+0.06}_{-0.05}$ & $0.88^{+0.04}_{-0.04}$ & $0.06^{+0.16}_{-0.10}$ & $9.79^{+0.34}_{-0.23}$ & $193.1^{+ 9.6}_{-11.1}$ & $0.22^{+0.13}_{-0.09}$ \\5586755676086015232 & 115.6242 & -38.1079 & $1.56^{+0.06}_{-0.08}$ & $1.58^{+0.08}_{-0.11}$ & $-0.00^{+0.03}_{-0.02}$ & $8.79^{+0.32}_{-0.21}$ & $187.1^{+10.1}_{-11.1}$ & $0.21^{+0.14}_{-0.19}$ \\5537606750413835136 & 118.2994 & -40.0162 & $1.32^{+0.05}_{-0.05}$ & $1.38^{+0.06}_{-0.07}$ & $-0.09^{+0.14}_{-0.13}$ & $9.07^{+0.19}_{-0.19}$ & $182.3^{+ 8.1}_{-10.6}$ & $0.24^{+0.12}_{-0.14}$ \\5538386166717422080 & 116.4983 & -39.4444 & $1.60^{+0.06}_{-0.08}$ & $1.50^{+0.08}_{-0.09}$ & $-0.18^{+0.13}_{-0.12}$ & $8.66^{+0.30}_{-0.17}$ & $185.7^{+ 7.9}_{- 9.6}$ & $0.20^{+0.11}_{-0.18}$ \\5538598819139552768 & 116.1828 & -39.0207 & $2.04^{+0.12}_{-0.15}$ & $1.77^{+0.11}_{-0.13}$ & $-0.04^{+0.17}_{-0.10}$ & $8.36^{+0.44}_{-0.28}$ & $192.8^{+10.8}_{-12.4}$ & $0.17^{+0.13}_{-0.20}$ \\5538612253797251456 & 116.1545 & -38.9079 & $1.40^{+0.07}_{-0.07}$ & $1.51^{+0.10}_{-0.11}$ & $-0.09^{+0.11}_{-0.14}$ & $9.08^{+0.24}_{-0.17}$ & $184.5^{+11.3}_{-12.4}$ & $0.20^{+0.12}_{-0.16}$ \\5538812227471020672 & 116.1869 & -38.0537 & $2.36^{+0.19}_{-0.24}$ & $2.01^{+0.15}_{-0.18}$ & $-0.06^{+0.17}_{-0.15}$ & $8.34^{+0.38}_{-0.26}$ & $189.9^{+11.9}_{-14.0}$ & $0.21^{+0.15}_{-0.22}$ \\5423893024484337920 & 139.6459 & -44.6154 & $1.87^{+0.09}_{-0.14}$ & $1.64^{+0.10}_{-0.11}$ & $-0.05^{+0.16}_{-0.09}$ & $8.32^{+0.51}_{-0.30}$ & $185.9^{+10.0}_{-11.0}$ & $0.16^{+0.12}_{-0.24}$ \\5327251965355563264 & 138.3934 & -47.3383 & $3.00^{+0.16}_{-0.34}$ & $3.67^{+0.41}_{-0.50}$ & $0.05^{+0.13}_{-0.14}$ & $8.49^{+0.17}_{-0.05}$ & $160.0^{+13.9}_{-16.3}$ & $0.20^{+0.14}_{-0.24}$ \\5327362500634638208 & 138.6943 & -46.7809 & $1.11^{+0.07}_{-0.06}$ & $1.11^{+0.06}_{-0.07}$ & $-0.07^{+0.16}_{-0.15}$ & $9.28^{+0.45}_{-0.31}$ & $182.1^{+10.5}_{-11.0}$ & $0.29^{+0.18}_{-0.21}$ \\5423366083534960128 & 143.0889 & -44.1861 & $1.04^{+0.05}_{-0.06}$ & $1.12^{+0.06}_{-0.06}$ & $-0.11^{+0.15}_{-0.16}$ & $9.60^{+0.20}_{-0.16}$ & $166.9^{+ 9.4}_{-10.1}$ & $0.01^{+0.01}_{-0.04}$ \\5423651235006125824 & 140.7957 & -44.9650 & $2.04^{+0.10}_{-0.15}$ & $1.86^{+0.11}_{-0.13}$ & $0.03^{+0.14}_{-0.09}$ & $8.47^{+0.33}_{-0.21}$ & $180.4^{+ 9.1}_{- 9.7}$ & $0.13^{+0.09}_{-0.25}$ \\5424031597308537088 & 141.1591 & -44.7844 & $1.28^{+0.02}_{-0.04}$ & $1.39^{+0.06}_{-0.04}$ & $-0.08^{+0.13}_{-0.07}$ & $9.23^{+0.27}_{-0.09}$ & $182.3^{+ 6.4}_{- 4.7}$ & $0.14^{+0.08}_{-0.21}$ \\5424236724946106624 & 141.3275 & -43.6244 & $1.17^{+0.07}_{-0.07}$ & $1.18^{+0.06}_{-0.07}$ & $-0.10^{+0.18}_{-0.15}$ & $9.12^{+0.52}_{-0.33}$ & $175.8^{+ 9.1}_{-10.0}$ & $0.12^{+0.09}_{-0.17}$ \\5424497858957262592 & 140.9005 & -42.7837 & $1.36^{+0.06}_{-0.06}$ & $1.41^{+0.07}_{-0.10}$ & $-0.11^{+0.12}_{-0.13}$ & $9.03^{+0.23}_{-0.18}$ & $166.8^{+ 9.3}_{-11.1}$ & $0.21^{+0.13}_{-0.18}$ \\5425851632652457728 & 141.9695 & -41.9131 & $1.24^{+0.06}_{-0.06}$ & $1.29^{+0.06}_{-0.07}$ & $-0.02^{+0.11}_{-0.07}$ & $9.18^{+0.42}_{-0.27}$ & $163.5^{+ 8.3}_{- 8.9}$ & $0.14^{+0.10}_{-0.12}$ \\5426864866974918272 & 137.9926 & -44.4948 & $1.23^{+0.05}_{-0.06}$ & $1.28^{+0.06}_{-0.07}$ & $-0.05^{+0.17}_{-0.09}$ & $9.14^{+0.39}_{-0.25}$ & $174.3^{+ 8.1}_{- 8.8}$ & $0.11^{+0.08}_{-0.18}$ \\5427025258233930624 & 139.3289 & -43.3977 & $1.68^{+0.11}_{-0.16}$ & $1.62^{+0.10}_{-0.11}$ & $-0.08^{+0.16}_{-0.13}$ & $8.64^{+0.50}_{-0.30}$ & $181.6^{+ 9.7}_{-10.8}$ & $0.27^{+0.20}_{-0.37}$ \\5249564150230643712 & 148.3980 & -64.1923 & $1.55^{+0.08}_{-0.10}$ & $1.68^{+0.12}_{-0.14}$ & $-0.07^{+0.12}_{-0.15}$ & $8.98^{+0.22}_{-0.14}$ & $207.7^{+13.1}_{-15.9}$ & $0.08^{+0.05}_{-0.10}$ \\5249765910612281728 & 149.0222 & -63.1101 & $1.59^{+0.09}_{-0.09}$ & $1.66^{+0.11}_{-0.13}$ & $-0.03^{+0.14}_{-0.13}$ & $8.89^{+0.33}_{-0.19}$ & $212.8^{+11.6}_{-13.5}$ & $0.07^{+0.05}_{-0.09}$ \\5252611652864965120 & 151.5402 & -63.9276 & $1.70^{+0.07}_{-0.07}$ & $1.75^{+0.09}_{-0.11}$ & $-0.07^{+0.07}_{-0.11}$ & $8.82^{+0.14}_{-0.15}$ & $197.9^{+ 8.8}_{-10.7}$ & $0.10^{+0.05}_{-0.08}$ \\5255807967525086080 & 149.5295 & -62.5853 & $4.07^{+0.18}_{-0.26}$ & $10.34^{+0.91}_{-1.08}$ & $-0.20^{+0.14}_{-0.17}$ & $5.21^{+0.09}_{-0.07}$ & $190.0^{+12.9}_{-13.8}$ & $0.13^{+0.08}_{-0.07}$ \\5256012373608690944 & 148.2068 & -62.1095 & $0.89^{+0.02}_{-0.04}$ & $0.89^{+0.02}_{-0.03}$ & $0.10^{+0.07}_{-0.14}$ & $9.84^{+0.20}_{-0.18}$ & $207.1^{+ 8.6}_{- 6.1}$ & $0.14^{+0.07}_{-0.10}$ \\5256090988690038144 & 148.1632 & -61.7216 & $0.96^{+0.03}_{-0.05}$ & $0.94^{+0.04}_{-0.04}$ & $-0.10^{+0.11}_{-0.13}$ & $9.47^{+0.21}_{-0.20}$ & $228.0^{+14.9}_{-10.9}$ & $0.24^{+0.11}_{-0.07}$ \\5257021484764915456 & 147.6576 & -60.5276 & $2.47^{+0.07}_{-0.06}$ & $3.08^{+0.26}_{-0.29}$ & $-0.05^{+0.12}_{-0.14}$ & $8.68^{+0.02}_{-0.02}$ & $218.3^{+15.5}_{-16.4}$ & $0.12^{+0.08}_{-0.12}$ \\5257271967262016512 & 145.6324 & -60.0913 & $1.62^{+0.11}_{-0.11}$ & $1.69^{+0.12}_{-0.15}$ & $-0.04^{+0.16}_{-0.15}$ & $8.88^{+0.34}_{-0.21}$ & $219.2^{+14.8}_{-17.0}$ & $0.19^{+0.14}_{-0.18}$ \\5255968668022499456 & 150.0702 & -61.5112 & $1.33^{+0.06}_{-0.07}$ & $1.44^{+0.08}_{-0.09}$ & $-0.06^{+0.13}_{-0.14}$ & $9.15^{+0.24}_{-0.18}$ & $215.3^{+10.7}_{-12.4}$ & $0.16^{+0.10}_{-0.11}$ \\5256895934283337856 & 146.9323 & -60.9370 & $1.03^{+0.06}_{-0.07}$ & $1.13^{+0.08}_{-0.10}$ & $0.00^{+0.13}_{-0.09}$ & $9.72^{+0.26}_{-0.18}$ & $239.6^{+18.8}_{-22.1}$ & $0.16^{+0.12}_{-0.15}$ \\5903475291868739712 & 225.4949 & -47.9297 & $1.06^{+0.06}_{-0.06}$ & $1.22^{+0.06}_{-0.07}$ & $0.08^{+0.14}_{-0.13}$ & $9.78^{+0.23}_{-0.14}$ & $139.6^{+ 4.8}_{- 5.3}$ & $0.11^{+0.07}_{-0.07}$ \\5903588438485865472 & 226.2975 & -47.5760 & $1.33^{+0.04}_{-0.04}$ & $1.34^{+0.05}_{-0.07}$ & $-0.07^{+0.09}_{-0.14}$ & $8.88^{+0.32}_{-0.27}$ & $135.2^{+ 5.4}_{- 5.3}$ & $0.12^{+0.08}_{-0.06}$ \\5903800403711014912 & 228.9831 & -47.1583 & $1.66^{+0.09}_{-0.09}$ & $1.62^{+0.10}_{-0.11}$ & $-0.08^{+0.15}_{-0.13}$ & $8.71^{+0.35}_{-0.23}$ & $144.1^{+ 7.3}_{- 8.3}$ & $0.06^{+0.05}_{-0.10}$ \\5904273124992044800 & 221.7851 & -50.5873 & $1.16^{+0.07}_{-0.06}$ & $1.31^{+0.09}_{-0.11}$ & $0.05^{+0.10}_{-0.12}$ & $9.58^{+0.23}_{-0.15}$ & $129.5^{+ 8.6}_{- 9.3}$ & $0.23^{+0.13}_{-0.08}$ \\5906941639712610560 & 225.4938 & -45.8486 & $1.64^{+0.08}_{-0.08}$ & $2.09^{+0.12}_{-0.13}$ & $0.02^{+0.14}_{-0.13}$ & $9.10^{+0.10}_{-0.08}$ & $142.4^{+ 5.6}_{- 6.2}$ & $0.07^{+0.05}_{-0.06}$ \\5908042800608407680 & 223.2570 & -44.5704 & $1.15^{+0.05}_{-0.05}$ & $1.24^{+0.05}_{-0.07}$ & $-0.06^{+0.11}_{-0.13}$ & $9.43^{+0.20}_{-0.15}$ & $145.3^{+ 6.3}_{- 7.6}$ & $0.06^{+0.04}_{-0.06}$ \\5999723309948276096 & 231.4984 & -45.0212 & $0.93^{+0.05}_{-0.05}$ & $1.10^{+0.05}_{-0.06}$ & $0.22^{+0.14}_{-0.10}$ & $10.10^{+0.14}_{-0.09}$ & $145.9^{+ 5.2}_{- 5.6}$ & $0.13^{+0.07}_{-0.06}$ \\6098495050815071744 & 220.5550 & -45.7658 & $1.16^{+0.04}_{-0.04}$ & $1.26^{+0.06}_{-0.05}$ & $0.04^{+0.12}_{-0.07}$ & $9.43^{+0.18}_{-0.14}$ & $140.5^{+ 6.1}_{- 6.8}$ & $0.07^{+0.04}_{-0.04}$ \\6092860088077267968 & 216.1540 & -47.1778 & $1.93^{+0.08}_{-0.09}$ & $1.76^{+0.10}_{-0.11}$ & $-0.14^{+0.11}_{-0.16}$ & $8.57^{+0.19}_{-0.17}$ & $140.9^{+ 5.5}_{- 5.7}$ & $0.07^{+0.04}_{-0.04}$ \\5897858711607128192 & 216.8767 & -52.5252 & $1.45^{+0.08}_{-0.09}$ & $1.64^{+0.12}_{-0.14}$ & $0.02^{+0.14}_{-0.11}$ & $9.13^{+0.27}_{-0.17}$ & $126.4^{+ 7.3}_{- 8.6}$ & $0.16^{+0.11}_{-0.16}$ \\6042985072410492928 & 241.2201 & -26.6706 & $0.94^{+0.03}_{-0.02}$ & $1.19^{+0.04}_{-0.05}$ & $-0.13^{+0.14}_{-0.10}$ & $9.98^{+0.02}_{-0.02}$ & $104.5^{+ 2.9}_{- 2.9}$ & $0.04^{+0.03}_{-0.05}$ \\6043761499419997568 & 241.4610 & -25.5539 & $0.85^{+0.03}_{-0.02}$ & $0.94^{+0.04}_{-0.04}$ & $0.29^{+0.14}_{-0.11}$ & $10.22^{+0.04}_{-0.03}$ & $100.7^{+ 5.1}_{- 5.9}$ & $0.07^{+0.04}_{-0.04}$ \\6049847571156050304 & 242.5411 & -24.5826 & $1.98^{+0.07}_{-0.12}$ & $2.07^{+0.16}_{-0.16}$ & $-0.07^{+0.11}_{-0.13}$ & $8.78^{+0.22}_{-0.07}$ & $109.8^{+ 5.6}_{- 5.1}$ & $0.07^{+0.03}_{-0.04}$ \\6234036522091681920 & 237.9765 & -26.3683 & $1.16^{+0.05}_{-0.04}$ & $1.25^{+0.05}_{-0.07}$ & $0.25^{+0.14}_{-0.07}$ & $9.57^{+0.23}_{-0.16}$ & $107.7^{+ 3.8}_{- 4.0}$ & $0.14^{+0.07}_{-0.04}$ \\6235537492901133056 & 238.0638 & -26.3181 & $1.24^{+0.03}_{-0.02}$ & $1.19^{+0.03}_{-0.02}$ & $0.33^{+0.07}_{-0.07}$ & $8.92^{+0.05}_{-0.04}$ & $107.7^{+ 2.6}_{- 2.9}$ & $0.15^{+0.07}_{-0.04}$ \\6236545298389062272 & 238.9388 & -24.6827 & $1.08^{+0.04}_{-0.05}$ & $1.21^{+0.05}_{-0.07}$ & $0.01^{+0.12}_{-0.17}$ & $9.68^{+0.15}_{-0.10}$ & $107.6^{+ 4.6}_{- 4.5}$ & $0.03^{+0.02}_{-0.05}$ \\6237029324023011712 & 239.0377 & -23.8935 & $1.41^{+0.07}_{-0.08}$ & $1.59^{+0.11}_{-0.12}$ & $-0.01^{+0.14}_{-0.15}$ & $9.18^{+0.30}_{-0.16}$ & $109.1^{+ 5.4}_{- 6.0}$ & $0.09^{+0.07}_{-0.06}$ \\6013338940393840512 & 235.4716 & -34.8890 & $1.52^{+0.04}_{-0.02}$ & $1.53^{+0.04}_{-0.04}$ & $0.02^{+0.03}_{-0.02}$ & $8.77^{+0.19}_{-0.13}$ & $112.1^{+ 3.7}_{- 4.9}$ & $0.38^{+0.08}_{-0.10}$ \\6015150420157277952 & 237.6848 & -33.6637 & $1.36^{+0.07}_{-0.06}$ & $1.44^{+0.07}_{-0.09}$ & $0.02^{+0.13}_{-0.10}$ & $9.04^{+0.44}_{-0.25}$ & $110.8^{+ 5.3}_{- 5.8}$ & $0.12^{+0.08}_{-0.10}$ \\6039946606390777088 & 240.6839 & -30.6672 & $1.04^{+0.01}_{-0.04}$ & $1.43^{+0.08}_{-0.10}$ & $-0.00^{+0.00}_{-0.00}$ & $9.87^{+0.07}_{-0.02}$ & $103.7^{+ 4.9}_{- 5.3}$ & $0.05^{+0.04}_{-0.08}$ \\461353086152367488 &  44.2181 &  58.5857 & $1.33^{+0.03}_{-0.04}$ & $1.46^{+0.07}_{-0.07}$ & $0.02^{+0.08}_{-0.11}$ & $9.18^{+0.13}_{-0.13}$ & $119.5^{+ 4.0}_{- 5.4}$ & $0.62^{+0.10}_{-0.17}$ \\461800003266962176 &  50.8290 &  58.7292 & $1.60^{+0.08}_{-0.11}$ & $1.62^{+0.08}_{-0.08}$ & $0.00^{+0.16}_{-0.10}$ & $8.78^{+0.39}_{-0.22}$ & $120.2^{+ 3.8}_{- 3.9}$ & $0.17^{+0.13}_{-0.39}$ \\462421021179790464 &  52.2779 &  60.5603 & $1.15^{+0.07}_{-0.07}$ & $1.21^{+0.05}_{-0.06}$ & $-0.08^{+0.17}_{-0.17}$ & $9.34^{+0.36}_{-0.25}$ & $115.3^{+ 3.6}_{- 4.1}$ & $0.24^{+0.15}_{-0.23}$ \\463077429622195200 &  46.9821 &  60.5235 & $0.83^{+0.06}_{-0.06}$ & $0.82^{+0.03}_{-0.04}$ & $-0.03^{+0.16}_{-0.14}$ & $9.83^{+0.54}_{-0.31}$ & $126.7^{+ 5.1}_{- 5.6}$ & $0.40^{+0.25}_{-0.30}$ \\463206828395337856 &  47.7559 &  60.9545 & $1.66^{+0.09}_{-0.12}$ & $1.55^{+0.06}_{-0.07}$ & $-0.12^{+0.12}_{-0.12}$ & $8.58^{+0.40}_{-0.26}$ & $135.2^{+ 4.6}_{- 4.8}$ & $0.37^{+0.24}_{-0.31}$ \\463515928601894656 &  51.3132 &  62.1272 & $0.75^{+0.05}_{-0.04}$ & $0.72^{+0.03}_{-0.03}$ & $-0.18^{+0.17}_{-0.14}$ & $9.79^{+0.63}_{-0.34}$ & $116.0^{+ 3.6}_{- 4.0}$ & $0.11^{+0.08}_{-0.20}$ \\466062157013150208 &  39.7651 &  62.5754 & $1.80^{+0.07}_{-0.09}$ & $1.67^{+0.08}_{-0.09}$ & $-0.06^{+0.13}_{-0.12}$ & $8.56^{+0.38}_{-0.22}$ & $132.1^{+ 4.6}_{- 5.3}$ & $0.02^{+0.02}_{-0.12}$ \\466062363171578624 &  39.7434 &  62.5914 & $2.45^{+0.15}_{-0.19}$ & $2.11^{+0.13}_{-0.13}$ & $0.03^{+0.11}_{-0.09}$ & $8.32^{+0.24}_{-0.19}$ & $128.8^{+ 7.0}_{- 7.3}$ & $0.21^{+0.12}_{-0.19}$ \\468064642566135296 &  46.2634 &  65.1825 & $1.42^{+0.09}_{-0.09}$ & $1.79^{+0.10}_{-0.11}$ & $0.06^{+0.15}_{-0.14}$ & $9.32^{+0.17}_{-0.13}$ & $124.9^{+ 5.0}_{- 5.7}$ & $0.46^{+0.25}_{-0.19}$ \\450171087256754304 &  51.5851 &  58.8869 & $1.27^{+0.04}_{-0.05}$ & $1.30^{+0.04}_{-0.05}$ & $-0.08^{+0.14}_{-0.08}$ & $9.00^{+0.35}_{-0.24}$ & $109.4^{+ 3.4}_{- 3.4}$ & $0.13^{+0.08}_{-0.20}$ \\6040704822735613312 & 238.2355 & -29.8429 & $1.47^{+0.08}_{-0.09}$ & $1.52^{+0.10}_{-0.12}$ & $-0.07^{+0.14}_{-0.14}$ & $8.93^{+0.36}_{-0.21}$ & $135.7^{+ 8.0}_{-10.0}$ & $0.06^{+0.05}_{-0.06}$ \\6042164664941102336 & 243.0458 & -28.3037 & $1.06^{+0.04}_{-0.04}$ & $1.09^{+0.04}_{-0.05}$ & $0.17^{+0.12}_{-0.10}$ & $9.65^{+0.21}_{-0.17}$ & $131.3^{+ 4.5}_{- 4.9}$ & $0.17^{+0.08}_{-0.05}$ \\6045116578784198784 & 246.6246 & -27.6891 & $1.50^{+0.06}_{-0.06}$ & $2.03^{+0.12}_{-0.13}$ & $0.15^{+0.14}_{-0.11}$ & $9.32^{+0.10}_{-0.07}$ & $130.8^{+ 4.5}_{- 5.4}$ & $0.34^{+0.17}_{-0.14}$ \\6045116956741320192 & 246.5976 & -27.6502 & $1.31^{+0.07}_{-0.08}$ & $1.66^{+0.10}_{-0.10}$ & $-0.07^{+0.14}_{-0.16}$ & $6.71^{+0.14}_{-0.13}$ & $133.8^{+ 4.7}_{- 4.8}$ & $0.22^{+0.15}_{-0.19}$ \\6045568787297147776 & 247.9727 & -26.6048 & $1.00^{+0.05}_{-0.05}$ & $1.10^{+0.06}_{-0.06}$ & $0.05^{+0.19}_{-0.13}$ & $7.21^{+0.13}_{-0.11}$ & $128.4^{+ 4.7}_{- 5.0}$ & $0.14^{+0.09}_{-0.10}$ \\6045625687026827904 & 247.5574 & -26.5555 & $1.24^{+0.01}_{-0.04}$ & $1.71^{+0.08}_{-0.08}$ & $-0.03^{+0.04}_{-0.04}$ & $9.56^{+0.07}_{-0.03}$ & $129.6^{+ 4.3}_{- 4.8}$ & $0.27^{+0.10}_{-0.09}$ \\6045183374111284224 & 246.5948 & -27.2509 & $1.12^{+0.04}_{-0.04}$ & $1.16^{+0.04}_{-0.02}$ & $-0.09^{+0.12}_{-0.08}$ & $9.31^{+0.19}_{-0.17}$ & $127.6^{+ 4.9}_{- 3.2}$ & $0.18^{+0.11}_{-0.15}$ \\6038066853820044160 & 245.9744 & -29.7779 & $1.23^{+0.08}_{-0.07}$ & $1.71^{+0.14}_{-0.17}$ & $0.15^{+0.13}_{-0.13}$ & $9.66^{+0.09}_{-0.10}$ & $130.0^{+ 8.4}_{- 9.9}$ & $0.19^{+0.11}_{-0.08}$ \\6040105279661958016 & 240.8892 & -30.1372 & $1.36^{+0.04}_{-0.04}$ & $1.64^{+0.11}_{-0.12}$ & $0.06^{+0.05}_{-0.11}$ & $9.37^{+0.16}_{-0.09}$ & $135.1^{+ 6.0}_{- 6.3}$ & $0.07^{+0.04}_{-0.05}$ \\3412875537042113152 &  72.4410 &  22.3966 & $1.00^{+0.06}_{-0.06}$ & $1.04^{+0.04}_{-0.04}$ & $-0.02^{+0.15}_{-0.09}$ & $9.66^{+0.30}_{-0.22}$ & $124.0^{+ 3.7}_{- 4.0}$ & $0.05^{+0.04}_{-0.13}$ \\146483811000001920 &  70.5508 &  22.9423 & $1.96^{+0.09}_{-0.10}$ & $1.75^{+0.10}_{-0.11}$ & $-0.02^{+0.11}_{-0.09}$ & $8.42^{+0.32}_{-0.22}$ & $119.1^{+ 5.7}_{- 6.2}$ & $0.12^{+0.08}_{-0.11}$ \\145034963912239488 &  67.8202 &  21.8403 & $0.87^{+0.05}_{-0.08}$ & $1.02^{+0.05}_{-0.05}$ & $-0.08^{+0.18}_{-0.22}$ & $10.06^{+0.17}_{-0.10}$ & $123.1^{+ 4.5}_{- 5.1}$ & $0.37^{+0.11}_{-0.07}$ \\145049051404967680 &  67.6145 &  21.9570 & $0.88^{+0.06}_{-0.07}$ & $0.96^{+0.03}_{-0.04}$ & $-0.13^{+0.13}_{-0.17}$ & $9.95^{+0.22}_{-0.17}$ & $125.8^{+ 4.4}_{- 4.3}$ & $0.12^{+0.08}_{-0.17}$ \\145982433697730560 &  68.6178 &  23.1092 & $1.24^{+0.07}_{-0.07}$ & $1.29^{+0.05}_{-0.06}$ & $-0.07^{+0.17}_{-0.13}$ & $9.12^{+0.49}_{-0.31}$ & $123.6^{+ 4.0}_{- 4.2}$ & $0.19^{+0.13}_{-0.24}$ \\146488552643892096 &  70.5244 &  23.0601 & $1.36^{+0.04}_{-0.04}$ & $1.42^{+0.03}_{-0.06}$ & $0.07^{+0.08}_{-0.05}$ & $9.07^{+0.27}_{-0.14}$ & $125.2^{+ 3.5}_{- 6.2}$ & $0.16^{+0.11}_{-0.10}$ \\146515937356158720 &  70.9750 &  22.9443 & $2.17^{+0.16}_{-0.20}$ & $1.74^{+0.12}_{-0.14}$ & $-0.07^{+0.13}_{-0.14}$ & $8.08^{+0.45}_{-0.29}$ & $115.5^{+ 8.3}_{-10.5}$ & $0.22^{+0.14}_{-0.20}$ \\3410391568476016128 &  69.1152 &  18.6657 & $1.53^{+0.09}_{-0.09}$ & $1.63^{+0.09}_{-0.10}$ & $-0.04^{+0.16}_{-0.14}$ & $8.95^{+0.32}_{-0.20}$ & $136.7^{+ 5.9}_{- 6.1}$ & $0.13^{+0.10}_{-0.16}$ \\3410392015152613760 &  69.1284 &  18.7042 & $1.28^{+0.06}_{-0.08}$ & $1.51^{+0.08}_{-0.08}$ & $-0.11^{+0.18}_{-0.19}$ & $6.93^{+0.12}_{-0.10}$ & $129.9^{+ 4.3}_{- 5.1}$ & $0.16^{+0.11}_{-0.14}$ \\51886331671914496 &  61.3317 &  20.1570 & $0.89^{+0.03}_{-0.04}$ & $1.06^{+0.06}_{-0.08}$ & $0.28^{+0.11}_{-0.09}$ & $10.19^{+0.12}_{-0.07}$ & $96.5^{+ 5.5}_{- 6.6}$ & $0.19^{+0.06}_{-0.03}$ \\46431654486502144 &  60.8432 &  17.2741 & $1.12^{+0.08}_{-0.07}$ & $1.17^{+0.06}_{-0.06}$ & $-0.06^{+0.16}_{-0.15}$ & $9.37^{+0.42}_{-0.28}$ & $123.3^{+ 5.7}_{- 6.7}$ & $0.17^{+0.12}_{-0.13}$ \\49340893534136832 &  63.8455 &  20.7380 & $0.93^{+0.06}_{-0.06}$ & $1.05^{+0.05}_{-0.06}$ & $0.11^{+0.14}_{-0.12}$ & $10.02^{+0.18}_{-0.14}$ & $117.8^{+ 4.6}_{- 5.0}$ & $0.38^{+0.17}_{-0.09}$ \\50447448908539264 &  60.1295 &  19.5891 & $1.26^{+0.19}_{-0.16}$ & $2.07^{+0.12}_{-0.12}$ & $0.05^{+0.18}_{-0.13}$ & $6.32^{+0.18}_{-0.16}$ & $130.5^{+ 5.1}_{- 5.6}$ & $0.11^{+0.08}_{-0.08}$ \\50653504260135168 &  60.1694 &  20.4133 & $1.55^{+0.06}_{-0.06}$ & $1.54^{+0.08}_{-0.09}$ & $-0.09^{+0.11}_{-0.11}$ & $8.79^{+0.30}_{-0.21}$ & $119.9^{+ 4.6}_{- 5.3}$ & $0.12^{+0.08}_{-0.07}$ \\51884819843426560 &  61.3098 &  20.1392 & $1.38^{+0.06}_{-0.03}$ & $1.93^{+0.11}_{-0.11}$ & $0.20^{+0.10}_{-0.09}$ & $9.49^{+0.04}_{-0.06}$ & $107.9^{+ 2.8}_{- 3.1}$ & $0.19^{+0.08}_{-0.03}$ \\51914884614495744 &  61.6617 &  20.3030 & $1.14^{+0.05}_{-0.04}$ & $1.25^{+0.06}_{-0.06}$ & $0.10^{+0.13}_{-0.10}$ & $9.56^{+0.18}_{-0.12}$ & $118.4^{+ 3.9}_{- 4.6}$ & $0.14^{+0.08}_{-0.07}$ \\52377985168822784 &  63.0239 &  21.0696 & $1.04^{+0.05}_{-0.06}$ & $1.09^{+0.04}_{-0.05}$ & $-0.14^{+0.14}_{-0.17}$ & $9.54^{+0.21}_{-0.17}$ & $121.6^{+ 4.3}_{- 4.3}$ & $0.14^{+0.09}_{-0.13}$ \\53092221049821568 &  61.1187 &  21.9345 & $1.02^{+0.04}_{-0.07}$ & $1.22^{+0.05}_{-0.06}$ & $-0.25^{+0.12}_{-0.19}$ & $9.74^{+0.17}_{-0.05}$ & $116.5^{+ 4.1}_{- 4.3}$ & $0.11^{+0.07}_{-0.10}$ \\5249607065541825920 & 147.0798 & -64.0559 & $0.71^{+0.03}_{-0.03}$ & $0.69^{+0.02}_{-0.03}$ & $-0.12^{+0.13}_{-0.13}$ & $9.91^{+0.43}_{-0.26}$ & $77.3^{+ 1.7}_{- 1.8}$ & $0.07^{+0.05}_{-0.10}$ \\5296998662408589312 & 139.3920 & -63.3872 & $1.27^{+0.03}_{-0.04}$ & $1.41^{+0.06}_{-0.07}$ & $-0.02^{+0.06}_{-0.06}$ & $9.29^{+0.21}_{-0.14}$ & $91.6^{+ 2.3}_{- 2.3}$ & $0.10^{+0.07}_{-0.05}$ \\5244676924123960704 & 153.1241 & -67.8758 & $0.92^{+0.03}_{-0.03}$ & $0.88^{+0.02}_{-0.02}$ & $-0.07^{+0.09}_{-0.13}$ & $9.57^{+0.26}_{-0.18}$ & $81.8^{+ 1.9}_{- 2.1}$ & $0.12^{+0.07}_{-0.03}$ \\5244779109984697856 & 152.0912 & -67.9443 & $0.70^{+0.03}_{-0.04}$ & $0.70^{+0.02}_{-0.03}$ & $-0.12^{+0.12}_{-0.14}$ & $10.10^{+0.25}_{-0.15}$ & $89.1^{+ 2.6}_{- 2.8}$ & $0.07^{+0.05}_{-0.05}$ \\5247416700941290368 & 144.6880 & -66.8589 & $1.56^{+0.04}_{-0.04}$ & $1.58^{+0.07}_{-0.09}$ & $0.03^{+0.10}_{-0.06}$ & $8.76^{+0.18}_{-0.20}$ & $86.0^{+ 2.2}_{- 2.1}$ & $0.10^{+0.06}_{-0.06}$ \\5247419003043757824 & 144.7932 & -66.7708 & $0.73^{+0.02}_{-0.02}$ & $0.78^{+0.02}_{-0.02}$ & $-0.14^{+0.07}_{-0.08}$ & $10.23^{+0.02}_{-0.02}$ & $87.6^{+ 3.2}_{- 3.1}$ & $0.12^{+0.07}_{-0.05}$ \\5247566062723026688 & 142.1269 & -66.7017 & $2.03^{+0.12}_{-0.12}$ & $2.02^{+0.14}_{-0.15}$ & $-0.00^{+0.17}_{-0.15}$ & $8.68^{+0.28}_{-0.17}$ & $77.1^{+ 2.8}_{- 3.0}$ & $0.09^{+0.06}_{-0.07}$ \\5249310747159904384 & 143.7349 & -64.9993 & $1.30^{+0.05}_{-0.05}$ & $1.61^{+0.09}_{-0.09}$ & $0.01^{+0.07}_{-0.09}$ & $9.44^{+0.16}_{-0.10}$ & $86.0^{+ 1.9}_{- 2.0}$ & $0.11^{+0.08}_{-0.08}$ \\5576245650595310592 & 103.1016 & -38.6176 & $1.74^{+0.09}_{-0.08}$ & $1.65^{+0.09}_{-0.10}$ & $-0.05^{+0.16}_{-0.13}$ & $8.60^{+0.44}_{-0.26}$ & $170.9^{+ 6.9}_{- 7.6}$ & $0.05^{+0.03}_{-0.05}$ \\5576331893537800704 & 101.8382 & -38.9212 & $1.91^{+0.07}_{-0.10}$ & $2.08^{+0.14}_{-0.16}$ & $-0.07^{+0.12}_{-0.16}$ & $8.83^{+0.12}_{-0.08}$ & $162.8^{+ 9.0}_{-10.3}$ & $0.04^{+0.03}_{-0.04}$ \\5576393122591566720 & 101.3366 & -38.7740 & $1.35^{+0.05}_{-0.05}$ & $1.42^{+0.05}_{-0.08}$ & $-0.06^{+0.08}_{-0.13}$ & $9.07^{+0.26}_{-0.17}$ & $167.0^{+ 7.2}_{- 8.6}$ & $0.04^{+0.02}_{-0.02}$ \\5577399966004947456 & 101.9731 & -36.8349 & $0.89^{+0.06}_{-0.06}$ & $0.89^{+0.04}_{-0.04}$ & $-0.03^{+0.16}_{-0.12}$ & $9.79^{+0.44}_{-0.25}$ & $171.9^{+ 7.3}_{- 7.8}$ & $0.07^{+0.05}_{-0.05}$ \\5577708585175296000 & 104.0744 & -38.6096 & $2.08^{+0.09}_{-0.10}$ & $1.84^{+0.11}_{-0.13}$ & $-0.01^{+0.10}_{-0.09}$ & $8.41^{+0.32}_{-0.21}$ & $170.9^{+ 8.7}_{-10.0}$ & $0.06^{+0.04}_{-0.05}$ \\5582225035344770816 & 101.3324 & -35.3787 & $0.87^{+0.04}_{-0.04}$ & $1.02^{+0.05}_{-0.05}$ & $0.26^{+0.14}_{-0.11}$ & $10.22^{+0.13}_{-0.06}$ & $168.9^{+ 6.7}_{- 7.7}$ & $0.06^{+0.04}_{-0.03}$ \\5563811101797278464 & 105.1843 & -40.5021 & $1.02^{+0.05}_{-0.04}$ & $1.33^{+0.08}_{-0.09}$ & $0.04^{+0.16}_{-0.10}$ & $9.92^{+0.08}_{-0.03}$ & $169.0^{+ 8.4}_{- 9.2}$ & $0.05^{+0.04}_{-0.04}$ \\5563849687784248960 & 104.4696 & -40.3791 & $1.40^{+0.06}_{-0.07}$ & $1.48^{+0.08}_{-0.09}$ & $-0.05^{+0.13}_{-0.13}$ & $9.00^{+0.32}_{-0.21}$ & $172.5^{+ 8.5}_{- 9.0}$ & $0.06^{+0.05}_{-0.04}$ \\5486699121526043136 & 110.3488 & -57.3435 & $0.92^{+0.04}_{-0.04}$ & $0.91^{+0.03}_{-0.03}$ & $0.13^{+0.16}_{-0.12}$ & $9.81^{+0.24}_{-0.20}$ & $107.1^{+ 3.2}_{- 3.0}$ & $0.03^{+0.02}_{-0.04}$ \\5487190465785611904 & 111.7512 & -56.2442 & $1.19^{+0.03}_{-0.03}$ & $1.21^{+0.04}_{-0.05}$ & $-0.06^{+0.11}_{-0.11}$ & $9.14^{+0.30}_{-0.26}$ & $111.6^{+ 2.9}_{- 3.0}$ & $0.03^{+0.02}_{-0.05}$ \\5276844305025027584 & 126.0248 & -63.5672 & $0.96^{+0.05}_{-0.05}$ & $1.00^{+0.03}_{-0.04}$ & $0.11^{+0.15}_{-0.12}$ & $9.83^{+0.22}_{-0.16}$ & $91.6^{+ 2.9}_{- 3.0}$ & $0.08^{+0.05}_{-0.05}$ \\5491286524555172096 & 108.1040 & -53.9449 & $0.78^{+0.03}_{-0.04}$ & $0.82^{+0.02}_{-0.02}$ & $0.04^{+0.05}_{-0.15}$ & $10.19^{+0.18}_{-0.08}$ & $102.4^{+ 2.7}_{- 2.9}$ & $0.07^{+0.04}_{-0.03}$ \\5288144707578143616 & 115.6620 & -63.6038 & $0.99^{+0.03}_{-0.03}$ & $0.97^{+0.02}_{-0.02}$ & $-0.02^{+0.07}_{-0.03}$ & $9.48^{+0.22}_{-0.20}$ & $98.8^{+ 3.1}_{- 3.4}$ & $0.01^{+0.01}_{-0.03}$ \\5290900564752738176 & 118.2226 & -60.7860 & $0.92^{+0.06}_{-0.06}$ & $0.90^{+0.04}_{-0.04}$ & $-0.10^{+0.17}_{-0.15}$ & $9.64^{+0.48}_{-0.30}$ & $106.6^{+ 4.3}_{- 4.7}$ & $0.08^{+0.06}_{-0.08}$ \\5291087447369743104 & 120.1949 & -59.6584 & $1.50^{+0.05}_{-0.05}$ & $1.64^{+0.09}_{-0.13}$ & $0.02^{+0.04}_{-0.07}$ & $9.02^{+0.23}_{-0.17}$ & $116.8^{+ 3.7}_{- 5.1}$ & $0.06^{+0.04}_{-0.06}$ \\5291550169966318720 & 120.5187 & -58.7264 & $0.90^{+0.03}_{-0.03}$ & $0.84^{+0.01}_{-0.03}$ & $-0.05^{+0.09}_{-0.14}$ & $9.38^{+0.27}_{-0.28}$ & $113.9^{+ 2.9}_{- 3.5}$ & $0.02^{+0.02}_{-0.05}$ \\5904572054715243264 & 220.3308 & -50.0223 & $0.91^{+0.12}_{-0.09}$ & $1.29^{+0.06}_{-0.07}$ & $-0.05^{+0.20}_{-0.18}$ & $6.77^{+0.16}_{-0.14}$ & $114.3^{+ 3.4}_{- 3.7}$ & $0.08^{+0.06}_{-0.11}$ \\5905886383430128384 & 220.3957 & -47.0081 & $1.30^{+0.07}_{-0.06}$ & $1.52^{+0.09}_{-0.08}$ & $-0.05^{+0.17}_{-0.17}$ & $6.88^{+0.13}_{-0.13}$ & $117.1^{+ 3.7}_{- 3.9}$ & $0.05^{+0.04}_{-0.06}$ \\5906607697419524864 & 224.9184 & -46.7924 & $0.82^{+0.03}_{-0.03}$ & $0.89^{+0.03}_{-0.03}$ & $0.24^{+0.12}_{-0.12}$ & $10.24^{+0.13}_{-0.05}$ & $110.8^{+ 2.9}_{- 3.1}$ & $0.14^{+0.06}_{-0.03}$ \\6092201446252575872 & 216.7730 & -47.2395 & $1.09^{+0.05}_{-0.06}$ & $1.19^{+0.07}_{-0.08}$ & $-0.00^{+0.05}_{-0.05}$ & $7.19^{+0.11}_{-0.10}$ & $124.7^{+ 4.4}_{- 4.5}$ & $0.07^{+0.05}_{-0.04}$ \\6092937603647849728 & 215.4323 & -46.8691 & $1.08^{+0.05}_{-0.05}$ & $1.22^{+0.06}_{-0.07}$ & $-0.03^{+0.16}_{-0.17}$ & $7.08^{+0.12}_{-0.12}$ & $126.9^{+ 4.3}_{- 4.8}$ & $0.05^{+0.04}_{-0.04}$ \\6098208387515716352 & 218.2094 & -46.7021 & $1.51^{+0.01}_{-0.01}$ & $2.51^{+0.16}_{-0.16}$ & $0.11^{+0.06}_{-0.07}$ & $9.37^{+0.02}_{-0.02}$ & $118.9^{+ 3.8}_{- 4.8}$ & $0.06^{+0.04}_{-0.05}$ \\6099511995990475904 & 217.0386 & -44.2383 & $1.31^{+0.07}_{-0.07}$ & $1.55^{+0.09}_{-0.10}$ & $-0.12^{+0.13}_{-0.19}$ & $6.89^{+0.13}_{-0.10}$ & $119.0^{+ 3.4}_{- 3.6}$ & $0.09^{+0.06}_{-0.04}$ \\5425054727236784384 & 144.2599 & -42.6355 & $0.87^{+0.05}_{-0.06}$ & $0.89^{+0.04}_{-0.04}$ & $-0.06^{+0.13}_{-0.16}$ & $9.87^{+0.31}_{-0.21}$ & $144.7^{+ 6.0}_{- 6.1}$ & $0.14^{+0.09}_{-0.18}$ \\5412186970859903104 & 148.0302 & -43.7976 & $1.48^{+0.08}_{-0.08}$ & $1.55^{+0.09}_{-0.11}$ & $-0.05^{+0.14}_{-0.13}$ & $8.93^{+0.35}_{-0.21}$ & $134.7^{+ 6.7}_{- 7.8}$ & $0.09^{+0.07}_{-0.08}$ \\5419157324823506944 & 148.5757 & -41.7065 & $1.11^{+0.06}_{-0.05}$ & $1.11^{+0.05}_{-0.06}$ & $-0.02^{+0.16}_{-0.08}$ & $9.29^{+0.46}_{-0.30}$ & $138.7^{+ 6.4}_{- 7.2}$ & $0.11^{+0.08}_{-0.12}$ \\5424389247824356480 & 139.7525 & -43.4086 & $1.11^{+0.04}_{-0.05}$ & $1.17^{+0.06}_{-0.06}$ & $0.00^{+0.11}_{-0.02}$ & $9.45^{+0.27}_{-0.20}$ & $144.3^{+ 7.1}_{- 7.7}$ & $0.09^{+0.07}_{-0.11}$ \\5425458110565214720 & 144.1527 & -42.0848 & $1.34^{+0.03}_{-0.04}$ & $1.38^{+0.04}_{-0.08}$ & $-0.02^{+0.11}_{-0.09}$ & $8.98^{+0.22}_{-0.20}$ & $143.3^{+ 5.3}_{- 6.2}$ & $0.22^{+0.11}_{-0.10}$ \\5431532706151585536 & 147.5061 & -40.1690 & $1.89^{+0.08}_{-0.09}$ & $1.73^{+0.10}_{-0.11}$ & $-0.02^{+0.12}_{-0.11}$ & $8.48^{+0.35}_{-0.23}$ & $139.1^{+ 5.5}_{- 5.9}$ & $0.12^{+0.08}_{-0.09}$ \\5425460378307939200 & 144.2145 & -41.9749 & $0.75^{+0.04}_{-0.03}$ & $0.74^{+0.03}_{-0.02}$ & $0.04^{+0.14}_{-0.09}$ & $9.94^{+0.29}_{-0.20}$ & $150.1^{+ 7.1}_{- 7.3}$ & $0.17^{+0.11}_{-0.16}$ \\458748858501745408 &  34.1782 &  58.2118 & $1.36^{+0.07}_{-0.08}$ & $1.49^{+0.08}_{-0.08}$ & $-0.02^{+0.10}_{-0.10}$ & $9.14^{+0.30}_{-0.22}$ & $116.2^{+ 4.1}_{- 4.2}$ & $0.34^{+0.21}_{-0.26}$ \\518118947347319424 &  31.1668 &  65.1034 & $2.20^{+0.09}_{-0.11}$ & $1.87^{+0.12}_{-0.11}$ & $0.04^{+0.14}_{-0.09}$ & $8.24^{+0.19}_{-0.19}$ & $107.0^{+ 5.8}_{- 5.8}$ & $0.03^{+0.02}_{-0.06}$ \\507172965498398848 &  30.9183 &  59.7603 & $1.34^{+0.06}_{-0.07}$ & $1.41^{+0.06}_{-0.07}$ & $-0.02^{+0.14}_{-0.07}$ & $9.02^{+0.40}_{-0.26}$ & $102.3^{+ 3.3}_{- 3.4}$ & $0.15^{+0.11}_{-0.24}$ \\508850442281694720 &  29.9939 &  62.6948 & $0.88^{+0.04}_{-0.05}$ & $0.85^{+0.03}_{-0.03}$ & $-0.01^{+0.11}_{-0.09}$ & $9.73^{+0.39}_{-0.25}$ & $106.5^{+ 3.6}_{- 3.7}$ & $0.31^{+0.20}_{-0.28}$ \\513639055939752448 &  35.8793 &  61.7735 & $1.30^{+0.05}_{-0.07}$ & $1.35^{+0.06}_{-0.07}$ & $-0.19^{+0.12}_{-0.14}$ & $9.03^{+0.25}_{-0.22}$ & $110.3^{+ 3.9}_{- 3.6}$ & $0.28^{+0.15}_{-0.25}$ \\513639124659228928 &  35.8563 &  61.7830 & $0.76^{+0.04}_{-0.04}$ & $0.75^{+0.03}_{-0.03}$ & $-0.02^{+0.13}_{-0.08}$ & $9.96^{+0.31}_{-0.22}$ & $112.0^{+ 3.2}_{- 3.5}$ & $0.41^{+0.26}_{-0.29}$ \\514667889585336704 &  32.3506 &  63.2252 & $0.90^{+0.04}_{-0.04}$ & $0.89^{+0.03}_{-0.03}$ & $-0.12^{+0.13}_{-0.15}$ & $9.69^{+0.27}_{-0.20}$ & $121.1^{+ 3.7}_{- 3.7}$ & $0.13^{+0.08}_{-0.19}$ \\458795141068604288 &  34.0566 &  58.6689 & $1.23^{+0.06}_{-0.07}$ & $1.49^{+0.15}_{-0.17}$ & $0.02^{+0.03}_{-0.10}$ & $9.51^{+0.14}_{-0.10}$ & $374.4^{+32.8}_{-40.7}$ & $0.63^{+0.16}_{-0.07}$ \\459214192436590336 &  34.8959 &  59.3082 & $2.51^{+0.03}_{-0.02}$ & $4.90^{+0.46}_{-0.47}$ & $-0.12^{+0.05}_{-0.05}$ & $8.72^{+0.02}_{-0.02}$ & $366.8^{+29.1}_{-28.2}$ & $0.38^{+0.20}_{-0.23}$ \\459349810325752320 &  35.9029 &  59.9211 & $2.62^{+0.02}_{-0.02}$ & $5.75^{+0.48}_{-0.40}$ & $0.07^{+0.03}_{-0.06}$ & $8.72^{+0.02}_{-0.02}$ & $423.1^{+29.7}_{-26.3}$ & $0.46^{+0.15}_{-0.20}$ \\507326278649366144 &  34.1623 &  59.8370 & $1.36^{+0.01}_{-0.01}$ & $2.11^{+0.18}_{-0.15}$ & $-0.15^{+0.05}_{-0.08}$ & $9.43^{+0.02}_{-0.02}$ & $367.2^{+28.8}_{-24.5}$ & $0.65^{+0.16}_{-0.17}$ \\507315661490212352 &  33.5143 &  59.7990 & $1.33^{+0.10}_{-0.11}$ & $1.69^{+0.15}_{-0.18}$ & $-0.02^{+0.10}_{-0.16}$ & $9.41^{+0.16}_{-0.15}$ & $371.1^{+31.1}_{-36.6}$ & $0.76^{+0.25}_{-0.23}$ \\458913476006402816 &  36.6397 &  58.3658 & $0.92^{+0.03}_{-0.03}$ & $1.11^{+0.10}_{-0.10}$ & $-0.11^{+0.07}_{-0.07}$ & $9.98^{+0.02}_{-0.02}$ & $335.1^{+25.6}_{-28.5}$ & $0.62^{+0.17}_{-0.12}$ \\507315111734402944 &  33.4673 &  59.7509 & $1.63^{+0.12}_{-0.15}$ & $2.23^{+0.21}_{-0.26}$ & $-0.00^{+0.04}_{-0.10}$ & $9.16^{+0.17}_{-0.12}$ & $369.1^{+31.5}_{-39.3}$ & $0.38^{+0.26}_{-0.43}$ \\4791606562143607808 &  67.6231 & -43.4105 & $2.02^{+0.07}_{-0.08}$ & $1.85^{+0.10}_{-0.11}$ & $-0.00^{+0.04}_{-0.04}$ & $8.50^{+0.25}_{-0.17}$ & $139.9^{+ 6.3}_{- 6.5}$ & $0.01^{+0.01}_{-0.01}$ \\4791615873632699648 &  67.6112 & -43.2126 & $1.94^{+0.07}_{-0.08}$ & $1.71^{+0.10}_{-0.10}$ & $-0.11^{+0.11}_{-0.13}$ & $8.45^{+0.25}_{-0.18}$ & $135.7^{+ 5.5}_{- 6.0}$ & $0.01^{+0.01}_{-0.01}$ \\4791684043354304896 &  67.2525 & -42.8248 & $0.94^{+0.04}_{-0.04}$ & $0.99^{+0.03}_{-0.04}$ & $0.03^{+0.03}_{-0.13}$ & $9.86^{+0.23}_{-0.17}$ & $133.6^{+ 4.5}_{- 4.7}$ & $0.01^{+0.01}_{-0.01}$ \\4815192838906057216 &  71.3957 & -42.5542 & $1.83^{+0.07}_{-0.07}$ & $1.65^{+0.09}_{-0.09}$ & $-0.10^{+0.12}_{-0.12}$ & $8.49^{+0.29}_{-0.21}$ & $138.7^{+ 5.4}_{- 5.9}$ & $0.00^{+0.00}_{-0.00}$ \\4815969506432671232 &  68.6686 & -41.2296 & $1.45^{+0.08}_{-0.08}$ & $1.47^{+0.08}_{-0.10}$ & $-0.11^{+0.17}_{-0.14}$ & $8.85^{+0.42}_{-0.26}$ & $140.0^{+ 6.1}_{- 6.8}$ & $0.01^{+0.01}_{-0.01}$ \\4864245076278193920 &  66.3401 & -40.4404 & $0.98^{+0.05}_{-0.05}$ & $1.01^{+0.04}_{-0.05}$ & $-0.08^{+0.14}_{-0.14}$ & $9.67^{+0.27}_{-0.20}$ & $129.5^{+ 4.8}_{- 5.3}$ & $0.02^{+0.01}_{-0.01}$ \\2281863416526225280 & 356.9924 &  78.3761 & $1.18^{+0.03}_{-0.05}$ & $1.33^{+0.06}_{-0.07}$ & $0.01^{+0.05}_{-0.05}$ & $9.52^{+0.21}_{-0.12}$ & $158.3^{+ 6.1}_{- 6.0}$ & $0.05^{+0.03}_{-0.07}$ \\564638150446547200 &   0.1723 &  79.6778 & $1.00^{+0.02}_{-0.05}$ & $1.40^{+0.09}_{-0.10}$ & $-0.04^{+0.09}_{-0.17}$ & $9.93^{+0.03}_{-0.04}$ & $157.0^{+ 7.6}_{- 7.7}$ & $0.15^{+0.08}_{-0.05}$ \\564695874808233856 &   9.9181 &  79.0919 & $1.19^{+0.01}_{-0.01}$ & $1.88^{+0.13}_{-0.12}$ & $0.11^{+0.06}_{-0.07}$ & $9.73^{+0.02}_{-0.02}$ & $151.3^{+ 6.0}_{- 6.3}$ & $0.18^{+0.09}_{-0.05}$ \\564698451788613376 &   9.5260 &  79.0557 & $1.39^{+0.05}_{-0.05}$ & $1.81^{+0.11}_{-0.10}$ & $-0.01^{+0.05}_{-0.01}$ & $6.62^{+0.11}_{-0.12}$ & $152.9^{+ 6.0}_{- 6.2}$ & $0.11^{+0.07}_{-0.09}$ \\564823418156573568 &  11.3465 &  79.7304 & $1.10^{+0.05}_{-0.07}$ & $1.40^{+0.08}_{-0.09}$ & $0.02^{+0.11}_{-0.13}$ & $9.75^{+0.15}_{-0.09}$ & $149.5^{+ 6.0}_{- 6.6}$ & $0.14^{+0.08}_{-0.06}$ \\564977074905837824 &   4.3684 &  79.7994 & $0.90^{+0.02}_{-0.02}$ & $1.26^{+0.10}_{-0.09}$ & $0.13^{+0.07}_{-0.11}$ & $10.18^{+0.03}_{-0.04}$ & $161.4^{+ 8.8}_{- 9.6}$ & $0.15^{+0.08}_{-0.06}$ \\2283081469252135040 & 351.8080 &  79.5420 & $1.67^{+0.12}_{-0.13}$ & $1.63^{+0.15}_{-0.20}$ & $-0.08^{+0.16}_{-0.16}$ & $8.72^{+0.36}_{-0.24}$ & $166.7^{+15.7}_{-19.7}$ & $0.07^{+0.05}_{-0.08}$ \\3212956835321488896 &  76.7995 &  -3.4964 & $1.77^{+0.09}_{-0.08}$ & $1.71^{+0.10}_{-0.12}$ & $-0.03^{+0.15}_{-0.13}$ & $8.65^{+0.39}_{-0.23}$ & $175.2^{+ 8.3}_{- 9.6}$ & $0.05^{+0.04}_{-0.05}$ \\3224698794872801408 &  73.3003 &  -3.8195 & $0.85^{+0.04}_{-0.05}$ & $0.90^{+0.04}_{-0.04}$ & $0.00^{+0.11}_{-0.14}$ & $10.03^{+0.21}_{-0.15}$ & $161.2^{+ 6.4}_{- 6.9}$ & $0.02^{+0.01}_{-0.01}$ \\3225291878317092608 &  75.4108 &  -2.7208 & $1.77^{+0.09}_{-0.09}$ & $1.73^{+0.12}_{-0.14}$ & $-0.04^{+0.14}_{-0.14}$ & $8.68^{+0.32}_{-0.20}$ & $182.6^{+10.2}_{-12.1}$ & $0.02^{+0.02}_{-0.02}$ \\3225639289631939456 &  74.0762 &  -1.8925 & $1.00^{+0.05}_{-0.06}$ & $1.04^{+0.05}_{-0.05}$ & $-0.08^{+0.13}_{-0.17}$ & $9.67^{+0.22}_{-0.18}$ & $177.3^{+ 7.9}_{- 9.1}$ & $0.04^{+0.02}_{-0.01}$ \\3226496187146449920 &  73.2701 &  -1.2758 & $1.80^{+0.12}_{-0.12}$ & $1.81^{+0.12}_{-0.15}$ & $-0.01^{+0.17}_{-0.15}$ & $8.74^{+0.36}_{-0.22}$ & $171.4^{+ 9.7}_{-11.2}$ & $0.03^{+0.02}_{-0.02}$ \\3231439076029307776 &  73.1914 &   0.6872 & $1.16^{+0.06}_{-0.06}$ & $1.24^{+0.06}_{-0.07}$ & $-0.06^{+0.14}_{-0.14}$ & $9.40^{+0.28}_{-0.19}$ & $176.1^{+ 7.4}_{- 8.4}$ & $0.03^{+0.02}_{-0.02}$ \\3212973568515132416 &  76.2764 &  -3.6702 & $1.67^{+0.07}_{-0.07}$ & $1.60^{+0.09}_{-0.10}$ & $-0.05^{+0.11}_{-0.08}$ & $8.65^{+0.29}_{-0.19}$ & $168.2^{+ 9.2}_{-10.7}$ & $0.01^{+0.01}_{-0.02}$ \\6070549828918584704 & 206.1829 & -49.2995 & $1.43^{+0.10}_{-0.10}$ & $1.73^{+0.17}_{-0.21}$ & $-0.01^{+0.16}_{-0.16}$ & $9.23^{+0.18}_{-0.12}$ & $128.6^{+12.1}_{-14.6}$ & $0.06^{+0.04}_{-0.04}$ \\6068501851076292864 & 200.6330 & -52.1684 & $1.48^{+0.07}_{-0.06}$ & $1.73^{+0.15}_{-0.16}$ & $-0.03^{+0.09}_{-0.11}$ & $9.16^{+0.14}_{-0.10}$ & $139.3^{+10.6}_{-10.8}$ & $0.13^{+0.08}_{-0.07}$ \\6069964029740148352 & 202.9732 & -51.2260 & $1.44^{+0.07}_{-0.09}$ & $1.78^{+0.10}_{-0.15}$ & $-0.11^{+0.13}_{-0.14}$ & $6.73^{+0.14}_{-0.13}$ & $135.6^{+ 7.0}_{- 8.3}$ & $0.07^{+0.05}_{-0.08}$ \\6080820298315369088 & 198.5992 & -50.9006 & $1.37^{+0.08}_{-0.10}$ & $1.67^{+0.14}_{-0.14}$ & $-0.05^{+0.13}_{-0.18}$ & $6.78^{+0.16}_{-0.14}$ & $141.2^{+ 6.8}_{- 7.7}$ & $0.09^{+0.06}_{-0.05}$ \\6081288484111513472 & 194.3971 & -51.5948 & $0.97^{+0.04}_{-0.06}$ & $1.25^{+0.07}_{-0.08}$ & $0.03^{+0.05}_{-0.11}$ & $9.99^{+0.13}_{-0.09}$ & $140.8^{+ 5.8}_{- 6.4}$ & $0.10^{+0.07}_{-0.09}$ \\6090681680669439232 & 211.5191 & -50.0713 & $1.28^{+0.03}_{-0.05}$ & $1.41^{+0.07}_{-0.08}$ & $-0.04^{+0.07}_{-0.10}$ & $9.26^{+0.23}_{-0.16}$ & $147.9^{+ 5.5}_{- 5.1}$ & $0.09^{+0.05}_{-0.06}$ \\6094572714876475392 & 206.4247 & -49.0831 & $1.30^{+0.05}_{-0.05}$ & $1.46^{+0.09}_{-0.11}$ & $-0.01^{+0.08}_{-0.09}$ & $9.30^{+0.24}_{-0.14}$ & $143.3^{+ 8.5}_{- 9.4}$ & $0.06^{+0.04}_{-0.04}$ \\5227669815703346816 & 170.3563 & -72.8448 & $1.50^{+0.07}_{-0.09}$ & $1.66^{+0.11}_{-0.14}$ & $-0.03^{+0.07}_{-0.13}$ & $9.03^{+0.17}_{-0.15}$ & $244.1^{+14.8}_{-17.6}$ & $0.11^{+0.07}_{-0.09}$ \\5228028909330540800 & 168.1239 & -71.7494 & $2.36^{+0.06}_{-0.05}$ & $2.97^{+0.21}_{-0.23}$ & $-0.06^{+0.09}_{-0.12}$ & $8.72^{+0.02}_{-0.02}$ & $238.6^{+13.5}_{-14.6}$ & $0.15^{+0.09}_{-0.05}$ \\5228066808121940224 & 166.1702 & -71.6704 & $0.95^{+0.02}_{-0.01}$ & $1.29^{+0.10}_{-0.11}$ & $0.10^{+0.08}_{-0.11}$ & $10.08^{+0.02}_{-0.02}$ & $245.5^{+15.6}_{-16.3}$ & $0.11^{+0.07}_{-0.05}$ \\5228422122177068928 & 168.0226 & -71.2175 & $2.86^{+0.08}_{-0.08}$ & $3.43^{+0.28}_{-0.30}$ & $0.07^{+0.16}_{-0.13}$ & $8.52^{+0.02}_{-0.02}$ & $230.9^{+15.0}_{-15.9}$ & $0.11^{+0.07}_{-0.07}$ \\5228529771238829952 & 167.2650 & -70.4959 & $1.29^{+0.06}_{-0.05}$ & $1.58^{+0.12}_{-0.12}$ & $0.11^{+0.13}_{-0.11}$ & $9.48^{+0.12}_{-0.08}$ & $244.7^{+14.5}_{-16.4}$ & $0.11^{+0.07}_{-0.06}$ \\5231000786182843392 & 164.2535 & -71.3540 & $2.02^{+0.09}_{-0.11}$ & $2.18^{+0.18}_{-0.21}$ & $-0.01^{+0.08}_{-0.12}$ & $8.77^{+0.16}_{-0.10}$ & $231.3^{+14.5}_{-17.1}$ & $0.10^{+0.07}_{-0.05}$ \\5227813267610923776 & 170.1483 & -72.0246 & $1.39^{+0.07}_{-0.08}$ & $1.60^{+0.14}_{-0.18}$ & $0.06^{+0.11}_{-0.11}$ & $9.25^{+0.18}_{-0.12}$ & $248.0^{+21.9}_{-25.5}$ & $0.13^{+0.09}_{-0.08}$ \\459850672230999424 &  45.2223 &  56.7603 & $0.77^{+0.04}_{-0.05}$ & $0.77^{+0.03}_{-0.03}$ & $-0.10^{+0.16}_{-0.14}$ & $9.99^{+0.36}_{-0.21}$ & $150.6^{+ 5.6}_{- 6.3}$ & $0.19^{+0.14}_{-0.25}$ \\453919253675612288 &  40.6727 &  54.1516 & $0.95^{+0.06}_{-0.06}$ & $0.97^{+0.05}_{-0.05}$ & $-0.03^{+0.14}_{-0.13}$ & $9.73^{+0.40}_{-0.24}$ & $160.4^{+ 7.1}_{- 7.9}$ & $0.16^{+0.11}_{-0.13}$ \\440905915084860672 &  45.2232 &  52.3519 & $2.25^{+0.22}_{-0.35}$ & $2.60^{+0.26}_{-0.28}$ & $0.01^{+0.16}_{-0.16}$ & $8.73^{+0.31}_{-0.17}$ & $147.8^{+ 9.5}_{-10.9}$ & $0.39^{+0.29}_{-0.32}$ \\452774352832695040 &  42.2189 &  52.4754 & $1.10^{+0.05}_{-0.07}$ & $1.28^{+0.07}_{-0.08}$ & $-0.10^{+0.15}_{-0.14}$ & $9.63^{+0.21}_{-0.08}$ & $151.9^{+ 8.2}_{- 9.1}$ & $0.10^{+0.07}_{-0.11}$ \\453289199152419328 &  43.4200 &  53.8027 & $1.78^{+0.10}_{-0.10}$ & $1.74^{+0.09}_{-0.10}$ & $-0.08^{+0.10}_{-0.14}$ & $8.70^{+0.25}_{-0.17}$ & $147.5^{+ 5.9}_{- 6.4}$ & $0.38^{+0.23}_{-0.19}$ \\36595938860793728 &  57.7107 &  11.0014 & $1.10^{+0.06}_{-0.06}$ & $1.20^{+0.05}_{-0.06}$ & $0.03^{+0.14}_{-0.10}$ & $9.60^{+0.23}_{-0.17}$ & $155.2^{+ 6.1}_{- 6.4}$ & $0.11^{+0.08}_{-0.07}$ \\37136829861862272 &  57.8162 &  13.0460 & $2.76^{+0.16}_{-0.23}$ & $2.82^{+0.28}_{-0.32}$ & $-0.04^{+0.15}_{-0.17}$ & $8.49^{+0.17}_{-0.07}$ & $156.1^{+13.2}_{-13.7}$ & $0.11^{+0.08}_{-0.12}$ \\39841353588511104 &  57.9153 &  14.7966 & $0.81^{+0.02}_{-0.03}$ & $0.94^{+0.03}_{-0.04}$ & $0.17^{+0.11}_{-0.14}$ & $10.27^{+0.05}_{-0.02}$ & $154.6^{+ 6.0}_{- 6.9}$ & $0.26^{+0.09}_{-0.04}$ \\3301831768943887488 &  60.3391 &   9.3336 & $1.13^{+0.08}_{-0.07}$ & $1.41^{+0.08}_{-0.09}$ & $0.07^{+0.14}_{-0.12}$ & $9.71^{+0.16}_{-0.14}$ & $152.4^{+ 5.9}_{- 6.6}$ & $0.14^{+0.09}_{-0.08}$ \\3303308241261654912 &  59.0801 &  11.4197 & $1.10^{+0.07}_{-0.07}$ & $1.22^{+0.07}_{-0.09}$ & $0.03^{+0.14}_{-0.11}$ & $9.61^{+0.25}_{-0.17}$ & $150.7^{+ 8.8}_{-11.0}$ & $0.10^{+0.07}_{-0.08}$ \\3304906140894312576 &  59.9257 &  12.1689 & $0.87^{+0.06}_{-0.06}$ & $0.89^{+0.04}_{-0.04}$ & $-0.10^{+0.15}_{-0.16}$ & $9.87^{+0.34}_{-0.23}$ & $149.8^{+ 6.9}_{- 7.2}$ & $0.10^{+0.07}_{-0.10}$ \\3221986437125901952 &  82.1754 &   1.2269 & $1.68^{+0.06}_{-0.06}$ & $2.05^{+0.14}_{-0.16}$ & $0.04^{+0.10}_{-0.11}$ & $9.04^{+0.12}_{-0.10}$ & $112.5^{+ 3.7}_{- 4.1}$ & $0.06^{+0.04}_{-0.05}$ \\3236343791243512064 &  81.3107 &   4.1966 & $1.33^{+0.04}_{-0.02}$ & $1.46^{+0.05}_{-0.05}$ & $0.15^{+0.10}_{-0.07}$ & $9.29^{+0.19}_{-0.09}$ & $106.4^{+ 3.3}_{- 3.8}$ & $0.06^{+0.04}_{-0.03}$ \\3236948213400392576 &  82.8155 &   5.6627 & $1.27^{+0.05}_{-0.05}$ & $1.37^{+0.05}_{-0.06}$ & $-0.07^{+0.09}_{-0.10}$ & $9.21^{+0.29}_{-0.19}$ & $96.0^{+ 2.7}_{- 2.9}$ & $0.16^{+0.09}_{-0.13}$ \\3338584937967804032 &  79.5466 &   9.2163 & $1.68^{+0.06}_{-0.07}$ & $1.76^{+0.10}_{-0.11}$ & $-0.02^{+0.07}_{-0.08}$ & $8.84^{+0.19}_{-0.13}$ & $106.5^{+ 4.3}_{- 4.9}$ & $0.11^{+0.07}_{-0.15}$ \\3333055871948408064 &  83.6601 &   6.1267 & $1.53^{+0.05}_{-0.07}$ & $1.53^{+0.07}_{-0.09}$ & $-0.11^{+0.10}_{-0.12}$ & $8.81^{+0.24}_{-0.19}$ & $102.2^{+ 3.5}_{- 4.3}$ & $0.12^{+0.07}_{-0.09}$ \\3334161156012791296 &  81.7500 &   7.1701 & $1.81^{+0.07}_{-0.09}$ & $1.69^{+0.10}_{-0.10}$ & $-0.07^{+0.11}_{-0.12}$ & $8.58^{+0.29}_{-0.20}$ & $99.4^{+ 3.6}_{- 4.2}$ & $0.10^{+0.07}_{-0.16}$ \\6069244399378772992 & 205.3571 & -52.0931 & $0.86^{+0.12}_{-0.10}$ & $1.43^{+0.10}_{-0.10}$ & $-0.00^{+0.13}_{-0.10}$ & $6.61^{+0.18}_{-0.16}$ & $95.7^{+ 4.8}_{- 5.1}$ & $0.18^{+0.12}_{-0.12}$ \\6064650502362615040 & 205.8686 & -54.6122 & $1.13^{+0.06}_{-0.05}$ & $1.22^{+0.04}_{-0.05}$ & $0.21^{+0.15}_{-0.09}$ & $9.59^{+0.23}_{-0.15}$ & $91.1^{+ 2.0}_{- 2.2}$ & $0.30^{+0.13}_{-0.14}$ \\6065984175603789440 & 208.0121 & -52.8100 & $1.48^{+0.10}_{-0.10}$ & $1.61^{+0.08}_{-0.09}$ & $-0.01^{+0.17}_{-0.15}$ & $9.03^{+0.39}_{-0.22}$ & $93.6^{+ 3.4}_{- 3.7}$ & $0.14^{+0.10}_{-0.12}$ \\6066852514914517376 & 198.0733 & -55.1406 & $0.91^{+0.06}_{-0.05}$ & $1.08^{+0.05}_{-0.06}$ & $-0.03^{+0.18}_{-0.17}$ & $7.10^{+0.14}_{-0.13}$ & $101.1^{+ 2.7}_{- 2.9}$ & $0.18^{+0.13}_{-0.12}$ \\6067275311492374784 & 199.5855 & -54.3590 & $0.92^{+0.06}_{-0.06}$ & $0.98^{+0.05}_{-0.05}$ & $-0.00^{+0.13}_{-0.10}$ & $9.87^{+0.31}_{-0.21}$ & $95.4^{+ 4.1}_{- 4.6}$ & $0.12^{+0.09}_{-0.17}$ \\6063724885381115136 & 203.1767 & -55.8276 & $1.33^{+0.08}_{-0.07}$ & $1.42^{+0.07}_{-0.08}$ & $-0.03^{+0.18}_{-0.14}$ & $9.11^{+0.47}_{-0.26}$ & $88.9^{+ 2.8}_{- 3.1}$ & $0.12^{+0.09}_{-0.16}$ \\5984404845231131264 & 240.2945 & -48.0790 & $0.95^{+0.09}_{-0.07}$ & $0.97^{+0.04}_{-0.05}$ & $0.09^{+0.15}_{-0.14}$ & $9.80^{+0.51}_{-0.31}$ & $125.6^{+ 4.3}_{- 4.7}$ & $1.26^{+0.22}_{-0.12}$ \\5982616489566612480 & 239.3687 & -50.2698 & $1.66^{+0.10}_{-0.12}$ & $1.64^{+0.09}_{-0.09}$ & $-0.08^{+0.09}_{-0.12}$ & $8.73^{+0.32}_{-0.22}$ & $113.6^{+ 4.2}_{- 4.1}$ & $0.48^{+0.26}_{-0.26}$ \\5935099410946383872 & 243.7166 & -50.4386 & $1.38^{+0.14}_{-0.18}$ & $1.57^{+0.08}_{-0.09}$ & $0.01^{+0.16}_{-0.13}$ & $9.23^{+0.58}_{-0.33}$ & $116.5^{+ 4.1}_{- 4.4}$ & $2.52^{+0.45}_{-0.60}$ \\5990267269430786688 & 243.3929 & -45.8178 & $1.36^{+0.03}_{-0.09}$ & $1.42^{+0.09}_{-0.06}$ & $-0.12^{+0.10}_{-0.16}$ & $9.00^{+0.25}_{-0.15}$ & $117.1^{+ 4.1}_{- 4.8}$ & $0.47^{+0.16}_{-0.29}$ \\5935598761022589184 & 244.0159 & -49.0750 & $1.56^{+0.13}_{-0.18}$ & $1.57^{+0.09}_{-0.11}$ & $-0.10^{+0.17}_{-0.17}$ & $8.80^{+0.51}_{-0.32}$ & $126.2^{+ 6.6}_{- 7.2}$ & $0.49^{+0.36}_{-0.51}$ \\5941492693109589248 & 246.2430 & -48.6015 & $1.57^{+0.20}_{-0.30}$ & $1.75^{+0.12}_{-0.14}$ & $-0.02^{+0.19}_{-0.16}$ & $9.02^{+0.61}_{-0.37}$ & $127.7^{+ 6.4}_{- 7.2}$ & $0.81^{+0.56}_{-0.81}$ \\507315214813619840 &  33.5289 &  59.7330 & $1.77^{+0.11}_{-0.14}$ & $2.57^{+0.24}_{-0.29}$ & $0.00^{+0.08}_{-0.16}$ & $9.09^{+0.11}_{-0.08}$ & $344.6^{+29.2}_{-34.3}$ & $0.53^{+0.28}_{-0.35}$ \\507214575141768960 &  31.4940 &  60.2783 & $2.76^{+0.03}_{-0.02}$ & $13.66^{+0.94}_{-1.01}$ & $-0.23^{+0.01}_{-0.02}$ & $8.68^{+0.02}_{-0.01}$ & $302.3^{+14.7}_{-18.6}$ & $1.28^{+0.13}_{-0.11}$ \\507292949703176704 &  33.3893 &  59.4279 & $1.33^{+0.08}_{-0.10}$ & $1.64^{+0.13}_{-0.16}$ & $-0.02^{+0.15}_{-0.16}$ & $9.37^{+0.16}_{-0.13}$ & $342.3^{+26.1}_{-32.1}$ & $0.49^{+0.20}_{-0.21}$ \\507293052782390016 &  33.3769 &  59.4577 & $1.59^{+0.03}_{-0.12}$ & $2.37^{+0.20}_{-0.22}$ & $-0.02^{+0.11}_{-0.19}$ & $9.21^{+0.08}_{-0.04}$ & $321.7^{+24.5}_{-25.8}$ & $0.55^{+0.20}_{-0.18}$ \\507328168434977280 &  33.8264 &  59.8154 & $1.79^{+0.12}_{-0.15}$ & $2.50^{+0.22}_{-0.25}$ & $0.06^{+0.12}_{-0.13}$ & $9.06^{+0.12}_{-0.11}$ & $344.3^{+26.2}_{-30.6}$ & $0.58^{+0.35}_{-0.37}$ \\507520101931610240 &  32.6657 &  60.0787 & $2.27^{+0.00}_{-0.00}$ & $12.22^{+1.05}_{-1.23}$ & $-0.33^{+0.07}_{-0.04}$ & $8.88^{+0.02}_{-0.02}$ & $371.6^{+30.3}_{-33.9}$ & $0.89^{+0.12}_{-0.12}$ \\6065855257868559616 & 207.1984 & -53.2766 & $0.91^{+0.04}_{-0.02}$ & $1.18^{+0.10}_{-0.12}$ & $0.19^{+0.08}_{-0.14}$ & $10.17^{+0.05}_{-0.08}$ & $124.5^{+ 8.1}_{-11.2}$ & $0.36^{+0.06}_{-0.03}$ \\6069592566608951040 & 206.0665 & -51.0125 & $2.71^{+0.17}_{-0.17}$ & $1.98^{+0.13}_{-0.14}$ & $-0.05^{+0.15}_{-0.14}$ & $7.88^{+0.50}_{-0.32}$ & $130.9^{+ 7.3}_{- 8.0}$ & $0.05^{+0.04}_{-0.08}$ \\6082344461953571968 & 201.7139 & -49.7742 & $0.92^{+0.05}_{-0.07}$ & $1.13^{+0.05}_{-0.06}$ & $0.00^{+0.15}_{-0.15}$ & $10.03^{+0.16}_{-0.09}$ & $129.1^{+ 4.4}_{- 5.0}$ & $0.09^{+0.06}_{-0.04}$ \\6083482834442766336 & 201.4360 & -47.8191 & $1.82^{+0.06}_{-0.06}$ & $1.76^{+0.10}_{-0.13}$ & $0.00^{+0.03}_{-0.03}$ & $8.64^{+0.25}_{-0.18}$ & $132.6^{+ 6.1}_{- 6.6}$ & $0.08^{+0.05}_{-0.03}$ \\6088022443076937728 & 198.3646 & -45.7364 & $1.48^{+0.06}_{-0.07}$ & $1.68^{+0.10}_{-0.10}$ & $-0.03^{+0.10}_{-0.12}$ & $9.10^{+0.20}_{-0.13}$ & $126.5^{+ 4.9}_{- 5.1}$ & $0.05^{+0.04}_{-0.03}$ \\6088029933499893248 & 198.5466 & -45.4456 & $1.21^{+0.04}_{-0.06}$ & $1.40^{+0.07}_{-0.07}$ & $-0.06^{+0.10}_{-0.14}$ & $9.44^{+0.17}_{-0.11}$ & $134.5^{+ 4.8}_{- 5.3}$ & $0.05^{+0.03}_{-0.03}$ \\5297617893605961984 & 134.1759 & -63.0484 & $2.59^{+0.18}_{-0.21}$ & $2.33^{+0.13}_{-0.20}$ & $0.01^{+0.08}_{-0.07}$ & $8.41^{+0.21}_{-0.13}$ & $198.0^{+13.5}_{-17.7}$ & $0.09^{+0.05}_{-0.06}$ \\5297652322061537664 & 131.7926 & -63.8125 & $1.71^{+0.01}_{-0.01}$ & $2.59^{+0.11}_{-0.19}$ & $-0.19^{+0.05}_{-0.07}$ & $9.12^{+0.03}_{-0.02}$ & $185.4^{+ 8.2}_{- 8.6}$ & $0.07^{+0.05}_{-0.05}$ \\5297692557315148160 & 132.0498 & -63.3533 & $0.96^{+0.06}_{-0.06}$ & $0.98^{+0.05}_{-0.05}$ & $-0.10^{+0.15}_{-0.15}$ & $9.68^{+0.32}_{-0.22}$ & $204.5^{+ 9.8}_{-10.9}$ & $0.07^{+0.05}_{-0.06}$ \\5297802474119766016 & 132.2761 & -63.0679 & $0.99^{+0.05}_{-0.06}$ & $1.11^{+0.08}_{-0.09}$ & $0.02^{+0.18}_{-0.11}$ & $9.85^{+0.20}_{-0.13}$ & $194.2^{+15.1}_{-16.7}$ & $0.03^{+0.02}_{-0.07}$ \\5297924107592032640 & 135.0212 & -63.2865 & $0.95^{+0.05}_{-0.04}$ & $0.93^{+0.04}_{-0.04}$ & $0.03^{+0.17}_{-0.08}$ & $9.59^{+0.25}_{-0.20}$ & $202.8^{+10.1}_{-11.9}$ & $0.06^{+0.04}_{-0.06}$ \\5300789503613489792 & 131.0663 & -62.5140 & $0.91^{+0.06}_{-0.06}$ & $0.96^{+0.05}_{-0.06}$ & $-0.04^{+0.14}_{-0.14}$ & $9.86^{+0.26}_{-0.19}$ & $196.2^{+11.0}_{-11.9}$ & $0.09^{+0.06}_{-0.07}$ \\98753358403233408 &  28.3374 &  23.4448 & $0.56^{+0.01}_{-0.01}$ & $0.52^{+0.01}_{-0.00}$ & $0.12^{+0.05}_{-0.05}$ & $8.99^{+0.17}_{-0.49}$ & $40.4^{+ 0.6}_{- 0.9}$ & $0.05^{+0.03}_{-0.03}$ \\3197819171548277760 &  68.3833 &  -7.9783 & $1.03^{+0.05}_{-0.05}$ & $1.19^{+0.07}_{-0.08}$ & $0.14^{+0.10}_{-0.13}$ & $9.87^{+0.17}_{-0.11}$ & $154.9^{+ 6.3}_{- 7.0}$ & $0.01^{+0.01}_{-0.02}$ \\3199499259674207488 &  68.2183 &  -5.7254 & $1.34^{+0.08}_{-0.09}$ & $1.50^{+0.12}_{-0.17}$ & $-0.02^{+0.13}_{-0.12}$ & $9.24^{+0.24}_{-0.15}$ & $157.8^{+14.0}_{-17.8}$ & $0.02^{+0.02}_{-0.02}$ \\3200971814982030720 &  69.4090 &  -5.5120 & $1.44^{+0.07}_{-0.09}$ & $1.55^{+0.09}_{-0.11}$ & $-0.08^{+0.15}_{-0.15}$ & $9.04^{+0.29}_{-0.17}$ & $155.0^{+ 7.4}_{- 8.4}$ & $0.06^{+0.04}_{-0.04}$ \\3179185060796533632 &  68.6419 & -10.5911 & $1.33^{+0.06}_{-0.07}$ & $1.43^{+0.08}_{-0.09}$ & $-0.08^{+0.13}_{-0.14}$ & $9.14^{+0.30}_{-0.19}$ & $151.3^{+ 7.2}_{- 7.9}$ & $0.03^{+0.02}_{-0.02}$ \\3186093635951144960 &  69.2086 &  -8.4605 & $2.30^{+0.14}_{-0.13}$ & $2.04^{+0.14}_{-0.14}$ & $-0.03^{+0.07}_{-0.13}$ & $8.42^{+0.19}_{-0.15}$ & $155.6^{+10.5}_{-10.4}$ & $0.04^{+0.02}_{-0.02}$ \\11397984210576512 &  53.4438 &   8.2905 & $1.52^{+0.04}_{-0.03}$ & $1.55^{+0.06}_{-0.06}$ & $0.04^{+0.05}_{-0.06}$ & $8.81^{+0.26}_{-0.16}$ & $145.7^{+ 5.1}_{- 4.5}$ & $0.12^{+0.07}_{-0.07}$ \\3273850400607838592 &  58.4487 &   5.7064 & $0.80^{+0.02}_{-0.01}$ & $0.74^{+0.01}_{-0.01}$ & $0.06^{+0.07}_{-0.07}$ & $9.23^{+0.14}_{-0.26}$ & $130.3^{+ 3.8}_{- 4.0}$ & $0.11^{+0.06}_{-0.07}$ \\3278300983158901248 &  56.4673 &   8.5408 & $0.81^{+0.05}_{-0.04}$ & $0.81^{+0.03}_{-0.03}$ & $0.01^{+0.15}_{-0.12}$ & $9.97^{+0.33}_{-0.21}$ & $134.2^{+ 5.0}_{- 5.5}$ & $0.09^{+0.06}_{-0.07}$ \\3302396162006353792 &  57.4438 &   9.4074 & $2.18^{+0.07}_{-0.08}$ & $2.36^{+0.16}_{-0.21}$ & $-0.14^{+0.10}_{-0.10}$ & $8.72^{+0.02}_{-0.02}$ & $143.1^{+10.4}_{-11.7}$ & $0.08^{+0.05}_{-0.04}$ \\5408831948566762752 & 145.5510 & -51.0526 & $1.13^{+0.04}_{-0.03}$ & $1.11^{+0.02}_{-0.05}$ & $-0.02^{+0.05}_{-0.15}$ & $9.22^{+0.32}_{-0.21}$ & $120.4^{+ 2.1}_{- 3.0}$ & $0.11^{+0.08}_{-0.07}$ \\5308597376203585024 & 147.7950 & -53.1830 & $1.52^{+0.10}_{-0.11}$ & $1.48^{+0.07}_{-0.08}$ & $-0.17^{+0.12}_{-0.15}$ & $8.76^{+0.36}_{-0.29}$ & $128.7^{+ 4.6}_{- 4.9}$ & $0.65^{+0.37}_{-0.34}$ \\5312899009286692096 & 142.8962 & -51.2519 & $1.69^{+0.10}_{-0.15}$ & $1.61^{+0.07}_{-0.08}$ & $-0.04^{+0.13}_{-0.09}$ & $8.58^{+0.51}_{-0.31}$ & $121.8^{+ 3.8}_{- 4.1}$ & $0.37^{+0.26}_{-0.40}$ \\5313972373153982080 & 140.8223 & -50.2298 & $1.08^{+0.09}_{-0.09}$ & $1.18^{+0.07}_{-0.07}$ & $-0.05^{+0.18}_{-0.16}$ & $9.58^{+0.43}_{-0.28}$ & $124.6^{+ 5.8}_{- 6.5}$ & $0.23^{+0.16}_{-0.26}$ \\5312245418342493440 & 143.1086 & -52.6276 & $0.91^{+0.07}_{-0.09}$ & $1.00^{+0.05}_{-0.05}$ & $0.02^{+0.18}_{-0.13}$ & $9.96^{+0.37}_{-0.23}$ & $124.3^{+ 5.5}_{- 5.9}$ & $0.49^{+0.28}_{-0.32}$ \\5907308051965769216 & 227.1770 & -44.4846 & $1.74^{+0.06}_{-0.07}$ & $1.82^{+0.12}_{-0.14}$ & $0.02^{+0.07}_{-0.08}$ & $8.82^{+0.19}_{-0.14}$ & $158.5^{+ 7.0}_{- 8.1}$ & $0.08^{+0.05}_{-0.05}$ \\5907311865896723968 & 227.1571 & -44.3882 & $0.95^{+0.05}_{-0.06}$ & $1.14^{+0.08}_{-0.11}$ & $0.03^{+0.10}_{-0.13}$ & $10.00^{+0.18}_{-0.10}$ & $144.7^{+10.3}_{-12.8}$ & $0.08^{+0.05}_{-0.05}$ \\6003861287604029696 & 229.3649 & -43.3839 & $1.56^{+0.06}_{-0.07}$ & $1.55^{+0.08}_{-0.09}$ & $-0.09^{+0.08}_{-0.12}$ & $8.80^{+0.27}_{-0.17}$ & $149.1^{+ 5.7}_{- 7.8}$ & $0.05^{+0.03}_{-0.04}$ \\6003925609035662208 & 229.7793 & -42.4378 & $1.84^{+0.10}_{-0.09}$ & $1.74^{+0.11}_{-0.12}$ & $-0.06^{+0.16}_{-0.14}$ & $8.61^{+0.37}_{-0.23}$ & $155.5^{+ 6.6}_{- 6.9}$ & $0.06^{+0.05}_{-0.05}$ \\6005159535952544128 & 228.4598 & -40.4173 & $1.27^{+0.03}_{-0.03}$ & $1.38^{+0.08}_{-0.10}$ & $0.14^{+0.11}_{-0.09}$ & $9.30^{+0.20}_{-0.18}$ & $145.5^{+ 7.1}_{- 6.7}$ & $0.06^{+0.03}_{-0.03}$ \\4799433470025717632 &  82.2297 & -45.5828 & $0.76^{+0.02}_{-0.03}$ & $0.80^{+0.02}_{-0.02}$ & $0.08^{+0.11}_{-0.13}$ & $10.25^{+0.14}_{-0.04}$ & $101.1^{+ 2.5}_{- 2.6}$ & $0.01^{+0.01}_{-0.01}$ \\4805713433766930560 &  81.6002 & -43.3757 & $1.29^{+0.03}_{-0.03}$ & $1.42^{+0.05}_{-0.05}$ & $-0.02^{+0.06}_{-0.04}$ & $9.28^{+0.16}_{-0.10}$ & $91.8^{+ 2.1}_{- 1.8}$ & $0.02^{+0.01}_{-0.01}$ \\4805713433767868416 &  81.5958 & -43.3767 & $1.13^{+0.04}_{-0.04}$ & $1.15^{+0.03}_{-0.04}$ & $0.00^{+0.05}_{-0.05}$ & $9.35^{+0.38}_{-0.24}$ & $93.1^{+ 2.3}_{- 2.5}$ & $0.02^{+0.01}_{-0.01}$ \\4806146572629030272 &  83.2515 & -41.5963 & $0.82^{+0.05}_{-0.05}$ & $0.81^{+0.03}_{-0.03}$ & $-0.03^{+0.13}_{-0.14}$ & $9.90^{+0.45}_{-0.25}$ & $102.3^{+ 2.5}_{- 2.7}$ & $0.01^{+0.01}_{-0.01}$ \\4807752856037763072 &  84.8771 & -40.6840 & $1.31^{+0.03}_{-0.05}$ & $1.49^{+0.08}_{-0.05}$ & $-0.05^{+0.06}_{-0.07}$ & $9.28^{+0.24}_{-0.10}$ & $90.8^{+ 2.1}_{- 2.3}$ & $0.01^{+0.01}_{-0.01}$ \\5500945665487001216 &  94.2293 & -52.8738 & $0.87^{+0.04}_{-0.04}$ & $0.88^{+0.03}_{-0.03}$ & $0.07^{+0.15}_{-0.10}$ & $9.91^{+0.24}_{-0.18}$ & $120.2^{+ 3.5}_{- 3.8}$ & $0.03^{+0.02}_{-0.02}$ \\5495477897240177152 &  96.5261 & -56.5212 & $0.98^{+0.05}_{-0.06}$ & $1.03^{+0.04}_{-0.04}$ & $-0.13^{+0.17}_{-0.16}$ & $9.67^{+0.22}_{-0.18}$ & $119.8^{+ 4.2}_{- 4.4}$ & $0.04^{+0.03}_{-0.02}$ \\5499936519969873792 &  96.7239 & -53.5819 & $1.32^{+0.05}_{-0.06}$ & $1.44^{+0.06}_{-0.08}$ & $-0.07^{+0.11}_{-0.15}$ & $9.17^{+0.24}_{-0.18}$ & $112.5^{+ 3.4}_{- 3.3}$ & $0.03^{+0.02}_{-0.03}$ \\5501006654021305088 &  95.4795 & -52.7323 & $0.91^{+0.03}_{-0.02}$ & $0.85^{+0.02}_{-0.02}$ & $-0.02^{+0.08}_{-0.07}$ & $9.46^{+0.28}_{-0.22}$ & $120.1^{+ 4.2}_{- 3.7}$ & $0.02^{+0.02}_{-0.02}$ \\5550758215150282368 &  96.8974 & -50.7737 & $0.83^{+0.04}_{-0.04}$ & $0.80^{+0.03}_{-0.03}$ & $-0.17^{+0.14}_{-0.16}$ & $9.71^{+0.34}_{-0.24}$ & $123.1^{+ 4.5}_{- 5.0}$ & $0.01^{+0.01}_{-0.02}$ \\4040847756273228416 & 268.6130 & -34.4667 & $3.28^{+0.06}_{-0.27}$ & $5.91^{+0.53}_{-0.69}$ & $-0.08^{+0.03}_{-0.03}$ & $8.41^{+0.07}_{-0.03}$ & $229.9^{+14.6}_{-24.1}$ & $0.17^{+0.12}_{-0.17}$ \\4041462245832553856 & 267.7589 & -35.0706 & $2.50^{+0.11}_{-0.10}$ & $3.15^{+0.38}_{-0.39}$ & $0.05^{+0.17}_{-0.12}$ & $8.67^{+0.03}_{-0.02}$ & $266.0^{+27.9}_{-28.2}$ & $0.13^{+0.09}_{-0.14}$ \\4042353503086066816 & 268.8133 & -34.2356 & $2.41^{+0.05}_{-0.04}$ & $3.64^{+0.28}_{-0.21}$ & $0.04^{+0.08}_{-0.09}$ & $8.77^{+0.03}_{-0.02}$ & $254.9^{+13.6}_{-13.3}$ & $0.09^{+0.07}_{-0.12}$ \\4043120068854728704 & 268.6732 & -33.9055 & $2.63^{+0.18}_{-0.21}$ & $2.97^{+0.28}_{-0.41}$ & $-0.18^{+0.08}_{-0.24}$ & $8.58^{+0.11}_{-0.09}$ & $261.0^{+21.3}_{-28.2}$ & $0.51^{+0.17}_{-0.11}$ \\4041744648522172288 & 266.9481 & -34.3107 & $4.04^{+0.21}_{-0.19}$ & $3.36^{+0.29}_{-0.32}$ & $0.07^{+0.15}_{-0.13}$ & $8.03^{+0.03}_{-0.02}$ & $251.9^{+22.2}_{-24.7}$ & $0.85^{+0.12}_{-0.10}$ \\5267467326265457664 & 107.8202 & -70.1191 & $2.17^{+0.00}_{-0.00}$ & $9.31^{+0.24}_{-0.18}$ & $-0.18^{+0.03}_{-0.04}$ & $8.93^{+0.02}_{-0.01}$ & $162.0^{+ 4.9}_{- 6.1}$ & $0.09^{+0.05}_{-0.06}$ \\5267886377634804864 & 110.7316 & -69.4325 & $1.03^{+0.05}_{-0.05}$ & $1.10^{+0.05}_{-0.06}$ & $0.02^{+0.09}_{-0.10}$ & $9.70^{+0.24}_{-0.17}$ & $171.4^{+ 7.0}_{- 8.2}$ & $0.04^{+0.03}_{-0.07}$ \\5275693975343266816 & 117.5559 & -65.3585 & $1.10^{+0.06}_{-0.05}$ & $1.22^{+0.05}_{-0.08}$ & $0.04^{+0.08}_{-0.08}$ & $9.64^{+0.15}_{-0.11}$ & $165.2^{+11.3}_{- 8.5}$ & $0.06^{+0.03}_{-0.03}$ \\5288501636541240960 & 113.6970 & -63.9584 & $0.92^{+0.03}_{-0.05}$ & $1.19^{+0.08}_{-0.10}$ & $-0.09^{+0.13}_{-0.16}$ & $10.02^{+0.07}_{-0.03}$ & $167.9^{+10.4}_{-11.7}$ & $0.07^{+0.05}_{-0.05}$ \\2165102394123079424 & 319.8699 &  49.5103 & $3.68^{+0.39}_{-0.66}$ & $3.02^{+0.28}_{-0.33}$ & $-0.06^{+0.19}_{-0.18}$ & $8.09^{+0.36}_{-0.20}$ & $162.2^{+13.3}_{-15.6}$ & $0.15^{+0.10}_{-0.21}$ \\2167272967518154624 & 313.6085 &  48.9298 & $2.01^{+0.17}_{-0.30}$ & $2.07^{+0.15}_{-0.16}$ & $-0.07^{+0.18}_{-0.19}$ & $8.73^{+0.35}_{-0.18}$ & $159.8^{+ 8.2}_{- 9.6}$ & $0.73^{+0.35}_{-0.35}$ \\2167290044308105088 & 313.0842 &  48.7239 & $1.17^{+0.05}_{-0.11}$ & $1.21^{+0.05}_{-0.12}$ & $-0.36^{+0.14}_{-0.27}$ & $9.16^{+0.19}_{-0.16}$ & $158.0^{+ 5.4}_{-10.3}$ & $0.24^{+0.16}_{-0.23}$ \\2168511429924111360 & 315.0276 &  48.6795 & $2.45^{+0.20}_{-0.26}$ & $2.00^{+0.12}_{-0.13}$ & $0.03^{+0.16}_{-0.14}$ & $8.15^{+0.44}_{-0.29}$ & $160.2^{+ 7.9}_{- 9.1}$ & $0.42^{+0.22}_{-0.23}$ \\2168512632514952960 & 315.1389 &  48.7156 & $1.45^{+0.09}_{-0.13}$ & $1.52^{+0.08}_{-0.09}$ & $-0.10^{+0.16}_{-0.16}$ & $8.97^{+0.40}_{-0.24}$ & $162.8^{+ 7.2}_{- 7.7}$ & $0.26^{+0.20}_{-0.41}$ \\3285720934300225536 &  67.1364 &   6.0978 & $1.40^{+0.08}_{-0.09}$ & $1.62^{+0.14}_{-0.18}$ & $-0.02^{+0.12}_{-0.15}$ & $9.20^{+0.21}_{-0.13}$ & $161.1^{+13.2}_{-16.8}$ & $0.06^{+0.05}_{-0.07}$ \\3286590819796007936 &  65.6009 &   6.5292 & $1.42^{+0.07}_{-0.08}$ & $1.63^{+0.10}_{-0.12}$ & $-0.02^{+0.14}_{-0.15}$ & $9.18^{+0.22}_{-0.14}$ & $159.5^{+ 7.9}_{- 9.2}$ & $0.10^{+0.07}_{-0.06}$ \\3297372940055678848 &  63.9630 &   7.1177 & $1.00^{+0.06}_{-0.05}$ & $1.00^{+0.04}_{-0.05}$ & $0.06^{+0.14}_{-0.12}$ & $9.64^{+0.38}_{-0.25}$ & $161.8^{+ 6.8}_{- 7.7}$ & $0.21^{+0.12}_{-0.07}$ \\3299167136874078464 &  65.3516 &   8.8984 & $0.88^{+0.06}_{-0.06}$ & $0.91^{+0.05}_{-0.05}$ & $0.02^{+0.11}_{-0.14}$ & $9.95^{+0.41}_{-0.22}$ & $159.8^{+ 8.8}_{-10.6}$ & $0.14^{+0.09}_{-0.07}$ \\3284966428805217152 &  65.6376 &   5.6941 & $1.37^{+0.07}_{-0.06}$ & $1.80^{+0.11}_{-0.12}$ & $0.08^{+0.12}_{-0.14}$ & $9.43^{+0.08}_{-0.07}$ & $156.0^{+ 6.8}_{- 7.5}$ & $0.10^{+0.07}_{-0.08}$ \\5492032062158760704 & 110.1625 & -52.1987 & $2.17^{+0.07}_{-0.09}$ & $2.33^{+0.16}_{-0.19}$ & $-0.10^{+0.13}_{-0.14}$ & $8.72^{+0.06}_{-0.03}$ & $150.5^{+ 9.0}_{-10.4}$ & $0.05^{+0.03}_{-0.05}$ \\5492092260419896576 & 109.5421 & -52.0328 & $1.83^{+0.06}_{-0.07}$ & $1.75^{+0.10}_{-0.11}$ & $-0.01^{+0.07}_{-0.06}$ & $8.60^{+0.25}_{-0.18}$ & $161.6^{+ 7.3}_{- 8.0}$ & $0.08^{+0.05}_{-0.06}$ \\5504173144430121600 & 109.2141 & -51.5988 & $1.31^{+0.05}_{-0.05}$ & $1.37^{+0.07}_{-0.07}$ & $-0.07^{+0.11}_{-0.12}$ & $9.06^{+0.30}_{-0.20}$ & $159.8^{+ 7.1}_{- 8.2}$ & $0.07^{+0.05}_{-0.06}$ \\5504497156764017152 & 109.6312 & -50.2200 & $0.98^{+0.04}_{-0.04}$ & $0.95^{+0.03}_{-0.04}$ & $-0.11^{+0.13}_{-0.11}$ & $9.41^{+0.30}_{-0.23}$ & $152.9^{+ 5.8}_{- 6.3}$ & $0.06^{+0.04}_{-0.04}$ \\5505975415786833408 & 111.1638 & -49.7653 & $1.35^{+0.05}_{-0.07}$ & $1.59^{+0.09}_{-0.10}$ & $-0.07^{+0.12}_{-0.16}$ & $9.27^{+0.15}_{-0.10}$ & $155.9^{+ 7.4}_{- 7.4}$ & $0.04^{+0.03}_{-0.05}$ \\1537446937324911616 & 182.3168 &  42.4817 & $0.89^{+0.04}_{-0.06}$ & $1.05^{+0.04}_{-0.04}$ & $-0.07^{+0.15}_{-0.15}$ & $10.05^{+0.19}_{-0.05}$ & $53.8^{+ 0.8}_{- 0.9}$ & $0.00^{+0.00}_{-0.00}$ \\1546167679440431232 & 180.8109 &  47.8426 & $0.73^{+0.02}_{-0.03}$ & $0.74^{+0.01}_{-0.01}$ & $0.07^{+0.05}_{-0.09}$ & $10.12^{+0.17}_{-0.12}$ & $43.2^{+ 0.6}_{- 0.6}$ & $0.00^{+0.00}_{-0.01}$ \\1547693939014780416 & 186.6147 &  50.6997 & $0.76^{+0.02}_{-0.02}$ & $0.75^{+0.01}_{-0.02}$ & $0.18^{+0.06}_{-0.09}$ & $10.03^{+0.16}_{-0.16}$ & $51.6^{+ 0.9}_{- 1.1}$ & $0.00^{+0.00}_{-0.00}$ \\1536014995224983808 & 182.0282 &  39.6555 & $1.11^{+0.02}_{-0.04}$ & $1.25^{+0.04}_{-0.02}$ & $-0.13^{+0.06}_{-0.12}$ & $9.56^{+0.12}_{-0.05}$ & $47.1^{+ 1.1}_{- 0.9}$ & $0.02^{+0.01}_{-0.00}$ \\5557512240201330304 & 104.0606 & -46.9881 & $0.96^{+0.02}_{-0.02}$ & $0.89^{+0.02}_{-0.02}$ & $-0.13^{+0.09}_{-0.07}$ & $9.19^{+0.30}_{-0.23}$ & $89.8^{+ 2.7}_{- 3.6}$ & $0.03^{+0.02}_{-0.02}$ \\5506101790904438656 & 112.0916 & -49.1436 & $0.90^{+0.05}_{-0.06}$ & $0.98^{+0.04}_{-0.04}$ & $-0.02^{+0.12}_{-0.12}$ & $9.95^{+0.24}_{-0.17}$ & $85.3^{+ 1.9}_{- 2.0}$ & $0.09^{+0.06}_{-0.07}$ \\5506101893983654528 & 112.1251 & -49.1495 & $1.13^{+0.06}_{-0.05}$ & $1.20^{+0.05}_{-0.05}$ & $-0.07^{+0.14}_{-0.14}$ & $9.43^{+0.28}_{-0.22}$ & $86.2^{+ 1.8}_{- 1.8}$ & $0.11^{+0.07}_{-0.06}$ \\5510107895880780416 & 106.9027 & -45.7059 & $0.88^{+0.04}_{-0.04}$ & $0.83^{+0.03}_{-0.03}$ & $-0.10^{+0.16}_{-0.11}$ & $9.44^{+0.48}_{-0.33}$ & $88.5^{+ 3.3}_{- 4.0}$ & $0.06^{+0.04}_{-0.03}$ \\5165417082246096512 &  53.0489 &  -8.1300 & $0.74^{+0.03}_{-0.02}$ & $0.72^{+0.01}_{-0.01}$ & $-0.00^{+0.02}_{-0.01}$ & $9.98^{+0.34}_{-0.22}$ & $54.6^{+ 1.6}_{- 1.6}$ & $0.04^{+0.03}_{-0.02}$ \\5186848213138673664 &  45.8343 &  -2.2060 & $0.94^{+0.04}_{-0.03}$ & $0.91^{+0.02}_{-0.02}$ & $0.13^{+0.11}_{-0.07}$ & $9.71^{+0.18}_{-0.18}$ & $62.8^{+ 1.1}_{- 1.2}$ & $0.04^{+0.02}_{-0.01}$ \\3262888372758650368 &  53.5371 &  -1.8959 & $0.70^{+0.02}_{-0.02}$ & $0.69^{+0.02}_{-0.01}$ & $0.08^{+0.08}_{-0.06}$ & $10.04^{+0.24}_{-0.15}$ & $59.3^{+ 1.0}_{- 1.1}$ & $0.03^{+0.02}_{-0.02}$ \\3270327599712185344 &  58.5581 &   2.0390 & $0.78^{+0.02}_{-0.01}$ & $0.72^{+0.01}_{-0.01}$ & $0.14^{+0.10}_{-0.07}$ & $9.44^{+0.13}_{-0.18}$ & $54.0^{+ 0.9}_{- 1.0}$ & $0.14^{+0.09}_{-0.08}$ \\5831477793011072896 & 244.9440 & -60.1042 & $1.02^{+0.06}_{-0.05}$ & $1.06^{+0.04}_{-0.05}$ & $0.01^{+0.14}_{-0.10}$ & $9.67^{+0.33}_{-0.22}$ & $122.0^{+ 4.4}_{- 4.6}$ & $0.10^{+0.07}_{-0.06}$ \\5835036534193003008 & 244.0550 & -58.0586 & $0.99^{+0.06}_{-0.07}$ & $1.11^{+0.06}_{-0.06}$ & $0.00^{+0.12}_{-0.14}$ & $9.85^{+0.28}_{-0.16}$ & $115.4^{+ 4.2}_{- 4.4}$ & $0.18^{+0.11}_{-0.07}$ \\5928485745427868032 & 249.2030 & -56.5712 & $0.95^{+0.06}_{-0.07}$ & $0.98^{+0.06}_{-0.07}$ & $-0.11^{+0.14}_{-0.17}$ & $9.71^{+0.18}_{-0.17}$ & $122.8^{+ 9.9}_{-10.6}$ & $0.08^{+0.05}_{-0.07}$ \\5828359887272281856 & 247.5944 & -63.5680 & $0.96^{+0.04}_{-0.03}$ & $0.95^{+0.03}_{-0.03}$ & $0.02^{+0.06}_{-0.09}$ & $9.62^{+0.31}_{-0.23}$ & $116.7^{+ 3.7}_{- 3.9}$ & $0.09^{+0.06}_{-0.04}$ \\5376667556961782144 & 168.8726 & -44.3954 & $1.53^{+0.05}_{-0.06}$ & $1.56^{+0.09}_{-0.11}$ & $-0.03^{+0.09}_{-0.08}$ & $8.84^{+0.29}_{-0.20}$ & $101.9^{+ 4.0}_{- 4.4}$ & $0.03^{+0.02}_{-0.04}$ \\5388155254449742848 & 164.9970 & -43.8071 & $2.68^{+0.19}_{-0.22}$ & $2.34^{+0.19}_{-0.24}$ & $-0.02^{+0.16}_{-0.14}$ & $8.34^{+0.31}_{-0.20}$ & $108.7^{+ 7.0}_{- 8.1}$ & $0.08^{+0.06}_{-0.09}$ \\5388430716470082048 & 163.8631 & -43.0205 & $2.13^{+0.09}_{-0.10}$ & $2.15^{+0.14}_{-0.18}$ & $0.00^{+0.01}_{-0.02}$ & $8.66^{+0.17}_{-0.12}$ & $104.1^{+ 5.0}_{- 6.1}$ & $0.11^{+0.07}_{-0.06}$ \\1071077741685637888 & 144.1699 &  69.6364 & $1.77^{+0.02}_{-0.01}$ & $2.61^{+0.07}_{-0.07}$ & $-0.16^{+0.06}_{-0.07}$ & $9.08^{+0.02}_{-0.02}$ & $127.0^{+ 3.3}_{- 3.6}$ & $0.05^{+0.03}_{-0.04}$ \\1069124562358180480 & 140.5601 &  67.1807 & $1.09^{+0.04}_{-0.07}$ & $1.33^{+0.06}_{-0.06}$ & $-0.11^{+0.14}_{-0.12}$ & $9.69^{+0.19}_{-0.06}$ & $122.2^{+ 4.2}_{- 4.5}$ & $0.04^{+0.03}_{-0.05}$ \\1069124631077656576 & 140.5450 &  67.1845 & $0.80^{+0.06}_{-0.05}$ & $0.78^{+0.03}_{-0.03}$ & $-0.16^{+0.17}_{-0.15}$ & $9.79^{+0.44}_{-0.30}$ & $126.2^{+ 4.3}_{- 4.5}$ & $0.06^{+0.04}_{-0.04}$ \\1120678223043166592 & 136.8369 &  72.7822 & $0.99^{+0.04}_{-0.04}$ & $0.98^{+0.03}_{-0.04}$ & $-0.04^{+0.09}_{-0.12}$ & $9.54^{+0.26}_{-0.20}$ & $132.8^{+ 4.6}_{- 4.7}$ & $0.03^{+0.02}_{-0.01}$ \\2037046947759553408 & 284.9958 &  26.9656 & $3.17^{+0.12}_{-0.11}$ & $3.81^{+0.43}_{-0.51}$ & $0.05^{+0.08}_{-0.11}$ & $8.43^{+0.02}_{-0.02}$ & $263.9^{+25.2}_{-28.3}$ & $0.12^{+0.07}_{-0.06}$ \\2037072270889784576 & 285.2024 &  27.0926 & $2.11^{+0.09}_{-0.09}$ & $2.40^{+0.22}_{-0.23}$ & $-0.01^{+0.03}_{-0.05}$ & $8.78^{+0.08}_{-0.06}$ & $272.8^{+21.6}_{-24.0}$ & $0.14^{+0.09}_{-0.05}$ \\4538166726761887488 & 283.2264 &  27.3536 & $1.35^{+0.07}_{-0.07}$ & $1.60^{+0.12}_{-0.14}$ & $-0.03^{+0.12}_{-0.15}$ & $9.31^{+0.19}_{-0.11}$ & $261.4^{+17.5}_{-20.2}$ & $0.08^{+0.06}_{-0.04}$ \\4534692476174508928 & 283.9222 &  25.6950 & $2.18^{+0.06}_{-0.08}$ & $2.79^{+0.23}_{-0.21}$ & $-0.01^{+0.02}_{-0.05}$ & $8.82^{+0.05}_{-0.03}$ & $249.9^{+18.1}_{-17.6}$ & $0.10^{+0.07}_{-0.10}$ \\6237252524882517376 & 238.8232 & -23.3678 & $1.36^{+0.09}_{-0.08}$ & $1.76^{+0.10}_{-0.10}$ & $0.02^{+0.17}_{-0.16}$ & $9.39^{+0.14}_{-0.12}$ & $121.3^{+ 4.6}_{- 5.1}$ & $0.08^{+0.06}_{-0.06}$ \\6240419393248430208 & 237.7452 & -22.3730 & $0.94^{+0.04}_{-0.05}$ & $1.18^{+0.06}_{-0.07}$ & $0.02^{+0.02}_{-0.08}$ & $10.03^{+0.15}_{-0.11}$ & $114.8^{+ 3.7}_{- 4.0}$ & $0.15^{+0.09}_{-0.06}$ \\6240570095060400512 & 238.0379 & -21.6832 & $1.49^{+0.07}_{-0.08}$ & $1.78^{+0.12}_{-0.13}$ & $-0.03^{+0.12}_{-0.15}$ & $9.17^{+0.17}_{-0.11}$ & $129.6^{+ 5.1}_{- 5.6}$ & $0.10^{+0.07}_{-0.07}$ \\6247340784587288448 & 239.7824 & -19.9389 & $1.51^{+0.07}_{-0.08}$ & $1.71^{+0.09}_{-0.10}$ & $-0.00^{+0.14}_{-0.14}$ & $9.08^{+0.24}_{-0.14}$ & $119.3^{+ 4.0}_{- 4.2}$ & $0.11^{+0.08}_{-0.09}$ \\3958028554738029952 & 193.0084 &  25.4565 & $0.81^{+0.01}_{-0.01}$ & $0.74^{+0.01}_{-0.01}$ & $0.24^{+0.06}_{-0.09}$ & $8.89^{+0.11}_{-0.42}$ & $38.4^{+ 0.5}_{- 0.5}$ & $0.01^{+0.00}_{-0.00}$ \\3958028486018552448 & 192.9094 &  25.5087 & $0.81^{+0.02}_{-0.03}$ & $0.75^{+0.02}_{-0.03}$ & $-0.14^{+0.13}_{-0.14}$ & $9.25^{+0.33}_{-0.33}$ & $38.8^{+ 0.7}_{- 0.9}$ & $0.00^{+0.00}_{-0.00}$ \\1523644974015457792 & 194.6451 &  38.2799 & $0.81^{+0.03}_{-0.03}$ & $0.80^{+0.02}_{-0.02}$ & $0.14^{+0.09}_{-0.11}$ & $9.98^{+0.29}_{-0.19}$ & $40.0^{+ 0.6}_{- 0.6}$ & $0.01^{+0.01}_{-0.01}$ \\1523645042734934656 & 194.6325 &  38.2786 & $0.84^{+0.02}_{-0.03}$ & $0.83^{+0.02}_{-0.02}$ & $-0.14^{+0.09}_{-0.10}$ & $9.82^{+0.18}_{-0.11}$ & $41.1^{+ 0.5}_{- 0.6}$ & $0.01^{+0.01}_{-0.00}$ \\3215630400924518144 &  84.5638 &  -4.1083 & $1.78^{+0.09}_{-0.08}$ & $1.65^{+0.10}_{-0.10}$ & $-0.06^{+0.17}_{-0.14}$ & $8.53^{+0.48}_{-0.30}$ & $90.9^{+ 3.4}_{- 3.8}$ & $0.06^{+0.04}_{-0.06}$ \\3015216987690329088 &  84.6459 &  -8.9447 & $0.95^{+0.08}_{-0.07}$ & $0.96^{+0.04}_{-0.04}$ & $-0.00^{+0.18}_{-0.14}$ & $9.70^{+0.53}_{-0.31}$ & $81.5^{+ 1.7}_{- 1.8}$ & $0.31^{+0.21}_{-0.26}$ \\3015860476871399424 &  85.6728 &  -7.3381 & $1.21^{+0.02}_{-0.02}$ & $1.20^{+0.02}_{-0.02}$ & $-0.11^{+0.12}_{-0.07}$ & $8.92^{+0.21}_{-0.16}$ & $86.9^{+ 2.3}_{- 2.1}$ & $0.12^{+0.07}_{-0.15}$ \\3017087256969088768 &  84.7731 &  -5.8976 & $1.29^{+0.05}_{-0.06}$ & $1.39^{+0.06}_{-0.07}$ & $-0.01^{+0.11}_{-0.07}$ & $9.17^{+0.32}_{-0.22}$ & $90.1^{+ 2.7}_{- 2.8}$ & $0.11^{+0.07}_{-0.14}$ \\5384621973831680640 & 175.6880 & -40.0296 & $0.73^{+0.02}_{-0.01}$ & $0.68^{+0.01}_{-0.01}$ & $-0.02^{+0.05}_{-0.03}$ & $9.54^{+0.23}_{-0.25}$ & $63.1^{+ 1.5}_{- 1.8}$ & $0.05^{+0.03}_{-0.03}$ \\5397046111628224384 & 169.2996 & -38.0143 & $1.84^{+0.07}_{-0.07}$ & $1.73^{+0.09}_{-0.10}$ & $-0.05^{+0.08}_{-0.10}$ & $8.59^{+0.22}_{-0.16}$ & $73.2^{+ 2.8}_{- 2.7}$ & $0.05^{+0.03}_{-0.05}$ \\3464832134378725504 & 175.9571 & -35.2480 & $1.00^{+0.04}_{-0.04}$ & $1.05^{+0.03}_{-0.04}$ & $-0.01^{+0.10}_{-0.06}$ & $9.67^{+0.23}_{-0.17}$ & $78.0^{+ 2.2}_{- 2.3}$ & $0.03^{+0.02}_{-0.03}$ \\5381044644031871104 & 174.9059 & -41.6742 & $0.70^{+0.03}_{-0.03}$ & $0.70^{+0.02}_{-0.02}$ & $0.06^{+0.12}_{-0.12}$ & $10.03^{+0.40}_{-0.21}$ & $71.6^{+ 2.1}_{- 2.2}$ & $0.03^{+0.02}_{-0.03}$ \\3028733490291405824 & 115.6107 & -16.2835 & $1.03^{+0.06}_{-0.06}$ & $1.30^{+0.08}_{-0.10}$ & $0.09^{+0.13}_{-0.14}$ & $9.89^{+0.13}_{-0.10}$ & $109.0^{+ 4.6}_{- 5.4}$ & $0.17^{+0.10}_{-0.08}$ \\3035605197444373248 & 119.2872 & -13.3946 & $1.25^{+0.05}_{-0.05}$ & $1.34^{+0.06}_{-0.08}$ & $-0.13^{+0.10}_{-0.16}$ & $9.21^{+0.24}_{-0.18}$ & $115.3^{+ 4.6}_{- 5.1}$ & $0.06^{+0.03}_{-0.01}$ \\3035605197445265536 & 119.2929 & -13.3958 & $1.06^{+0.03}_{-0.03}$ & $1.11^{+0.04}_{-0.05}$ & $-0.10^{+0.11}_{-0.11}$ & $9.52^{+0.19}_{-0.14}$ & $121.2^{+ 4.6}_{- 5.3}$ & $0.02^{+0.01}_{-0.02}$ \\5726837855513729280 & 123.2793 & -12.7194 & $1.65^{+0.05}_{-0.06}$ & $1.65^{+0.09}_{-0.10}$ & $-0.06^{+0.08}_{-0.11}$ & $8.77^{+0.21}_{-0.15}$ & $117.7^{+ 4.5}_{- 5.1}$ & $0.04^{+0.02}_{-0.03}$ \\5793819176163644416 & 223.9408 & -73.1668 & $1.22^{+0.03}_{-0.02}$ & $1.25^{+0.01}_{-0.01}$ & $-0.04^{+0.05}_{-0.07}$ & $9.15^{+0.14}_{-0.10}$ & $61.1^{+ 1.1}_{- 1.1}$ & $0.07^{+0.05}_{-0.03}$ \\5822353633207569664 & 238.3501 & -66.4840 & $0.71^{+0.02}_{-0.02}$ & $0.70^{+0.01}_{-0.02}$ & $0.12^{+0.07}_{-0.09}$ & $10.07^{+0.24}_{-0.16}$ & $58.1^{+ 0.9}_{- 1.0}$ & $0.06^{+0.04}_{-0.02}$ \\5778945223380267648 & 243.6152 & -78.0851 & $0.65^{+0.02}_{-0.03}$ & $0.64^{+0.02}_{-0.02}$ & $-0.03^{+0.11}_{-0.09}$ & $9.98^{+0.50}_{-0.25}$ & $56.7^{+ 1.2}_{- 1.4}$ & $0.05^{+0.03}_{-0.04}$ \\5779453438271451008 & 234.5879 & -78.0566 & $0.64^{+0.02}_{-0.02}$ & $0.63^{+0.02}_{-0.01}$ & $-0.04^{+0.12}_{-0.06}$ & $9.99^{+0.43}_{-0.23}$ & $54.6^{+ 0.9}_{- 1.0}$ & $0.03^{+0.02}_{-0.05}$ \\5337908191536250624 & 165.5298 & -61.4585 & $1.21^{+0.07}_{-0.09}$ & $1.31^{+0.06}_{-0.07}$ & $-0.06^{+0.17}_{-0.17}$ & $9.31^{+0.43}_{-0.26}$ & $111.7^{+ 3.7}_{- 3.9}$ & $0.31^{+0.19}_{-0.29}$ \\5337971001137976960 & 164.8082 & -61.3207 & $2.85^{+0.29}_{-0.36}$ & $2.26^{+0.15}_{-0.19}$ & $-0.04^{+0.15}_{-0.16}$ & $8.14^{+0.47}_{-0.30}$ & $122.2^{+ 5.2}_{- 5.5}$ & $0.34^{+0.22}_{-0.24}$ \\5335652990110621696 & 175.0064 & -61.6250 & $1.11^{+0.07}_{-0.06}$ & $1.14^{+0.05}_{-0.06}$ & $-0.03^{+0.19}_{-0.15}$ & $9.36^{+0.48}_{-0.31}$ & $119.8^{+ 4.9}_{- 4.9}$ & $0.07^{+0.06}_{-0.18}$ \\5337415919561896192 & 169.2118 & -61.0855 & $1.26^{+0.07}_{-0.08}$ & $1.34^{+0.06}_{-0.07}$ & $-0.12^{+0.17}_{-0.16}$ & $9.19^{+0.36}_{-0.23}$ & $121.7^{+ 3.9}_{- 3.9}$ & $0.16^{+0.11}_{-0.25}$ \\727780696479152000 & 157.5553 &  26.3655 & $0.73^{+0.03}_{-0.03}$ & $0.72^{+0.02}_{-0.03}$ & $-0.13^{+0.11}_{-0.14}$ & $9.95^{+0.21}_{-0.19}$ & $76.3^{+ 2.4}_{- 2.8}$ & $0.01^{+0.01}_{-0.01}$ \\737724714000056704 & 162.5781 &  33.1608 & $0.73^{+0.03}_{-0.03}$ & $0.71^{+0.03}_{-0.01}$ & $0.05^{+0.14}_{-0.07}$ & $9.94^{+0.29}_{-0.21}$ & $74.2^{+ 2.2}_{- 1.9}$ & $0.01^{+0.01}_{-0.01}$ \\741368873494651904 & 154.2802 &  29.5543 & $1.07^{+0.02}_{-0.02}$ & $1.05^{+0.02}_{-0.02}$ & $0.02^{+0.01}_{-0.05}$ & $9.37^{+0.24}_{-0.16}$ & $78.9^{+ 1.8}_{- 1.6}$ & $0.01^{+0.00}_{-0.01}$ \\734521699189711744 & 160.5784 &  28.9999 & $1.15^{+0.02}_{-0.02}$ & $1.17^{+0.02}_{-0.03}$ & $0.04^{+0.07}_{-0.07}$ & $9.30^{+0.16}_{-0.19}$ & $77.8^{+ 2.3}_{- 1.1}$ & $0.00^{+0.00}_{-0.01}$ \\5869980456832745984 & 202.4986 & -59.5409 & $1.07^{+0.07}_{-0.07}$ & $1.12^{+0.05}_{-0.05}$ & $-0.12^{+0.18}_{-0.16}$ & $9.49^{+0.35}_{-0.24}$ & $123.6^{+ 4.3}_{- 4.8}$ & $0.12^{+0.09}_{-0.16}$ \\6057267487938344576 & 196.3239 & -57.9711 & $1.04^{+0.08}_{-0.08}$ & $1.15^{+0.06}_{-0.06}$ & $-0.03^{+0.16}_{-0.15}$ & $9.71^{+0.31}_{-0.20}$ & $120.5^{+ 5.2}_{- 5.7}$ & $0.24^{+0.16}_{-0.16}$ \\6061871589799617536 & 198.3669 & -60.0125 & $1.06^{+0.09}_{-0.09}$ & $1.22^{+0.06}_{-0.06}$ & $0.01^{+0.17}_{-0.13}$ & $9.71^{+0.35}_{-0.23}$ & $124.4^{+ 4.3}_{- 4.6}$ & $0.48^{+0.26}_{-0.26}$ \\6060052997570362368 & 191.9110 & -58.4158 & $1.27^{+0.03}_{-0.05}$ & $1.39^{+0.07}_{-0.07}$ & $0.01^{+0.12}_{-0.07}$ & $9.24^{+0.22}_{-0.15}$ & $131.9^{+ 5.3}_{- 6.0}$ & $0.19^{+0.11}_{-0.17}$ \\5795822898664976384 & 233.5878 & -70.6563 & $1.01^{+0.04}_{-0.04}$ & $1.00^{+0.03}_{-0.04}$ & $0.03^{+0.12}_{-0.08}$ & $9.56^{+0.26}_{-0.20}$ & $150.2^{+ 5.1}_{- 5.5}$ & $0.08^{+0.06}_{-0.04}$ \\5821216360231588352 & 241.2980 & -68.0980 & $1.15^{+0.04}_{-0.05}$ & $1.27^{+0.06}_{-0.08}$ & $0.24^{+0.10}_{-0.09}$ & $9.63^{+0.15}_{-0.11}$ & $148.1^{+ 5.4}_{- 7.2}$ & $0.03^{+0.02}_{-0.02}$ \\5821248830179963904 & 242.3758 & -67.7125 & $1.06^{+0.03}_{-0.04}$ & $1.38^{+0.08}_{-0.09}$ & $-0.10^{+0.11}_{-0.13}$ & $9.78^{+0.03}_{-0.03}$ & $152.8^{+ 7.5}_{- 7.5}$ & $0.01^{+0.01}_{-0.03}$ \\5823393255817249280 & 231.5522 & -67.8444 & $1.26^{+0.07}_{-0.05}$ & $1.65^{+0.11}_{-0.13}$ & $0.17^{+0.13}_{-0.11}$ & $9.62^{+0.08}_{-0.08}$ & $143.7^{+ 7.3}_{- 8.1}$ & $0.07^{+0.04}_{-0.03}$ \\5589103064691770752 & 109.8007 & -37.3199 & $2.24^{+0.11}_{-0.14}$ & $2.19^{+0.17}_{-0.24}$ & $0.10^{+0.11}_{-0.10}$ & $8.57^{+0.14}_{-0.10}$ & $287.0^{+25.9}_{-21.1}$ & $0.13^{+0.07}_{-0.09}$ \\5589313792968846592 & 109.3633 & -36.9861 & $2.51^{+0.21}_{-0.20}$ & $2.36^{+0.16}_{-0.24}$ & $-0.10^{+0.17}_{-0.20}$ & $8.48^{+0.15}_{-0.17}$ & $285.1^{+21.0}_{-27.6}$ & $0.02^{+0.01}_{-0.04}$ \\5589504867473959936 & 109.8029 & -36.1669 & $2.67^{+0.20}_{-0.24}$ & $2.15^{+0.15}_{-0.16}$ & $-0.02^{+0.12}_{-0.11}$ & $8.19^{+0.23}_{-0.18}$ & $296.3^{+25.7}_{-26.8}$ & $0.09^{+0.06}_{-0.08}$ \\5590551018426357120 & 108.6926 & -35.2477 & $2.15^{+0.13}_{-0.16}$ & $1.86^{+0.14}_{-0.17}$ & $-0.04^{+0.14}_{-0.14}$ & $8.39^{+0.31}_{-0.20}$ & $282.6^{+20.7}_{-26.7}$ & $0.05^{+0.04}_{-0.11}$ \\5397070232165198976 & 169.1343 & -37.6438 & $1.04^{+0.06}_{-0.07}$ & $1.15^{+0.07}_{-0.08}$ & $-0.03^{+0.15}_{-0.14}$ & $9.69^{+0.22}_{-0.15}$ & $156.8^{+10.0}_{-10.7}$ & $0.06^{+0.04}_{-0.05}$ \\5397872772573771136 & 170.9141 & -37.4456 & $1.49^{+0.06}_{-0.06}$ & $1.61^{+0.10}_{-0.11}$ & $0.08^{+0.11}_{-0.09}$ & $8.99^{+0.21}_{-0.16}$ & $161.2^{+ 9.6}_{- 9.8}$ & $0.04^{+0.03}_{-0.03}$ \\5399038254899017728 & 169.7740 & -35.5091 & $0.99^{+0.05}_{-0.05}$ & $1.01^{+0.04}_{-0.05}$ & $-0.15^{+0.13}_{-0.17}$ & $9.57^{+0.19}_{-0.18}$ & $159.0^{+ 7.5}_{- 8.0}$ & $0.04^{+0.02}_{-0.02}$ \\5399071034090095104 & 169.2296 & -35.5405 & $1.27^{+0.02}_{-0.02}$ & $1.40^{+0.07}_{-0.06}$ & $-0.00^{+0.00}_{-0.00}$ & $9.28^{+0.12}_{-0.13}$ & $151.5^{+ 7.9}_{- 2.8}$ & $0.04^{+0.02}_{-0.01}$ \\1403082905554626048 & 238.6498 &  49.3955 & $1.06^{+0.04}_{-0.04}$ & $1.00^{+0.03}_{-0.03}$ & $-0.04^{+0.12}_{-0.09}$ & $9.02^{+0.54}_{-0.34}$ & $112.6^{+ 3.5}_{- 3.8}$ & $0.01^{+0.01}_{-0.00}$ \\1403763984288464768 & 240.5101 &  51.3353 & $0.81^{+0.04}_{-0.04}$ & $0.80^{+0.03}_{-0.03}$ & $-0.05^{+0.10}_{-0.12}$ & $9.92^{+0.28}_{-0.20}$ & $119.5^{+ 3.9}_{- 4.2}$ & $0.01^{+0.00}_{-0.00}$ \\1404488390652463872 & 237.9241 &  52.3063 & $0.80^{+0.03}_{-0.03}$ & $0.76^{+0.02}_{-0.03}$ & $-0.08^{+0.11}_{-0.11}$ & $9.67^{+0.46}_{-0.29}$ & $118.8^{+ 3.7}_{- 4.1}$ & $0.01^{+0.00}_{-0.00}$ \\1405026601594578560 & 240.2785 &  53.4164 & $0.94^{+0.04}_{-0.05}$ & $0.94^{+0.03}_{-0.03}$ & $-0.06^{+0.11}_{-0.13}$ & $9.67^{+0.25}_{-0.20}$ & $116.5^{+ 3.6}_{- 3.7}$ & $0.00^{+0.00}_{-0.00}$ \\225470492957610624 &  61.3737 &  36.6628 & $0.72^{+0.03}_{-0.03}$ & $0.71^{+0.02}_{-0.02}$ & $0.04^{+0.13}_{-0.10}$ & $10.08^{+0.31}_{-0.17}$ & $85.2^{+ 2.1}_{- 2.3}$ & $0.13^{+0.08}_{-0.07}$ \\218908367043726720 &  59.4107 &  34.9680 & $0.80^{+0.04}_{-0.05}$ & $0.79^{+0.03}_{-0.03}$ & $-0.23^{+0.17}_{-0.16}$ & $9.85^{+0.26}_{-0.21}$ & $87.2^{+ 2.9}_{- 3.1}$ & $0.07^{+0.05}_{-0.06}$ \\175151618190214656 &  70.0009 &  36.2694 & $1.10^{+0.05}_{-0.05}$ & $1.11^{+0.04}_{-0.05}$ & $-0.11^{+0.16}_{-0.17}$ & $9.26^{+0.30}_{-0.24}$ & $84.0^{+ 2.7}_{- 3.0}$ & $0.19^{+0.11}_{-0.17}$ \\180084027351378560 &  67.2724 &  40.9505 & $1.12^{+0.04}_{-0.05}$ & $1.26^{+0.04}_{-0.06}$ & $0.03^{+0.04}_{-0.08}$ & $9.63^{+0.21}_{-0.10}$ & $83.2^{+ 2.2}_{- 2.3}$ & $0.21^{+0.11}_{-0.15}$ \\338960055952281344 &  35.5882 &  41.1751 & $1.40^{+0.07}_{-0.06}$ & $1.61^{+0.08}_{-0.09}$ & $0.07^{+0.16}_{-0.13}$ & $9.25^{+0.20}_{-0.12}$ & $120.1^{+ 3.9}_{- 4.3}$ & $0.02^{+0.02}_{-0.01}$ \\341482060748460928 &  36.9831 &  44.8402 & $0.90^{+0.05}_{-0.04}$ & $0.89^{+0.03}_{-0.03}$ & $0.00^{+0.16}_{-0.07}$ & $9.75^{+0.32}_{-0.22}$ & $127.0^{+ 3.9}_{- 4.1}$ & $0.04^{+0.03}_{-0.03}$ \\341961928854170112 &  39.4843 &  46.7439 & $1.18^{+0.07}_{-0.06}$ & $1.29^{+0.07}_{-0.08}$ & $-0.02^{+0.16}_{-0.11}$ & $9.43^{+0.37}_{-0.21}$ & $130.4^{+ 5.7}_{- 6.2}$ & $0.04^{+0.03}_{-0.07}$ \\438625905926355456 &  41.4889 &  49.0931 & $0.78^{+0.04}_{-0.05}$ & $0.81^{+0.03}_{-0.03}$ & $-0.05^{+0.12}_{-0.14}$ & $10.10^{+0.26}_{-0.15}$ & $136.8^{+ 5.0}_{- 5.4}$ & $0.11^{+0.08}_{-0.06}$ \\5805338141013713408 & 251.9101 & -73.9097 & $1.50^{+0.06}_{-0.02}$ & $2.09^{+0.19}_{-0.19}$ & $0.23^{+0.10}_{-0.11}$ & $9.38^{+0.03}_{-0.05}$ & $304.4^{+23.6}_{-17.0}$ & $0.04^{+0.02}_{-0.02}$ \\5805644939117565824 & 248.0049 & -73.1262 & $1.07^{+0.07}_{-0.06}$ & $1.15^{+0.07}_{-0.08}$ & $-0.02^{+0.14}_{-0.11}$ & $9.57^{+0.31}_{-0.21}$ & $299.0^{+19.4}_{-23.1}$ & $0.04^{+0.03}_{-0.03}$ \\5806077356422477056 & 247.8446 & -72.3954 & $1.08^{+0.04}_{-0.04}$ & $1.10^{+0.05}_{-0.08}$ & $-0.01^{+0.07}_{-0.08}$ & $9.45^{+0.25}_{-0.19}$ & $277.5^{+19.3}_{-20.3}$ & $0.02^{+0.01}_{-0.03}$ \\5805294160548975360 & 252.4959 & -74.2800 & $1.11^{+0.07}_{-0.07}$ & $1.29^{+0.09}_{-0.11}$ & $0.03^{+0.14}_{-0.13}$ & $9.66^{+0.23}_{-0.16}$ & $290.3^{+19.7}_{-21.6}$ & $0.03^{+0.02}_{-0.02}$ \\128098430395618816 &  38.6852 &  28.3891 & $1.11^{+0.04}_{-0.04}$ & $1.11^{+0.04}_{-0.04}$ & $-0.09^{+0.13}_{-0.10}$ & $9.22^{+0.35}_{-0.27}$ & $104.4^{+ 3.2}_{- 3.3}$ & $0.04^{+0.02}_{-0.04}$ \\107826390916661760 &  32.9710 &  28.3204 & $1.03^{+0.02}_{-0.02}$ & $1.21^{+0.04}_{-0.04}$ & $-0.07^{+0.09}_{-0.08}$ & $9.78^{+0.02}_{-0.02}$ & $106.2^{+ 3.1}_{- 3.2}$ & $0.03^{+0.02}_{-0.02}$ \\131010796179742208 &  35.7137 &  28.9205 & $1.01^{+0.05}_{-0.05}$ & $1.05^{+0.04}_{-0.04}$ & $-0.16^{+0.16}_{-0.16}$ & $9.57^{+0.20}_{-0.17}$ & $107.1^{+ 3.7}_{- 4.0}$ & $0.04^{+0.03}_{-0.03}$ \\132042069366816768 &  34.5281 &  29.8472 & $1.68^{+0.06}_{-0.07}$ & $1.74^{+0.09}_{-0.10}$ & $-0.05^{+0.10}_{-0.14}$ & $8.85^{+0.22}_{-0.15}$ & $110.8^{+ 3.2}_{- 3.3}$ & $0.03^{+0.02}_{-0.04}$ \\5042466530932544640 &  23.7737 & -22.4305 & $0.92^{+0.03}_{-0.04}$ & $0.91^{+0.02}_{-0.03}$ & $-0.09^{+0.10}_{-0.14}$ & $9.66^{+0.19}_{-0.17}$ & $80.4^{+ 2.0}_{- 2.6}$ & $0.00^{+0.00}_{-0.00}$ \\5042833699096348032 &  24.3125 & -21.1610 & $0.82^{+0.04}_{-0.02}$ & $0.80^{+0.03}_{-0.02}$ & $0.16^{+0.18}_{-0.11}$ & $9.89^{+0.16}_{-0.14}$ & $77.6^{+ 3.2}_{- 2.7}$ & $0.01^{+0.00}_{-0.00}$ \\5134682571154348928 &  29.7535 & -22.9196 & $1.50^{+0.09}_{-0.09}$ & $1.83^{+0.10}_{-0.11}$ & $0.01^{+0.18}_{-0.16}$ & $9.19^{+0.19}_{-0.12}$ & $84.0^{+ 2.8}_{- 2.9}$ & $0.01^{+0.00}_{-0.00}$ \\5134683739385453056 &  29.7495 & -22.8732 & $0.71^{+0.03}_{-0.04}$ & $0.69^{+0.02}_{-0.02}$ & $-0.02^{+0.11}_{-0.11}$ & $9.97^{+0.51}_{-0.25}$ & $85.5^{+ 2.3}_{- 2.5}$ & $0.01^{+0.00}_{-0.00}$ \\6747629570339381248 & 296.5607 & -33.3210 & $0.75^{+0.03}_{-0.04}$ & $0.75^{+0.03}_{-0.02}$ & $-0.01^{+0.11}_{-0.07}$ & $10.06^{+0.35}_{-0.19}$ & $114.8^{+ 4.2}_{- 4.6}$ & $0.09^{+0.06}_{-0.06}$ \\6748624937601258496 & 298.3597 & -30.2712 & $1.08^{+0.05}_{-0.05}$ & $1.19^{+0.06}_{-0.06}$ & $0.10^{+0.14}_{-0.12}$ & $9.70^{+0.17}_{-0.14}$ & $120.9^{+ 4.6}_{- 5.2}$ & $0.06^{+0.03}_{-0.04}$ \\6752898120822251520 & 294.4701 & -28.8163 & $1.51^{+0.01}_{-0.01}$ & $2.79^{+0.13}_{-0.14}$ & $0.08^{+0.04}_{-0.05}$ & $9.38^{+0.02}_{-0.02}$ & $122.6^{+ 3.6}_{- 3.7}$ & $0.05^{+0.03}_{-0.04}$ \\6740427734817734912 & 297.1697 & -35.5876 & $0.73^{+0.04}_{-0.04}$ & $0.72^{+0.03}_{-0.03}$ & $-0.10^{+0.13}_{-0.12}$ & $10.02^{+0.28}_{-0.19}$ & $118.6^{+ 3.7}_{- 4.2}$ & $0.02^{+0.02}_{-0.05}$ \\1978435590657609216 & 323.2775 &  48.0449 & $2.10^{+0.18}_{-0.25}$ & $1.83^{+0.16}_{-0.20}$ & $-0.06^{+0.15}_{-0.14}$ & $8.39^{+0.45}_{-0.27}$ & $278.2^{+24.9}_{-31.1}$ & $0.25^{+0.18}_{-0.26}$ \\1978511560045613312 & 321.8731 &  47.8023 & $2.60^{+0.07}_{-0.05}$ & $3.64^{+0.31}_{-0.29}$ & $0.06^{+0.08}_{-0.10}$ & $8.68^{+0.02}_{-0.02}$ & $273.0^{+17.3}_{-18.0}$ & $0.21^{+0.13}_{-0.13}$ \\1978539975549208832 & 322.8771 &  48.2781 & $2.91^{+0.33}_{-0.36}$ & $2.35^{+0.13}_{-0.16}$ & $0.17^{+0.13}_{-0.12}$ & $8.10^{+0.39}_{-0.25}$ & $262.9^{+23.0}_{-18.9}$ & $0.53^{+0.19}_{-0.22}$ \\1978634945861357312 & 323.0770 &  48.3422 & $2.34^{+0.02}_{-0.02}$ & $2.13^{+0.05}_{-0.04}$ & $-0.05^{+0.08}_{-0.04}$ & $8.48^{+0.03}_{-0.05}$ & $313.5^{+12.7}_{-13.2}$ & $0.32^{+0.13}_{-0.14}$ \\170921934396088960 &  61.4796 &  34.3998 & $0.87^{+0.02}_{-0.02}$ & $0.95^{+0.02}_{-0.02}$ & $0.08^{+0.11}_{-0.09}$ & $10.08^{+0.02}_{-0.02}$ & $54.1^{+ 1.0}_{- 1.0}$ & $0.09^{+0.06}_{-0.07}$ \\6460400711841616640 & 322.2686 & -54.7580 & $0.82^{+0.03}_{-0.05}$ & $0.99^{+0.05}_{-0.05}$ & $-0.11^{+0.14}_{-0.16}$ & $10.17^{+0.10}_{-0.03}$ & $165.8^{+ 7.4}_{- 8.8}$ & $0.02^{+0.01}_{-0.02}$ \\6462459100688366336 & 324.3592 & -53.0399 & $0.89^{+0.05}_{-0.06}$ & $0.91^{+0.04}_{-0.05}$ & $0.00^{+0.13}_{-0.14}$ & $9.90^{+0.29}_{-0.19}$ & $159.0^{+ 8.4}_{-10.1}$ & $0.01^{+0.01}_{-0.01}$ \\6461682020845563648 & 325.4814 & -54.9902 & $0.87^{+0.04}_{-0.03}$ & $0.86^{+0.03}_{-0.03}$ & $0.05^{+0.15}_{-0.10}$ & $9.81^{+0.18}_{-0.17}$ & $176.0^{+ 9.0}_{- 8.5}$ & $0.01^{+0.01}_{-0.01}$ \\6465017148850363008 & 321.9919 & -53.3579 & $0.84^{+0.06}_{-0.07}$ & $0.91^{+0.04}_{-0.04}$ & $-0.09^{+0.17}_{-0.18}$ & $10.05^{+0.25}_{-0.17}$ & $159.8^{+ 6.7}_{- 7.5}$ & $0.01^{+0.01}_{-0.01}$ \\3099296504428309376 & 103.5054 &  -6.9245 & $2.36^{+0.21}_{-0.31}$ & $2.01^{+0.19}_{-0.24}$ & $-0.05^{+0.17}_{-0.16}$ & $8.32^{+0.42}_{-0.25}$ & $278.0^{+28.0}_{-36.0}$ & $0.10^{+0.08}_{-0.22}$ \\3100792493076122240 & 104.4772 &  -6.4627 & $2.14^{+0.22}_{-0.35}$ & $2.12^{+0.19}_{-0.22}$ & $-0.02^{+0.17}_{-0.16}$ & $8.64^{+0.45}_{-0.22}$ & $279.7^{+21.3}_{-25.6}$ & $0.51^{+0.34}_{-0.37}$ \\3101092213075778432 & 103.3047 &  -5.9562 & $2.70^{+0.29}_{-0.42}$ & $2.20^{+0.19}_{-0.19}$ & $-0.00^{+0.09}_{-0.07}$ & $8.19^{+0.35}_{-0.24}$ & $300.2^{+31.6}_{-33.6}$ & $0.36^{+0.20}_{-0.23}$ \\3101205668933166080 & 104.3482 &  -5.4193 & $2.32^{+0.20}_{-0.30}$ & $2.00^{+0.18}_{-0.21}$ & $-0.06^{+0.15}_{-0.15}$ & $8.36^{+0.39}_{-0.24}$ & $286.4^{+25.8}_{-31.9}$ & $0.20^{+0.14}_{-0.24}$ \\6004283122107568000 & 228.5313 & -41.0602 & $0.94^{+0.06}_{-0.06}$ & $1.11^{+0.09}_{-0.13}$ & $0.11^{+0.12}_{-0.14}$ & $10.02^{+0.14}_{-0.11}$ & $128.1^{+10.3}_{-14.4}$ & $0.04^{+0.03}_{-0.03}$ \\6005830409848331648 & 231.3632 & -39.5277 & $1.11^{+0.06}_{-0.05}$ & $1.18^{+0.05}_{-0.06}$ & $-0.06^{+0.15}_{-0.12}$ & $9.45^{+0.30}_{-0.22}$ & $133.4^{+ 4.7}_{- 5.1}$ & $0.07^{+0.05}_{-0.06}$ \\6007167347265160832 & 229.6121 & -37.6340 & $0.89^{+0.01}_{-0.03}$ & $1.26^{+0.11}_{-0.11}$ & $0.29^{+0.03}_{-0.07}$ & $10.25^{+0.04}_{-0.04}$ & $136.2^{+ 6.8}_{- 6.9}$ & $0.06^{+0.03}_{-0.02}$ \\4880598215797249792 &  73.5055 & -27.0563 & $1.18^{+0.04}_{-0.05}$ & $1.36^{+0.09}_{-0.11}$ & $0.03^{+0.04}_{-0.08}$ & $9.55^{+0.18}_{-0.10}$ & $89.7^{+ 5.3}_{- 6.9}$ & $0.02^{+0.01}_{-0.01}$ \\4880953667290868224 &  72.7661 & -27.5198 & $1.14^{+0.06}_{-0.06}$ & $1.27^{+0.06}_{-0.07}$ & $-0.02^{+0.10}_{-0.12}$ & $9.53^{+0.26}_{-0.18}$ & $84.8^{+ 2.5}_{- 2.6}$ & $0.01^{+0.01}_{-0.01}$ \\4881312589117657600 &  71.7065 & -26.3025 & $1.31^{+0.03}_{-0.04}$ & $1.44^{+0.05}_{-0.05}$ & $-0.07^{+0.06}_{-0.10}$ & $9.23^{+0.20}_{-0.12}$ & $81.3^{+ 1.9}_{- 1.6}$ & $0.01^{+0.01}_{-0.01}$ \\4896343703343707392 &  65.2932 & -24.5392 & $0.99^{+0.05}_{-0.05}$ & $1.02^{+0.03}_{-0.04}$ & $-0.04^{+0.12}_{-0.16}$ & $9.67^{+0.25}_{-0.19}$ & $83.2^{+ 1.9}_{- 1.9}$ & $0.02^{+0.01}_{-0.01}$ \\6007664223444213504 & 230.7416 & -36.9806 & $1.20^{+0.05}_{-0.06}$ & $1.48^{+0.09}_{-0.07}$ & $-0.06^{+0.10}_{-0.12}$ & $9.55^{+0.14}_{-0.09}$ & $120.5^{+ 5.0}_{- 5.2}$ & $0.05^{+0.03}_{-0.04}$ \\6200568522013897344 & 226.7827 & -35.6307 & $1.24^{+0.06}_{-0.06}$ & $1.54^{+0.09}_{-0.10}$ & $0.10^{+0.12}_{-0.12}$ & $9.57^{+0.11}_{-0.09}$ & $124.7^{+ 6.0}_{- 7.0}$ & $0.05^{+0.03}_{-0.05}$ \\6206053710645390464 & 230.0557 & -34.9255 & $1.66^{+0.09}_{-0.11}$ & $1.66^{+0.13}_{-0.15}$ & $-0.07^{+0.11}_{-0.13}$ & $8.77^{+0.24}_{-0.18}$ & $120.5^{+10.2}_{-10.9}$ & $0.16^{+0.10}_{-0.13}$ \\6206266500504897664 & 229.7842 & -34.5339 & $0.91^{+0.04}_{-0.04}$ & $0.87^{+0.03}_{-0.03}$ & $-0.20^{+0.16}_{-0.16}$ & $9.48^{+0.34}_{-0.23}$ & $113.1^{+ 4.6}_{- 4.9}$ & $0.21^{+0.12}_{-0.11}$ \\435909459372441088 &  47.9217 &  48.0540 & $1.44^{+0.07}_{-0.08}$ & $1.52^{+0.08}_{-0.08}$ & $-0.02^{+0.13}_{-0.10}$ & $8.98^{+0.35}_{-0.20}$ & $130.9^{+ 5.2}_{- 5.8}$ & $0.13^{+0.09}_{-0.13}$ \\435925677168948352 &  47.8204 &  48.1767 & $1.02^{+0.06}_{-0.06}$ & $1.08^{+0.05}_{-0.05}$ & $0.06^{+0.16}_{-0.13}$ & $9.71^{+0.27}_{-0.19}$ & $132.6^{+ 4.8}_{- 5.3}$ & $0.15^{+0.10}_{-0.13}$ \\436114552649550592 &  45.9066 &  48.3963 & $0.88^{+0.06}_{-0.05}$ & $0.86^{+0.03}_{-0.04}$ & $-0.12^{+0.18}_{-0.14}$ & $9.70^{+0.43}_{-0.30}$ & $131.2^{+ 4.2}_{- 4.4}$ & $0.09^{+0.07}_{-0.13}$ \\441497314904000256 &  52.4462 &  49.1536 & $1.50^{+0.07}_{-0.08}$ & $1.52^{+0.08}_{-0.08}$ & $-0.09^{+0.13}_{-0.12}$ & $8.84^{+0.39}_{-0.23}$ & $136.7^{+ 4.9}_{- 5.6}$ & $0.16^{+0.12}_{-0.17}$ \\5857969391814260096 & 200.6961 & -65.8403 & $0.67^{+0.02}_{-0.02}$ & $0.65^{+0.02}_{-0.02}$ & $0.06^{+0.15}_{-0.09}$ & $9.97^{+0.31}_{-0.19}$ & $67.6^{+ 2.6}_{- 2.8}$ & $0.23^{+0.15}_{-0.26}$ \\5863311403418226432 & 198.9144 & -61.9478 & $0.73^{+0.04}_{-0.04}$ & $0.73^{+0.02}_{-0.03}$ & $-0.14^{+0.16}_{-0.15}$ & $10.01^{+0.27}_{-0.20}$ & $75.9^{+ 1.9}_{- 2.1}$ & $0.19^{+0.13}_{-0.23}$ \\3539789278018552832 & 168.4874 & -19.9238 & $1.22^{+0.03}_{-0.03}$ & $1.39^{+0.10}_{-0.07}$ & $0.08^{+0.06}_{-0.16}$ & $9.49^{+0.10}_{-0.07}$ & $125.5^{+ 6.0}_{- 6.6}$ & $0.00^{+0.00}_{-0.00}$ \\3539823946994562816 & 168.8230 & -19.6375 & $2.01^{+0.08}_{-0.11}$ & $1.94^{+0.11}_{-0.14}$ & $0.09^{+0.10}_{-0.09}$ & $8.57^{+0.16}_{-0.13}$ & $113.8^{+ 6.1}_{- 7.9}$ & $0.03^{+0.01}_{-0.01}$ \\3544724676479111168 & 170.7374 & -20.6255 & $1.64^{+0.06}_{-0.09}$ & $1.74^{+0.12}_{-0.14}$ & $-0.09^{+0.10}_{-0.13}$ & $8.90^{+0.16}_{-0.13}$ & $112.7^{+ 5.1}_{- 6.1}$ & $0.03^{+0.02}_{-0.02}$ \\3545474955724909568 & 170.3896 & -20.3402 & $0.98^{+0.04}_{-0.04}$ & $0.98^{+0.03}_{-0.04}$ & $-0.13^{+0.11}_{-0.15}$ & $9.52^{+0.20}_{-0.16}$ & $109.7^{+ 4.5}_{- 4.4}$ & $0.02^{+0.01}_{-0.02}$ \\5296667881200182912 & 135.4015 & -64.5657 & $0.96^{+0.05}_{-0.05}$ & $1.01^{+0.05}_{-0.07}$ & $-0.10^{+0.11}_{-0.16}$ & $9.75^{+0.18}_{-0.13}$ & $228.9^{+14.7}_{-17.0}$ & $0.08^{+0.04}_{-0.06}$ \\5296867683077531776 & 136.8713 & -64.4953 & $1.04^{+0.03}_{-0.03}$ & $0.99^{+0.03}_{-0.03}$ & $0.12^{+0.11}_{-0.10}$ & $9.26^{+0.35}_{-0.25}$ & $222.7^{+ 9.7}_{-12.1}$ & $0.11^{+0.05}_{-0.03}$ \\5248191444323074176 & 135.4804 & -66.4907 & $1.76^{+0.07}_{-0.07}$ & $2.40^{+0.19}_{-0.22}$ & $0.09^{+0.08}_{-0.10}$ & $9.07^{+0.06}_{-0.05}$ & $225.2^{+13.8}_{-16.0}$ & $0.05^{+0.04}_{-0.03}$ \\5248233260122644096 & 136.3267 & -66.0063 & $0.95^{+0.03}_{-0.02}$ & $1.18^{+0.07}_{-0.10}$ & $0.10^{+0.08}_{-0.10}$ & $10.03^{+0.02}_{-0.02}$ & $230.6^{+14.7}_{-17.0}$ & $0.04^{+0.03}_{-0.05}$ \\6202242562827054720 & 224.2268 & -35.6956 & $1.75^{+0.08}_{-0.09}$ & $1.77^{+0.12}_{-0.14}$ & $-0.04^{+0.12}_{-0.13}$ & $8.78^{+0.23}_{-0.16}$ & $146.9^{+ 8.3}_{- 9.6}$ & $0.03^{+0.02}_{-0.03}$ \\6202672884190094336 & 220.3608 & -36.4743 & $1.17^{+0.04}_{-0.04}$ & $1.30^{+0.07}_{-0.08}$ & $0.16^{+0.13}_{-0.09}$ & $9.56^{+0.23}_{-0.12}$ & $143.9^{+ 5.2}_{- 5.6}$ & $0.02^{+0.02}_{-0.03}$ \\6199117991298587264 & 225.2194 & -36.4762 & $0.89^{+0.03}_{-0.04}$ & $1.04^{+0.05}_{-0.05}$ & $0.26^{+0.12}_{-0.09}$ & $10.18^{+0.12}_{-0.07}$ & $135.7^{+ 4.5}_{- 5.1}$ & $0.05^{+0.03}_{-0.02}$ \\6102199477284607872 & 221.1289 & -39.9892 & $1.30^{+0.02}_{-0.02}$ & $1.61^{+0.08}_{-0.06}$ & $0.28^{+0.03}_{-0.05}$ & $9.56^{+0.08}_{-0.06}$ & $134.2^{+ 3.3}_{- 3.4}$ & $0.04^{+0.02}_{-0.02}$ \\5368641740553085952 & 177.4018 & -52.5005 & $1.23^{+0.05}_{-0.06}$ & $1.35^{+0.06}_{-0.07}$ & $-0.12^{+0.10}_{-0.14}$ & $9.32^{+0.23}_{-0.14}$ & $138.2^{+ 5.7}_{- 5.5}$ & $0.09^{+0.05}_{-0.05}$ \\5370431745483085568 & 174.5233 & -49.1081 & $1.16^{+0.04}_{-0.06}$ & $1.27^{+0.05}_{-0.07}$ & $-0.06^{+0.10}_{-0.13}$ & $9.43^{+0.14}_{-0.14}$ & $138.3^{+ 6.6}_{- 7.1}$ & $0.09^{+0.06}_{-0.04}$ \\5370499812126121728 & 173.7655 & -48.8395 & $1.02^{+0.06}_{-0.06}$ & $1.07^{+0.05}_{-0.06}$ & $-0.04^{+0.15}_{-0.12}$ & $9.67^{+0.33}_{-0.21}$ & $138.1^{+ 7.1}_{- 7.8}$ & $0.04^{+0.03}_{-0.05}$ \\5370885431469026560 & 177.5298 & -49.5432 & $1.60^{+0.06}_{-0.06}$ & $1.56^{+0.09}_{-0.10}$ & $-0.07^{+0.10}_{-0.10}$ & $8.70^{+0.30}_{-0.22}$ & $138.5^{+ 6.5}_{- 6.9}$ & $0.04^{+0.02}_{-0.03}$ \\4778217534174268288 &  70.3855 & -52.2018 & $0.92^{+0.03}_{-0.03}$ & $0.86^{+0.02}_{-0.02}$ & $-0.01^{+0.05}_{-0.05}$ & $9.52^{+0.36}_{-0.25}$ & $87.6^{+ 2.1}_{- 2.4}$ & $0.00^{+0.00}_{-0.00}$ \\4786540562318624768 &  71.5493 & -48.1379 & $0.84^{+0.03}_{-0.03}$ & $0.81^{+0.02}_{-0.02}$ & $-0.01^{+0.07}_{-0.06}$ & $9.76^{+0.27}_{-0.23}$ & $92.5^{+ 2.3}_{- 2.2}$ & $0.00^{+0.00}_{-0.00}$ \\4776115508460835200 &  73.8113 & -56.6036 & $0.75^{+0.03}_{-0.02}$ & $0.72^{+0.02}_{-0.02}$ & $-0.02^{+0.09}_{-0.07}$ & $9.77^{+0.39}_{-0.27}$ & $87.6^{+ 1.9}_{- 2.3}$ & $0.00^{+0.00}_{-0.00}$ \\6004078990901835392 & 229.6018 & -41.9859 & $1.09^{+0.01}_{-0.01}$ & $1.61^{+0.12}_{-0.13}$ & $0.16^{+0.08}_{-0.08}$ & $9.87^{+0.02}_{-0.02}$ & $187.6^{+ 9.9}_{-11.3}$ & $0.06^{+0.04}_{-0.05}$ \\6001011112940876032 & 230.2784 & -42.2631 & $1.46^{+0.05}_{-0.02}$ & $2.06^{+0.20}_{-0.09}$ & $-0.02^{+0.02}_{-0.06}$ & $9.33^{+0.03}_{-0.04}$ & $215.8^{+23.0}_{- 5.4}$ & $0.06^{+0.04}_{-0.05}$ \\6004644895793785088 & 227.0083 & -41.9001 & $0.87^{+0.04}_{-0.05}$ & $0.90^{+0.04}_{-0.05}$ & $-0.02^{+0.10}_{-0.11}$ & $9.91^{+0.25}_{-0.19}$ & $193.9^{+ 9.6}_{-11.0}$ & $0.05^{+0.03}_{-0.03}$ \\5829672360564668032 & 243.7895 & -62.0902 & $0.89^{+0.02}_{-0.01}$ & $0.81^{+0.01}_{-0.01}$ & $0.04^{+0.07}_{-0.04}$ & $9.29^{+0.19}_{-0.12}$ & $97.4^{+ 2.2}_{- 3.6}$ & $0.06^{+0.03}_{-0.05}$ \\5835491869446490368 & 242.1572 & -56.6207 & $0.91^{+0.02}_{-0.02}$ & $1.20^{+0.05}_{-0.06}$ & $-0.14^{+0.10}_{-0.10}$ & $10.03^{+0.02}_{-0.02}$ & $97.7^{+ 3.0}_{- 3.2}$ & $0.10^{+0.07}_{-0.11}$ \\5927113623635575424 & 248.7663 & -58.8530 & $1.22^{+0.08}_{-0.08}$ & $1.38^{+0.08}_{-0.09}$ & $-0.03^{+0.15}_{-0.16}$ & $9.43^{+0.31}_{-0.18}$ & $92.2^{+ 4.1}_{- 4.4}$ & $0.11^{+0.08}_{-0.08}$ \\4778735266712928896 &  63.4311 & -55.3196 & $1.21^{+0.03}_{-0.05}$ & $1.64^{+0.12}_{-0.14}$ & $0.11^{+0.07}_{-0.10}$ & $9.66^{+0.06}_{-0.03}$ & $244.6^{+16.1}_{-18.4}$ & $0.01^{+0.00}_{-0.00}$ \\4778899781139308032 &  66.1598 & -55.6562 & $1.00^{+0.03}_{-0.04}$ & $1.02^{+0.04}_{-0.05}$ & $-0.02^{+0.05}_{-0.04}$ & $9.63^{+0.19}_{-0.14}$ & $250.5^{+14.4}_{-17.7}$ & $0.01^{+0.00}_{-0.00}$ \\4931237598204155520 &  22.0632 & -46.6708 & $0.84^{+0.01}_{-0.01}$ & $0.77^{+0.00}_{-0.00}$ & $-0.17^{+0.06}_{-0.05}$ & $9.22^{+0.04}_{-0.03}$ & $184.9^{+ 5.0}_{- 5.5}$ & $0.01^{+0.00}_{-0.00}$ \\4934434874938623104 &  23.6083 & -45.2255 & $0.88^{+0.02}_{-0.03}$ & $0.80^{+0.02}_{-0.02}$ & $-0.12^{+0.11}_{-0.07}$ & $9.00^{+0.42}_{-0.38}$ & $185.8^{+ 6.6}_{- 8.5}$ & $0.00^{+0.00}_{-0.01}$ \\4954512438298179968 &  26.7062 & -45.2928 & $1.04^{+0.04}_{-0.06}$ & $1.09^{+0.05}_{-0.06}$ & $-0.10^{+0.12}_{-0.16}$ & $9.53^{+0.19}_{-0.15}$ & $187.3^{+10.2}_{- 9.7}$ & $0.01^{+0.01}_{-0.00}$ \\5519185601318310912 & 122.0547 & -47.7256 & $1.76^{+0.09}_{-0.09}$ & $1.66^{+0.10}_{-0.11}$ & $-0.04^{+0.16}_{-0.13}$ & $8.58^{+0.46}_{-0.27}$ & $157.8^{+ 7.3}_{- 7.8}$ & $0.14^{+0.10}_{-0.13}$ \\5514596411583140224 & 121.6843 & -49.0514 & $1.21^{+0.06}_{-0.06}$ & $1.27^{+0.06}_{-0.07}$ & $-0.04^{+0.16}_{-0.13}$ & $9.22^{+0.46}_{-0.28}$ & $163.4^{+ 7.2}_{- 8.3}$ & $0.02^{+0.02}_{-0.08}$ \\5514301398870035968 & 123.1066 & -49.4462 & $1.43^{+0.06}_{-0.06}$ & $1.37^{+0.07}_{-0.08}$ & $-0.22^{+0.16}_{-0.13}$ & $8.72^{+0.30}_{-0.27}$ & $155.4^{+ 6.3}_{- 6.8}$ & $0.13^{+0.08}_{-0.10}$ \\5694823409809116672 & 126.4870 & -26.8915 & $1.02^{+0.03}_{-0.03}$ & $1.22^{+0.05}_{-0.05}$ & $-0.14^{+0.14}_{-0.11}$ & $9.77^{+0.02}_{-0.02}$ & $140.6^{+ 4.8}_{- 5.1}$ & $0.06^{+0.04}_{-0.05}$ \\5697350362405504768 & 120.3165 & -26.2006 & $1.13^{+0.06}_{-0.07}$ & $1.30^{+0.07}_{-0.08}$ & $-0.07^{+0.17}_{-0.18}$ & $9.58^{+0.16}_{-0.11}$ & $131.0^{+ 6.7}_{- 8.1}$ & $0.18^{+0.11}_{-0.10}$ \\5692951628699317120 & 123.0665 & -28.2858 & $1.30^{+0.04}_{-0.05}$ & $1.47^{+0.08}_{-0.09}$ & $-0.01^{+0.04}_{-0.03}$ & $9.29^{+0.21}_{-0.15}$ & $135.8^{+ 5.9}_{- 6.2}$ & $0.23^{+0.12}_{-0.11}$ \\6523519413784684416 & 359.4935 & -50.5258 & $0.94^{+0.06}_{-0.06}$ & $1.04^{+0.07}_{-0.09}$ & $-0.07^{+0.16}_{-0.18}$ & $7.25^{+0.14}_{-0.13}$ & $145.8^{+ 8.7}_{-10.0}$ & $0.00^{+0.00}_{-0.00}$ \\6497839082767444224 & 354.6390 & -53.9008 & $0.86^{+0.07}_{-0.06}$ & $0.90^{+0.05}_{-0.06}$ & $-0.07^{+0.18}_{-0.16}$ & $9.94^{+0.31}_{-0.22}$ & $146.3^{+ 8.8}_{-10.3}$ & $0.00^{+0.00}_{-0.00}$ \\6522946671305849216 & 356.4092 & -50.5521 & $1.04^{+0.05}_{-0.05}$ & $1.14^{+0.06}_{-0.07}$ & $0.08^{+0.10}_{-0.13}$ & $9.75^{+0.16}_{-0.13}$ & $133.4^{+ 8.3}_{- 9.4}$ & $0.01^{+0.00}_{-0.00}$ \\395696642650539008 &   0.6531 &  51.9453 & $0.69^{+0.03}_{-0.04}$ & $0.68^{+0.03}_{-0.03}$ & $-0.05^{+0.13}_{-0.14}$ & $10.04^{+0.40}_{-0.20}$ & $61.0^{+ 2.7}_{- 2.9}$ & $0.12^{+0.08}_{-0.07}$ \\1942527533757602176 & 348.5942 &  48.3978 & $0.84^{+0.02}_{-0.02}$ & $1.09^{+0.04}_{-0.04}$ & $0.16^{+0.08}_{-0.11}$ & $10.28^{+0.02}_{-0.02}$ & $60.3^{+ 1.0}_{- 1.1}$ & $0.11^{+0.06}_{-0.04}$ \\1689945489241365632 & 189.1575 &  73.2985 & $1.06^{+0.05}_{-0.05}$ & $1.03^{+0.05}_{-0.06}$ & $0.07^{+0.12}_{-0.12}$ & $9.41^{+0.40}_{-0.26}$ & $117.3^{+ 6.6}_{- 8.0}$ & $0.01^{+0.01}_{-0.01}$ \\1689946623112731264 & 189.1299 &  73.3187 & $1.01^{+0.05}_{-0.05}$ & $1.07^{+0.04}_{-0.05}$ & $-0.03^{+0.09}_{-0.16}$ & $9.72^{+0.20}_{-0.15}$ & $113.9^{+ 4.7}_{- 4.7}$ & $0.00^{+0.00}_{-0.01}$ \\3197933417677201792 &  66.2770 &  -8.2993 & $1.08^{+0.04}_{-0.03}$ & $1.23^{+0.05}_{-0.05}$ & $0.16^{+0.12}_{-0.09}$ & $9.78^{+0.04}_{-0.04}$ & $90.0^{+ 3.4}_{- 3.2}$ & $0.09^{+0.05}_{-0.03}$ \\3198172836334174464 &  69.0088 &  -7.8664 & $0.76^{+0.00}_{-0.01}$ & $0.71^{+0.00}_{-0.01}$ & $0.22^{+0.05}_{-0.06}$ & $9.37^{+0.05}_{-0.03}$ & $99.0^{+ 3.4}_{- 2.8}$ & $0.03^{+0.02}_{-0.03}$ \\3199913535039615232 &  70.3276 &  -6.5240 & $1.02^{+0.05}_{-0.04}$ & $1.07^{+0.04}_{-0.04}$ & $0.12^{+0.15}_{-0.12}$ & $9.71^{+0.20}_{-0.16}$ & $93.0^{+ 2.2}_{- 2.2}$ & $0.05^{+0.03}_{-0.03}$ \\3362357135273885824 & 108.9938 &  18.6917 & $0.88^{+0.03}_{-0.03}$ & $0.82^{+0.02}_{-0.02}$ & $-0.04^{+0.11}_{-0.09}$ & $9.34^{+0.44}_{-0.35}$ & $45.9^{+ 0.6}_{- 0.7}$ & $0.11^{+0.07}_{-0.11}$ \\3132222204755834240 &  98.5212 &   6.7420 & $0.62^{+0.02}_{-0.01}$ & $0.61^{+0.01}_{-0.01}$ & $-0.30^{+0.12}_{-0.05}$ & $9.93^{+0.22}_{-0.18}$ & $46.9^{+ 0.8}_{- 0.7}$ & $0.09^{+0.05}_{-0.14}$ \\3158875534843215360 & 104.5341 &  10.4834 & $0.81^{+0.05}_{-0.04}$ & $0.79^{+0.03}_{-0.03}$ & $-0.07^{+0.16}_{-0.15}$ & $9.84^{+0.43}_{-0.26}$ & $40.9^{+ 0.4}_{- 0.4}$ & $0.04^{+0.03}_{-0.05}$ \\6042205759188154368 & 243.7465 & -27.8398 & $1.18^{+0.06}_{-0.06}$ & $1.35^{+0.08}_{-0.08}$ & $-0.02^{+0.14}_{-0.12}$ & $6.97^{+0.12}_{-0.12}$ & $146.0^{+ 5.1}_{- 5.5}$ & $0.15^{+0.11}_{-0.16}$ \\6048347974736902528 & 244.7678 & -26.9616 & $1.21^{+0.05}_{-0.04}$ & $1.59^{+0.08}_{-0.09}$ & $0.00^{+0.00}_{-0.00}$ & $9.62^{+0.05}_{-0.08}$ & $152.7^{+ 7.1}_{- 8.1}$ & $0.80^{+0.07}_{-0.04}$ \\6049660894697232128 & 244.2137 & -24.5578 & $1.50^{+0.18}_{-0.11}$ & $2.33^{+0.13}_{-0.16}$ & $0.01^{+0.06}_{-0.05}$ & $6.28^{+0.15}_{-0.12}$ & $149.2^{+ 6.8}_{- 7.9}$ & $0.14^{+0.10}_{-0.13}$ \\6042459127895075456 & 242.9611 & -27.5529 & $1.45^{+0.08}_{-0.08}$ & $1.53^{+0.10}_{-0.12}$ & $-0.04^{+0.16}_{-0.14}$ & $8.98^{+0.46}_{-0.26}$ & $100.2^{+ 3.9}_{- 4.2}$ & $0.17^{+0.12}_{-0.16}$ \\6045503331994968320 & 245.8455 & -26.3714 & $0.91^{+0.01}_{-0.01}$ & $1.28^{+0.05}_{-0.06}$ & $0.05^{+0.04}_{-0.04}$ & $10.13^{+0.02}_{-0.02}$ & $100.1^{+ 2.4}_{- 2.5}$ & $0.08^{+0.05}_{-0.09}$ \\6050074654668870528 & 245.2410 & -23.8764 & $0.89^{+0.07}_{-0.08}$ & $0.97^{+0.06}_{-0.07}$ & $-0.01^{+0.15}_{-0.14}$ & $9.97^{+0.35}_{-0.21}$ & $97.5^{+ 6.2}_{- 7.2}$ & $0.40^{+0.24}_{-0.28}$ \\6271511245630848 &  41.8501 &   5.3544 & $0.76^{+0.04}_{-0.03}$ & $0.74^{+0.02}_{-0.02}$ & $-0.03^{+0.13}_{-0.07}$ & $9.89^{+0.48}_{-0.27}$ & $85.5^{+ 1.9}_{- 1.9}$ & $0.02^{+0.02}_{-0.02}$ \\2503828494614535552 &  38.7820 &   3.7325 & $0.65^{+0.02}_{-0.02}$ & $0.59^{+0.02}_{-0.02}$ & $-0.92^{+0.07}_{-0.13}$ & $9.35^{+0.83}_{-0.48}$ & $141.8^{+ 8.3}_{- 9.0}$ & $0.01^{+0.01}_{-0.01}$ \\2520467644598133120 &  35.1599 &   7.1761 & $0.68^{+0.03}_{-0.04}$ & $0.67^{+0.03}_{-0.03}$ & $-0.06^{+0.14}_{-0.14}$ & $10.02^{+0.46}_{-0.21}$ & $75.5^{+ 3.1}_{- 3.2}$ & $0.03^{+0.02}_{-0.03}$ \\894251326770165120 & 114.5412 &  33.7077 & $1.09^{+0.03}_{-0.02}$ & $1.07^{+0.03}_{-0.03}$ & $0.13^{+0.11}_{-0.07}$ & $9.30^{+0.15}_{-0.19}$ & $59.2^{+ 1.0}_{- 1.2}$ & $0.02^{+0.01}_{-0.01}$ \\869903810003214720 & 111.7682 &  24.1554 & $0.70^{+0.01}_{-0.01}$ & $0.66^{+0.01}_{-0.01}$ & $-0.12^{+0.05}_{-0.05}$ & $9.52^{+0.13}_{-0.14}$ & $57.0^{+ 1.0}_{- 0.9}$ & $0.02^{+0.01}_{-0.02}$ \\885778696328183424 & 112.0180 &  30.3218 & $0.91^{+0.02}_{-0.03}$ & $0.88^{+0.02}_{-0.03}$ & $-0.07^{+0.08}_{-0.14}$ & $9.63^{+0.15}_{-0.19}$ & $51.8^{+ 0.8}_{- 1.2}$ & $0.03^{+0.01}_{-0.02}$ \\1718744825509209984 & 204.3044 &  80.4850 & $1.31^{+0.04}_{-0.03}$ & $1.45^{+0.07}_{-0.09}$ & $0.07^{+0.08}_{-0.10}$ & $9.27^{+0.20}_{-0.15}$ & $123.5^{+ 4.4}_{- 4.3}$ & $0.01^{+0.01}_{-0.01}$ \\1715216389616189056 & 209.0118 &  78.9775 & $0.93^{+0.04}_{-0.04}$ & $0.95^{+0.03}_{-0.03}$ & $0.01^{+0.10}_{-0.08}$ & $9.78^{+0.20}_{-0.17}$ & $114.7^{+ 4.7}_{- 4.8}$ & $0.01^{+0.01}_{-0.01}$ \\1719082787895656064 & 199.1353 &  81.5040 & $1.48^{+0.07}_{-0.06}$ & $1.78^{+0.09}_{-0.10}$ & $0.05^{+0.15}_{-0.12}$ & $9.20^{+0.16}_{-0.10}$ & $131.5^{+ 4.4}_{- 4.6}$ & $0.02^{+0.02}_{-0.02}$ \\1546708982755276672 & 181.5238 &  49.1585 & $1.24^{+0.01}_{-0.01}$ & $1.22^{+0.01}_{-0.01}$ & $-0.05^{+0.05}_{-0.07}$ & $8.92^{+0.07}_{-0.04}$ & $59.3^{+ 0.7}_{- 0.7}$ & $0.01^{+0.01}_{-0.01}$ \\774610374179270912 & 179.6319 &  47.7654 & $1.37^{+0.04}_{-0.03}$ & $1.44^{+0.05}_{-0.08}$ & $-0.01^{+0.03}_{-0.03}$ & $9.02^{+0.23}_{-0.23}$ & $55.5^{+ 1.5}_{- 1.4}$ & $0.01^{+0.01}_{-0.01}$ \\1531051627941256192 & 193.0764 &  46.7779 & $1.03^{+0.03}_{-0.03}$ & $0.97^{+0.02}_{-0.02}$ & $0.01^{+0.08}_{-0.06}$ & $9.18^{+0.45}_{-0.32}$ & $53.1^{+ 1.4}_{- 1.4}$ & $0.01^{+0.00}_{-0.01}$ \\4626614465755389184 &  48.4161 & -78.7340 & $0.93^{+0.04}_{-0.04}$ & $0.93^{+0.04}_{-0.03}$ & $0.03^{+0.17}_{-0.08}$ & $9.75^{+0.21}_{-0.17}$ & $103.3^{+ 3.3}_{- 3.4}$ & $0.03^{+0.02}_{-0.04}$ \\4633155322989539840 &  25.3409 & -79.1481 & $2.39^{+0.00}_{-0.01}$ & $8.38^{+0.51}_{-0.65}$ & $0.36^{+0.07}_{-0.06}$ & $8.93^{+0.02}_{-0.02}$ & $118.4^{+ 0.9}_{- 1.0}$ & $0.02^{+0.01}_{-0.02}$ \\4637065392496535168 &  32.8839 & -76.1074 & $1.06^{+0.05}_{-0.04}$ & $1.12^{+0.04}_{-0.05}$ & $-0.01^{+0.09}_{-0.14}$ & $9.57^{+0.25}_{-0.19}$ & $104.2^{+ 2.9}_{- 3.0}$ & $0.02^{+0.01}_{-0.02}$ \\5374969567409879168 & 168.8880 & -45.6159 & $0.87^{+0.07}_{-0.07}$ & $1.03^{+0.06}_{-0.07}$ & $-0.00^{+0.18}_{-0.16}$ & $10.12^{+0.19}_{-0.12}$ & $142.6^{+ 8.1}_{- 9.4}$ & $0.06^{+0.04}_{-0.06}$ \\4938348346059292032 &  35.9832 & -50.1501 & $0.93^{+0.07}_{-0.06}$ & $0.91^{+0.04}_{-0.05}$ & $-0.09^{+0.17}_{-0.14}$ & $9.59^{+0.55}_{-0.34}$ & $162.7^{+ 7.9}_{- 9.0}$ & $0.01^{+0.01}_{-0.01}$ \\4745970129441948416 &  35.3554 & -51.6437 & $0.87^{+0.03}_{-0.04}$ & $1.08^{+0.05}_{-0.07}$ & $0.01^{+0.01}_{-0.05}$ & $10.17^{+0.12}_{-0.08}$ & $161.1^{+ 6.9}_{- 7.7}$ & $0.01^{+0.01}_{-0.01}$ \\4746157733613409408 &  36.7758 & -50.2844 & $1.12^{+0.06}_{-0.05}$ & $1.18^{+0.05}_{-0.07}$ & $0.04^{+0.11}_{-0.11}$ & $9.48^{+0.37}_{-0.21}$ & $155.3^{+ 6.8}_{- 7.6}$ & $0.01^{+0.01}_{-0.01}$ \\6495547116420520448 & 354.2039 & -57.4544 & $0.83^{+0.05}_{-0.05}$ & $0.85^{+0.04}_{-0.04}$ & $-0.10^{+0.14}_{-0.15}$ & $9.98^{+0.21}_{-0.16}$ & $174.9^{+ 7.4}_{- 8.2}$ & $0.01^{+0.01}_{-0.00}$ \\6487409905740289280 & 351.8896 & -60.8865 & $1.50^{+0.08}_{-0.08}$ & $1.84^{+0.12}_{-0.14}$ & $-0.00^{+0.14}_{-0.15}$ & $9.19^{+0.14}_{-0.09}$ & $172.5^{+ 9.4}_{-10.5}$ & $0.01^{+0.00}_{-0.01}$ \\6489258322225532416 & 354.0172 & -59.1888 & $1.17^{+0.05}_{-0.04}$ & $1.31^{+0.08}_{-0.08}$ & $0.13^{+0.11}_{-0.11}$ & $9.58^{+0.20}_{-0.10}$ & $179.3^{+ 9.3}_{- 9.6}$ & $0.00^{+0.00}_{-0.01}$ \\115353475721753344 &  44.4293 &  26.5343 & $0.83^{+0.05}_{-0.05}$ & $0.83^{+0.03}_{-0.04}$ & $-0.03^{+0.12}_{-0.14}$ & $9.92^{+0.29}_{-0.20}$ & $137.2^{+ 6.0}_{- 6.5}$ & $0.07^{+0.04}_{-0.04}$ \\114510012864474112 &  42.4325 &  25.8865 & $0.82^{+0.04}_{-0.04}$ & $0.80^{+0.03}_{-0.03}$ & $0.04^{+0.12}_{-0.12}$ & $9.93^{+0.37}_{-0.21}$ & $141.8^{+ 5.6}_{- 6.0}$ & $0.06^{+0.04}_{-0.04}$ \\127148005672356992 &  41.1251 &  28.0149 & $1.69^{+0.06}_{-0.07}$ & $1.68^{+0.09}_{-0.11}$ & $-0.04^{+0.11}_{-0.12}$ & $8.73^{+0.28}_{-0.19}$ & $138.9^{+ 5.3}_{- 6.0}$ & $0.04^{+0.03}_{-0.05}$ \\4627398726783434112 &  53.2364 & -76.0906 & $0.82^{+0.02}_{-0.01}$ & $0.78^{+0.02}_{-0.01}$ & $-0.07^{+0.07}_{-0.07}$ & $9.66^{+0.16}_{-0.17}$ & $141.2^{+ 6.0}_{- 6.3}$ & $0.05^{+0.04}_{-0.04}$ \\4633015685012793728 &  38.2643 & -77.6289 & $1.25^{+0.03}_{-0.04}$ & $1.53^{+0.08}_{-0.07}$ & $-0.12^{+0.09}_{-0.12}$ & $9.43^{+0.09}_{-0.06}$ & $143.8^{+ 5.6}_{- 5.5}$ & $0.04^{+0.02}_{-0.01}$ \\4633015856811485440 &  38.2116 & -77.6285 & $1.22^{+0.04}_{-0.05}$ & $1.34^{+0.05}_{-0.08}$ & $-0.06^{+0.08}_{-0.11}$ & $9.35^{+0.19}_{-0.15}$ & $138.7^{+ 5.1}_{- 5.3}$ & $0.03^{+0.02}_{-0.02}$ \\4180915607689331712 & 291.1417 & -16.5808 & $0.82^{+0.03}_{-0.03}$ & $0.86^{+0.03}_{-0.03}$ & $0.16^{+0.14}_{-0.11}$ & $10.13^{+0.15}_{-0.11}$ & $135.5^{+ 4.8}_{- 5.2}$ & $0.08^{+0.05}_{-0.03}$ \\4180915538969855232 & 291.1457 & -16.5821 & $0.83^{+0.00}_{-0.00}$ & $1.81^{+0.09}_{-0.09}$ & $-0.12^{+0.05}_{-0.02}$ & $10.23^{+0.02}_{-0.02}$ & $135.0^{+ 5.8}_{- 6.0}$ & $0.01^{+0.00}_{-0.02}$ \\4184392297818318848 & 289.6663 & -14.8045 & $1.37^{+0.05}_{-0.04}$ & $1.78^{+0.10}_{-0.09}$ & $0.27^{+0.12}_{-0.10}$ & $9.50^{+0.07}_{-0.05}$ & $129.4^{+ 4.0}_{- 4.4}$ & $0.06^{+0.04}_{-0.06}$ \\398065677891545984 &  20.8134 &  45.8648 & $0.83^{+0.01}_{-0.01}$ & $0.79^{+0.01}_{-0.02}$ & $-0.04^{+0.06}_{-0.04}$ & $9.70^{+0.17}_{-0.13}$ & $92.7^{+ 2.5}_{- 2.8}$ & $0.04^{+0.02}_{-0.01}$ \\377146644539939712 &  15.8460 &  45.9856 & $1.02^{+0.04}_{-0.04}$ & $1.00^{+0.04}_{-0.04}$ & $-0.08^{+0.13}_{-0.12}$ & $9.45^{+0.24}_{-0.20}$ & $94.2^{+ 4.1}_{- 4.6}$ & $0.04^{+0.02}_{-0.04}$ \\378277148651174016 &  13.3695 &  47.6241 & $0.93^{+0.05}_{-0.05}$ & $0.93^{+0.03}_{-0.04}$ & $-0.07^{+0.15}_{-0.15}$ & $9.69^{+0.30}_{-0.23}$ & $96.9^{+ 2.5}_{- 2.7}$ & $0.02^{+0.02}_{-0.05}$ \\79597048349194496 &  35.6385 &  16.8702 & $2.02^{+0.07}_{-0.07}$ & $2.65^{+0.20}_{-0.20}$ & $0.04^{+0.10}_{-0.09}$ & $8.91^{+0.05}_{-0.03}$ & $125.0^{+ 7.1}_{- 7.9}$ & $0.07^{+0.05}_{-0.06}$ \\79120616216609920 &  32.8632 &  15.5254 & $0.97^{+0.03}_{-0.01}$ & $1.42^{+0.08}_{-0.09}$ & $0.27^{+0.02}_{-0.04}$ & $10.14^{+0.04}_{-0.05}$ & $131.3^{+ 5.4}_{- 5.5}$ & $0.03^{+0.02}_{-0.04}$ \\79543996913159808 &  35.8759 &  16.7295 & $1.50^{+0.08}_{-0.06}$ & $1.88^{+0.11}_{-0.10}$ & $0.24^{+0.17}_{-0.09}$ & $9.27^{+0.15}_{-0.10}$ & $131.9^{+ 4.6}_{- 5.3}$ & $0.14^{+0.08}_{-0.04}$ \\4716884095517505536 &  21.3336 & -59.4986 & $2.03^{+0.04}_{-0.04}$ & $3.25^{+0.21}_{-0.18}$ & $0.29^{+0.03}_{-0.06}$ & $9.02^{+0.04}_{-0.02}$ & $130.1^{+ 4.3}_{- 4.9}$ & $0.01^{+0.01}_{-0.01}$ \\4716884301676093056 &  21.3337 & -59.4916 & $1.16^{+0.02}_{-0.04}$ & $1.23^{+0.04}_{-0.05}$ & $-0.12^{+0.06}_{-0.12}$ & $9.36^{+0.16}_{-0.11}$ & $128.0^{+ 5.1}_{- 7.2}$ & $0.02^{+0.01}_{-0.01}$ \\4717134440571284736 &  25.0368 & -59.2056 & $1.03^{+0.08}_{-0.08}$ & $1.10^{+0.05}_{-0.06}$ & $-0.02^{+0.17}_{-0.15}$ & $9.66^{+0.43}_{-0.25}$ & $129.3^{+ 4.4}_{- 4.9}$ & $0.01^{+0.01}_{-0.01}$ \\5782636558792274944 & 182.7886 & -83.7782 & $2.00^{+0.10}_{-0.11}$ & $2.41^{+0.22}_{-0.25}$ & $-0.03^{+0.12}_{-0.15}$ & $8.86^{+0.11}_{-0.08}$ & $155.5^{+10.8}_{-12.6}$ & $0.13^{+0.09}_{-0.08}$ \\5783040113921516928 & 186.4519 & -82.1801 & $0.92^{+0.06}_{-0.06}$ & $0.89^{+0.05}_{-0.06}$ & $-0.09^{+0.16}_{-0.14}$ & $9.59^{+0.41}_{-0.27}$ & $168.2^{+11.6}_{-13.2}$ & $0.09^{+0.06}_{-0.11}$ \\5783561385510177280 & 196.1212 & -81.1501 & $1.92^{+0.00}_{-0.00}$ & $8.93^{+0.61}_{-0.59}$ & $-0.16^{+0.04}_{-0.05}$ & $9.08^{+0.02}_{-0.02}$ & $174.9^{+ 6.9}_{- 6.7}$ & $0.28^{+0.10}_{-0.06}$ \\6048533517321650304 & 245.4497 & -25.9465 & $1.25^{+0.07}_{-0.08}$ & $1.39^{+0.07}_{-0.09}$ & $-0.00^{+0.11}_{-0.10}$ & $9.35^{+0.39}_{-0.22}$ & $128.1^{+ 5.0}_{- 5.4}$ & $0.25^{+0.17}_{-0.17}$ \\6052146924847784064 & 246.3504 & -21.6886 & $1.28^{+0.04}_{-0.04}$ & $1.65^{+0.11}_{-0.11}$ & $-0.00^{+0.01}_{-0.01}$ & $9.50^{+0.12}_{-0.08}$ & $134.6^{+ 5.2}_{- 6.1}$ & $0.28^{+0.14}_{-0.10}$ \\6051097681519794944 & 246.9148 & -22.7565 & $0.82^{+0.15}_{-0.17}$ & $1.80^{+0.11}_{-0.12}$ & $0.03^{+0.18}_{-0.14}$ & $6.27^{+0.18}_{-0.17}$ & $130.6^{+ 5.1}_{- 5.5}$ & $0.46^{+0.30}_{-0.20}$ \\5348102382311534208 & 171.4201 & -53.6759 & $0.75^{+0.03}_{-0.04}$ & $0.80^{+0.03}_{-0.03}$ & $-0.15^{+0.14}_{-0.13}$ & $10.18^{+0.20}_{-0.07}$ & $81.8^{+ 2.7}_{- 2.9}$ & $0.07^{+0.05}_{-0.08}$ \\5342499167981061504 & 173.9955 & -57.8775 & $0.74^{+0.04}_{-0.03}$ & $0.70^{+0.02}_{-0.02}$ & $-0.05^{+0.14}_{-0.09}$ & $9.77^{+0.64}_{-0.36}$ & $81.2^{+ 1.9}_{- 2.0}$ & $0.18^{+0.13}_{-0.18}$ \\5344776668875688448 & 174.5054 & -54.7032 & $1.40^{+0.00}_{-0.02}$ & $2.06^{+0.17}_{-0.17}$ & $0.16^{+0.07}_{-0.08}$ & $9.47^{+0.03}_{-0.02}$ & $78.7^{+ 2.0}_{- 2.0}$ & $0.15^{+0.04}_{-0.05}$ \\5426190213510638080 & 142.2253 & -41.0219 & $0.85^{+0.03}_{-0.03}$ & $0.96^{+0.05}_{-0.05}$ & $0.25^{+0.13}_{-0.12}$ & $10.24^{+0.12}_{-0.05}$ & $138.1^{+ 6.5}_{- 7.8}$ & $0.34^{+0.08}_{-0.04}$ \\5425906573871059456 & 142.8676 & -41.9044 & $1.70^{+0.08}_{-0.08}$ & $2.21^{+0.12}_{-0.13}$ & $0.05^{+0.14}_{-0.12}$ & $9.08^{+0.10}_{-0.08}$ & $149.4^{+ 5.2}_{- 5.7}$ & $0.23^{+0.16}_{-0.15}$ \\5427469770169055232 & 139.5677 & -42.3425 & $0.93^{+0.06}_{-0.06}$ & $0.95^{+0.04}_{-0.05}$ & $-0.12^{+0.18}_{-0.18}$ & $9.73^{+0.31}_{-0.22}$ & $157.3^{+ 6.6}_{- 7.1}$ & $0.20^{+0.13}_{-0.20}$ \\6688727254971929728 & 296.3438 & -42.1004 & $0.88^{+0.04}_{-0.04}$ & $0.84^{+0.02}_{-0.03}$ & $-0.09^{+0.12}_{-0.14}$ & $9.67^{+0.32}_{-0.24}$ & $61.0^{+ 1.2}_{- 1.2}$ & $0.03^{+0.02}_{-0.02}$ \\6672684968004591104 & 304.7966 & -45.9437 & $0.62^{+0.03}_{-0.03}$ & $0.62^{+0.02}_{-0.02}$ & $-0.07^{+0.13}_{-0.13}$ & $10.05^{+0.42}_{-0.19}$ & $61.5^{+ 2.5}_{- 2.7}$ & $0.02^{+0.01}_{-0.01}$ \\6672967027096832128 & 304.0156 & -45.2372 & $0.76^{+0.02}_{-0.02}$ & $0.71^{+0.01}_{-0.01}$ & $-0.02^{+0.07}_{-0.04}$ & $9.50^{+0.40}_{-0.30}$ & $70.9^{+ 1.6}_{- 1.4}$ & $0.02^{+0.01}_{-0.01}$ \\5906891405777819520 & 224.2183 & -45.9131 & $0.98^{+0.06}_{-0.07}$ & $1.25^{+0.11}_{-0.14}$ & $0.02^{+0.11}_{-0.14}$ & $9.96^{+0.14}_{-0.11}$ & $249.2^{+21.2}_{-27.3}$ & $0.12^{+0.08}_{-0.07}$ \\5908060805111304192 & 223.8943 & -44.3923 & $1.69^{+0.08}_{-0.09}$ & $2.14^{+0.19}_{-0.22}$ & $0.03^{+0.10}_{-0.12}$ & $9.07^{+0.09}_{-0.07}$ & $244.6^{+18.8}_{-22.0}$ & $0.08^{+0.06}_{-0.05}$ \\5908061938982666496 & 223.8573 & -44.3341 & $1.92^{+0.01}_{-0.01}$ & $3.21^{+0.28}_{-0.22}$ & $-0.30^{+0.04}_{-0.06}$ & $8.98^{+0.02}_{-0.02}$ & $238.9^{+10.5}_{- 8.3}$ & $0.07^{+0.05}_{-0.05}$ \\6087618338195123712 & 202.5161 & -44.7127 & $1.16^{+0.07}_{-0.07}$ & $1.31^{+0.06}_{-0.07}$ & $-0.05^{+0.14}_{-0.15}$ & $9.49^{+0.31}_{-0.19}$ & $64.1^{+ 1.0}_{- 1.0}$ & $0.05^{+0.04}_{-0.03}$ \\6090353923120451072 & 208.3751 & -51.3651 & $0.67^{+0.03}_{-0.03}$ & $0.66^{+0.02}_{-0.02}$ & $-0.06^{+0.12}_{-0.14}$ & $10.00^{+0.37}_{-0.21}$ & $64.1^{+ 1.6}_{- 1.7}$ & $0.15^{+0.10}_{-0.09}$ \\6094716235505761408 & 207.8937 & -48.2989 & $1.39^{+0.02}_{-0.03}$ & $1.77^{+0.09}_{-0.08}$ & $0.17^{+0.07}_{-0.10}$ & $9.41^{+0.08}_{-0.03}$ & $71.7^{+ 2.6}_{- 2.7}$ & $0.05^{+0.03}_{-0.04}$ \\6224571891638985088 & 226.3988 & -28.0330 & $1.21^{+0.06}_{-0.06}$ & $1.50^{+0.11}_{-0.11}$ & $-0.00^{+0.07}_{-0.11}$ & $9.56^{+0.15}_{-0.10}$ & $185.1^{+ 9.5}_{-11.0}$ & $0.08^{+0.06}_{-0.04}$ \\6213939923435655296 & 228.8114 & -27.8572 & $2.07^{+0.06}_{-0.05}$ & $2.96^{+0.26}_{-0.24}$ & $0.09^{+0.07}_{-0.09}$ & $8.93^{+0.02}_{-0.02}$ & $179.3^{+11.3}_{-10.9}$ & $0.09^{+0.07}_{-0.05}$ \\6212542409797020928 & 227.2068 & -28.4790 & $1.32^{+0.07}_{-0.07}$ & $1.77^{+0.13}_{-0.15}$ & $-0.01^{+0.10}_{-0.14}$ & $9.47^{+0.09}_{-0.08}$ & $176.0^{+11.5}_{-12.9}$ & $0.08^{+0.05}_{-0.05}$ \\6406382667642740992 & 340.0503 & -63.0769 & $0.84^{+0.03}_{-0.03}$ & $0.85^{+0.02}_{-0.03}$ & $-0.00^{+0.04}_{-0.06}$ & $9.92^{+0.26}_{-0.19}$ & $122.4^{+ 3.7}_{- 4.2}$ & $0.01^{+0.01}_{-0.01}$ \\6394054874551571584 & 343.6016 & -63.9417 & $1.04^{+0.03}_{-0.05}$ & $1.12^{+0.04}_{-0.05}$ & $-0.01^{+0.11}_{-0.18}$ & $9.67^{+0.15}_{-0.10}$ & $118.5^{+ 4.1}_{- 4.8}$ & $0.02^{+0.01}_{-0.00}$ \\6394138987191079680 & 344.6101 & -63.7928 & $0.93^{+0.03}_{-0.03}$ & $0.89^{+0.01}_{-0.02}$ & $0.13^{+0.03}_{-0.09}$ & $9.71^{+0.16}_{-0.11}$ & $114.4^{+ 4.7}_{- 4.5}$ & $0.00^{+0.00}_{-0.01}$ \\5907581624198902400 & 226.3914 & -43.8519 & $1.03^{+0.04}_{-0.05}$ & $1.20^{+0.06}_{-0.07}$ & $-0.24^{+0.15}_{-0.18}$ & $9.72^{+0.13}_{-0.05}$ & $139.6^{+ 7.9}_{- 8.9}$ & $0.06^{+0.04}_{-0.05}$ \\5987194065710541824 & 234.8504 & -46.6590 & $1.09^{+0.06}_{-0.04}$ & $1.15^{+0.05}_{-0.06}$ & $0.16^{+0.17}_{-0.13}$ & $9.64^{+0.19}_{-0.15}$ & $139.7^{+ 6.2}_{- 7.4}$ & $0.17^{+0.10}_{-0.17}$ \\6000100476798727168 & 230.7437 & -45.1553 & $1.13^{+0.06}_{-0.07}$ & $1.24^{+0.06}_{-0.07}$ & $-0.04^{+0.14}_{-0.14}$ & $9.52^{+0.25}_{-0.17}$ & $137.5^{+ 6.2}_{- 7.3}$ & $0.08^{+0.05}_{-0.08}$ \\459199658267264640 &  35.3146 &  59.2479 & $3.03^{+0.01}_{-0.01}$ & $16.11^{+0.44}_{-0.37}$ & $0.34^{+0.06}_{-0.08}$ & $8.68^{+0.02}_{-0.02}$ & $257.9^{+ 9.9}_{-10.9}$ & $0.19^{+0.10}_{-0.10}$ \\459223641364630528 &  34.9688 &  59.5277 & $2.57^{+0.14}_{-0.20}$ & $4.34^{+0.44}_{-0.58}$ & $-0.05^{+0.06}_{-0.06}$ & $8.70^{+0.09}_{-0.06}$ & $360.4^{+31.6}_{-45.6}$ & $0.43^{+0.27}_{-0.31}$ \\459310812020875008 &  35.8381 &  59.6667 & $1.35^{+0.02}_{-0.06}$ & $1.65^{+0.12}_{-0.09}$ & $0.13^{+0.13}_{-0.11}$ & $9.39^{+0.18}_{-0.09}$ & $392.0^{+25.9}_{-25.3}$ & $0.61^{+0.19}_{-0.22}$ \\4791203488052807680 &  66.8357 & -44.3442 & $0.79^{+0.03}_{-0.04}$ & $0.82^{+0.02}_{-0.02}$ & $-0.02^{+0.08}_{-0.12}$ & $10.08^{+0.24}_{-0.16}$ & $86.6^{+ 1.9}_{- 2.0}$ & $0.01^{+0.00}_{-0.00}$ \\4838343159308827904 &  60.9728 & -44.6588 & $0.86^{+0.05}_{-0.06}$ & $0.90^{+0.04}_{-0.04}$ & $0.06^{+0.10}_{-0.14}$ & $10.01^{+0.39}_{-0.19}$ & $96.0^{+ 3.0}_{- 3.2}$ & $0.00^{+0.00}_{-0.00}$ \\4839139549323995648 &  65.6904 & -44.5477 & $0.81^{+0.04}_{-0.05}$ & $0.87^{+0.03}_{-0.03}$ & $0.03^{+0.12}_{-0.15}$ & $10.14^{+0.25}_{-0.12}$ & $93.9^{+ 2.4}_{- 2.5}$ & $0.01^{+0.01}_{-0.01}$ \\1071744389329777408 & 149.1648 &  71.4174 & $1.23^{+0.04}_{-0.05}$ & $1.34^{+0.05}_{-0.06}$ & $-0.08^{+0.09}_{-0.11}$ & $9.30^{+0.25}_{-0.14}$ & $125.3^{+ 4.7}_{- 5.3}$ & $0.01^{+0.01}_{-0.01}$ \\1076749778575957248 & 154.4602 &  71.0605 & $2.10^{+0.00}_{-0.01}$ & $2.67^{+0.05}_{-0.12}$ & $0.04^{+0.03}_{-0.03}$ & $6.71^{+0.01}_{-0.02}$ & $114.4^{+ 3.5}_{- 4.7}$ & $0.05^{+0.03}_{-0.03}$ \\1076749778575957632 & 154.4633 &  71.0560 & $1.83^{+0.05}_{-0.06}$ & $2.05^{+0.16}_{-0.14}$ & $0.14^{+0.06}_{-0.08}$ & $8.85^{+0.12}_{-0.11}$ & $120.4^{+ 4.9}_{- 5.4}$ & $0.05^{+0.02}_{-0.02}$ \\5577527268836848256 & 100.2798 & -36.9672 & $1.35^{+0.06}_{-0.05}$ & $1.41^{+0.07}_{-0.06}$ & $0.07^{+0.13}_{-0.10}$ & $9.01^{+0.31}_{-0.23}$ & $183.5^{+ 8.0}_{- 8.1}$ & $0.08^{+0.05}_{-0.03}$ \\5577651066974803456 & 100.9936 & -36.4813 & $1.13^{+0.05}_{-0.06}$ & $1.21^{+0.06}_{-0.07}$ & $-0.05^{+0.14}_{-0.11}$ & $9.44^{+0.26}_{-0.20}$ & $186.9^{+ 8.6}_{-10.0}$ & $0.03^{+0.02}_{-0.04}$ \\5577394159209172992 & 102.0322 & -36.9994 & $1.39^{+0.06}_{-0.07}$ & $1.50^{+0.09}_{-0.10}$ & $-0.08^{+0.12}_{-0.14}$ & $9.09^{+0.26}_{-0.17}$ & $195.0^{+ 9.4}_{-10.4}$ & $0.08^{+0.06}_{-0.05}$ \\706025690692070144 & 130.6798 &  29.3873 & $1.27^{+0.05}_{-0.05}$ & $1.56^{+0.08}_{-0.09}$ & $0.14^{+0.13}_{-0.09}$ & $9.52^{+0.10}_{-0.08}$ & $131.8^{+ 5.0}_{- 5.1}$ & $0.02^{+0.01}_{-0.02}$ \\711068875651009024 & 129.6776 &  33.6170 & $1.01^{+0.05}_{-0.03}$ & $0.96^{+0.03}_{-0.03}$ & $0.11^{+0.13}_{-0.10}$ & $9.43^{+0.28}_{-0.24}$ & $134.5^{+ 5.1}_{- 6.0}$ & $0.02^{+0.01}_{-0.01}$ \\2814397854666424576 & 352.6017 &  16.0052 & $0.93^{+0.06}_{-0.06}$ & $0.95^{+0.06}_{-0.07}$ & $-0.05^{+0.15}_{-0.15}$ & $9.77^{+0.29}_{-0.20}$ & $227.2^{+17.1}_{-19.9}$ & $0.02^{+0.01}_{-0.01}$ \\2820386653984528512 & 353.0350 &  15.9582 & $0.97^{+0.05}_{-0.05}$ & $0.93^{+0.05}_{-0.05}$ & $-0.10^{+0.15}_{-0.12}$ & $9.41^{+0.38}_{-0.26}$ & $220.2^{+14.0}_{-15.4}$ & $0.03^{+0.02}_{-0.01}$ \\2820520416446011904 & 353.6745 &  16.3780 & $1.05^{+0.04}_{-0.05}$ & $1.30^{+0.09}_{-0.12}$ & $0.00^{+0.01}_{-0.02}$ & $9.81^{+0.12}_{-0.08}$ & $226.5^{+18.4}_{-23.8}$ & $0.02^{+0.01}_{-0.02}$ \\6238138318938969216 & 234.2915 & -25.3283 & $1.22^{+0.01}_{-0.01}$ & $1.97^{+0.22}_{-0.17}$ & $0.32^{+0.05}_{-0.08}$ & $9.78^{+0.02}_{-0.02}$ & $191.7^{+11.9}_{-13.3}$ & $0.23^{+0.09}_{-0.05}$ \\6234664892985513984 & 234.9767 & -26.1109 & $0.92^{+0.05}_{-0.05}$ & $1.02^{+0.05}_{-0.06}$ & $-0.00^{+0.06}_{-0.17}$ & $9.99^{+0.19}_{-0.13}$ & $152.0^{+ 6.6}_{- 7.2}$ & $0.15^{+0.06}_{-0.03}$ \\6234968083316890112 & 235.7151 & -26.2197 & $1.15^{+0.08}_{-0.08}$ & $1.42^{+0.12}_{-0.16}$ & $0.15^{+0.14}_{-0.13}$ & $9.71^{+0.14}_{-0.13}$ & $157.2^{+12.3}_{-15.2}$ & $0.15^{+0.08}_{-0.08}$ \\536230618276692608 &   9.2234 &  70.5597 & $0.86^{+0.04}_{-0.03}$ & $0.84^{+0.02}_{-0.02}$ & $0.21^{+0.12}_{-0.08}$ & $9.93^{+0.19}_{-0.16}$ & $78.3^{+ 2.2}_{- 2.1}$ & $0.31^{+0.12}_{-0.09}$ \\536230686996168704 &   9.1802 &  70.5726 & $1.25^{+0.04}_{-0.04}$ & $1.29^{+0.04}_{-0.04}$ & $0.03^{+0.06}_{-0.05}$ & $9.11^{+0.30}_{-0.27}$ & $78.0^{+ 1.9}_{- 1.8}$ & $0.15^{+0.10}_{-0.11}$ \\533922502850642560 &  24.8052 &  71.2314 & $1.03^{+0.06}_{-0.05}$ & $1.04^{+0.04}_{-0.05}$ & $0.10^{+0.10}_{-0.14}$ & $9.60^{+0.36}_{-0.24}$ & $70.8^{+ 2.5}_{- 2.6}$ & $0.46^{+0.15}_{-0.08}$ \\3957007348954306176 & 195.3579 &  23.8103 & $0.75^{+0.04}_{-0.04}$ & $0.75^{+0.03}_{-0.03}$ & $0.00^{+0.10}_{-0.10}$ & $10.07^{+0.34}_{-0.18}$ & $96.1^{+ 5.6}_{- 6.3}$ & $0.01^{+0.01}_{-0.01}$ \\3958553434101506944 & 194.0995 &  26.4527 & $0.72^{+0.03}_{-0.04}$ & $0.73^{+0.02}_{-0.02}$ & $-0.07^{+0.11}_{-0.12}$ & $10.11^{+0.27}_{-0.15}$ & $94.2^{+ 2.9}_{- 3.1}$ & $0.00^{+0.00}_{-0.00}$ \\3939785595249110656 & 199.1848 &  19.8153 & $1.53^{+0.04}_{-0.04}$ & $1.65^{+0.07}_{-0.10}$ & $0.03^{+0.06}_{-0.08}$ & $8.97^{+0.17}_{-0.14}$ & $94.2^{+ 2.9}_{- 3.2}$ & $0.01^{+0.00}_{-0.01}$ \\6054216927290622336 & 184.1579 & -63.1979 & $2.31^{+0.12}_{-0.18}$ & $1.93^{+0.08}_{-0.07}$ & $0.11^{+0.09}_{-0.11}$ & $8.10^{+0.50}_{-0.20}$ & $66.7^{+ 1.6}_{- 1.8}$ & $2.01^{+0.21}_{-0.26}$ \\6054219160673633920 & 184.3425 & -63.2269 & $1.03^{+0.05}_{-0.05}$ & $1.04^{+0.03}_{-0.03}$ & $-0.03^{+0.16}_{-0.09}$ & $9.52^{+0.31}_{-0.23}$ & $69.0^{+ 1.4}_{- 1.4}$ & $0.19^{+0.12}_{-0.16}$ \\5859864606267640448 & 188.3891 & -66.7695 & $0.63^{+0.03}_{-0.04}$ & $0.63^{+0.03}_{-0.03}$ & $-0.37^{+0.20}_{-0.19}$ & $10.06^{+0.36}_{-0.19}$ & $74.2^{+ 3.3}_{- 3.5}$ & $0.12^{+0.09}_{-0.17}$ \\445443290339727616 &  57.7320 &  55.3482 & $1.36^{+0.08}_{-0.08}$ & $1.41^{+0.06}_{-0.06}$ & $-0.05^{+0.13}_{-0.13}$ & $8.99^{+0.42}_{-0.31}$ & $84.6^{+ 2.1}_{- 1.9}$ & $0.50^{+0.28}_{-0.34}$ \\247198732506923392 &  61.8352 &  49.0962 & $1.28^{+0.05}_{-0.06}$ & $1.33^{+0.05}_{-0.06}$ & $0.00^{+0.05}_{-0.03}$ & $9.08^{+0.38}_{-0.28}$ & $84.7^{+ 2.3}_{- 2.6}$ & $0.19^{+0.12}_{-0.22}$ \\234091866711817472 &  64.4026 &  47.2522 & $1.18^{+0.05}_{-0.06}$ & $1.27^{+0.06}_{-0.06}$ & $-0.07^{+0.15}_{-0.12}$ & $9.34^{+0.29}_{-0.19}$ & $83.8^{+ 1.9}_{- 2.1}$ & $0.35^{+0.21}_{-0.22}$ \\665777208563885696 & 126.7538 &  21.9569 & $0.77^{+0.06}_{-0.04}$ & $0.97^{+0.05}_{-0.05}$ & $-0.03^{+0.14}_{-0.11}$ & $7.15^{+0.15}_{-0.13}$ & $44.9^{+ 1.1}_{- 1.1}$ & $0.02^{+0.01}_{-0.02}$ \\868237122174299776 & 114.5599 &  24.3605 & $1.42^{+0.03}_{-0.04}$ & $1.56^{+0.06}_{-0.06}$ & $0.03^{+0.06}_{-0.06}$ & $9.10^{+0.19}_{-0.13}$ & $46.3^{+ 0.9}_{- 1.0}$ & $0.03^{+0.02}_{-0.01}$ \\878036004161198208 & 120.3756 &  31.6387 & $0.66^{+0.03}_{-0.03}$ & $0.65^{+0.02}_{-0.02}$ & $-0.10^{+0.12}_{-0.14}$ & $9.98^{+0.38}_{-0.22}$ & $46.5^{+ 0.7}_{- 0.7}$ & $0.02^{+0.02}_{-0.02}$ \\1565893811391955328 & 202.1806 &  57.3429 & $1.10^{+0.03}_{-0.04}$ & $1.25^{+0.04}_{-0.05}$ & $-0.10^{+0.11}_{-0.09}$ & $9.60^{+0.13}_{-0.05}$ & $117.2^{+ 3.3}_{- 4.3}$ & $0.00^{+0.00}_{-0.00}$ \\1659965861600957440 & 211.2009 &  59.0660 & $0.83^{+0.05}_{-0.05}$ & $0.81^{+0.03}_{-0.03}$ & $-0.06^{+0.13}_{-0.13}$ & $9.79^{+0.44}_{-0.29}$ & $108.2^{+ 3.1}_{- 3.2}$ & $0.01^{+0.01}_{-0.00}$ \\1659513550005164800 & 207.0087 &  59.5790 & $0.80^{+0.02}_{-0.02}$ & $0.77^{+0.02}_{-0.01}$ & $-0.03^{+0.08}_{-0.03}$ & $9.81^{+0.19}_{-0.16}$ & $109.9^{+ 2.7}_{- 3.0}$ & $0.01^{+0.00}_{-0.00}$ \\6241810378538415360 & 235.0641 & -20.5463 & $0.91^{+0.07}_{-0.07}$ & $0.97^{+0.04}_{-0.05}$ & $0.03^{+0.16}_{-0.13}$ & $9.94^{+0.35}_{-0.19}$ & $161.7^{+ 6.2}_{- 6.9}$ & $0.06^{+0.04}_{-0.05}$ \\6253868619480418944 & 234.9242 & -20.1336 & $1.51^{+0.01}_{-0.01}$ & $2.68^{+0.18}_{-0.19}$ & $0.09^{+0.05}_{-0.06}$ & $9.38^{+0.02}_{-0.02}$ & $168.4^{+ 7.2}_{- 8.7}$ & $0.07^{+0.05}_{-0.04}$ \\6261166387390079488 & 235.2246 & -17.7838 & $0.94^{+0.05}_{-0.05}$ & $1.01^{+0.04}_{-0.05}$ & $0.11^{+0.10}_{-0.12}$ & $9.95^{+0.20}_{-0.14}$ & $166.7^{+ 6.8}_{- 6.9}$ & $0.04^{+0.03}_{-0.04}$ \\6413788703089092736 & 281.4713 & -75.8876 & $1.54^{+0.06}_{-0.07}$ & $1.68^{+0.11}_{-0.12}$ & $-0.01^{+0.09}_{-0.10}$ & $8.99^{+0.21}_{-0.14}$ & $191.5^{+ 9.3}_{-10.7}$ & $0.06^{+0.04}_{-0.04}$ \\6415421374777235840 & 290.1778 & -74.6599 & $2.05^{+0.08}_{-0.09}$ & $2.13^{+0.15}_{-0.17}$ & $0.09^{+0.10}_{-0.10}$ & $8.70^{+0.15}_{-0.11}$ & $189.1^{+10.5}_{-11.6}$ & $0.02^{+0.01}_{-0.02}$ \\6365389506903982336 & 284.4425 & -77.3487 & $1.09^{+0.03}_{-0.04}$ & $1.07^{+0.04}_{-0.05}$ & $-0.06^{+0.14}_{-0.11}$ & $9.16^{+0.29}_{-0.22}$ & $194.3^{+ 8.1}_{-10.0}$ & $0.05^{+0.03}_{-0.05}$ \\6243909277516331520 & 242.1464 & -20.7583 & $1.63^{+0.01}_{-0.01}$ & $3.50^{+0.32}_{-0.37}$ & $0.07^{+0.04}_{-0.05}$ & $9.28^{+0.02}_{-0.02}$ & $168.5^{+11.3}_{-13.5}$ & $0.16^{+0.10}_{-0.07}$ \\6247220594220206976 & 241.0009 & -19.7676 & $1.89^{+0.05}_{-0.03}$ & $2.08^{+0.11}_{-0.14}$ & $0.12^{+0.10}_{-0.07}$ & $8.83^{+0.08}_{-0.09}$ & $154.8^{+ 5.8}_{- 4.4}$ & $0.09^{+0.05}_{-0.06}$ \\6247236056104982912 & 241.4368 & -19.6811 & $1.98^{+0.10}_{-0.12}$ & $2.35^{+0.21}_{-0.25}$ & $-0.02^{+0.12}_{-0.16}$ & $8.87^{+0.10}_{-0.08}$ & $164.8^{+12.6}_{-14.1}$ & $0.11^{+0.08}_{-0.06}$ \\6414504416439267200 & 276.9958 & -75.1144 & $0.81^{+0.05}_{-0.05}$ & $0.80^{+0.03}_{-0.03}$ & $-0.20^{+0.16}_{-0.16}$ & $9.86^{+0.26}_{-0.23}$ & $113.8^{+ 4.3}_{- 4.4}$ & $0.07^{+0.04}_{-0.03}$ \\6417779311822905856 & 275.3543 & -74.3748 & $1.39^{+0.07}_{-0.06}$ & $1.67^{+0.08}_{-0.08}$ & $0.10^{+0.16}_{-0.13}$ & $9.31^{+0.17}_{-0.10}$ & $120.5^{+ 3.6}_{- 3.8}$ & $0.07^{+0.05}_{-0.04}$ \\5800678032775581312 & 268.6786 & -77.6651 & $0.79^{+0.05}_{-0.05}$ & $0.80^{+0.03}_{-0.03}$ & $-0.12^{+0.16}_{-0.15}$ & $9.98^{+0.31}_{-0.22}$ & $128.0^{+ 4.6}_{- 5.1}$ & $0.07^{+0.05}_{-0.05}$ \\5524516342927671680 & 132.8357 & -42.3467 & $0.94^{+0.05}_{-0.05}$ & $0.91^{+0.04}_{-0.04}$ & $-0.06^{+0.16}_{-0.13}$ & $9.58^{+0.43}_{-0.27}$ & $164.1^{+ 7.0}_{- 7.4}$ & $0.11^{+0.08}_{-0.17}$ \\5524925223813965824 & 130.8742 & -42.0468 & $1.06^{+0.05}_{-0.05}$ & $1.12^{+0.07}_{-0.07}$ & $0.09^{+0.18}_{-0.13}$ & $9.64^{+0.16}_{-0.11}$ & $167.9^{+ 8.7}_{- 9.7}$ & $0.54^{+0.21}_{-0.21}$ \\5331964369115472640 & 135.4681 & -43.0966 & $1.19^{+0.02}_{-0.02}$ & $1.21^{+0.05}_{-0.05}$ & $0.00^{+0.09}_{-0.09}$ & $9.25^{+0.48}_{-0.11}$ & $173.9^{+ 8.0}_{- 6.4}$ & $0.21^{+0.06}_{-0.11}$ \\3965755235263061248 & 170.9915 &  13.1782 & $0.88^{+0.03}_{-0.02}$ & $0.80^{+0.02}_{-0.02}$ & $-0.04^{+0.10}_{-0.05}$ & $9.20^{+0.37}_{-0.31}$ & $62.2^{+ 2.6}_{- 1.7}$ & $0.01^{+0.01}_{-0.00}$ \\3991394231515728512 & 167.0044 &  21.3690 & $0.80^{+0.05}_{-0.05}$ & $0.79^{+0.02}_{-0.03}$ & $-0.18^{+0.14}_{-0.14}$ & $9.87^{+0.37}_{-0.26}$ & $54.5^{+ 1.0}_{- 0.9}$ & $0.01^{+0.01}_{-0.01}$ \\2285144427943380736 & 326.8538 &  79.4712 & $1.27^{+0.06}_{-0.07}$ & $1.43^{+0.09}_{-0.10}$ & $-0.06^{+0.11}_{-0.15}$ & $9.34^{+0.27}_{-0.15}$ & $181.9^{+ 8.5}_{- 9.6}$ & $0.12^{+0.08}_{-0.10}$ \\2285941264635945856 & 337.0058 &  79.7882 & $1.27^{+0.02}_{-0.02}$ & $1.31^{+0.02}_{-0.02}$ & $0.06^{+0.08}_{-0.08}$ & $9.14^{+0.10}_{-0.08}$ & $184.9^{+ 5.3}_{- 6.1}$ & $0.08^{+0.05}_{-0.05}$ \\2297479058621512704 & 320.8245 &  80.3813 & $0.97^{+0.07}_{-0.07}$ & $1.00^{+0.05}_{-0.06}$ & $-0.08^{+0.18}_{-0.14}$ & $9.68^{+0.36}_{-0.26}$ & $191.5^{+ 9.8}_{-10.8}$ & $0.07^{+0.05}_{-0.08}$ \\5383798130384979456 & 170.6788 & -40.4535 & $0.88^{+0.06}_{-0.05}$ & $0.89^{+0.05}_{-0.05}$ & $0.03^{+0.14}_{-0.13}$ & $9.90^{+0.37}_{-0.22}$ & $143.7^{+ 8.1}_{- 9.5}$ & $0.07^{+0.05}_{-0.04}$ \\5384022224598476672 & 171.6598 & -39.2185 & $0.96^{+0.03}_{-0.02}$ & $1.26^{+0.08}_{-0.09}$ & $0.06^{+0.11}_{-0.10}$ & $10.02^{+0.04}_{-0.02}$ & $138.8^{+ 7.4}_{- 8.0}$ & $0.04^{+0.03}_{-0.03}$ \\5397992894218938496 & 171.4601 & -36.9038 & $1.21^{+0.01}_{-0.04}$ & $1.65^{+0.07}_{-0.08}$ & $-0.11^{+0.05}_{-0.10}$ & $9.57^{+0.04}_{-0.02}$ & $145.4^{+ 6.8}_{- 6.3}$ & $0.06^{+0.03}_{-0.03}$ \\540543005959028864 &  44.7253 &  67.3328 & $1.29^{+0.08}_{-0.11}$ & $1.48^{+0.10}_{-0.11}$ & $0.03^{+0.13}_{-0.10}$ & $9.34^{+0.36}_{-0.21}$ & $212.0^{+13.7}_{-15.7}$ & $0.37^{+0.22}_{-0.37}$ \\491767914240737536 &  51.7211 &  66.2108 & $2.56^{+0.00}_{-0.00}$ & $13.92^{+0.66}_{-0.62}$ & $-0.17^{+0.03}_{-0.06}$ & $8.78^{+0.02}_{-0.02}$ & $202.1^{+ 8.7}_{- 8.3}$ & $0.71^{+0.13}_{-0.11}$ \\492077426760622336 &  47.8401 &  65.7375 & $0.98^{+0.08}_{-0.09}$ & $1.07^{+0.08}_{-0.10}$ & $-0.01^{+0.19}_{-0.15}$ & $9.78^{+0.42}_{-0.24}$ & $207.7^{+16.3}_{-19.9}$ & $0.29^{+0.20}_{-0.28}$ \\5868722134500986496 & 202.2581 & -60.9556 & $0.98^{+0.10}_{-0.11}$ & $1.06^{+0.09}_{-0.12}$ & $-0.03^{+0.19}_{-0.17}$ & $9.77^{+0.38}_{-0.27}$ & $197.0^{+19.0}_{-23.8}$ & $0.52^{+0.30}_{-0.31}$ \\5870191837945406080 & 202.2046 & -59.1464 & $1.10^{+0.03}_{-0.02}$ & $1.52^{+0.10}_{-0.11}$ & $0.09^{+0.06}_{-0.08}$ & $9.83^{+0.03}_{-0.04}$ & $209.8^{+10.5}_{-11.6}$ & $0.40^{+0.13}_{-0.10}$ \\5571894161529855104 &  93.1824 & -41.7419 & $1.16^{+0.05}_{-0.05}$ & $1.24^{+0.05}_{-0.06}$ & $-0.02^{+0.10}_{-0.08}$ & $9.42^{+0.23}_{-0.16}$ & $158.8^{+ 6.1}_{- 7.9}$ & $0.03^{+0.02}_{-0.02}$ \\5573426262262680960 &  96.1854 & -40.2840 & $2.52^{+0.08}_{-0.14}$ & $2.97^{+0.23}_{-0.25}$ & $-0.01^{+0.02}_{-0.07}$ & $8.64^{+0.08}_{-0.05}$ & $150.8^{+ 9.4}_{-10.3}$ & $0.03^{+0.02}_{-0.02}$ \\5568547076335325440 &  93.6176 & -43.0804 & $0.93^{+0.05}_{-0.04}$ & $0.91^{+0.04}_{-0.04}$ & $-0.04^{+0.16}_{-0.07}$ & $9.60^{+0.37}_{-0.27}$ & $163.1^{+ 6.9}_{- 7.8}$ & $0.02^{+0.01}_{-0.02}$ \\3972234073170097920 & 174.4371 &  15.1431 & $1.04^{+0.04}_{-0.03}$ & $1.28^{+0.05}_{-0.05}$ & $0.10^{+0.14}_{-0.12}$ & $9.88^{+0.03}_{-0.02}$ & $82.0^{+ 1.8}_{- 1.9}$ & $0.01^{+0.01}_{-0.01}$ \\3977285332667214336 & 173.3029 &  18.8212 & $1.23^{+0.02}_{-0.02}$ & $1.34^{+0.04}_{-0.05}$ & $0.02^{+0.03}_{-0.05}$ & $9.38^{+0.11}_{-0.11}$ & $76.8^{+ 1.8}_{- 2.0}$ & $0.01^{+0.01}_{-0.01}$ \\3984109245426803584 & 167.3208 &  19.0261 & $0.74^{+0.02}_{-0.02}$ & $0.72^{+0.01}_{-0.01}$ & $-0.06^{+0.08}_{-0.04}$ & $9.91^{+0.18}_{-0.16}$ & $70.6^{+ 1.2}_{- 1.3}$ & $0.02^{+0.01}_{-0.00}$ \\465096064249368576 &  37.9836 &  59.8378 & $1.12^{+0.04}_{-0.04}$ & $1.10^{+0.05}_{-0.04}$ & $-0.01^{+0.07}_{-0.05}$ & $9.20^{+0.28}_{-0.24}$ & $167.2^{+ 7.5}_{- 8.0}$ & $0.29^{+0.17}_{-0.15}$ \\507695817634755200 &  34.0099 &  61.1947 & $1.18^{+0.06}_{-0.06}$ & $1.21^{+0.06}_{-0.06}$ & $-0.01^{+0.19}_{-0.13}$ & $9.23^{+0.45}_{-0.28}$ & $160.8^{+ 7.7}_{- 8.6}$ & $0.12^{+0.09}_{-0.19}$ \\513536354682533888 &  35.5682 &  61.5573 & $1.07^{+0.05}_{-0.05}$ & $1.11^{+0.05}_{-0.06}$ & $-0.09^{+0.15}_{-0.15}$ & $9.47^{+0.24}_{-0.19}$ & $165.4^{+ 7.2}_{- 7.9}$ & $0.24^{+0.16}_{-0.19}$ \\6251445502009716224 & 230.6562 & -22.9333 & $0.98^{+0.04}_{-0.04}$ & $0.97^{+0.03}_{-0.03}$ & $0.10^{+0.12}_{-0.10}$ & $9.65^{+0.24}_{-0.20}$ & $123.5^{+ 3.8}_{- 4.3}$ & $0.07^{+0.05}_{-0.04}$ \\6210302945130317312 & 232.8385 & -28.2570 & $0.88^{+0.05}_{-0.04}$ & $0.87^{+0.03}_{-0.03}$ & $0.19^{+0.13}_{-0.12}$ & $9.89^{+0.36}_{-0.21}$ & $114.8^{+ 4.4}_{- 4.9}$ & $0.17^{+0.08}_{-0.06}$ \\6214870591309785216 & 230.9704 & -25.3174 & $0.93^{+0.04}_{-0.04}$ & $0.92^{+0.03}_{-0.04}$ & $-0.06^{+0.11}_{-0.14}$ & $9.65^{+0.29}_{-0.23}$ & $118.4^{+ 4.3}_{- 5.2}$ & $0.08^{+0.05}_{-0.04}$ \\2003023625594253440 & 339.6419 &  53.5858 & $0.89^{+0.06}_{-0.06}$ & $0.89^{+0.04}_{-0.05}$ & $-0.09^{+0.16}_{-0.16}$ & $9.75^{+0.41}_{-0.26}$ & $208.0^{+10.7}_{-11.6}$ & $0.08^{+0.06}_{-0.16}$ \\2003173708930843392 & 340.7132 &  54.3982 & $1.06^{+0.06}_{-0.08}$ & $1.36^{+0.09}_{-0.11}$ & $0.02^{+0.08}_{-0.11}$ & $9.82^{+0.17}_{-0.12}$ & $203.7^{+12.6}_{-14.2}$ & $0.22^{+0.15}_{-0.19}$ \\2003453122322102400 & 340.1971 &  55.0184 & $1.75^{+0.11}_{-0.12}$ & $1.66^{+0.11}_{-0.12}$ & $-0.05^{+0.13}_{-0.12}$ & $8.61^{+0.37}_{-0.24}$ & $200.8^{+12.1}_{-13.7}$ & $0.25^{+0.18}_{-0.23}$ \\6666516501614957440 & 299.5319 & -51.9059 & $1.27^{+0.03}_{-0.05}$ & $1.70^{+0.06}_{-0.08}$ & $-0.04^{+0.06}_{-0.09}$ & $9.51^{+0.07}_{-0.03}$ & $98.3^{+ 2.9}_{- 3.5}$ & $0.02^{+0.01}_{-0.01}$ \\6473949787472283008 & 307.3112 & -53.8892 & $0.79^{+0.03}_{-0.04}$ & $0.87^{+0.03}_{-0.03}$ & $-0.14^{+0.13}_{-0.14}$ & $10.16^{+0.14}_{-0.04}$ & $98.2^{+ 2.8}_{- 3.0}$ & $0.02^{+0.02}_{-0.01}$ \\6666516535974056832 & 299.5640 & -51.8956 & $1.49^{+0.05}_{-0.07}$ & $1.72^{+0.12}_{-0.12}$ & $-0.03^{+0.08}_{-0.11}$ & $9.11^{+0.19}_{-0.12}$ & $98.7^{+ 3.3}_{- 3.2}$ & $0.01^{+0.00}_{-0.01}$ \\5460912825075873920 & 154.1050 & -31.6569 & $0.88^{+0.06}_{-0.06}$ & $0.86^{+0.05}_{-0.05}$ & $-0.09^{+0.18}_{-0.14}$ & $9.71^{+0.48}_{-0.30}$ & $178.9^{+11.5}_{-13.2}$ & $0.03^{+0.02}_{-0.02}$ \\5869451694824587776 & 200.1993 & -60.6135 & $1.48^{+0.09}_{-0.12}$ & $1.78^{+0.10}_{-0.11}$ & $0.08^{+0.14}_{-0.12}$ & $9.20^{+0.26}_{-0.19}$ & $144.5^{+ 6.0}_{- 6.3}$ & $0.75^{+0.32}_{-0.36}$ \\6055587090576658688 & 191.7190 & -61.4198 & $1.13^{+0.05}_{-0.05}$ & $1.22^{+0.06}_{-0.05}$ & $-0.30^{+0.19}_{-0.15}$ & $9.37^{+0.16}_{-0.17}$ & $140.5^{+ 6.9}_{- 7.2}$ & $0.55^{+0.18}_{-0.21}$ \\5862339469496213120 & 196.7640 & -63.3490 & $0.80^{+0.01}_{-0.01}$ & $0.73^{+0.00}_{-0.00}$ & $0.10^{+0.08}_{-0.06}$ & $9.28^{+0.08}_{-0.13}$ & $123.1^{+ 3.8}_{- 4.5}$ & $0.15^{+0.09}_{-0.16}$ \\5447414601857709568 & 156.9485 & -34.3996 & $0.98^{+0.01}_{-0.02}$ & $1.03^{+0.02}_{-0.01}$ & $-0.15^{+0.06}_{-0.04}$ & $9.67^{+0.10}_{-0.06}$ & $37.5^{+ 0.4}_{- 0.5}$ & $0.04^{+0.03}_{-0.03}$ \\3550081875086026496 & 161.8792 & -22.3482 & $0.85^{+0.03}_{-0.02}$ & $0.83^{+0.02}_{-0.02}$ & $-0.05^{+0.12}_{-0.08}$ & $9.77^{+0.14}_{-0.15}$ & $33.8^{+ 0.4}_{- 0.5}$ & $0.01^{+0.00}_{-0.01}$ \\3550084486426141440 & 161.8552 & -22.2868 & $0.71^{+0.01}_{-0.01}$ & $0.66^{+0.01}_{-0.01}$ & $-0.04^{+0.05}_{-0.04}$ & $9.24^{+0.05}_{-0.17}$ & $33.3^{+ 0.5}_{- 0.4}$ & $0.02^{+0.02}_{-0.01}$ \\3660939447761141632 & 210.4668 &   0.4221 & $1.13^{+0.04}_{-0.04}$ & $1.16^{+0.04}_{-0.04}$ & $-0.06^{+0.09}_{-0.12}$ & $9.34^{+0.22}_{-0.19}$ & $68.6^{+ 1.7}_{- 1.8}$ & $0.02^{+0.01}_{-0.01}$ \\3663438294093638912 & 204.8926 &   1.0882 & $0.94^{+0.02}_{-0.01}$ & $1.33^{+0.04}_{-0.05}$ & $-0.36^{+0.10}_{-0.08}$ & $9.93^{+0.02}_{-0.02}$ & $61.5^{+ 1.2}_{- 1.3}$ & $0.01^{+0.00}_{-0.01}$ \\3716716298249011840 & 198.3541 &   4.5218 & $0.78^{+0.01}_{-0.01}$ & $0.75^{+0.02}_{-0.01}$ & $0.26^{+0.14}_{-0.06}$ & $9.88^{+0.15}_{-0.14}$ & $65.2^{+ 2.5}_{- 3.5}$ & $0.02^{+0.01}_{-0.01}$ \\4804677796893551616 &  86.0039 & -41.2520 & $0.69^{+0.03}_{-0.04}$ & $0.69^{+0.02}_{-0.02}$ & $-0.07^{+0.11}_{-0.12}$ & $10.07^{+0.34}_{-0.17}$ & $89.4^{+ 2.3}_{- 2.5}$ & $0.02^{+0.01}_{-0.01}$ \\4804962982722052352 &  88.4258 & -40.3615 & $0.90^{+0.06}_{-0.06}$ & $0.89^{+0.04}_{-0.04}$ & $-0.02^{+0.15}_{-0.14}$ & $9.79^{+0.48}_{-0.28}$ & $91.9^{+ 3.2}_{- 3.5}$ & $0.02^{+0.02}_{-0.02}$ \\5574613837899910912 &  93.4950 & -39.3165 & $0.71^{+0.03}_{-0.03}$ & $0.71^{+0.02}_{-0.02}$ & $0.11^{+0.11}_{-0.12}$ & $10.12^{+0.26}_{-0.13}$ & $97.3^{+ 2.5}_{- 2.6}$ & $0.05^{+0.03}_{-0.02}$ \\5243480792914258048 & 146.0405 & -69.7912 & $1.31^{+0.05}_{-0.07}$ & $1.52^{+0.09}_{-0.10}$ & $-0.04^{+0.10}_{-0.13}$ & $9.33^{+0.21}_{-0.12}$ & $158.8^{+ 7.4}_{- 8.0}$ & $0.06^{+0.04}_{-0.06}$ \\5242765320080496640 & 152.4683 & -70.5364 & $1.87^{+0.07}_{-0.06}$ & $2.52^{+0.11}_{-0.12}$ & $0.10^{+0.10}_{-0.10}$ & $6.42^{+0.11}_{-0.10}$ & $165.9^{+ 7.5}_{- 6.8}$ & $0.09^{+0.06}_{-0.03}$ \\5243477837976758784 & 146.0460 & -69.7934 & $1.67^{+0.09}_{-0.09}$ & $1.88^{+0.14}_{-0.16}$ & $-0.01^{+0.14}_{-0.14}$ & $8.97^{+0.19}_{-0.12}$ & $163.8^{+ 9.3}_{-10.3}$ & $0.08^{+0.06}_{-0.05}$ \\6122818962436745600 & 214.4190 & -34.2877 & $0.78^{+0.02}_{-0.02}$ & $0.75^{+0.02}_{-0.01}$ & $-0.15^{+0.09}_{-0.06}$ & $9.78^{+0.18}_{-0.12}$ & $122.9^{+ 4.5}_{- 6.6}$ & $0.04^{+0.02}_{-0.01}$ \\6124273375801809024 & 212.2586 & -32.1355 & $0.71^{+0.03}_{-0.04}$ & $0.74^{+0.03}_{-0.03}$ & $-0.12^{+0.13}_{-0.13}$ & $10.19^{+0.21}_{-0.08}$ & $126.1^{+ 4.9}_{- 5.4}$ & $0.04^{+0.03}_{-0.02}$ \\6216338782931348608 & 218.2899 & -32.5244 & $0.87^{+0.04}_{-0.05}$ & $0.86^{+0.04}_{-0.05}$ & $-0.08^{+0.12}_{-0.15}$ & $9.80^{+0.19}_{-0.18}$ & $123.4^{+ 8.4}_{-10.0}$ & $0.04^{+0.02}_{-0.02}$ \\729038159823891200 & 157.3030 &  27.4989 & $1.17^{+0.06}_{-0.06}$ & $1.22^{+0.05}_{-0.05}$ & $-0.05^{+0.14}_{-0.13}$ & $9.32^{+0.38}_{-0.25}$ & $87.7^{+ 2.6}_{- 2.8}$ & $0.01^{+0.01}_{-0.01}$ \\748880668213133312 & 156.9250 &  32.5039 & $0.81^{+0.04}_{-0.04}$ & $0.80^{+0.03}_{-0.03}$ & $-0.07^{+0.11}_{-0.15}$ & $9.89^{+0.25}_{-0.20}$ & $92.0^{+ 3.1}_{- 3.2}$ & $0.01^{+0.00}_{-0.00}$ \\741830462216870400 & 156.2295 &  30.1865 & $0.93^{+0.04}_{-0.05}$ & $0.89^{+0.03}_{-0.03}$ & $-0.11^{+0.14}_{-0.16}$ & $9.54^{+0.31}_{-0.23}$ & $91.0^{+ 2.7}_{- 3.2}$ & $0.00^{+0.00}_{-0.01}$ \\59661287630143872 &  48.9759 &  20.4540 & $0.95^{+0.05}_{-0.05}$ & $0.97^{+0.04}_{-0.04}$ & $-0.05^{+0.15}_{-0.11}$ & $9.70^{+0.31}_{-0.23}$ & $106.0^{+ 3.9}_{- 4.3}$ & $0.07^{+0.05}_{-0.06}$ \\62890175323180928 &  50.0887 &  23.6890 & $1.52^{+0.03}_{-0.06}$ & $1.86^{+0.08}_{-0.11}$ & $-0.10^{+0.08}_{-0.16}$ & $9.16^{+0.09}_{-0.07}$ & $102.2^{+ 2.7}_{- 4.1}$ & $0.17^{+0.07}_{-0.03}$ \\119006087709174272 &  51.2042 &  28.6523 & $1.83^{+0.09}_{-0.12}$ & $1.73^{+0.11}_{-0.12}$ & $-0.12^{+0.09}_{-0.16}$ & $8.62^{+0.20}_{-0.17}$ & $105.4^{+ 6.5}_{- 7.4}$ & $0.23^{+0.12}_{-0.10}$ \\6422237762753141632 & 299.8867 & -71.3602 & $1.01^{+0.07}_{-0.06}$ & $1.05^{+0.06}_{-0.06}$ & $-0.02^{+0.14}_{-0.14}$ & $9.69^{+0.35}_{-0.22}$ & $237.4^{+13.2}_{-14.8}$ & $0.04^{+0.02}_{-0.02}$ \\6422637778827279744 & 301.3707 & -70.1848 & $1.91^{+0.09}_{-0.10}$ & $2.35^{+0.22}_{-0.26}$ & $0.05^{+0.11}_{-0.11}$ & $8.92^{+0.08}_{-0.07}$ & $233.5^{+18.3}_{-22.8}$ & $0.02^{+0.01}_{-0.01}$ \\6373980781527100800 & 306.0235 & -71.9796 & $0.97^{+0.02}_{-0.04}$ & $0.93^{+0.02}_{-0.03}$ & $0.03^{+0.08}_{-0.07}$ & $9.50^{+0.20}_{-0.10}$ & $248.1^{+12.4}_{-11.7}$ & $0.02^{+0.01}_{-0.01}$ \\4655118995469538816 &  74.5298 & -70.1492 & $1.14^{+0.05}_{-0.05}$ & $1.17^{+0.04}_{-0.04}$ & $-0.09^{+0.16}_{-0.14}$ & $9.27^{+0.36}_{-0.24}$ & $81.8^{+ 1.8}_{- 1.8}$ & $0.06^{+0.04}_{-0.04}$ \\4657831421942705408 &  84.3970 & -68.4326 & $0.84^{+0.03}_{-0.03}$ & $0.81^{+0.02}_{-0.03}$ & $-0.14^{+0.14}_{-0.11}$ & $9.74^{+0.21}_{-0.19}$ & $86.8^{+ 2.4}_{- 2.4}$ & $0.13^{+0.09}_{-0.08}$ \\4655915694721003136 &  67.2684 & -69.6122 & $1.32^{+0.06}_{-0.03}$ & $1.33^{+0.04}_{-0.05}$ & $0.06^{+0.17}_{-0.09}$ & $8.92^{+0.40}_{-0.29}$ & $84.6^{+ 1.8}_{- 1.8}$ & $0.03^{+0.02}_{-0.04}$ \\6422847167074243072 & 307.1083 & -69.8413 & $1.16^{+0.08}_{-0.07}$ & $1.32^{+0.07}_{-0.09}$ & $-0.05^{+0.15}_{-0.15}$ & $9.52^{+0.26}_{-0.18}$ & $171.9^{+ 8.2}_{- 9.5}$ & $0.03^{+0.02}_{-0.01}$ \\6424798662774491648 & 307.6088 & -67.5012 & $1.00^{+0.04}_{-0.04}$ & $0.97^{+0.04}_{-0.04}$ & $0.04^{+0.12}_{-0.09}$ & $9.48^{+0.29}_{-0.22}$ & $166.1^{+ 7.4}_{- 8.5}$ & $0.01^{+0.01}_{-0.01}$ \\6426892270351987456 & 299.0620 & -67.6667 & $0.84^{+0.02}_{-0.02}$ & $0.76^{+0.02}_{-0.02}$ & $-0.02^{+0.06}_{-0.12}$ & $8.76^{+0.42}_{-0.62}$ & $153.4^{+ 6.0}_{- 5.8}$ & $0.05^{+0.03}_{-0.02}$ \\411888497557859072 &  16.0604 &  55.8464 & $1.20^{+0.03}_{-0.02}$ & $1.25^{+0.04}_{-0.04}$ & $-0.11^{+0.10}_{-0.09}$ & $9.20^{+0.15}_{-0.17}$ & $73.1^{+ 1.5}_{- 1.9}$ & $0.20^{+0.10}_{-0.07}$ \\415494792617658368 &  10.0271 &  50.2373 & $0.70^{+0.04}_{-0.04}$ & $0.69^{+0.03}_{-0.03}$ & $-0.11^{+0.16}_{-0.14}$ & $9.92^{+0.55}_{-0.28}$ & $63.9^{+ 2.1}_{- 2.2}$ & $0.08^{+0.05}_{-0.07}$ \\391757058129054976 &   7.3562 &  50.5162 & $0.71^{+0.04}_{-0.04}$ & $0.70^{+0.02}_{-0.02}$ & $-0.21^{+0.16}_{-0.14}$ & $9.92^{+0.49}_{-0.27}$ & $70.6^{+ 1.3}_{- 1.3}$ & $0.04^{+0.03}_{-0.06}$ \\6131073923938643584 & 182.5471 & -46.9875 & $1.47^{+0.05}_{-0.06}$ & $1.57^{+0.09}_{-0.09}$ & $-0.09^{+0.09}_{-0.11}$ & $8.99^{+0.20}_{-0.14}$ & $137.8^{+ 5.4}_{- 6.2}$ & $0.04^{+0.03}_{-0.03}$ \\6130406279862056960 & 184.8190 & -47.8301 & $1.72^{+0.09}_{-0.09}$ & $1.67^{+0.10}_{-0.11}$ & $-0.06^{+0.15}_{-0.14}$ & $8.67^{+0.36}_{-0.23}$ & $139.8^{+ 6.6}_{- 7.2}$ & $0.04^{+0.03}_{-0.03}$ \\6131956453818754560 & 186.4370 & -46.8863 & $1.08^{+0.06}_{-0.07}$ & $1.45^{+0.10}_{-0.12}$ & $0.21^{+0.16}_{-0.12}$ & $9.90^{+0.15}_{-0.08}$ & $135.5^{+ 5.3}_{- 5.5}$ & $0.02^{+0.01}_{-0.04}$ \\4810658659111767040 &  77.0645 & -44.8190 & $0.81^{+0.03}_{-0.04}$ & $0.86^{+0.02}_{-0.02}$ & $0.17^{+0.13}_{-0.14}$ & $10.20^{+0.18}_{-0.07}$ & $61.9^{+ 0.9}_{- 0.9}$ & $0.01^{+0.00}_{-0.01}$ \\4812175916438907136 &  77.4158 & -44.3351 & $1.24^{+0.02}_{-0.02}$ & $1.34^{+0.03}_{-0.03}$ & $-0.14^{+0.05}_{-0.05}$ & $9.24^{+0.16}_{-0.10}$ & $62.2^{+ 1.2}_{- 1.1}$ & $0.01^{+0.00}_{-0.00}$ \\2005469145613329920 & 332.5475 &  54.5581 & $2.39^{+0.11}_{-0.18}$ & $2.51^{+0.22}_{-0.22}$ & $0.10^{+0.12}_{-0.13}$ & $8.62^{+0.18}_{-0.08}$ & $220.9^{+13.6}_{-12.0}$ & $0.23^{+0.11}_{-0.17}$ \\2006082982341308800 & 333.5848 &  55.4503 & $2.05^{+0.15}_{-0.21}$ & $1.81^{+0.13}_{-0.15}$ & $-0.01^{+0.14}_{-0.06}$ & $8.41^{+0.37}_{-0.23}$ & $239.6^{+18.4}_{-21.2}$ & $0.29^{+0.19}_{-0.26}$ \\2007575260131496320 & 336.2297 &  56.7102 & $1.70^{+0.09}_{-0.13}$ & $1.59^{+0.10}_{-0.12}$ & $-0.09^{+0.13}_{-0.11}$ & $8.59^{+0.41}_{-0.23}$ & $239.0^{+14.7}_{-16.8}$ & $0.19^{+0.12}_{-0.27}$ \\4321505898922022016 & 291.7720 &  15.4121 & $0.76^{+0.04}_{-0.04}$ & $0.75^{+0.03}_{-0.03}$ & $-0.12^{+0.19}_{-0.12}$ & $9.95^{+0.23}_{-0.19}$ & $133.1^{+ 5.8}_{- 6.0}$ & $0.32^{+0.21}_{-0.23}$ \\4321988687608876672 & 294.3980 &  16.9154 & $0.99^{+0.06}_{-0.05}$ & $0.97^{+0.04}_{-0.04}$ & $0.00^{+0.17}_{-0.09}$ & $9.52^{+0.46}_{-0.29}$ & $124.9^{+ 4.5}_{- 4.6}$ & $0.21^{+0.14}_{-0.21}$ \\1821207352038226304 & 298.5543 &  17.7172 & $1.32^{+0.02}_{-0.05}$ & $1.52^{+0.03}_{-0.06}$ & $-0.02^{+0.03}_{-0.03}$ & $6.96^{+0.07}_{-0.04}$ & $133.4^{+ 4.2}_{- 4.0}$ & $0.15^{+0.09}_{-0.09}$ \\5392613671018977152 & 160.4827 & -40.6913 & $1.63^{+0.01}_{-0.01}$ & $1.96^{+0.08}_{-0.09}$ & $0.15^{+0.04}_{-0.04}$ & $7.05^{+0.03}_{-0.04}$ & $88.4^{+ 1.0}_{- 1.2}$ & $0.05^{+0.03}_{-0.02}$ \\5416930882497426176 & 153.7086 & -41.7259 & $1.77^{+0.04}_{-0.04}$ & $1.98^{+0.16}_{-0.14}$ & $-0.03^{+0.03}_{-0.05}$ & $8.92^{+0.16}_{-0.07}$ & $83.5^{+ 3.1}_{- 2.8}$ & $0.03^{+0.02}_{-0.04}$ \\5417919515248771456 & 149.1833 & -44.3145 & $0.88^{+0.05}_{-0.05}$ & $0.86^{+0.03}_{-0.03}$ & $-0.08^{+0.16}_{-0.14}$ & $9.75^{+0.33}_{-0.24}$ & $86.8^{+ 3.0}_{- 3.2}$ & $0.09^{+0.06}_{-0.09}$ \\5839999867119740800 & 206.2861 & -71.5331 & $2.96^{+0.18}_{-0.22}$ & $10.25^{+0.50}_{-0.40}$ & $0.27^{+0.09}_{-0.08}$ & $5.07^{+0.02}_{-0.02}$ & $156.9^{+ 6.0}_{- 5.9}$ & $0.16^{+0.06}_{-0.10}$ \\5840032165273799552 & 206.8921 & -71.2312 & $2.51^{+0.18}_{-0.24}$ & $2.24^{+0.16}_{-0.21}$ & $-0.00^{+0.12}_{-0.14}$ & $8.40^{+0.19}_{-0.13}$ & $155.3^{+13.9}_{-15.4}$ & $0.15^{+0.09}_{-0.08}$ \\5841081030647227520 & 205.2081 & -70.3104 & $0.78^{+0.03}_{-0.04}$ & $0.82^{+0.03}_{-0.03}$ & $-0.02^{+0.06}_{-0.15}$ & $10.15^{+0.19}_{-0.11}$ & $153.0^{+ 6.7}_{- 7.5}$ & $0.03^{+0.02}_{-0.09}$ \\5840019623969295872 & 208.1723 & -71.2536 & $1.12^{+0.06}_{-0.06}$ & $1.18^{+0.06}_{-0.07}$ & $-0.01^{+0.13}_{-0.10}$ & $9.42^{+0.37}_{-0.25}$ & $147.4^{+ 7.2}_{- 8.0}$ & $0.11^{+0.07}_{-0.09}$ \\5847027395692968832 & 209.2293 & -69.5428 & $0.80^{+0.03}_{-0.02}$ & $0.77^{+0.02}_{-0.02}$ & $-0.04^{+0.06}_{-0.07}$ & $9.82^{+0.18}_{-0.17}$ & $135.5^{+ 5.6}_{- 6.5}$ & $0.19^{+0.07}_{-0.03}$ \\6426827158647788032 & 299.2942 & -67.9363 & $1.40^{+0.01}_{-0.02}$ & $2.33^{+0.18}_{-0.24}$ & $0.09^{+0.05}_{-0.08}$ & $9.48^{+0.02}_{-0.02}$ & $318.2^{+17.1}_{-29.5}$ & $0.03^{+0.02}_{-0.03}$ \\6424112808037278720 & 301.6394 & -68.4276 & $1.56^{+0.01}_{-0.01}$ & $3.48^{+0.36}_{-0.43}$ & $-0.17^{+0.05}_{-0.05}$ & $9.27^{+0.01}_{-0.02}$ & $293.5^{+26.4}_{-31.3}$ & $0.01^{+0.01}_{-0.02}$ \\552604545436353920 &  84.1884 &  78.5869 & $1.12^{+0.04}_{-0.01}$ & $1.08^{+0.02}_{-0.03}$ & $0.02^{+0.10}_{-0.05}$ & $9.07^{+0.19}_{-0.26}$ & $78.8^{+ 1.4}_{- 1.7}$ & $0.03^{+0.02}_{-0.02}$ \\553800573569293696 &  82.9549 &  80.3944 & $0.82^{+0.02}_{-0.02}$ & $1.03^{+0.03}_{-0.03}$ & $-0.30^{+0.12}_{-0.11}$ & $10.12^{+0.02}_{-0.02}$ & $80.9^{+ 1.9}_{- 2.0}$ & $0.03^{+0.02}_{-0.03}$ \\553936913011185408 &  89.8018 &  81.0345 & $0.83^{+0.03}_{-0.03}$ & $0.79^{+0.02}_{-0.02}$ & $-0.08^{+0.12}_{-0.12}$ & $9.63^{+0.41}_{-0.26}$ & $81.5^{+ 1.5}_{- 1.6}$ & $0.03^{+0.02}_{-0.03}$ \\2898071308015299328 &  95.5778 & -29.8597 & $1.33^{+0.05}_{-0.06}$ & $1.46^{+0.06}_{-0.08}$ & $-0.05^{+0.12}_{-0.14}$ & $9.18^{+0.24}_{-0.18}$ & $103.2^{+ 2.6}_{- 2.7}$ & $0.02^{+0.01}_{-0.02}$ \\2898402638973261952 &  95.0774 & -28.6693 & $0.74^{+0.04}_{-0.04}$ & $0.72^{+0.02}_{-0.03}$ & $-0.25^{+0.17}_{-0.15}$ & $9.86^{+0.44}_{-0.28}$ & $93.9^{+ 2.5}_{- 2.6}$ & $0.01^{+0.01}_{-0.01}$ \\2911909589563762688 &  92.6193 & -25.8923 & $0.92^{+0.04}_{-0.04}$ & $0.92^{+0.03}_{-0.03}$ & $0.02^{+0.08}_{-0.10}$ & $9.79^{+0.28}_{-0.21}$ & $98.2^{+ 3.3}_{- 3.5}$ & $0.01^{+0.01}_{-0.01}$ \\3694785233162425600 & 186.4083 &  -1.6136 & $0.92^{+0.04}_{-0.05}$ & $0.94^{+0.04}_{-0.04}$ & $-0.02^{+0.10}_{-0.17}$ & $9.80^{+0.19}_{-0.17}$ & $100.0^{+ 4.5}_{- 5.1}$ & $0.01^{+0.01}_{-0.01}$ \\3697030092309338880 & 188.2846 &   1.0438 & $1.21^{+0.00}_{-0.00}$ & $2.80^{+0.21}_{-0.27}$ & $-0.22^{+0.02}_{-0.03}$ & $9.64^{+0.01}_{-0.01}$ & $111.6^{+ 5.3}_{- 6.3}$ & $0.01^{+0.00}_{-0.01}$ \\3697204433621462272 & 187.7969 &   1.0844 & $0.94^{+0.04}_{-0.04}$ & $0.94^{+0.04}_{-0.04}$ & $0.02^{+0.13}_{-0.09}$ & $9.73^{+0.26}_{-0.19}$ & $108.9^{+ 4.9}_{- 5.7}$ & $0.01^{+0.00}_{-0.01}$ \\5798501927465736064 & 225.7420 & -71.2859 & $1.19^{+0.06}_{-0.05}$ & $1.26^{+0.06}_{-0.07}$ & $0.03^{+0.15}_{-0.10}$ & $9.37^{+0.27}_{-0.19}$ & $196.9^{+10.3}_{-10.9}$ & $0.04^{+0.03}_{-0.04}$ \\5798731897198559360 & 224.3126 & -70.6533 & $1.53^{+0.07}_{-0.07}$ & $1.82^{+0.13}_{-0.13}$ & $0.03^{+0.11}_{-0.11}$ & $9.14^{+0.16}_{-0.11}$ & $201.1^{+ 9.9}_{-11.6}$ & $0.06^{+0.04}_{-0.05}$ \\5798854217865523456 & 226.3834 & -70.1591 & $1.17^{+0.05}_{-0.05}$ & $1.26^{+0.06}_{-0.07}$ & $0.08^{+0.14}_{-0.10}$ & $9.44^{+0.24}_{-0.16}$ & $188.0^{+ 8.6}_{- 9.4}$ & $0.05^{+0.03}_{-0.05}$ \\2231300244021172096 & 339.2957 &  73.9023 & $0.66^{+0.02}_{-0.03}$ & $0.66^{+0.02}_{-0.02}$ & $-0.16^{+0.13}_{-0.15}$ & $10.10^{+0.29}_{-0.15}$ & $68.0^{+ 1.5}_{- 1.6}$ & $0.22^{+0.16}_{-0.14}$ \\2220173598662875648 & 334.0394 &  68.4333 & $0.83^{+0.03}_{-0.01}$ & $0.76^{+0.02}_{-0.01}$ & $-0.04^{+0.08}_{-0.07}$ & $9.25^{+0.27}_{-0.36}$ & $71.5^{+ 1.6}_{- 1.4}$ & $0.30^{+0.16}_{-0.08}$ \\2224787149453012608 & 338.1023 &  66.6660 & $1.07^{+0.05}_{-0.04}$ & $1.09^{+0.04}_{-0.04}$ & $-0.13^{+0.08}_{-0.16}$ & $9.44^{+0.23}_{-0.20}$ & $67.8^{+ 1.4}_{- 1.3}$ & $0.53^{+0.19}_{-0.19}$ \\2852207207687128704 & 354.9272 &  24.3050 & $1.10^{+0.01}_{-0.01}$ & $1.70^{+0.12}_{-0.14}$ & $-0.06^{+0.07}_{-0.08}$ & $9.78^{+0.02}_{-0.02}$ & $188.3^{+11.0}_{-13.0}$ & $0.03^{+0.02}_{-0.01}$ \\2852765450356494208 & 356.6038 &  25.6836 & $1.11^{+0.06}_{-0.07}$ & $1.38^{+0.11}_{-0.14}$ & $0.03^{+0.10}_{-0.11}$ & $9.73^{+0.14}_{-0.11}$ & $177.3^{+14.4}_{-16.7}$ & $0.02^{+0.01}_{-0.02}$ \\2865324759364437376 & 356.2374 &  27.9965 & $1.16^{+0.07}_{-0.06}$ & $1.34^{+0.11}_{-0.13}$ & $0.03^{+0.12}_{-0.12}$ & $9.58^{+0.21}_{-0.15}$ & $178.6^{+14.1}_{-16.4}$ & $0.04^{+0.03}_{-0.02}$ \\760713509272031616 & 172.3181 &  36.9119 & $1.15^{+0.03}_{-0.02}$ & $1.32^{+0.05}_{-0.06}$ & $0.00^{+0.00}_{-0.00}$ & $9.57^{+0.15}_{-0.10}$ & $90.7^{+ 2.5}_{- 2.3}$ & $0.01^{+0.01}_{-0.01}$ \\4024844433248871296 & 175.1343 &  32.7039 & $1.06^{+0.06}_{-0.06}$ & $1.18^{+0.05}_{-0.05}$ & $-0.06^{+0.15}_{-0.15}$ & $9.65^{+0.19}_{-0.14}$ & $90.6^{+ 3.3}_{- 3.8}$ & $0.01^{+0.01}_{-0.01}$ \\4027647157107649024 & 177.7865 &  32.4794 & $1.17^{+0.05}_{-0.05}$ & $1.34^{+0.08}_{-0.10}$ & $-0.01^{+0.11}_{-0.13}$ & $9.52^{+0.17}_{-0.10}$ & $93.9^{+ 5.0}_{- 6.0}$ & $0.00^{+0.00}_{-0.01}$ \\761809275688428544 & 167.2667 &  35.5129 & $0.79^{+0.02}_{-0.01}$ & $0.73^{+0.01}_{-0.01}$ & $0.10^{+0.06}_{-0.10}$ & $9.43^{+0.14}_{-0.27}$ & $63.8^{+ 1.2}_{- 1.2}$ & $0.01^{+0.00}_{-0.00}$ \\765898496871326464 & 173.6460 &  36.5981 & $0.69^{+0.03}_{-0.04}$ & $0.70^{+0.02}_{-0.03}$ & $-0.09^{+0.08}_{-0.14}$ & $10.10^{+0.20}_{-0.14}$ & $55.4^{+ 1.9}_{- 2.2}$ & $0.01^{+0.01}_{-0.00}$ \\4566288763864493312 & 253.9433 &  23.4193 & $1.00^{+0.06}_{-0.06}$ & $1.12^{+0.07}_{-0.08}$ & $-0.02^{+0.14}_{-0.15}$ & $7.15^{+0.13}_{-0.12}$ & $142.9^{+ 7.6}_{- 8.7}$ & $0.03^{+0.02}_{-0.02}$ \\4568868252503778816 & 258.6994 &  24.0792 & $1.59^{+0.05}_{-0.06}$ & $2.03^{+0.14}_{-0.13}$ & $-0.04^{+0.06}_{-0.13}$ & $9.13^{+0.07}_{-0.06}$ & $132.2^{+ 6.0}_{- 6.6}$ & $0.03^{+0.02}_{-0.01}$ \\4571494367306453504 & 255.3251 &  23.3782 & $1.26^{+0.04}_{-0.06}$ & $1.62^{+0.11}_{-0.10}$ & $-0.03^{+0.07}_{-0.13}$ & $9.51^{+0.10}_{-0.07}$ & $135.5^{+ 5.8}_{- 6.1}$ & $0.02^{+0.01}_{-0.02}$ \\223787793490414336 &  57.0047 &  38.3443 & $1.06^{+0.03}_{-0.02}$ & $1.03^{+0.03}_{-0.02}$ & $0.07^{+0.09}_{-0.05}$ & $9.34^{+0.21}_{-0.18}$ & $51.8^{+ 0.9}_{- 0.8}$ & $0.19^{+0.12}_{-0.11}$ \\241348128056539904 &  49.9537 &  43.7268 & $0.64^{+0.01}_{-0.01}$ & $0.63^{+0.01}_{-0.01}$ & $-0.11^{+0.06}_{-0.06}$ & $10.00^{+0.09}_{-0.13}$ & $48.1^{+ 0.7}_{- 0.7}$ & $0.07^{+0.04}_{-0.06}$ \\244840898544815104 &  55.3160 &  45.8959 & $1.12^{+0.03}_{-0.02}$ & $1.17^{+0.03}_{-0.04}$ & $0.07^{+0.09}_{-0.08}$ & $9.49^{+0.15}_{-0.14}$ & $49.8^{+ 0.9}_{- 0.8}$ & $0.25^{+0.11}_{-0.14}$ \\4024638103019862912 & 175.8272 &  32.2422 & $0.83^{+0.04}_{-0.04}$ & $0.82^{+0.02}_{-0.02}$ & $0.03^{+0.10}_{-0.11}$ & $9.86^{+0.35}_{-0.23}$ & $65.4^{+ 1.3}_{- 1.4}$ & $0.01^{+0.01}_{-0.01}$ \\732651464270491904 & 168.1122 &  30.2486 & $0.70^{+0.03}_{-0.04}$ & $0.70^{+0.02}_{-0.02}$ & $-0.03^{+0.09}_{-0.11}$ & $10.10^{+0.31}_{-0.15}$ & $69.7^{+ 1.5}_{- 1.6}$ & $0.01^{+0.00}_{-0.01}$ \\761300339243646848 & 167.2329 &  34.3030 & $0.93^{+0.04}_{-0.05}$ & $0.98^{+0.03}_{-0.03}$ & $-0.00^{+0.08}_{-0.06}$ & $9.86^{+0.24}_{-0.17}$ & $62.7^{+ 1.2}_{- 1.2}$ & $0.01^{+0.01}_{-0.01}$ \\766697017190951680 & 175.5573 &  39.6594 & $0.95^{+0.03}_{-0.06}$ & $1.00^{+0.03}_{-0.04}$ & $-0.02^{+0.11}_{-0.16}$ & $9.82^{+0.14}_{-0.07}$ & $67.2^{+ 2.1}_{- 2.2}$ & $0.01^{+0.01}_{-0.01}$ \\766697017190951808 & 175.5606 &  39.6574 & $0.79^{+0.03}_{-0.03}$ & $0.77^{+0.02}_{-0.02}$ & $0.02^{+0.07}_{-0.08}$ & $9.91^{+0.32}_{-0.23}$ & $66.6^{+ 1.2}_{- 1.2}$ & $0.01^{+0.00}_{-0.01}$ \\4034726362722863360 & 180.4201 &  39.5863 & $1.03^{+0.05}_{-0.04}$ & $1.03^{+0.03}_{-0.03}$ & $0.05^{+0.11}_{-0.11}$ & $9.53^{+0.29}_{-0.22}$ & $60.2^{+ 0.9}_{- 1.0}$ & $0.01^{+0.01}_{-0.01}$ \\224430767274240000 &  53.6600 &  38.7741 & $0.87^{+0.07}_{-0.07}$ & $0.92^{+0.04}_{-0.04}$ & $-0.05^{+0.17}_{-0.15}$ & $9.94^{+0.39}_{-0.24}$ & $77.1^{+ 2.9}_{- 3.1}$ & $0.08^{+0.06}_{-0.11}$ \\224436780228452224 &  53.6876 &  38.8054 & $1.33^{+0.06}_{-0.06}$ & $1.44^{+0.06}_{-0.07}$ & $-0.01^{+0.11}_{-0.11}$ & $9.17^{+0.34}_{-0.21}$ & $80.1^{+ 1.8}_{- 1.9}$ & $0.12^{+0.08}_{-0.09}$ \\234348637033876480 &  51.2606 &  36.7987 & $0.89^{+0.03}_{-0.04}$ & $0.86^{+0.02}_{-0.03}$ & $-0.15^{+0.11}_{-0.16}$ & $9.65^{+0.24}_{-0.19}$ & $69.0^{+ 1.5}_{- 1.4}$ & $0.13^{+0.07}_{-0.09}$ \\6478345360082239232 & 315.1424 & -48.9268 & $1.10^{+0.04}_{-0.04}$ & $1.50^{+0.10}_{-0.11}$ & $0.08^{+0.07}_{-0.09}$ & $9.82^{+0.07}_{-0.04}$ & $220.1^{+11.2}_{-12.8}$ & $0.01^{+0.01}_{-0.01}$ \\6479687073505741184 & 316.5465 & -48.4622 & $0.86^{+0.04}_{-0.04}$ & $0.84^{+0.03}_{-0.03}$ & $0.18^{+0.13}_{-0.12}$ & $9.87^{+0.24}_{-0.18}$ & $207.7^{+11.6}_{-11.8}$ & $0.02^{+0.01}_{-0.01}$ \\6479700095847473536 & 317.4027 & -48.7013 & $1.19^{+0.01}_{-0.00}$ & $2.28^{+0.17}_{-0.19}$ & $-0.07^{+0.06}_{-0.03}$ & $9.68^{+0.02}_{-0.02}$ & $234.3^{+13.3}_{-13.4}$ & $0.02^{+0.01}_{-0.01}$ \\2588080978274651648 &  27.5048 &  14.5357 & $0.92^{+0.02}_{-0.02}$ & $0.85^{+0.02}_{-0.02}$ & $-0.04^{+0.09}_{-0.10}$ & $9.36^{+0.32}_{-0.29}$ & $73.8^{+ 2.0}_{- 1.7}$ & $0.01^{+0.00}_{-0.01}$ \\96498363134292992 &  25.4179 &  20.7290 & $1.02^{+0.01}_{-0.01}$ & $0.95^{+0.01}_{-0.00}$ & $-0.01^{+0.03}_{-0.01}$ & $9.05^{+0.15}_{-0.11}$ & $70.6^{+ 0.9}_{- 1.1}$ & $0.03^{+0.02}_{-0.03}$ \\98014039912761472 &  26.8282 &  21.4442 & $0.78^{+0.03}_{-0.04}$ & $0.81^{+0.02}_{-0.02}$ & $-0.03^{+0.10}_{-0.13}$ & $10.14^{+0.23}_{-0.12}$ & $72.8^{+ 1.7}_{- 1.8}$ & $0.04^{+0.03}_{-0.03}$ \\5874894449175791232 & 224.0639 & -61.2678 & $1.57^{+0.11}_{-0.12}$ & $1.68^{+0.08}_{-0.09}$ & $0.04^{+0.15}_{-0.12}$ & $8.94^{+0.37}_{-0.26}$ & $91.6^{+ 2.0}_{- 2.1}$ & $0.39^{+0.28}_{-0.41}$ \\5848262800081783680 & 217.6833 & -68.0144 & $0.63^{+0.01}_{-0.00}$ & $0.65^{+0.00}_{-0.00}$ & $-0.32^{+0.06}_{-0.05}$ & $10.23^{+0.03}_{-0.04}$ & $94.7^{+ 2.5}_{- 2.7}$ & $0.19^{+0.11}_{-0.10}$ \\5853035161583457536 & 218.2201 & -64.3028 & $1.37^{+0.08}_{-0.08}$ & $1.49^{+0.08}_{-0.08}$ & $-0.04^{+0.16}_{-0.15}$ & $9.11^{+0.38}_{-0.23}$ & $92.4^{+ 2.3}_{- 2.5}$ & $0.21^{+0.15}_{-0.24}$ \\4670319571923396480 &  50.9072 & -68.5649 & $1.33^{+0.04}_{-0.06}$ & $1.65^{+0.09}_{-0.10}$ & $-0.03^{+0.05}_{-0.11}$ & $9.37^{+0.10}_{-0.07}$ & $174.1^{+ 7.5}_{- 8.5}$ & $0.03^{+0.02}_{-0.01}$ \\4671533329681378048 &  49.2571 & -66.5381 & $1.21^{+0.04}_{-0.04}$ & $1.38^{+0.08}_{-0.11}$ & $0.03^{+0.08}_{-0.09}$ & $9.49^{+0.20}_{-0.11}$ & $177.0^{+ 7.9}_{-10.1}$ & $0.03^{+0.02}_{-0.03}$ \\4719903010849818240 &  44.7275 & -65.2179 & $1.39^{+0.02}_{-0.01}$ & $1.86^{+0.09}_{-0.07}$ & $0.30^{+0.04}_{-0.08}$ & $9.52^{+0.05}_{-0.03}$ & $189.5^{+ 8.0}_{- 6.7}$ & $0.02^{+0.01}_{-0.01}$ \\5876555914324584960 & 227.7301 & -59.5878 & $1.01^{+0.06}_{-0.06}$ & $1.01^{+0.05}_{-0.05}$ & $-0.06^{+0.13}_{-0.17}$ & $9.51^{+0.38}_{-0.29}$ & $88.9^{+ 3.5}_{- 3.6}$ & $0.69^{+0.30}_{-0.28}$ \\5629083953177582208 & 135.7165 & -31.8984 & $1.54^{+0.07}_{-0.06}$ & $1.81^{+0.11}_{-0.13}$ & $0.04^{+0.11}_{-0.12}$ & $9.11^{+0.17}_{-0.12}$ & $154.9^{+ 6.5}_{- 7.5}$ & $0.15^{+0.10}_{-0.05}$ \\5630718995687928064 & 138.5633 & -33.5157 & $1.83^{+0.06}_{-0.05}$ & $2.51^{+0.15}_{-0.14}$ & $0.16^{+0.09}_{-0.07}$ & $9.04^{+0.03}_{-0.05}$ & $155.8^{+ 6.7}_{- 7.0}$ & $0.15^{+0.08}_{-0.05}$ \\5634455685956456448 & 137.8982 & -30.8241 & $0.88^{+0.01}_{-0.01}$ & $0.81^{+0.01}_{-0.01}$ & $0.10^{+0.07}_{-0.09}$ & $9.46^{+0.21}_{-0.10}$ & $151.8^{+ 5.8}_{- 6.2}$ & $0.07^{+0.04}_{-0.04}$ \\560137505757419136 &  27.1195 &  75.4743 & $0.82^{+0.02}_{-0.02}$ & $0.78^{+0.02}_{-0.02}$ & $-0.10^{+0.13}_{-0.10}$ & $9.69^{+0.18}_{-0.17}$ & $60.1^{+ 1.0}_{- 1.4}$ & $0.09^{+0.06}_{-0.12}$ \\560137711915849728 &  27.0931 &  75.4689 & $0.67^{+0.02}_{-0.02}$ & $0.64^{+0.02}_{-0.02}$ & $-0.19^{+0.14}_{-0.12}$ & $9.60^{+0.52}_{-0.39}$ & $59.6^{+ 1.4}_{- 1.2}$ & $0.14^{+0.08}_{-0.12}$ \\565254117477079424 &  23.0673 &  79.1458 & $1.12^{+0.05}_{-0.04}$ & $1.17^{+0.04}_{-0.04}$ & $0.06^{+0.14}_{-0.09}$ & $9.45^{+0.23}_{-0.18}$ & $63.6^{+ 1.2}_{- 1.3}$ & $0.16^{+0.09}_{-0.10}$ \\3417062649119133568 &  82.6147 &  25.3324 & $1.48^{+0.01}_{-0.01}$ & $4.19^{+0.33}_{-0.36}$ & $-0.14^{+0.03}_{-0.03}$ & $9.38^{+0.02}_{-0.02}$ & $153.8^{+ 9.3}_{- 9.9}$ & $0.75^{+0.12}_{-0.13}$ \\3416331680045076864 &  81.2027 &  23.5872 & $1.33^{+0.08}_{-0.09}$ & $1.62^{+0.09}_{-0.11}$ & $-0.01^{+0.15}_{-0.17}$ & $9.37^{+0.19}_{-0.14}$ & $160.1^{+ 7.6}_{- 8.0}$ & $0.55^{+0.24}_{-0.22}$ \\3416747570320423552 &  83.9936 &  24.7482 & $0.71^{+0.06}_{-0.07}$ & $4.39^{+0.21}_{-0.22}$ & $0.14^{+0.13}_{-0.14}$ & $5.14^{+0.10}_{-0.12}$ & $157.5^{+ 6.3}_{- 7.0}$ & $0.79^{+0.27}_{-0.14}$ \\4764617984087960960 &  74.7310 & -55.8766 & $1.11^{+0.02}_{-0.03}$ & $1.27^{+0.04}_{-0.04}$ & $0.05^{+0.05}_{-0.07}$ & $9.66^{+0.11}_{-0.03}$ & $92.9^{+ 2.3}_{- 2.6}$ & $0.01^{+0.00}_{-0.00}$ \\4675809227321639680 &  66.5048 & -62.5506 & $0.81^{+0.05}_{-0.05}$ & $0.79^{+0.03}_{-0.03}$ & $-0.10^{+0.15}_{-0.14}$ & $9.83^{+0.48}_{-0.30}$ & $92.0^{+ 2.3}_{- 2.4}$ & $0.02^{+0.01}_{-0.01}$ \\4761992728279947392 &  72.9120 & -59.0107 & $1.27^{+0.01}_{-0.00}$ & $1.51^{+0.01}_{-0.01}$ & $0.01^{+0.01}_{-0.02}$ & $7.16^{+0.01}_{-0.02}$ & $95.1^{+ 1.3}_{- 1.9}$ & $0.01^{+0.01}_{-0.01}$ \\2173254894885057280 & 326.6785 &  53.2292 & $1.39^{+0.13}_{-0.16}$ & $1.61^{+0.11}_{-0.14}$ & $-0.02^{+0.15}_{-0.16}$ & $9.25^{+0.40}_{-0.25}$ & $272.0^{+18.1}_{-20.9}$ & $0.59^{+0.36}_{-0.48}$ \\1980448590289692544 & 330.8635 &  52.5258 & $1.08^{+0.07}_{-0.06}$ & $1.07^{+0.07}_{-0.08}$ & $0.04^{+0.19}_{-0.10}$ & $9.40^{+0.29}_{-0.22}$ & $289.9^{+25.1}_{-29.0}$ & $0.07^{+0.05}_{-0.14}$ \\6598814657249555328 & 336.4024 & -34.9097 & $0.70^{+0.01}_{-0.01}$ & $0.66^{+0.01}_{-0.01}$ & $-0.03^{+0.05}_{-0.05}$ & $9.59^{+0.09}_{-0.27}$ & $42.3^{+ 0.6}_{- 0.6}$ & $0.00^{+0.00}_{-0.00}$ \\6609416423242710272 & 341.9571 & -28.4532 & $0.60^{+0.02}_{-0.01}$ & $0.59^{+0.02}_{-0.01}$ & $-0.21^{+0.09}_{-0.11}$ & $10.06^{+0.20}_{-0.14}$ & $49.4^{+ 1.8}_{- 2.3}$ & $0.02^{+0.01}_{-0.00}$ \\6625576838989093632 & 336.4186 & -24.7290 & $0.78^{+0.03}_{-0.03}$ & $0.75^{+0.02}_{-0.02}$ & $-0.10^{+0.10}_{-0.14}$ & $9.83^{+0.25}_{-0.17}$ & $44.1^{+ 0.5}_{- 0.5}$ & $0.01^{+0.01}_{-0.01}$ \\1076314028374337792 & 176.1997 &  74.6748 & $0.90^{+0.05}_{-0.04}$ & $0.86^{+0.04}_{-0.04}$ & $-0.03^{+0.14}_{-0.10}$ & $9.60^{+0.42}_{-0.28}$ & $140.3^{+ 6.8}_{- 7.2}$ & $0.03^{+0.02}_{-0.02}$ \\1692438906735171456 & 186.5267 &  75.0244 & $1.02^{+0.02}_{-0.03}$ & $1.08^{+0.02}_{-0.04}$ & $0.06^{+0.05}_{-0.06}$ & $9.73^{+0.09}_{-0.07}$ & $143.9^{+ 4.0}_{- 3.9}$ & $0.02^{+0.01}_{-0.00}$ \\1693083564147084160 & 184.7851 &  76.4218 & $0.97^{+0.04}_{-0.05}$ & $1.03^{+0.05}_{-0.05}$ & $-0.01^{+0.09}_{-0.13}$ & $9.77^{+0.14}_{-0.12}$ & $138.3^{+ 8.0}_{- 9.1}$ & $0.01^{+0.01}_{-0.02}$ \\419792783571737216 &   4.2765 &  54.6193 & $0.86^{+0.04}_{-0.04}$ & $0.83^{+0.03}_{-0.04}$ & $0.00^{+0.10}_{-0.07}$ & $9.72^{+0.40}_{-0.27}$ & $112.8^{+ 6.1}_{- 6.9}$ & $0.18^{+0.12}_{-0.11}$ \\1993352836708911744 & 355.3250 &  53.7363 & $1.12^{+0.01}_{-0.02}$ & $1.45^{+0.06}_{-0.06}$ & $-0.11^{+0.08}_{-0.06}$ & $9.68^{+0.02}_{-0.02}$ & $96.8^{+ 2.4}_{- 2.8}$ & $0.19^{+0.11}_{-0.08}$ \\1994622910084007424 & 356.6429 &  55.1522 & $1.52^{+0.07}_{-0.08}$ & $2.05^{+0.11}_{-0.12}$ & $0.04^{+0.13}_{-0.14}$ & $9.27^{+0.10}_{-0.07}$ & $106.6^{+ 4.1}_{- 4.4}$ & $0.17^{+0.11}_{-0.13}$ \\5813052658189761024 & 262.9940 & -67.3915 & $1.36^{+0.10}_{-0.11}$ & $1.68^{+0.16}_{-0.23}$ & $-0.01^{+0.14}_{-0.16}$ & $9.35^{+0.12}_{-0.09}$ & $277.7^{+28.7}_{-37.6}$ & $0.04^{+0.03}_{-0.02}$ \\5813143299179034752 & 262.3225 & -66.7450 & $0.97^{+0.05}_{-0.08}$ & $1.23^{+0.11}_{-0.14}$ & $-0.04^{+0.15}_{-0.17}$ & $9.95^{+0.14}_{-0.06}$ & $294.4^{+26.0}_{-30.8}$ & $0.03^{+0.02}_{-0.02}$ \\5813123267455375488 & 261.5606 & -67.0008 & $1.55^{+0.08}_{-0.09}$ & $2.23^{+0.18}_{-0.22}$ & $0.13^{+0.12}_{-0.16}$ & $9.30^{+0.07}_{-0.06}$ & $288.4^{+21.2}_{-24.7}$ & $0.03^{+0.02}_{-0.02}$ \\4676734054039574144 &  62.9678 & -62.2180 & $0.73^{+0.04}_{-0.04}$ & $0.72^{+0.03}_{-0.03}$ & $-0.12^{+0.14}_{-0.12}$ & $10.00^{+0.30}_{-0.21}$ & $97.5^{+ 3.0}_{- 3.3}$ & $0.01^{+0.01}_{-0.01}$ \\4677970179987090304 &  67.9857 & -59.8741 & $1.02^{+0.03}_{-0.03}$ & $0.96^{+0.02}_{-0.02}$ & $0.01^{+0.05}_{-0.05}$ & $9.17^{+0.40}_{-0.26}$ & $104.7^{+ 3.8}_{- 3.4}$ & $0.01^{+0.01}_{-0.01}$ \\4675848809741568896 &  66.4447 & -62.2660 & $0.89^{+0.03}_{-0.03}$ & $0.87^{+0.03}_{-0.03}$ & $0.01^{+0.07}_{-0.07}$ & $9.74^{+0.22}_{-0.18}$ & $99.2^{+ 4.3}_{- 5.1}$ & $0.01^{+0.00}_{-0.01}$ \\5337335036740681856 & 170.0354 & -61.6845 & $1.11^{+0.07}_{-0.08}$ & $1.17^{+0.07}_{-0.08}$ & $-0.05^{+0.16}_{-0.15}$ & $9.46^{+0.39}_{-0.25}$ & $159.3^{+ 9.4}_{-10.5}$ & $0.23^{+0.16}_{-0.25}$ \\5334286228434991232 & 172.0744 & -62.0632 & $1.40^{+0.06}_{-0.05}$ & $1.54^{+0.08}_{-0.10}$ & $0.07^{+0.11}_{-0.10}$ & $9.13^{+0.25}_{-0.17}$ & $153.6^{+ 6.2}_{- 6.6}$ & $0.00^{+0.00}_{-0.01}$ \\5335829186867337472 & 175.1388 & -60.4767 & $1.70^{+0.13}_{-0.17}$ & $1.98^{+0.13}_{-0.15}$ & $-0.03^{+0.17}_{-0.17}$ & $8.99^{+0.23}_{-0.16}$ & $157.6^{+ 8.0}_{- 9.1}$ & $0.43^{+0.30}_{-0.40}$ \\5015973248505310208 &  20.5190 & -33.6179 & $0.67^{+0.02}_{-0.02}$ & $0.67^{+0.02}_{-0.01}$ & $0.25^{+0.12}_{-0.09}$ & $10.13^{+0.21}_{-0.13}$ & $38.4^{+ 0.5}_{- 0.4}$ & $0.01^{+0.01}_{-0.01}$ \\5025218251509207424 &  26.5049 & -27.3490 & $1.37^{+0.05}_{-0.06}$ & $1.50^{+0.08}_{-0.08}$ & $-0.07^{+0.11}_{-0.15}$ & $9.14^{+0.23}_{-0.16}$ & $45.3^{+ 1.1}_{- 1.1}$ & $0.01^{+0.00}_{-0.00}$ \\5135093341825812480 &  29.4545 & -21.9017 & $0.95^{+0.05}_{-0.05}$ & $0.94^{+0.03}_{-0.04}$ & $-0.10^{+0.14}_{-0.17}$ & $9.62^{+0.34}_{-0.23}$ & $40.8^{+ 0.5}_{- 0.5}$ & $0.01^{+0.00}_{-0.00}$ \\6139052426990879616 & 194.9657 & -42.5617 & $1.00^{+0.04}_{-0.05}$ & $1.02^{+0.03}_{-0.03}$ & $-0.04^{+0.11}_{-0.17}$ & $9.63^{+0.20}_{-0.16}$ & $81.9^{+ 2.0}_{- 1.9}$ & $0.04^{+0.02}_{-0.03}$ \\6146112322428493440 & 189.1867 & -41.7175 & $0.72^{+0.03}_{-0.05}$ & $0.75^{+0.03}_{-0.04}$ & $-0.10^{+0.12}_{-0.16}$ & $10.16^{+0.21}_{-0.10}$ & $84.6^{+ 4.6}_{- 5.2}$ & $0.05^{+0.03}_{-0.04}$ \\6152385860898683008 & 191.8456 & -39.4822 & $1.04^{+0.04}_{-0.05}$ & $1.28^{+0.06}_{-0.07}$ & $0.01^{+0.06}_{-0.07}$ & $9.84^{+0.16}_{-0.11}$ & $83.3^{+ 2.5}_{- 2.6}$ & $0.04^{+0.03}_{-0.03}$ \\5803862287171926912 & 263.0720 & -72.0050 & $1.10^{+0.07}_{-0.07}$ & $1.27^{+0.10}_{-0.13}$ & $0.07^{+0.10}_{-0.14}$ & $9.69^{+0.16}_{-0.13}$ & $324.2^{+24.2}_{-31.9}$ & $0.02^{+0.01}_{-0.02}$ \\5804620400438103680 & 262.0482 & -71.7274 & $1.06^{+0.06}_{-0.09}$ & $1.42^{+0.11}_{-0.14}$ & $0.02^{+0.17}_{-0.16}$ & $9.84^{+0.13}_{-0.07}$ & $324.8^{+23.4}_{-28.6}$ & $0.03^{+0.02}_{-0.02}$ \\420372363637592832 &   0.1348 &  54.8005 & $1.58^{+0.18}_{-0.14}$ & $2.75^{+0.20}_{-0.22}$ & $-0.10^{+0.13}_{-0.17}$ & $6.06^{+0.13}_{-0.11}$ & $220.9^{+15.1}_{-17.0}$ & $0.12^{+0.08}_{-0.08}$ \\1945270059354063744 & 359.6759 &  53.3871 & $2.18^{+0.01}_{-0.01}$ & $8.60^{+0.19}_{-0.20}$ & $-0.23^{+0.01}_{-0.02}$ & $8.91^{+0.01}_{-0.02}$ & $207.8^{+ 3.6}_{- 6.2}$ & $0.23^{+0.04}_{-0.03}$ \\1994592982747400192 & 357.4909 &  55.2396 & $1.02^{+0.07}_{-0.08}$ & $1.10^{+0.10}_{-0.12}$ & $-0.01^{+0.18}_{-0.11}$ & $9.69^{+0.28}_{-0.19}$ & $225.0^{+22.3}_{-27.4}$ & $0.12^{+0.09}_{-0.14}$ \\6291206041493678208 & 211.4108 & -18.0725 & $1.34^{+0.07}_{-0.03}$ & $1.85^{+0.08}_{-0.09}$ & $0.18^{+0.10}_{-0.09}$ & $9.54^{+0.03}_{-0.06}$ & $89.8^{+ 2.0}_{- 2.0}$ & $0.06^{+0.03}_{-0.03}$ \\6291205972774201600 & 211.4124 & -18.0811 & $1.11^{+0.06}_{-0.07}$ & $1.29^{+0.06}_{-0.06}$ & $-0.03^{+0.12}_{-0.14}$ & $9.64^{+0.21}_{-0.15}$ & $89.9^{+ 2.1}_{- 2.2}$ & $0.04^{+0.03}_{-0.04}$ \\6283801895832214400 & 216.0017 & -19.8011 & $1.94^{+0.11}_{-0.18}$ & $3.57^{+0.30}_{-0.43}$ & $-0.28^{+0.40}_{-0.32}$ & $5.86^{+0.07}_{-0.04}$ & $80.9^{+ 2.0}_{- 3.5}$ & $0.02^{+0.01}_{-0.02}$ \\1412970882343345920 & 255.0949 &  52.1439 & $1.09^{+0.03}_{-0.03}$ & $1.36^{+0.05}_{-0.06}$ & $0.01^{+0.01}_{-0.01}$ & $9.76^{+0.08}_{-0.06}$ & $223.4^{+10.4}_{-13.0}$ & $0.02^{+0.01}_{-0.01}$ \\1413202810576861696 & 251.9297 &  51.2490 & $0.98^{+0.08}_{-0.09}$ & $1.13^{+0.10}_{-0.13}$ & $0.04^{+0.17}_{-0.14}$ & $9.91^{+0.28}_{-0.18}$ & $222.3^{+20.2}_{-25.3}$ & $0.01^{+0.01}_{-0.01}$ \\1413379866309028736 & 249.3434 &  51.2643 & $0.88^{+0.01}_{-0.02}$ & $1.30^{+0.09}_{-0.10}$ & $-0.05^{+0.10}_{-0.12}$ & $10.14^{+0.03}_{-0.04}$ & $235.8^{+13.8}_{-15.4}$ & $0.01^{+0.01}_{-0.01}$ \\1622478321890004736 & 239.3147 &  56.6585 & $1.02^{+0.04}_{-0.04}$ & $0.99^{+0.03}_{-0.03}$ & $-0.04^{+0.08}_{-0.10}$ & $9.39^{+0.32}_{-0.22}$ & $131.9^{+ 4.0}_{- 5.1}$ & $0.01^{+0.01}_{-0.00}$ \\1426534285984140160 & 248.3001 &  53.1014 & $0.86^{+0.07}_{-0.07}$ & $0.88^{+0.04}_{-0.04}$ & $-0.03^{+0.16}_{-0.15}$ & $9.93^{+0.46}_{-0.26}$ & $136.1^{+ 4.3}_{- 4.7}$ & $0.01^{+0.01}_{-0.01}$ \\1428716335530005248 & 245.3096 &  55.0868 & $1.45^{+0.01}_{-0.00}$ & $1.78^{+0.02}_{-0.02}$ & $0.27^{+0.02}_{-0.02}$ & $7.14^{+0.02}_{-0.01}$ & $129.2^{+ 3.3}_{- 3.9}$ & $0.00^{+0.00}_{-0.00}$ \\5846754510646874240 & 214.8839 & -68.6357 & $1.52^{+0.05}_{-0.02}$ & $2.24^{+0.19}_{-0.19}$ & $0.42^{+0.09}_{-0.06}$ & $9.43^{+0.03}_{-0.04}$ & $116.9^{+ 5.3}_{- 4.3}$ & $0.32^{+0.08}_{-0.06}$ \\5850332527647744256 & 208.6388 & -68.2376 & $1.53^{+0.06}_{-0.07}$ & $1.53^{+0.08}_{-0.09}$ & $-0.09^{+0.12}_{-0.12}$ & $8.79^{+0.30}_{-0.22}$ & $110.8^{+ 4.3}_{- 4.4}$ & $0.08^{+0.05}_{-0.10}$ \\342033122232192384 &  38.2454 &  46.3751 & $0.71^{+0.03}_{-0.03}$ & $0.69^{+0.02}_{-0.02}$ & $-0.02^{+0.08}_{-0.07}$ & $9.91^{+0.38}_{-0.26}$ & $76.9^{+ 1.7}_{- 1.5}$ & $0.07^{+0.04}_{-0.03}$ \\356369585626170240 &  30.6152 &  46.9120 & $0.74^{+0.02}_{-0.02}$ & $0.85^{+0.03}_{-0.03}$ & $-0.22^{+0.11}_{-0.11}$ & $10.27^{+0.03}_{-0.02}$ & $74.5^{+ 1.6}_{- 1.6}$ & $0.03^{+0.02}_{-0.04}$ \\359790819136761984 &  31.3255 &  52.2838 & $0.74^{+0.04}_{-0.04}$ & $0.72^{+0.02}_{-0.03}$ & $-0.09^{+0.12}_{-0.13}$ & $9.88^{+0.40}_{-0.25}$ & $77.2^{+ 2.4}_{- 2.7}$ & $0.07^{+0.05}_{-0.05}$ \\827344532390888448 & 148.9882 &  51.1908 & $1.50^{+0.07}_{-0.09}$ & $1.95^{+0.13}_{-0.14}$ & $-0.03^{+0.12}_{-0.17}$ & $9.23^{+0.10}_{-0.06}$ & $201.5^{+12.3}_{-13.2}$ & $0.00^{+0.00}_{-0.00}$ \\827207711912373632 & 150.6263 &  51.2254 & $1.38^{+0.08}_{-0.07}$ & $1.72^{+0.12}_{-0.14}$ & $0.12^{+0.14}_{-0.14}$ & $9.38^{+0.11}_{-0.07}$ & $219.4^{+13.6}_{-15.3}$ & $0.01^{+0.00}_{-0.00}$ \\827418955583853952 & 150.3754 &  51.6433 & $1.28^{+0.06}_{-0.06}$ & $1.74^{+0.12}_{-0.15}$ & $-0.02^{+0.08}_{-0.12}$ & $9.53^{+0.07}_{-0.06}$ & $202.9^{+12.1}_{-15.3}$ & $0.00^{+0.00}_{-0.00}$ \\1084061771419515904 & 121.8383 &  60.6018 & $0.90^{+0.02}_{-0.02}$ & $0.98^{+0.03}_{-0.03}$ & $0.16^{+0.08}_{-0.13}$ & $10.03^{+0.02}_{-0.02}$ & $139.2^{+ 4.7}_{- 5.0}$ & $0.09^{+0.04}_{-0.03}$ \\1091448221814760064 & 122.3960 &  63.9769 & $1.10^{+0.05}_{-0.04}$ & $1.19^{+0.06}_{-0.08}$ & $0.08^{+0.08}_{-0.11}$ & $9.62^{+0.20}_{-0.13}$ & $141.9^{+ 7.2}_{- 8.6}$ & $0.04^{+0.02}_{-0.02}$ \\1085176744929469184 & 118.9578 &  61.9111 & $1.06^{+0.06}_{-0.05}$ & $1.13^{+0.05}_{-0.05}$ & $-0.03^{+0.13}_{-0.12}$ & $9.58^{+0.27}_{-0.20}$ & $138.1^{+ 4.6}_{- 5.0}$ & $0.02^{+0.01}_{-0.02}$ \\5538534016672382464 & 116.9133 & -38.6766 & $1.57^{+0.09}_{-0.10}$ & $1.42^{+0.08}_{-0.08}$ & $-0.26^{+0.17}_{-0.14}$ & $8.52^{+0.54}_{-0.34}$ & $173.8^{+ 8.2}_{- 9.3}$ & $0.13^{+0.09}_{-0.22}$ \\5538637336406254720 & 116.1170 & -38.7782 & $1.42^{+0.06}_{-0.09}$ & $1.39^{+0.08}_{-0.09}$ & $-0.21^{+0.16}_{-0.14}$ & $8.78^{+0.28}_{-0.23}$ & $173.4^{+10.5}_{-12.4}$ & $0.14^{+0.08}_{-0.19}$ \\5538816247560408448 & 116.1170 & -37.9877 & $1.60^{+0.10}_{-0.10}$ & $1.46^{+0.09}_{-0.09}$ & $-0.23^{+0.19}_{-0.16}$ & $8.57^{+0.45}_{-0.33}$ & $168.5^{+ 8.3}_{- 8.6}$ & $0.16^{+0.12}_{-0.22}$ \\5321320684243062656 & 127.3594 & -53.0515 & $1.30^{+0.06}_{-0.06}$ & $1.37^{+0.06}_{-0.07}$ & $-0.12^{+0.12}_{-0.14}$ & $9.11^{+0.29}_{-0.21}$ & $143.4^{+ 6.0}_{- 6.0}$ & $0.15^{+0.10}_{-0.10}$ \\5322297256723435392 & 127.1392 & -51.5382 & $1.47^{+0.09}_{-0.11}$ & $1.71^{+0.10}_{-0.11}$ & $0.02^{+0.17}_{-0.14}$ & $9.16^{+0.27}_{-0.17}$ & $133.0^{+ 4.2}_{- 4.7}$ & $0.23^{+0.17}_{-0.29}$ \\5515538280734223232 & 126.5326 & -48.4317 & $1.88^{+0.10}_{-0.12}$ & $2.42^{+0.19}_{-0.19}$ & $0.02^{+0.10}_{-0.12}$ & $8.97^{+0.12}_{-0.10}$ & $129.4^{+ 4.7}_{- 5.3}$ & $0.42^{+0.28}_{-0.30}$ \\5321553024789777792 & 127.6633 & -51.6835 & $1.02^{+0.06}_{-0.05}$ & $1.00^{+0.04}_{-0.04}$ & $-0.09^{+0.20}_{-0.14}$ & $9.32^{+0.57}_{-0.35}$ & $128.2^{+ 4.5}_{- 5.0}$ & $0.08^{+0.06}_{-0.15}$ \\5321530313002716672 & 127.5905 & -51.7008 & $0.83^{+0.05}_{-0.05}$ & $0.80^{+0.03}_{-0.03}$ & $-0.13^{+0.18}_{-0.16}$ & $9.70^{+0.52}_{-0.34}$ & $118.4^{+ 4.5}_{- 4.9}$ & $0.06^{+0.05}_{-0.16}$ \\5515795360293149824 & 123.8400 & -49.3084 & $0.89^{+0.06}_{-0.05}$ & $0.88^{+0.03}_{-0.04}$ & $0.03^{+0.17}_{-0.13}$ & $9.80^{+0.41}_{-0.26}$ & $120.4^{+ 4.2}_{- 4.8}$ & $0.21^{+0.14}_{-0.18}$ \\5538777695934246656 & 116.9339 & -37.9841 & $0.91^{+0.06}_{-0.06}$ & $0.92^{+0.05}_{-0.06}$ & $-0.06^{+0.20}_{-0.11}$ & $9.71^{+0.34}_{-0.25}$ & $203.6^{+14.2}_{-16.3}$ & $0.16^{+0.11}_{-0.19}$ \\5538816831675959168 & 116.1423 & -37.9429 & $4.40^{+0.60}_{-0.63}$ & $3.15^{+0.28}_{-0.34}$ & $0.05^{+0.15}_{-0.14}$ & $7.80^{+0.38}_{-0.30}$ & $185.0^{+14.7}_{-17.7}$ & $0.37^{+0.18}_{-0.13}$ \\5807090006633082112 & 247.2651 & -70.5024 & $1.67^{+0.07}_{-0.08}$ & $1.74^{+0.13}_{-0.15}$ & $-0.02^{+0.11}_{-0.10}$ & $8.84^{+0.24}_{-0.15}$ & $248.4^{+16.3}_{-18.6}$ & $0.03^{+0.02}_{-0.02}$ \\5808522773363183744 & 248.9182 & -70.7270 & $1.38^{+0.06}_{-0.07}$ & $1.72^{+0.12}_{-0.13}$ & $-0.01^{+0.09}_{-0.15}$ & $9.34^{+0.12}_{-0.08}$ & $242.8^{+13.5}_{-15.4}$ & $0.03^{+0.02}_{-0.02}$ \\5819251567311038080 & 242.8849 & -70.3565 & $1.47^{+0.08}_{-0.08}$ & $1.53^{+0.09}_{-0.12}$ & $-0.02^{+0.15}_{-0.11}$ & $8.94^{+0.45}_{-0.22}$ & $245.5^{+14.3}_{-17.3}$ & $0.04^{+0.03}_{-0.03}$ \\422764145025249920 &   0.0385 &  58.5848 & $1.21^{+0.05}_{-0.05}$ & $1.30^{+0.07}_{-0.07}$ & $0.01^{+0.03}_{-0.02}$ & $9.34^{+0.23}_{-0.19}$ & $202.3^{+13.0}_{-12.8}$ & $0.24^{+0.13}_{-0.15}$ \\429744051000527232 &   3.2450 &  61.7308 & $0.97^{+0.08}_{-0.09}$ & $1.01^{+0.07}_{-0.09}$ & $-0.07^{+0.19}_{-0.17}$ & $9.69^{+0.45}_{-0.28}$ & $208.6^{+16.1}_{-19.8}$ & $0.13^{+0.10}_{-0.23}$ \\429305277141117056 &   1.5847 &  60.4571 & $1.97^{+0.10}_{-0.16}$ & $2.75^{+0.18}_{-0.21}$ & $0.05^{+0.15}_{-0.14}$ & $8.97^{+0.12}_{-0.07}$ & $197.3^{+ 9.5}_{-11.0}$ & $0.12^{+0.11}_{-0.44}$ \\6065047907092930816 & 207.2882 & -54.2285 & $1.42^{+0.07}_{-0.07}$ & $1.79^{+0.11}_{-0.11}$ & $0.08^{+0.12}_{-0.12}$ & $9.33^{+0.14}_{-0.10}$ & $140.5^{+ 6.0}_{- 5.8}$ & $0.25^{+0.15}_{-0.16}$ \\6065138788603200896 & 208.8285 & -53.5286 & $1.62^{+0.10}_{-0.08}$ & $1.60^{+0.08}_{-0.08}$ & $-0.05^{+0.15}_{-0.13}$ & $8.73^{+0.47}_{-0.27}$ & $136.9^{+ 5.2}_{- 5.6}$ & $0.17^{+0.12}_{-0.15}$ \\6066061897338458496 & 208.2547 & -52.2240 & $1.09^{+0.00}_{-0.01}$ & $1.66^{+0.08}_{-0.09}$ & $0.12^{+0.05}_{-0.08}$ & $9.88^{+0.02}_{-0.02}$ & $130.1^{+ 4.6}_{- 4.5}$ & $0.22^{+0.07}_{-0.03}$ \\6507618036105709952 & 339.8765 & -52.0882 & $0.88^{+0.04}_{-0.04}$ & $0.86^{+0.02}_{-0.03}$ & $0.02^{+0.10}_{-0.09}$ & $9.79^{+0.29}_{-0.22}$ & $108.6^{+ 3.1}_{- 3.3}$ & $0.01^{+0.00}_{-0.00}$ \\6500818965437371648 & 347.2276 & -52.4370 & $0.76^{+0.03}_{-0.04}$ & $0.75^{+0.02}_{-0.02}$ & $0.09^{+0.11}_{-0.12}$ & $10.02^{+0.39}_{-0.20}$ & $108.8^{+ 3.7}_{- 4.1}$ & $0.00^{+0.00}_{-0.00}$ \\6518135070983721600 & 335.0315 & -48.6274 & $0.97^{+0.07}_{-0.07}$ & $1.02^{+0.05}_{-0.06}$ & $-0.04^{+0.16}_{-0.15}$ & $9.74^{+0.34}_{-0.22}$ & $110.3^{+ 5.4}_{- 6.0}$ & $0.01^{+0.00}_{-0.00}$ \\107774198474602368 &  34.3535 &  28.7415 & $0.97^{+0.04}_{-0.04}$ & $1.01^{+0.03}_{-0.03}$ & $-0.04^{+0.10}_{-0.09}$ & $9.71^{+0.20}_{-0.15}$ & $39.3^{+ 0.5}_{- 0.5}$ & $0.03^{+0.02}_{-0.03}$ \\118289515365420672 &  49.5852 &  26.9091 & $0.82^{+0.03}_{-0.02}$ & $0.80^{+0.02}_{-0.03}$ & $-0.17^{+0.06}_{-0.12}$ & $9.82^{+0.18}_{-0.17}$ & $40.7^{+ 0.6}_{- 0.7}$ & $0.11^{+0.06}_{-0.06}$ \\132362954963518208 &  36.8723 &  30.9732 & $0.75^{+0.02}_{-0.03}$ & $0.75^{+0.02}_{-0.02}$ & $0.22^{+0.11}_{-0.12}$ & $10.16^{+0.27}_{-0.11}$ & $40.9^{+ 0.4}_{- 0.4}$ & $0.05^{+0.03}_{-0.03}$ \\3285542332380045440 &  67.9603 &   5.7644 & $2.45^{+0.09}_{-0.10}$ & $2.70^{+0.22}_{-0.26}$ & $0.10^{+0.15}_{-0.10}$ & $8.63^{+0.02}_{-0.02}$ & $155.6^{+11.5}_{-14.1}$ & $0.11^{+0.07}_{-0.06}$ \\3282434975081331456 &  68.9685 &   5.0918 & $0.85^{+0.05}_{-0.06}$ & $0.92^{+0.04}_{-0.05}$ & $0.00^{+0.10}_{-0.14}$ & $10.07^{+0.28}_{-0.16}$ & $170.0^{+ 7.4}_{- 8.7}$ & $0.11^{+0.07}_{-0.07}$ \\3282435559196883328 &  68.9741 &   5.1043 & $1.60^{+0.05}_{-0.06}$ & $1.72^{+0.09}_{-0.10}$ & $0.06^{+0.07}_{-0.07}$ & $8.91^{+0.16}_{-0.13}$ & $174.0^{+ 7.8}_{- 9.5}$ & $0.02^{+0.01}_{-0.04}$ \\5807981401325681792 & 255.4213 & -70.4947 & $0.83^{+0.03}_{-0.03}$ & $0.88^{+0.03}_{-0.03}$ & $0.03^{+0.03}_{-0.08}$ & $10.07^{+0.17}_{-0.12}$ & $124.5^{+ 3.9}_{- 4.2}$ & $0.05^{+0.03}_{-0.02}$ \\5814360286752197760 & 256.0387 & -68.1543 & $1.09^{+0.02}_{-0.02}$ & $1.86^{+0.11}_{-0.11}$ & $0.08^{+0.07}_{-0.10}$ & $9.87^{+0.04}_{-0.02}$ & $119.7^{+ 3.7}_{- 3.9}$ & $0.03^{+0.02}_{-0.02}$ \\5814363413488386944 & 255.9551 & -68.1123 & $0.75^{+0.04}_{-0.04}$ & $0.75^{+0.02}_{-0.02}$ & $-0.02^{+0.10}_{-0.13}$ & $10.03^{+0.31}_{-0.19}$ & $118.9^{+ 3.5}_{- 3.9}$ & $0.00^{+0.00}_{-0.01}$ \\5808356162994271744 & 252.0230 & -69.0601 & $1.10^{+0.07}_{-0.07}$ & $1.25^{+0.11}_{-0.15}$ & $0.21^{+0.16}_{-0.11}$ & $9.74^{+0.13}_{-0.13}$ & $240.7^{+21.2}_{-28.9}$ & $0.05^{+0.03}_{-0.03}$ \\5809257762527096704 & 251.5619 & -68.2163 & $1.28^{+0.07}_{-0.08}$ & $1.48^{+0.10}_{-0.12}$ & $-0.04^{+0.14}_{-0.17}$ & $9.36^{+0.21}_{-0.12}$ & $242.8^{+15.5}_{-18.0}$ & $0.05^{+0.04}_{-0.02}$ \\6184175009801317760 & 196.2713 & -30.1972 & $1.52^{+0.07}_{-0.08}$ & $1.97^{+0.16}_{-0.19}$ & $0.07^{+0.07}_{-0.11}$ & $9.24^{+0.09}_{-0.07}$ & $233.7^{+16.5}_{-20.1}$ & $0.05^{+0.03}_{-0.02}$ \\6180759857966043008 & 196.8595 & -31.6852 & $1.41^{+0.09}_{-0.08}$ & $1.93^{+0.15}_{-0.17}$ & $0.03^{+0.13}_{-0.14}$ & $9.39^{+0.08}_{-0.09}$ & $227.7^{+16.3}_{-19.4}$ & $0.03^{+0.02}_{-0.02}$ \\6184208441826738560 & 196.5410 & -29.9137 & $1.27^{+0.08}_{-0.06}$ & $1.52^{+0.13}_{-0.14}$ & $0.26^{+0.16}_{-0.09}$ & $9.56^{+0.10}_{-0.08}$ & $224.8^{+18.0}_{-18.7}$ & $0.05^{+0.03}_{-0.02}$ \\5880692620668890880 & 223.3538 & -57.7801 & $1.04^{+0.11}_{-0.10}$ & $1.12^{+0.06}_{-0.07}$ & $-0.00^{+0.15}_{-0.15}$ & $9.66^{+0.57}_{-0.33}$ & $174.6^{+ 9.1}_{-10.5}$ & $1.13^{+0.33}_{-0.29}$ \\5881666135135468160 & 225.0160 & -55.0501 & $1.66^{+0.11}_{-0.12}$ & $1.66^{+0.10}_{-0.11}$ & $-0.03^{+0.16}_{-0.13}$ & $8.75^{+0.39}_{-0.25}$ & $176.9^{+ 8.8}_{- 9.7}$ & $0.30^{+0.22}_{-0.30}$ \\5893688298350923264 & 223.8043 & -54.6790 & $1.06^{+0.04}_{-0.05}$ & $1.11^{+0.05}_{-0.06}$ & $-0.03^{+0.06}_{-0.05}$ & $9.57^{+0.19}_{-0.11}$ & $175.7^{+ 5.9}_{-11.4}$ & $0.44^{+0.18}_{-0.16}$ \\6629706913902873472 & 271.6628 & -64.5734 & $0.95^{+0.06}_{-0.06}$ & $1.02^{+0.05}_{-0.06}$ & $-0.03^{+0.13}_{-0.14}$ & $9.84^{+0.25}_{-0.17}$ & $241.7^{+12.9}_{-14.8}$ & $0.03^{+0.02}_{-0.02}$ \\6630924966626806528 & 272.8445 & -62.8003 & $1.55^{+0.09}_{-0.10}$ & $2.10^{+0.19}_{-0.23}$ & $0.01^{+0.12}_{-0.15}$ & $9.22^{+0.09}_{-0.08}$ & $228.7^{+17.8}_{-21.2}$ & $0.04^{+0.03}_{-0.02}$ \\6634121453088953728 & 271.5212 & -62.1820 & $1.18^{+0.01}_{-0.03}$ & $1.28^{+0.06}_{-0.09}$ & $0.10^{+0.08}_{-0.09}$ & $9.47^{+0.12}_{-0.11}$ & $213.1^{+ 8.7}_{-15.6}$ & $0.05^{+0.03}_{-0.02}$ \\4372889547623683456 & 267.1897 &   1.7619 & $1.30^{+0.05}_{-0.06}$ & $1.53^{+0.08}_{-0.08}$ & $0.03^{+0.09}_{-0.13}$ & $9.41^{+0.18}_{-0.12}$ & $102.7^{+ 3.1}_{- 3.3}$ & $0.27^{+0.15}_{-0.12}$ \\4376048066572280576 & 266.1845 &   2.4474 & $1.36^{+0.07}_{-0.06}$ & $1.57^{+0.09}_{-0.10}$ & $0.02^{+0.14}_{-0.12}$ & $9.27^{+0.24}_{-0.15}$ & $108.8^{+ 3.1}_{- 3.4}$ & $0.14^{+0.10}_{-0.10}$ \\4376054285684921600 & 266.1478 &   2.5792 & $2.00^{+0.10}_{-0.12}$ & $2.15^{+0.14}_{-0.15}$ & $-0.06^{+0.14}_{-0.16}$ & $8.78^{+0.16}_{-0.11}$ & $105.0^{+ 4.7}_{- 5.3}$ & $0.11^{+0.07}_{-0.10}$ \\5849824484550870016 & 220.3096 & -65.2713 & $0.95^{+0.06}_{-0.05}$ & $0.95^{+0.04}_{-0.04}$ & $-0.06^{+0.16}_{-0.12}$ & $9.66^{+0.36}_{-0.26}$ & $100.0^{+ 2.7}_{- 2.9}$ & $0.17^{+0.12}_{-0.15}$ \\5850633347151613824 & 208.0733 & -67.5472 & $0.79^{+0.03}_{-0.03}$ & $0.83^{+0.02}_{-0.02}$ & $0.18^{+0.11}_{-0.12}$ & $10.20^{+0.16}_{-0.07}$ & $96.5^{+ 2.7}_{- 3.1}$ & $0.26^{+0.11}_{-0.07}$ \\815222657212524416 & 137.5152 &  39.1688 & $0.78^{+0.04}_{-0.04}$ & $0.76^{+0.03}_{-0.03}$ & $-0.04^{+0.13}_{-0.12}$ & $9.87^{+0.42}_{-0.25}$ & $121.6^{+ 5.0}_{- 5.5}$ & $0.01^{+0.00}_{-0.01}$ \\816695762276193536 & 135.6240 &  42.3955 & $1.20^{+0.03}_{-0.02}$ & $1.23^{+0.03}_{-0.05}$ & $0.18^{+0.12}_{-0.07}$ & $9.34^{+0.21}_{-0.19}$ & $125.6^{+ 3.0}_{- 3.9}$ & $0.01^{+0.00}_{-0.01}$ \\812682407398991872 & 140.3402 &  40.3846 & $1.26^{+0.06}_{-0.07}$ & $1.33^{+0.08}_{-0.10}$ & $-0.05^{+0.14}_{-0.14}$ & $9.19^{+0.37}_{-0.21}$ & $124.7^{+ 7.5}_{- 9.2}$ & $0.01^{+0.00}_{-0.00}$ \\196679918422157824 &  89.8505 &  45.3010 & $1.22^{+0.06}_{-0.07}$ & $1.31^{+0.07}_{-0.08}$ & $-0.11^{+0.13}_{-0.16}$ & $9.27^{+0.24}_{-0.19}$ & $195.2^{+10.8}_{-11.6}$ & $0.10^{+0.07}_{-0.06}$ \\963025298050938752 &  90.3232 &  45.1604 & $2.09^{+0.06}_{-0.08}$ & $2.25^{+0.14}_{-0.18}$ & $0.04^{+0.04}_{-0.10}$ & $8.74^{+0.11}_{-0.08}$ & $186.4^{+ 9.8}_{-10.6}$ & $0.09^{+0.05}_{-0.05}$ \\963282721210715008 &  92.0790 &  45.5543 & $2.11^{+0.11}_{-0.10}$ & $2.95^{+0.21}_{-0.28}$ & $0.05^{+0.16}_{-0.14}$ & $8.89^{+0.05}_{-0.05}$ & $187.7^{+11.6}_{-14.2}$ & $0.05^{+0.04}_{-0.04}$ \\5270719681661157376 & 116.9738 & -69.1963 & $0.80^{+0.03}_{-0.04}$ & $0.79^{+0.02}_{-0.04}$ & $-0.13^{+0.10}_{-0.14}$ & $9.87^{+0.18}_{-0.15}$ & $141.2^{+ 6.2}_{- 5.5}$ & $0.06^{+0.04}_{-0.04}$ \\5274108582655820160 & 115.4503 & -67.6981 & $1.25^{+0.05}_{-0.07}$ & $1.45^{+0.08}_{-0.07}$ & $-0.05^{+0.12}_{-0.15}$ & $9.41^{+0.18}_{-0.11}$ & $132.7^{+ 5.0}_{- 5.0}$ & $0.06^{+0.04}_{-0.04}$ \\5275049833328897920 & 117.4208 & -66.1960 & $2.80^{+0.13}_{-0.13}$ & $3.28^{+0.29}_{-0.32}$ & $0.01^{+0.17}_{-0.16}$ & $8.53^{+0.06}_{-0.06}$ & $139.1^{+ 9.7}_{-11.5}$ & $0.06^{+0.04}_{-0.03}$ \\4697673668875243904 &  25.6328 & -67.3739 & $0.78^{+0.03}_{-0.03}$ & $0.76^{+0.02}_{-0.02}$ & $-0.17^{+0.12}_{-0.13}$ & $9.89^{+0.17}_{-0.15}$ & $92.6^{+ 2.1}_{- 2.9}$ & $0.01^{+0.01}_{-0.00}$ \\4704422608686204416 &  13.7064 & -67.4452 & $0.92^{+0.04}_{-0.04}$ & $0.93^{+0.04}_{-0.03}$ & $0.01^{+0.17}_{-0.08}$ & $9.79^{+0.22}_{-0.17}$ & $88.1^{+ 2.1}_{- 2.3}$ & $0.00^{+0.00}_{-0.01}$ \\4704810667570976384 &  20.4531 & -66.3842 & $1.60^{+0.08}_{-0.08}$ & $1.77^{+0.15}_{-0.18}$ & $-0.04^{+0.12}_{-0.14}$ & $9.00^{+0.22}_{-0.13}$ & $82.0^{+ 5.5}_{- 6.4}$ & $0.01^{+0.00}_{-0.00}$ \\6069025012449332992 & 203.5842 & -52.6768 & $1.18^{+0.06}_{-0.04}$ & $1.48^{+0.09}_{-0.11}$ & $0.22^{+0.09}_{-0.08}$ & $9.72^{+0.08}_{-0.08}$ & $113.5^{+ 5.2}_{- 5.8}$ & $0.19^{+0.07}_{-0.05}$ \\6069797110130147712 & 201.3751 & -52.3620 & $1.61^{+0.09}_{-0.09}$ & $1.75^{+0.10}_{-0.10}$ & $-0.02^{+0.17}_{-0.15}$ & $8.96^{+0.26}_{-0.17}$ & $111.1^{+ 3.6}_{- 3.9}$ & $0.10^{+0.08}_{-0.09}$ \\6070080749770417536 & 201.1502 & -51.5045 & $1.92^{+0.07}_{-0.08}$ & $1.84^{+0.10}_{-0.11}$ & $-0.03^{+0.10}_{-0.10}$ & $8.64^{+0.23}_{-0.16}$ & $111.7^{+ 3.8}_{- 4.2}$ & $0.10^{+0.07}_{-0.08}$ \\241630358947246720 &  52.2460 &  44.5276 & $1.10^{+0.06}_{-0.08}$ & $1.26^{+0.08}_{-0.09}$ & $-0.14^{+0.14}_{-0.20}$ & $7.01^{+0.12}_{-0.12}$ & $190.3^{+ 9.0}_{-11.3}$ & $0.14^{+0.09}_{-0.06}$ \\244833442477429888 &  55.2741 &  45.7937 & $1.18^{+0.08}_{-0.09}$ & $1.51^{+0.13}_{-0.14}$ & $0.05^{+0.08}_{-0.11}$ & $9.65^{+0.15}_{-0.14}$ & $187.4^{+14.2}_{-16.2}$ & $0.27^{+0.16}_{-0.13}$ \\248012439830949760 &  53.4997 &  46.3890 & $0.90^{+0.07}_{-0.06}$ & $0.99^{+0.05}_{-0.05}$ & $0.09^{+0.15}_{-0.13}$ & $10.03^{+0.25}_{-0.17}$ & $195.1^{+ 9.0}_{- 9.6}$ & $0.35^{+0.17}_{-0.10}$ \\958989471902687488 &  97.0071 &  42.8705 & $0.83^{+0.03}_{-0.04}$ & $0.81^{+0.02}_{-0.03}$ & $-0.09^{+0.12}_{-0.16}$ & $9.79^{+0.20}_{-0.18}$ & $70.2^{+ 1.5}_{- 1.3}$ & $0.07^{+0.04}_{-0.04}$ \\947626603343539072 & 107.7895 &  40.0423 & $1.37^{+0.03}_{-0.03}$ & $1.59^{+0.09}_{-0.08}$ & $0.28^{+0.11}_{-0.08}$ & $9.38^{+0.18}_{-0.10}$ & $59.7^{+ 1.1}_{- 1.2}$ & $0.02^{+0.01}_{-0.02}$ \\963977715639378432 & 101.0973 &  43.5944 & $0.81^{+0.04}_{-0.04}$ & $0.82^{+0.03}_{-0.03}$ & $0.02^{+0.11}_{-0.09}$ & $10.01^{+0.30}_{-0.19}$ & $64.5^{+ 2.6}_{- 2.9}$ & $0.04^{+0.03}_{-0.03}$ \\2654171247831179520 & 339.0525 &   0.1450 & $0.81^{+0.03}_{-0.03}$ & $0.84^{+0.03}_{-0.03}$ & $0.03^{+0.06}_{-0.08}$ & $10.07^{+0.17}_{-0.12}$ & $91.9^{+ 4.3}_{- 5.0}$ & $0.04^{+0.02}_{-0.01}$ \\2654171488349419776 & 339.0505 &   0.1685 & $0.93^{+0.05}_{-0.06}$ & $1.11^{+0.07}_{-0.09}$ & $0.11^{+0.11}_{-0.14}$ & $10.06^{+0.21}_{-0.11}$ & $95.7^{+ 4.9}_{- 5.5}$ & $0.01^{+0.01}_{-0.02}$ \\2678345832033923584 & 335.2391 &   0.1541 & $1.04^{+0.05}_{-0.05}$ & $1.05^{+0.04}_{-0.04}$ & $-0.07^{+0.14}_{-0.13}$ & $9.51^{+0.28}_{-0.21}$ & $103.5^{+ 3.6}_{- 4.0}$ & $0.03^{+0.02}_{-0.02}$ \\4269235906416810624 & 285.7674 &   3.8323 & $1.56^{+0.07}_{-0.11}$ & $1.46^{+0.05}_{-0.06}$ & $-0.02^{+0.08}_{-0.02}$ & $8.21^{+0.45}_{-0.50}$ & $100.9^{+ 3.1}_{- 3.2}$ & $0.78^{+0.25}_{-0.36}$ \\4281245940642359808 & 285.7763 &   3.8552 & $1.16^{+0.04}_{-0.04}$ & $1.13^{+0.03}_{-0.04}$ & $-0.37^{+0.14}_{-0.23}$ & $8.85^{+0.38}_{-0.24}$ & $98.0^{+ 3.2}_{- 3.5}$ & $0.43^{+0.21}_{-0.15}$ \\4293488899537280640 & 288.4239 &   5.0232 & $0.98^{+0.06}_{-0.05}$ & $0.95^{+0.04}_{-0.04}$ & $-0.12^{+0.19}_{-0.15}$ & $9.44^{+0.53}_{-0.31}$ & $104.2^{+ 3.6}_{- 3.8}$ & $0.08^{+0.06}_{-0.14}$ \\2123941626580641280 & 274.1030 &  50.2381 & $1.04^{+0.05}_{-0.04}$ & $1.06^{+0.04}_{-0.05}$ & $0.05^{+0.15}_{-0.11}$ & $9.59^{+0.22}_{-0.18}$ & $74.9^{+ 3.0}_{- 3.3}$ & $0.00^{+0.00}_{-0.00}$ \\2122529922371967872 & 272.4795 &  48.4023 & $0.81^{+0.03}_{-0.04}$ & $0.77^{+0.03}_{-0.03}$ & $-0.10^{+0.13}_{-0.18}$ & $9.68^{+0.27}_{-0.21}$ & $78.5^{+ 2.4}_{- 2.2}$ & $0.02^{+0.01}_{-0.01}$ \\2122530128529570688 & 272.4741 &  48.4019 & $1.16^{+0.01}_{-0.02}$ & $1.34^{+0.03}_{-0.03}$ & $-0.14^{+0.05}_{-0.10}$ & $9.53^{+0.06}_{-0.02}$ & $72.4^{+ 1.5}_{- 1.3}$ & $0.02^{+0.01}_{-0.01}$ \\3282171745125201792 &  69.4931 &   4.6698 & $0.64^{+0.02}_{-0.02}$ & $0.63^{+0.02}_{-0.01}$ & $0.00^{+0.11}_{-0.09}$ & $10.01^{+0.45}_{-0.22}$ & $48.0^{+ 0.9}_{- 0.8}$ & $0.10^{+0.07}_{-0.09}$ \\3283285790922135424 &  65.2677 &   3.2688 & $0.76^{+0.03}_{-0.03}$ & $0.73^{+0.02}_{-0.03}$ & $-0.06^{+0.12}_{-0.14}$ & $9.80^{+0.40}_{-0.27}$ & $37.3^{+ 0.5}_{- 0.5}$ & $0.07^{+0.05}_{-0.07}$ \\3285426608781249408 &  68.0205 &   5.4101 & $1.39^{+0.08}_{-0.08}$ & $1.55^{+0.07}_{-0.08}$ & $0.00^{+0.16}_{-0.15}$ & $9.17^{+0.34}_{-0.18}$ & $43.5^{+ 0.8}_{- 0.8}$ & $0.14^{+0.10}_{-0.10}$ \\3172799234701267456 &  70.4042 & -16.6888 & $1.37^{+0.01}_{-0.01}$ & $2.09^{+0.21}_{-0.16}$ & $-0.10^{+0.07}_{-0.12}$ & $9.43^{+0.02}_{-0.02}$ & $209.3^{+13.2}_{- 8.6}$ & $0.02^{+0.02}_{-0.02}$ \\3171197074460925440 &  68.6801 & -17.4125 & $1.10^{+0.06}_{-0.05}$ & $1.14^{+0.05}_{-0.06}$ & $0.02^{+0.15}_{-0.08}$ & $9.48^{+0.29}_{-0.20}$ & $198.7^{+ 9.5}_{-10.5}$ & $0.02^{+0.01}_{-0.01}$ \\3172340429115050112 &  67.7767 & -16.0242 & $0.84^{+0.03}_{-0.03}$ & $0.95^{+0.04}_{-0.05}$ & $0.08^{+0.14}_{-0.12}$ & $10.17^{+0.08}_{-0.05}$ & $198.4^{+ 9.9}_{-10.6}$ & $0.02^{+0.01}_{-0.01}$ \\129787280255633152 &  40.1059 &  29.7567 & $1.57^{+0.08}_{-0.09}$ & $1.92^{+0.17}_{-0.20}$ & $0.03^{+0.09}_{-0.12}$ & $9.13^{+0.11}_{-0.08}$ & $299.2^{+24.6}_{-28.1}$ & $0.02^{+0.02}_{-0.05}$ \\129856996164811264 &  39.7066 &  30.0241 & $1.16^{+0.01}_{-0.01}$ & $1.98^{+0.15}_{-0.19}$ & $0.11^{+0.06}_{-0.07}$ & $9.78^{+0.02}_{-0.02}$ & $292.4^{+17.7}_{-22.2}$ & $0.07^{+0.04}_{-0.04}$ \\131350854509793664 &  39.0877 &  29.9341 & $1.56^{+0.05}_{-0.09}$ & $3.33^{+0.06}_{-0.08}$ & $0.15^{+0.10}_{-0.08}$ & $5.88^{+0.02}_{-0.02}$ & $341.6^{+10.4}_{-12.5}$ & $0.08^{+0.05}_{-0.03}$ \\5290671728895223808 & 119.4384 & -60.9264 & $3.44^{+0.04}_{-0.03}$ & $6.01^{+0.41}_{-0.42}$ & $0.20^{+0.03}_{-0.03}$ & $8.43^{+0.02}_{-0.02}$ & $346.8^{+16.5}_{-14.1}$ & $0.08^{+0.06}_{-0.07}$ \\5290662383047290496 & 118.9609 & -61.1691 & $2.59^{+0.11}_{-0.07}$ & $3.82^{+0.37}_{-0.29}$ & $-0.00^{+0.01}_{-0.00}$ & $8.67^{+0.03}_{-0.05}$ & $401.7^{+37.9}_{-24.1}$ & $0.07^{+0.05}_{-0.11}$ \\5290949664820916608 & 119.0201 & -60.2427 & $2.32^{+0.11}_{-0.13}$ & $2.68^{+0.26}_{-0.29}$ & $-0.03^{+0.11}_{-0.14}$ & $8.71^{+0.09}_{-0.03}$ & $420.0^{+36.3}_{-37.0}$ & $0.05^{+0.03}_{-0.06}$ \\5275648895366710144 & 120.0774 & -64.6478 & $1.52^{+0.02}_{-0.02}$ & $2.16^{+0.18}_{-0.15}$ & $-0.01^{+0.06}_{-0.14}$ & $9.28^{+0.04}_{-0.02}$ & $230.5^{+20.1}_{-10.1}$ & $0.07^{+0.04}_{-0.05}$ \\5287922056472831488 & 117.2336 & -63.7351 & $1.36^{+0.06}_{-0.09}$ & $1.99^{+0.14}_{-0.16}$ & $-0.02^{+0.09}_{-0.16}$ & $9.45^{+0.08}_{-0.05}$ & $216.2^{+13.5}_{-14.3}$ & $0.06^{+0.04}_{-0.05}$ \\5287922331350737792 & 117.2149 & -63.7201 & $1.30^{+0.06}_{-0.08}$ & $1.82^{+0.13}_{-0.15}$ & $-0.05^{+0.11}_{-0.16}$ & $9.49^{+0.08}_{-0.06}$ & $212.7^{+14.1}_{-14.7}$ & $0.07^{+0.04}_{-0.04}$ \\5231736531256878208 & 164.4553 & -69.2333 & $1.25^{+0.06}_{-0.07}$ & $1.59^{+0.07}_{-0.10}$ & $-0.03^{+0.11}_{-0.11}$ & $6.71^{+0.15}_{-0.10}$ & $114.0^{+ 3.6}_{- 3.8}$ & $0.09^{+0.06}_{-0.07}$ \\5233604910752167936 & 173.3555 & -70.1948 & $2.01^{+0.04}_{-0.03}$ & $3.04^{+0.19}_{-0.17}$ & $0.09^{+0.08}_{-0.12}$ & $8.98^{+0.02}_{-0.02}$ & $108.8^{+ 4.0}_{- 4.2}$ & $0.39^{+0.16}_{-0.13}$ \\5236792875997073280 & 171.9803 & -66.4346 & $0.88^{+0.04}_{-0.05}$ & $0.99^{+0.04}_{-0.05}$ & $0.17^{+0.10}_{-0.12}$ & $10.14^{+0.21}_{-0.12}$ & $106.6^{+ 3.7}_{- 4.1}$ & $0.41^{+0.09}_{-0.06}$ \\833325910005385600 & 157.0788 &  46.0932 & $0.83^{+0.02}_{-0.01}$ & $0.77^{+0.01}_{-0.01}$ & $0.06^{+0.06}_{-0.08}$ & $9.55^{+0.21}_{-0.18}$ & $143.5^{+ 5.0}_{- 4.6}$ & $0.00^{+0.00}_{-0.01}$ \\834301829654956416 & 155.4387 &  46.8485 & $1.01^{+0.07}_{-0.07}$ & $1.10^{+0.09}_{-0.11}$ & $0.06^{+0.16}_{-0.12}$ & $9.78^{+0.19}_{-0.14}$ & $137.8^{+12.9}_{-15.4}$ & $0.00^{+0.00}_{-0.00}$ \\834301829654956544 & 155.4380 &  46.8448 & $0.80^{+0.03}_{-0.03}$ & $0.80^{+0.02}_{-0.03}$ & $0.09^{+0.09}_{-0.10}$ & $10.04^{+0.22}_{-0.16}$ & $144.3^{+ 6.3}_{- 7.3}$ & $0.01^{+0.00}_{-0.00}$ \\3493760044788458752 & 177.9541 & -22.7124 & $0.85^{+0.02}_{-0.03}$ & $0.81^{+0.01}_{-0.04}$ & $-0.08^{+0.07}_{-0.18}$ & $9.70^{+0.15}_{-0.17}$ & $94.5^{+ 3.6}_{- 3.1}$ & $0.02^{+0.01}_{-0.01}$ \\3494093265530532480 & 178.6063 & -21.8710 & $1.04^{+0.07}_{-0.07}$ & $1.09^{+0.06}_{-0.08}$ & $-0.07^{+0.15}_{-0.16}$ & $9.60^{+0.29}_{-0.19}$ & $103.2^{+ 6.3}_{- 7.6}$ & $0.00^{+0.00}_{-0.00}$ \\3494092921933149312 & 178.6317 & -21.8985 & $1.39^{+0.04}_{-0.06}$ & $1.74^{+0.19}_{-0.15}$ & $0.13^{+0.06}_{-0.11}$ & $9.37^{+0.13}_{-0.07}$ & $103.8^{+ 8.3}_{- 7.0}$ & $0.02^{+0.01}_{-0.01}$ \\5276668658041488640 & 127.4828 & -63.5851 & $0.83^{+0.03}_{-0.05}$ & $0.90^{+0.04}_{-0.05}$ & $0.11^{+0.11}_{-0.14}$ & $10.18^{+0.23}_{-0.09}$ & $112.2^{+ 5.3}_{- 6.1}$ & $0.12^{+0.07}_{-0.05}$ \\5297628785640738176 & 133.1814 & -63.0716 & $1.04^{+0.05}_{-0.05}$ & $1.03^{+0.04}_{-0.04}$ & $-0.06^{+0.12}_{-0.15}$ & $9.45^{+0.28}_{-0.22}$ & $125.2^{+ 4.8}_{- 5.4}$ & $0.12^{+0.07}_{-0.06}$ \\5300857707694137728 & 130.5019 & -62.3073 & $0.85^{+0.04}_{-0.05}$ & $0.96^{+0.04}_{-0.04}$ & $0.12^{+0.13}_{-0.12}$ & $10.17^{+0.17}_{-0.10}$ & $119.3^{+ 3.6}_{- 3.9}$ & $0.11^{+0.07}_{-0.05}$ \\1299746164212015872 & 250.6449 &  23.6673 & $0.99^{+0.03}_{-0.02}$ & $0.94^{+0.01}_{-0.02}$ & $0.00^{+0.00}_{-0.02}$ & $9.43^{+0.27}_{-0.23}$ & $56.5^{+ 1.3}_{- 1.1}$ & $0.02^{+0.01}_{-0.01}$ \\1301341486863902336 & 249.4886 &  25.9345 & $0.72^{+0.03}_{-0.04}$ & $0.71^{+0.02}_{-0.03}$ & $-0.07^{+0.10}_{-0.16}$ & $10.07^{+0.23}_{-0.15}$ & $51.8^{+ 0.8}_{- 0.8}$ & $0.02^{+0.01}_{-0.01}$ \\1307841387291242496 & 253.2309 &  28.1224 & $0.83^{+0.01}_{-0.01}$ & $0.76^{+0.01}_{-0.01}$ & $0.00^{+0.00}_{-0.01}$ & $9.23^{+0.31}_{-0.27}$ & $49.5^{+ 0.8}_{- 1.0}$ & $0.02^{+0.01}_{-0.02}$ \\5414023464518065536 & 154.6468 & -45.2422 & $1.38^{+0.05}_{-0.09}$ & $1.78^{+0.14}_{-0.15}$ & $-0.02^{+0.06}_{-0.14}$ & $9.35^{+0.08}_{-0.06}$ & $210.4^{+13.0}_{-14.6}$ & $0.05^{+0.03}_{-0.04}$ \\5415680737776961792 & 155.1326 & -43.9740 & $0.89^{+0.04}_{-0.06}$ & $0.97^{+0.05}_{-0.07}$ & $0.03^{+0.15}_{-0.17}$ & $10.00^{+0.18}_{-0.13}$ & $205.6^{+11.7}_{-14.4}$ & $0.08^{+0.05}_{-0.03}$ \\5368097241779158528 & 157.0420 & -43.5949 & $1.08^{+0.08}_{-0.08}$ & $1.19^{+0.09}_{-0.12}$ & $-0.02^{+0.16}_{-0.15}$ & $9.62^{+0.38}_{-0.21}$ & $220.6^{+17.9}_{-22.0}$ & $0.04^{+0.03}_{-0.04}$ \\5294069563423410048 & 116.5702 & -59.8089 & $0.86^{+0.03}_{-0.03}$ & $0.86^{+0.02}_{-0.02}$ & $-0.05^{+0.07}_{-0.08}$ & $9.89^{+0.20}_{-0.14}$ & $33.6^{+ 0.3}_{- 0.4}$ & $0.09^{+0.06}_{-0.04}$ \\5292834399547563520 & 115.6498 & -59.2968 & $1.01^{+0.04}_{-0.05}$ & $1.05^{+0.03}_{-0.04}$ & $-0.08^{+0.15}_{-0.16}$ & $9.61^{+0.22}_{-0.17}$ & $32.5^{+ 0.3}_{- 0.3}$ & $0.07^{+0.04}_{-0.05}$ \\5294069563423410176 & 116.5613 & -59.8134 & $0.90^{+0.03}_{-0.03}$ & $0.85^{+0.02}_{-0.03}$ & $-0.07^{+0.10}_{-0.15}$ & $9.44^{+0.30}_{-0.26}$ & $33.0^{+ 0.7}_{- 0.7}$ & $0.09^{+0.05}_{-0.05}$ \\249222383659342336 &  52.5807 &  48.4992 & $1.46^{+0.06}_{-0.07}$ & $1.46^{+0.08}_{-0.08}$ & $-0.18^{+0.10}_{-0.14}$ & $8.83^{+0.25}_{-0.20}$ & $150.5^{+ 6.9}_{- 8.8}$ & $0.22^{+0.13}_{-0.14}$ \\248229524660290688 &  54.5651 &  47.5769 & $2.10^{+0.13}_{-0.15}$ & $1.83^{+0.11}_{-0.14}$ & $-0.05^{+0.11}_{-0.13}$ & $8.39^{+0.25}_{-0.20}$ & $151.9^{+ 9.3}_{-11.2}$ & $0.13^{+0.07}_{-0.16}$ \\441901282346949760 &  51.8090 &  50.8788 & $1.08^{+0.07}_{-0.07}$ & $1.18^{+0.06}_{-0.07}$ & $-0.08^{+0.16}_{-0.17}$ & $9.57^{+0.31}_{-0.20}$ & $150.4^{+ 6.4}_{- 7.0}$ & $0.18^{+0.12}_{-0.19}$ \\6468039293998018816 & 307.4659 & -57.6435 & $0.84^{+0.04}_{-0.05}$ & $0.90^{+0.03}_{-0.04}$ & $0.09^{+0.12}_{-0.12}$ & $10.11^{+0.24}_{-0.13}$ & $141.4^{+ 4.7}_{- 5.3}$ & $0.04^{+0.03}_{-0.02}$ \\6468039637595401600 & 307.5123 & -57.6327 & $1.23^{+0.06}_{-0.05}$ & $1.50^{+0.09}_{-0.08}$ & $0.07^{+0.12}_{-0.12}$ & $9.55^{+0.11}_{-0.09}$ & $141.5^{+ 5.4}_{- 6.4}$ & $0.03^{+0.02}_{-0.02}$ \\6469456530127562368 & 311.4519 & -56.9537 & $1.50^{+0.08}_{-0.08}$ & $1.96^{+0.17}_{-0.20}$ & $0.09^{+0.13}_{-0.12}$ & $9.27^{+0.10}_{-0.08}$ & $135.8^{+ 9.3}_{-10.7}$ & $0.03^{+0.02}_{-0.02}$ \\141418464010372480 &  42.3945 &  36.8080 & $1.52^{+0.07}_{-0.06}$ & $1.74^{+0.11}_{-0.13}$ & $0.11^{+0.13}_{-0.09}$ & $9.09^{+0.19}_{-0.14}$ & $129.5^{+ 7.2}_{- 8.3}$ & $0.04^{+0.02}_{-0.02}$ \\142367308185198080 &  44.8857 &  37.8780 & $1.44^{+0.06}_{-0.06}$ & $1.54^{+0.08}_{-0.08}$ & $-0.14^{+0.12}_{-0.13}$ & $9.05^{+0.19}_{-0.14}$ & $130.8^{+ 4.8}_{- 5.6}$ & $0.04^{+0.02}_{-0.03}$ \\1125187560747472768 & 128.1357 &  75.7390 & $1.09^{+0.02}_{-0.01}$ & $1.02^{+0.01}_{-0.01}$ & $-0.05^{+0.06}_{-0.04}$ & $8.93^{+0.15}_{-0.17}$ & $66.2^{+ 0.8}_{- 1.0}$ & $0.01^{+0.01}_{-0.00}$ \\1114648123319842432 & 104.6727 &  72.6433 & $1.00^{+0.05}_{-0.04}$ & $0.95^{+0.04}_{-0.05}$ & $0.03^{+0.10}_{-0.08}$ & $9.37^{+0.37}_{-0.23}$ & $73.7^{+ 4.6}_{- 5.6}$ & $0.07^{+0.04}_{-0.02}$ \\1136330355180076288 & 111.2761 &  75.0326 & $0.85^{+0.04}_{-0.04}$ & $0.90^{+0.03}_{-0.03}$ & $0.20^{+0.13}_{-0.10}$ & $10.13^{+0.20}_{-0.12}$ & $70.4^{+ 2.2}_{- 2.3}$ & $0.01^{+0.01}_{-0.01}$ \\1305147446363430144 & 246.3241 &  27.1901 & $0.68^{+0.02}_{-0.02}$ & $0.67^{+0.01}_{-0.02}$ & $-0.15^{+0.08}_{-0.12}$ & $10.04^{+0.18}_{-0.14}$ & $98.3^{+ 2.9}_{- 2.9}$ & $0.01^{+0.01}_{-0.01}$ \\1311058352154941312 & 249.8586 &  29.2184 & $1.63^{+0.04}_{-0.05}$ & $1.61^{+0.07}_{-0.08}$ & $-0.07^{+0.07}_{-0.10}$ & $8.75^{+0.23}_{-0.17}$ & $95.2^{+ 2.4}_{- 2.8}$ & $0.01^{+0.01}_{-0.01}$ \\1311193901322834560 & 251.6363 &  29.3753 & $0.91^{+0.06}_{-0.05}$ & $0.90^{+0.03}_{-0.03}$ & $-0.03^{+0.15}_{-0.13}$ & $9.76^{+0.43}_{-0.26}$ & $90.6^{+ 2.2}_{- 2.3}$ & $0.00^{+0.00}_{-0.01}$ \\2023868785505272064 & 290.0264 &  25.4262 & $0.60^{+0.02}_{-0.02}$ & $0.59^{+0.02}_{-0.02}$ & $-0.14^{+0.15}_{-0.12}$ & $10.06^{+0.35}_{-0.18}$ & $48.8^{+ 0.7}_{- 0.7}$ & $0.11^{+0.08}_{-0.16}$ \\2033246451458764416 & 295.6200 &  31.7396 & $1.00^{+0.03}_{-0.04}$ & $1.08^{+0.03}_{-0.04}$ & $0.09^{+0.15}_{-0.11}$ & $9.82^{+0.11}_{-0.06}$ & $50.7^{+ 0.7}_{- 0.7}$ & $0.19^{+0.12}_{-0.17}$ \\4873223619512163456 &  72.9824 & -34.2522 & $1.01^{+0.04}_{-0.03}$ & $0.96^{+0.03}_{-0.02}$ & $0.05^{+0.14}_{-0.10}$ & $9.32^{+0.54}_{-0.30}$ & $60.0^{+ 1.0}_{- 1.0}$ & $0.01^{+0.01}_{-0.00}$ \\4873223825670005760 &  72.9764 & -34.2386 & $1.56^{+0.02}_{-0.03}$ & $2.11^{+0.14}_{-0.11}$ & $0.30^{+0.04}_{-0.06}$ & $9.30^{+0.11}_{-0.06}$ & $59.8^{+ 0.9}_{- 0.9}$ & $0.01^{+0.01}_{-0.00}$ \\4873226849326981120 &  72.9502 & -34.2214 & $1.00^{+0.04}_{-0.03}$ & $0.96^{+0.03}_{-0.02}$ & $0.04^{+0.14}_{-0.09}$ & $9.44^{+0.36}_{-0.26}$ & $59.3^{+ 1.0}_{- 1.0}$ & $0.01^{+0.01}_{-0.01}$ \\6651324480733859584 & 281.1818 & -53.9018 & $1.21^{+0.03}_{-0.04}$ & $1.35^{+0.04}_{-0.06}$ & $-0.07^{+0.08}_{-0.06}$ & $9.37^{+0.15}_{-0.12}$ & $130.0^{+ 3.2}_{- 4.8}$ & $0.03^{+0.02}_{-0.01}$ \\1942532722079086208 & 347.4900 &  47.9584 & $1.00^{+0.03}_{-0.04}$ & $1.10^{+0.04}_{-0.05}$ & $-0.12^{+0.08}_{-0.12}$ & $7.22^{+0.09}_{-0.09}$ & $30.1^{+ 0.3}_{- 0.3}$ & $0.11^{+0.07}_{-0.08}$ \\1938330526076878080 & 350.8712 &  45.7932 & $0.75^{+0.04}_{-0.04}$ & $0.75^{+0.03}_{-0.02}$ & $-0.05^{+0.13}_{-0.13}$ & $9.99^{+0.42}_{-0.23}$ & $26.5^{+ 0.7}_{- 0.7}$ & $0.07^{+0.05}_{-0.06}$ \\5088005244537804416 &  55.1674 & -22.5516 & $0.73^{+0.04}_{-0.04}$ & $0.72^{+0.03}_{-0.03}$ & $-0.08^{+0.13}_{-0.14}$ & $9.97^{+0.32}_{-0.22}$ & $112.6^{+ 3.7}_{- 4.0}$ & $0.00^{+0.00}_{-0.01}$ \\5099963326843339904 &  51.4378 & -20.7068 & $0.77^{+0.02}_{-0.03}$ & $0.90^{+0.03}_{-0.03}$ & $-0.05^{+0.10}_{-0.14}$ & $10.27^{+0.02}_{-0.02}$ & $116.0^{+ 3.4}_{- 3.5}$ & $0.01^{+0.01}_{-0.01}$ \\5100883102679540352 &  53.5581 & -19.6643 & $0.79^{+0.03}_{-0.05}$ & $0.90^{+0.03}_{-0.03}$ & $-0.04^{+0.13}_{-0.15}$ & $10.21^{+0.14}_{-0.05}$ & $117.9^{+ 3.3}_{- 3.6}$ & $0.02^{+0.01}_{-0.01}$ \\5335017850342762496 & 176.4099 & -61.2018 & $2.53^{+0.08}_{-0.07}$ & $2.98^{+0.25}_{-0.28}$ & $-0.07^{+0.12}_{-0.19}$ & $8.62^{+0.02}_{-0.02}$ & $318.2^{+25.0}_{-27.4}$ & $0.84^{+0.18}_{-0.15}$ \\5333339548924440192 & 175.3667 & -62.7632 & $2.38^{+0.09}_{-0.15}$ & $2.30^{+0.09}_{-0.11}$ & $0.18^{+0.08}_{-0.03}$ & $8.46^{+0.12}_{-0.16}$ & $282.0^{+11.6}_{-20.1}$ & $1.08^{+0.26}_{-0.28}$ \\435332662443283328 &  50.5150 &  47.9346 & $1.97^{+0.11}_{-0.12}$ & $1.85^{+0.11}_{-0.14}$ & $-0.04^{+0.10}_{-0.13}$ & $8.59^{+0.21}_{-0.17}$ & $204.1^{+12.1}_{-13.9}$ & $0.28^{+0.18}_{-0.13}$ \\249146551716784640 &  52.4584 &  47.9767 & $2.05^{+0.05}_{-0.05}$ & $2.68^{+0.19}_{-0.22}$ & $-0.11^{+0.11}_{-0.12}$ & $8.87^{+0.02}_{-0.02}$ & $198.2^{+12.1}_{-13.4}$ & $0.20^{+0.12}_{-0.12}$ \\441863211758573824 &  51.1045 &  50.3262 & $1.58^{+0.09}_{-0.08}$ & $2.13^{+0.18}_{-0.20}$ & $0.10^{+0.10}_{-0.12}$ & $9.22^{+0.09}_{-0.08}$ & $198.9^{+14.9}_{-16.9}$ & $0.31^{+0.17}_{-0.14}$ \\5503949256375294720 & 106.7780 & -51.6392 & $1.54^{+0.06}_{-0.07}$ & $1.56^{+0.10}_{-0.10}$ & $-0.14^{+0.10}_{-0.14}$ & $8.87^{+0.20}_{-0.15}$ & $196.6^{+ 9.7}_{-13.6}$ & $0.05^{+0.02}_{-0.02}$ \\5503949359454510208 & 106.7521 & -51.6410 & $1.45^{+0.09}_{-0.08}$ & $1.53^{+0.09}_{-0.11}$ & $-0.02^{+0.16}_{-0.14}$ & $8.98^{+0.43}_{-0.23}$ & $201.0^{+10.7}_{-12.0}$ & $0.05^{+0.04}_{-0.04}$ \\5504677407951384960 & 106.5514 & -51.6113 & $1.60^{+0.09}_{-0.09}$ & $1.60^{+0.12}_{-0.13}$ & $-0.05^{+0.14}_{-0.13}$ & $8.77^{+0.40}_{-0.24}$ & $206.3^{+13.4}_{-15.0}$ & $0.05^{+0.03}_{-0.04}$ \\164518584835041280 &  64.6297 &  28.4544 & $1.07^{+0.01}_{-0.01}$ & $1.87^{+0.11}_{-0.12}$ & $-0.13^{+0.09}_{-0.07}$ & $9.83^{+0.02}_{-0.02}$ & $128.2^{+ 5.1}_{- 5.4}$ & $1.92^{+0.13}_{-0.14}$ \\164536245741098240 &  65.4952 &  28.3017 & $1.44^{+0.01}_{-0.01}$ & $2.45^{+0.15}_{-0.15}$ & $0.29^{+0.03}_{-0.05}$ & $9.53^{+0.02}_{-0.02}$ & $124.6^{+ 4.2}_{- 5.0}$ & $0.49^{+0.13}_{-0.13}$ \\164832735923325440 &  64.8160 &  29.1074 & $0.48^{+0.09}_{-0.09}$ & $2.10^{+0.15}_{-0.16}$ & $-0.00^{+0.18}_{-0.16}$ & $5.85^{+0.13}_{-0.14}$ & $126.8^{+ 6.3}_{- 6.8}$ & $0.37^{+0.24}_{-0.17}$ \\5891961824578225408 & 214.2380 & -57.8544 & $1.83^{+0.19}_{-0.27}$ & $2.09^{+0.13}_{-0.14}$ & $0.01^{+0.17}_{-0.16}$ & $8.90^{+0.34}_{-0.22}$ & $108.0^{+ 3.1}_{- 3.2}$ & $0.65^{+0.49}_{-0.55}$ \\5894118722798173824 & 219.0847 & -55.2583 & $0.96^{+0.11}_{-0.12}$ & $1.74^{+0.11}_{-0.14}$ & $-0.08^{+0.24}_{-0.19}$ & $6.32^{+0.07}_{-0.17}$ & $109.3^{+ 5.7}_{- 6.9}$ & $0.35^{+0.20}_{-0.21}$ \\1870315046018568576 & 311.6867 &  35.6304 & $1.15^{+0.09}_{-0.08}$ & $1.24^{+0.06}_{-0.06}$ & $-0.05^{+0.17}_{-0.15}$ & $9.44^{+0.42}_{-0.26}$ & $108.4^{+ 3.7}_{- 4.0}$ & $0.14^{+0.10}_{-0.14}$ \\2063166671111326976 & 308.8319 &  38.0147 & $0.88^{+0.04}_{-0.04}$ & $0.84^{+0.03}_{-0.03}$ & $-0.15^{+0.19}_{-0.18}$ & $9.59^{+0.38}_{-0.28}$ & $116.7^{+ 3.9}_{- 4.0}$ & $0.29^{+0.20}_{-0.21}$ \\1871569932388471296 & 314.6787 &  37.0930 & $0.85^{+0.04}_{-0.04}$ & $0.80^{+0.03}_{-0.03}$ & $-0.11^{+0.14}_{-0.14}$ & $9.61^{+0.47}_{-0.31}$ & $114.2^{+ 3.4}_{- 3.6}$ & $0.18^{+0.12}_{-0.14}$ \\1128905284438221568 & 178.8029 &  78.2915 & $1.18^{+0.02}_{-0.03}$ & $1.29^{+0.05}_{-0.05}$ & $-0.05^{+0.09}_{-0.13}$ & $9.41^{+0.14}_{-0.12}$ & $124.5^{+ 4.4}_{- 4.2}$ & $0.03^{+0.01}_{-0.01}$ \\1128963249316844928 & 177.9857 &  78.4099 & $1.14^{+0.02}_{-0.02}$ & $1.13^{+0.03}_{-0.03}$ & $0.01^{+0.01}_{-0.01}$ & $9.20^{+0.24}_{-0.14}$ & $127.4^{+ 4.8}_{- 5.0}$ & $0.02^{+0.01}_{-0.01}$ \\1129490877459289984 & 164.0486 &  78.0933 & $0.81^{+0.04}_{-0.04}$ & $0.82^{+0.03}_{-0.03}$ & $0.08^{+0.11}_{-0.12}$ & $10.00^{+0.33}_{-0.19}$ & $121.5^{+ 3.8}_{- 4.3}$ & $0.01^{+0.01}_{-0.01}$ \\2964186797619609472 &  86.6768 & -21.8269 & $1.12^{+0.03}_{-0.03}$ & $1.18^{+0.03}_{-0.06}$ & $0.13^{+0.11}_{-0.08}$ & $9.55^{+0.12}_{-0.10}$ & $73.8^{+ 2.3}_{- 2.9}$ & $0.00^{+0.00}_{-0.00}$ \\2967055973212609280 &  85.0865 & -19.6698 & $0.95^{+0.06}_{-0.06}$ & $1.06^{+0.05}_{-0.05}$ & $0.02^{+0.12}_{-0.13}$ & $9.91^{+0.26}_{-0.16}$ & $72.4^{+ 1.8}_{- 1.9}$ & $0.03^{+0.02}_{-0.01}$ \\2967287592208306176 &  85.8404 & -18.5575 & $2.09^{+0.12}_{-0.12}$ & $1.78^{+0.12}_{-0.15}$ & $-0.07^{+0.17}_{-0.14}$ & $8.35^{+0.39}_{-0.25}$ & $71.4^{+ 4.3}_{- 5.0}$ & $0.02^{+0.02}_{-0.02}$ \\5555470756346115200 &  99.0555 & -45.8743 & $0.94^{+0.05}_{-0.05}$ & $1.03^{+0.05}_{-0.05}$ & $0.04^{+0.20}_{-0.15}$ & $7.25^{+0.11}_{-0.10}$ & $95.0^{+ 2.5}_{- 2.5}$ & $0.01^{+0.01}_{-0.02}$ \\5556052054398478720 &  99.7739 & -45.2160 & $1.06^{+0.06}_{-0.06}$ & $1.26^{+0.08}_{-0.09}$ & $-0.02^{+0.18}_{-0.17}$ & $6.95^{+0.15}_{-0.13}$ & $98.8^{+ 4.4}_{- 4.5}$ & $0.03^{+0.02}_{-0.02}$ \\5556389638829536000 &  96.4800 & -45.9505 & $0.75^{+0.04}_{-0.04}$ & $0.75^{+0.03}_{-0.03}$ & $-0.08^{+0.14}_{-0.14}$ & $10.07^{+0.28}_{-0.17}$ & $97.3^{+ 2.5}_{- 2.7}$ & $0.02^{+0.01}_{-0.01}$ \\1989274713725249152 & 343.0243 &  51.2563 & $1.20^{+0.03}_{-0.02}$ & $1.41^{+0.08}_{-0.09}$ & $0.02^{+0.01}_{-0.04}$ & $9.55^{+0.15}_{-0.08}$ & $113.4^{+ 4.0}_{- 4.9}$ & $0.13^{+0.05}_{-0.06}$ \\1992285554514862336 & 349.6650 &  51.4547 & $0.87^{+0.04}_{-0.05}$ & $0.84^{+0.03}_{-0.04}$ & $-0.05^{+0.15}_{-0.12}$ & $9.65^{+0.40}_{-0.26}$ & $112.7^{+ 5.4}_{- 5.8}$ & $0.08^{+0.05}_{-0.12}$ \\1996238642418112768 & 345.5931 &  53.0813 & $0.88^{+0.03}_{-0.05}$ & $0.99^{+0.04}_{-0.04}$ & $0.07^{+0.16}_{-0.17}$ & $10.04^{+0.08}_{-0.11}$ & $105.4^{+ 3.5}_{- 3.6}$ & $0.24^{+0.11}_{-0.05}$ \\3544096236864191232 & 177.0317 & -18.2993 & $0.88^{+0.04}_{-0.04}$ & $0.84^{+0.03}_{-0.04}$ & $-0.06^{+0.12}_{-0.14}$ & $9.65^{+0.29}_{-0.22}$ & $181.8^{+ 8.5}_{-11.6}$ & $0.02^{+0.01}_{-0.01}$ \\3544263568788779392 & 176.8654 & -17.8000 & $1.02^{+0.03}_{-0.02}$ & $1.30^{+0.07}_{-0.08}$ & $0.09^{+0.12}_{-0.09}$ & $9.93^{+0.02}_{-0.02}$ & $184.1^{+ 9.5}_{-10.1}$ & $0.02^{+0.01}_{-0.01}$ \\3547474726858045568 & 175.5538 & -17.0064 & $0.81^{+0.04}_{-0.05}$ & $0.81^{+0.04}_{-0.04}$ & $-0.07^{+0.12}_{-0.19}$ & $9.95^{+0.18}_{-0.14}$ & $170.2^{+10.1}_{-10.3}$ & $0.02^{+0.01}_{-0.01}$ \\5555858780870171008 &  99.9725 & -45.7404 & $0.93^{+0.04}_{-0.04}$ & $0.89^{+0.03}_{-0.03}$ & $-0.03^{+0.12}_{-0.12}$ & $9.57^{+0.29}_{-0.20}$ & $142.0^{+ 5.3}_{- 4.6}$ & $0.01^{+0.01}_{-0.02}$ \\5562570577803640448 & 105.4093 & -42.5179 & $0.99^{+0.04}_{-0.05}$ & $0.94^{+0.04}_{-0.05}$ & $-0.11^{+0.15}_{-0.17}$ & $9.31^{+0.41}_{-0.28}$ & $142.6^{+ 6.4}_{- 7.2}$ & $0.03^{+0.02}_{-0.04}$ \\5563082778424141184 & 102.0865 & -43.0562 & $1.60^{+0.05}_{-0.06}$ & $1.66^{+0.09}_{-0.11}$ & $-0.03^{+0.08}_{-0.10}$ & $8.85^{+0.21}_{-0.17}$ & $140.3^{+ 4.7}_{- 5.4}$ & $0.04^{+0.03}_{-0.02}$ \\4895426195249710976 &  64.7856 & -26.9856 & $1.16^{+0.04}_{-0.09}$ & $1.72^{+0.12}_{-0.14}$ & $-0.13^{+0.07}_{-0.12}$ & $9.66^{+0.10}_{-0.06}$ & $183.1^{+ 9.6}_{- 9.9}$ & $0.02^{+0.01}_{-0.01}$ \\4895464437638502400 &  65.2620 & -26.4907 & $1.25^{+0.09}_{-0.08}$ & $1.43^{+0.09}_{-0.10}$ & $-0.01^{+0.16}_{-0.16}$ & $9.41^{+0.31}_{-0.18}$ & $201.3^{+ 9.8}_{-10.6}$ & $0.02^{+0.01}_{-0.01}$ \\4895465159193007616 &  65.2356 & -26.4873 & $1.43^{+0.04}_{-0.04}$ & $1.96^{+0.14}_{-0.14}$ & $0.00^{+0.00}_{-0.00}$ & $9.37^{+0.05}_{-0.05}$ & $192.3^{+11.4}_{-12.6}$ & $0.02^{+0.01}_{-0.01}$ \\6492137324703668736 & 350.5990 & -58.9516 & $0.80^{+0.03}_{-0.04}$ & $0.80^{+0.02}_{-0.03}$ & $0.04^{+0.12}_{-0.15}$ & $10.00^{+0.27}_{-0.18}$ & $65.8^{+ 1.2}_{- 1.2}$ & $0.01^{+0.01}_{-0.01}$ \\6505646371238861952 & 343.7970 & -55.8535 & $0.83^{+0.04}_{-0.05}$ & $0.83^{+0.03}_{-0.03}$ & $-0.10^{+0.14}_{-0.16}$ & $9.91^{+0.23}_{-0.19}$ & $77.3^{+ 1.6}_{- 1.6}$ & $0.00^{+0.00}_{-0.01}$ \\6491756721881486208 & 343.3619 & -58.7708 & $0.78^{+0.03}_{-0.03}$ & $0.77^{+0.02}_{-0.02}$ & $0.02^{+0.10}_{-0.05}$ & $9.98^{+0.22}_{-0.18}$ & $69.4^{+ 1.6}_{- 1.7}$ & $0.01^{+0.01}_{-0.00}$ \\2966044181996937984 &  87.1520 & -20.6338 & $1.31^{+0.06}_{-0.06}$ & $1.43^{+0.06}_{-0.08}$ & $0.03^{+0.14}_{-0.11}$ & $9.22^{+0.31}_{-0.19}$ & $108.2^{+ 3.4}_{- 3.4}$ & $0.03^{+0.02}_{-0.01}$ \\2915273476669581440 &  85.4197 & -24.8332 & $1.22^{+0.04}_{-0.04}$ & $1.33^{+0.05}_{-0.07}$ & $-0.01^{+0.03}_{-0.02}$ & $9.34^{+0.29}_{-0.17}$ & $111.2^{+ 4.0}_{- 3.7}$ & $0.01^{+0.01}_{-0.01}$ \\2915960499638427264 &  87.1629 & -23.0021 & $1.15^{+0.04}_{-0.04}$ & $1.22^{+0.04}_{-0.05}$ & $-0.06^{+0.11}_{-0.12}$ & $9.38^{+0.19}_{-0.17}$ & $111.6^{+ 3.9}_{- 4.4}$ & $0.01^{+0.00}_{-0.01}$ \\5425308061588530432 & 145.5056 & -42.2826 & $1.83^{+0.08}_{-0.10}$ & $1.62^{+0.07}_{-0.11}$ & $-0.18^{+0.12}_{-0.14}$ & $8.50^{+0.21}_{-0.18}$ & $100.7^{+ 4.0}_{- 4.6}$ & $0.18^{+0.09}_{-0.12}$ \\5431592973132645888 & 146.8325 & -40.0527 & $0.85^{+0.05}_{-0.04}$ & $0.82^{+0.03}_{-0.03}$ & $-0.11^{+0.16}_{-0.15}$ & $9.69^{+0.45}_{-0.28}$ & $101.8^{+ 2.7}_{- 2.8}$ & $0.10^{+0.07}_{-0.09}$ \\5432281129973683968 & 146.4903 & -38.5616 & $1.10^{+0.03}_{-0.03}$ & $1.13^{+0.04}_{-0.04}$ & $-0.04^{+0.09}_{-0.08}$ & $9.40^{+0.18}_{-0.17}$ & $104.9^{+ 3.2}_{- 3.6}$ & $0.05^{+0.03}_{-0.05}$ \\6021156021387400576 & 249.4307 & -33.9482 & $0.82^{+0.01}_{-0.01}$ & $1.26^{+0.07}_{-0.07}$ & $-0.17^{+0.06}_{-0.09}$ & $10.23^{+0.02}_{-0.02}$ & $155.0^{+ 5.8}_{- 6.2}$ & $0.09^{+0.06}_{-0.12}$ \\6027432995834708096 & 252.0704 & -31.8504 & $1.19^{+0.06}_{-0.06}$ & $1.36^{+0.07}_{-0.09}$ & $-0.02^{+0.11}_{-0.13}$ & $9.51^{+0.25}_{-0.14}$ & $153.7^{+ 5.5}_{- 6.5}$ & $0.24^{+0.14}_{-0.17}$ \\6030367317488733184 & 250.9113 & -32.1060 & $2.86^{+0.25}_{-0.32}$ & $2.55^{+0.26}_{-0.33}$ & $0.04^{+0.18}_{-0.14}$ & $8.32^{+0.26}_{-0.17}$ & $160.8^{+15.8}_{-19.0}$ & $0.12^{+0.08}_{-0.14}$ \\3405574401876554752 &  73.8315 &  16.6202 & $1.88^{+0.10}_{-0.12}$ & $1.69^{+0.12}_{-0.13}$ & $-0.09^{+0.13}_{-0.13}$ & $8.49^{+0.30}_{-0.20}$ & $112.3^{+ 7.3}_{- 8.5}$ & $0.15^{+0.10}_{-0.14}$ \\3406664361496811264 &  73.7901 &  18.4419 & $1.29^{+0.03}_{-0.04}$ & $1.53^{+0.09}_{-0.09}$ & $0.15^{+0.07}_{-0.09}$ & $9.46^{+0.12}_{-0.08}$ & $117.0^{+ 4.8}_{- 4.5}$ & $0.44^{+0.09}_{-0.04}$ \\3407205870974880128 &  76.2086 &  18.2539 & $1.67^{+0.09}_{-0.09}$ & $1.54^{+0.08}_{-0.10}$ & $-0.13^{+0.15}_{-0.13}$ & $8.51^{+0.47}_{-0.31}$ & $113.8^{+ 5.4}_{- 5.8}$ & $0.14^{+0.10}_{-0.16}$ \\5510125556785487232 & 107.6581 & -45.5812 & $2.19^{+0.08}_{-0.08}$ & $3.27^{+0.31}_{-0.27}$ & $0.08^{+0.11}_{-0.14}$ & $8.87^{+0.04}_{-0.03}$ & $247.5^{+18.9}_{-18.0}$ & $0.05^{+0.03}_{-0.04}$ \\5510463828409748992 & 109.2903 & -46.8151 & $1.52^{+0.05}_{-0.05}$ & $2.00^{+0.15}_{-0.16}$ & $-0.06^{+0.10}_{-0.13}$ & $9.22^{+0.05}_{-0.03}$ & $261.5^{+17.8}_{-17.8}$ & $0.08^{+0.05}_{-0.05}$ \\5511297979778084096 & 108.5432 & -46.3259 & $2.92^{+0.00}_{-0.00}$ & $12.24^{+1.02}_{-1.08}$ & $0.06^{+0.03}_{-0.03}$ & $8.63^{+0.02}_{-0.02}$ & $278.3^{+ 4.8}_{- 7.6}$ & $0.10^{+0.04}_{-0.03}$ \\5296433272905451392 & 136.6576 & -64.9285 & $1.22^{+0.03}_{-0.06}$ & $1.44^{+0.07}_{-0.08}$ & $-0.07^{+0.10}_{-0.11}$ & $9.45^{+0.14}_{-0.07}$ & $187.8^{+ 7.4}_{-12.5}$ & $0.06^{+0.04}_{-0.05}$ \\5296632765546209408 & 134.0761 & -64.5539 & $1.45^{+0.02}_{-0.04}$ & $1.53^{+0.05}_{-0.12}$ & $0.07^{+0.04}_{-0.08}$ & $8.96^{+0.18}_{-0.16}$ & $193.3^{+10.9}_{- 7.2}$ & $0.06^{+0.03}_{-0.04}$ \\5297745196435702400 & 130.6105 & -63.1759 & $1.25^{+0.06}_{-0.07}$ & $1.30^{+0.08}_{-0.08}$ & $-0.13^{+0.14}_{-0.14}$ & $9.11^{+0.36}_{-0.23}$ & $188.3^{+12.2}_{-12.0}$ & $0.06^{+0.04}_{-0.07}$ \\5109911776771123200 &  60.5690 & -15.3584 & $0.79^{+0.03}_{-0.03}$ & $0.78^{+0.02}_{-0.02}$ & $0.05^{+0.05}_{-0.12}$ & $9.99^{+0.28}_{-0.19}$ & $54.0^{+ 0.7}_{- 0.8}$ & $0.01^{+0.01}_{-0.01}$ \\5103349925736436096 &  50.2117 & -19.2693 & $0.72^{+0.03}_{-0.03}$ & $0.71^{+0.02}_{-0.02}$ & $0.14^{+0.11}_{-0.10}$ & $10.06^{+0.33}_{-0.18}$ & $44.0^{+ 0.5}_{- 0.5}$ & $0.02^{+0.01}_{-0.01}$ \\5115334327601363328 &  53.5685 & -12.0688 & $0.99^{+0.04}_{-0.03}$ & $0.96^{+0.02}_{-0.02}$ & $0.26^{+0.12}_{-0.07}$ & $9.64^{+0.21}_{-0.19}$ & $51.0^{+ 0.8}_{- 0.8}$ & $0.05^{+0.02}_{-0.01}$ \\6203501263122003840 & 221.2369 & -34.3817 & $1.22^{+0.02}_{-0.01}$ & $1.38^{+0.04}_{-0.04}$ & $-0.06^{+0.05}_{-0.05}$ & $9.43^{+0.05}_{-0.05}$ & $158.0^{+ 3.7}_{- 4.1}$ & $0.05^{+0.03}_{-0.02}$ \\6205180389175307392 & 223.3856 & -32.6277 & $0.84^{+0.03}_{-0.03}$ & $0.98^{+0.04}_{-0.05}$ & $0.20^{+0.12}_{-0.13}$ & $10.26^{+0.08}_{-0.03}$ & $153.8^{+ 6.3}_{- 7.1}$ & $0.05^{+0.03}_{-0.03}$ \\6217754850826924672 & 222.1392 & -30.4465 & $1.58^{+0.08}_{-0.08}$ & $1.82^{+0.10}_{-0.11}$ & $0.00^{+0.16}_{-0.15}$ & $9.05^{+0.20}_{-0.12}$ & $161.3^{+ 6.1}_{- 7.0}$ & $0.06^{+0.04}_{-0.04}$ \\6026872622866069120 & 254.2408 & -32.3380 & $1.76^{+0.07}_{-0.09}$ & $1.82^{+0.12}_{-0.14}$ & $-0.07^{+0.09}_{-0.13}$ & $8.81^{+0.21}_{-0.15}$ & $126.6^{+ 6.1}_{- 5.9}$ & $0.10^{+0.06}_{-0.12}$ \\6028541166115731712 & 256.4470 & -30.6613 & $0.92^{+0.05}_{-0.04}$ & $0.86^{+0.03}_{-0.03}$ & $-0.12^{+0.17}_{-0.14}$ & $9.35^{+0.55}_{-0.36}$ & $128.5^{+ 4.4}_{- 4.6}$ & $0.18^{+0.13}_{-0.19}$ \\6029359958678629120 & 255.0969 & -30.2406 & $1.45^{+0.07}_{-0.08}$ & $1.50^{+0.08}_{-0.08}$ & $-0.05^{+0.16}_{-0.12}$ & $8.90^{+0.44}_{-0.26}$ & $129.4^{+ 4.9}_{- 5.4}$ & $0.07^{+0.06}_{-0.16}$ \\2255469639901385472 & 283.5932 &  66.0259 & $1.04^{+0.07}_{-0.06}$ & $1.15^{+0.07}_{-0.09}$ & $0.05^{+0.13}_{-0.12}$ & $9.75^{+0.24}_{-0.15}$ & $178.0^{+11.0}_{-12.8}$ & $0.02^{+0.01}_{-0.02}$ \\2259139740995772288 & 281.2437 &  68.3363 & $1.13^{+0.04}_{-0.04}$ & $1.19^{+0.05}_{-0.07}$ & $0.09^{+0.07}_{-0.12}$ & $9.50^{+0.20}_{-0.16}$ & $182.1^{+ 8.6}_{- 9.7}$ & $0.03^{+0.02}_{-0.02}$ \\2262425219178702720 & 285.3159 &  70.4806 & $0.99^{+0.03}_{-0.02}$ & $1.20^{+0.06}_{-0.07}$ & $-0.05^{+0.10}_{-0.06}$ & $9.87^{+0.04}_{-0.03}$ & $191.3^{+ 9.5}_{-10.3}$ & $0.03^{+0.02}_{-0.03}$ \\1696992637221703296 & 230.9145 &  72.7963 & $1.44^{+0.04}_{-0.05}$ & $2.00^{+0.11}_{-0.12}$ & $0.02^{+0.01}_{-0.09}$ & $9.37^{+0.06}_{-0.05}$ & $168.7^{+ 8.4}_{- 9.2}$ & $0.01^{+0.01}_{-0.01}$ \\1701135974991655936 & 230.9885 &  75.9359 & $1.17^{+0.03}_{-0.03}$ & $1.30^{+0.07}_{-0.08}$ & $0.07^{+0.07}_{-0.08}$ & $9.49^{+0.15}_{-0.10}$ & $164.6^{+ 8.1}_{-13.5}$ & $0.01^{+0.01}_{-0.01}$ \\1702756861289217536 & 239.9886 &  74.1043 & $0.92^{+0.04}_{-0.04}$ & $0.95^{+0.04}_{-0.04}$ & $0.02^{+0.11}_{-0.07}$ & $9.83^{+0.16}_{-0.15}$ & $171.8^{+ 7.8}_{- 8.1}$ & $0.00^{+0.00}_{-0.01}$ \\5896913440831866240 & 214.2425 & -53.9301 & $1.11^{+0.08}_{-0.09}$ & $1.43^{+0.10}_{-0.11}$ & $0.04^{+0.14}_{-0.12}$ & $9.76^{+0.18}_{-0.13}$ & $126.6^{+ 6.6}_{- 7.6}$ & $0.28^{+0.17}_{-0.17}$ \\5896929521189417216 & 214.0706 & -53.8173 & $1.37^{+0.08}_{-0.07}$ & $1.44^{+0.07}_{-0.07}$ & $-0.07^{+0.15}_{-0.14}$ & $9.01^{+0.36}_{-0.25}$ & $126.9^{+ 4.3}_{- 4.5}$ & $0.19^{+0.14}_{-0.19}$ \\5898724027250307456 & 216.3746 & -51.5023 & $1.10^{+0.06}_{-0.07}$ & $1.21^{+0.06}_{-0.07}$ & $-0.03^{+0.15}_{-0.12}$ & $9.59^{+0.26}_{-0.18}$ & $124.2^{+ 5.5}_{- 6.2}$ & $0.14^{+0.10}_{-0.11}$ \\2182748009560345216 & 314.6253 &  54.3794 & $0.99^{+0.09}_{-0.10}$ & $1.07^{+0.08}_{-0.09}$ & $-0.09^{+0.19}_{-0.17}$ & $9.72^{+0.38}_{-0.25}$ & $212.9^{+16.0}_{-19.8}$ & $0.18^{+0.13}_{-0.23}$ \\2182800545600299520 & 313.4790 &  54.5549 & $1.41^{+0.09}_{-0.11}$ & $1.53^{+0.10}_{-0.11}$ & $-0.05^{+0.14}_{-0.14}$ & $9.07^{+0.31}_{-0.21}$ & $202.4^{+12.3}_{-13.5}$ & $0.28^{+0.20}_{-0.29}$ \\2182802229227476608 & 313.5100 &  54.6101 & $1.03^{+0.06}_{-0.06}$ & $1.01^{+0.06}_{-0.06}$ & $-0.10^{+0.15}_{-0.14}$ & $9.36^{+0.41}_{-0.29}$ & $210.5^{+12.6}_{-13.7}$ & $0.20^{+0.14}_{-0.18}$ \\3419458519315799168 &  74.2356 &  24.1547 & $0.89^{+0.03}_{-0.01}$ & $0.81^{+0.02}_{-0.01}$ & $0.13^{+0.15}_{-0.08}$ & $9.21^{+0.38}_{-0.25}$ & $81.5^{+ 1.7}_{- 1.5}$ & $0.20^{+0.11}_{-0.11}$ \\3421404448738941440 &  78.9876 &  27.1273 & $0.94^{+0.04}_{-0.03}$ & $0.89^{+0.03}_{-0.03}$ & $-0.12^{+0.19}_{-0.11}$ & $9.37^{+0.37}_{-0.27}$ & $83.5^{+ 2.9}_{- 3.1}$ & $0.08^{+0.05}_{-0.12}$ \\3422656792484490496 &  79.1247 &  29.3739 & $0.95^{+0.04}_{-0.04}$ & $0.89^{+0.03}_{-0.03}$ & $-0.08^{+0.14}_{-0.13}$ & $9.29^{+0.46}_{-0.32}$ & $91.1^{+ 2.1}_{- 2.0}$ & $0.20^{+0.13}_{-0.14}$ \\5433039346318469248 & 146.4613 & -38.4314 & $0.81^{+0.05}_{-0.05}$ & $0.80^{+0.04}_{-0.04}$ & $-0.06^{+0.17}_{-0.12}$ & $9.92^{+0.38}_{-0.24}$ & $198.1^{+11.9}_{-13.6}$ & $0.04^{+0.03}_{-0.05}$ \\5431576549176512768 & 146.4235 & -40.1933 & $1.22^{+0.04}_{-0.04}$ & $1.31^{+0.06}_{-0.07}$ & $-0.06^{+0.09}_{-0.08}$ & $9.27^{+0.18}_{-0.15}$ & $192.4^{+ 9.0}_{-10.2}$ & $0.11^{+0.06}_{-0.05}$ \\5432348646857253376 & 147.3529 & -38.3491 & $1.58^{+0.12}_{-0.10}$ & $2.62^{+0.18}_{-0.21}$ & $0.01^{+0.12}_{-0.18}$ & $9.28^{+0.07}_{-0.09}$ & $191.1^{+ 9.1}_{-10.2}$ & $0.09^{+0.06}_{-0.06}$ \\3420459762092276608 &  76.2097 &  26.8833 & $1.39^{+0.07}_{-0.08}$ & $1.58^{+0.09}_{-0.10}$ & $-0.08^{+0.12}_{-0.16}$ & $9.20^{+0.22}_{-0.16}$ & $144.3^{+ 6.2}_{- 6.7}$ & $0.34^{+0.21}_{-0.21}$ \\3420735017957244032 &  79.3566 &  26.0804 & $1.10^{+0.07}_{-0.07}$ & $1.06^{+0.07}_{-0.09}$ & $0.02^{+0.20}_{-0.12}$ & $9.19^{+0.44}_{-0.29}$ & $143.1^{+11.8}_{-15.0}$ & $0.05^{+0.03}_{-0.13}$ \\3420735086676720512 &  79.3522 &  26.0832 & $1.20^{+0.05}_{-0.05}$ & $1.21^{+0.04}_{-0.06}$ & $-0.04^{+0.13}_{-0.12}$ & $9.12^{+0.46}_{-0.30}$ & $135.4^{+ 4.7}_{- 5.6}$ & $0.00^{+0.00}_{-0.01}$ \\1000532251013811584 & 105.6910 &  57.2017 & $1.27^{+0.06}_{-0.06}$ & $1.39^{+0.07}_{-0.09}$ & $-0.04^{+0.12}_{-0.12}$ & $9.26^{+0.28}_{-0.16}$ & $187.1^{+ 9.5}_{- 9.7}$ & $0.02^{+0.02}_{-0.01}$ \\282969556610216832 &  81.8299 &  60.5217 & $0.73^{+0.04}_{-0.04}$ & $0.72^{+0.03}_{-0.03}$ & $-0.05^{+0.13}_{-0.11}$ & $9.97^{+0.45}_{-0.24}$ & $105.8^{+ 3.4}_{- 3.6}$ & $0.22^{+0.15}_{-0.14}$ \\287291599380410496 &  84.7787 &  63.3902 & $0.80^{+0.04}_{-0.04}$ & $0.78^{+0.03}_{-0.03}$ & $-0.08^{+0.15}_{-0.13}$ & $9.78^{+0.33}_{-0.24}$ & $103.1^{+ 2.6}_{- 2.7}$ & $0.02^{+0.02}_{-0.05}$ \\3334371540691925120 &  84.1388 &   7.4011 & $0.85^{+0.03}_{-0.03}$ & $0.81^{+0.02}_{-0.02}$ & $-0.18^{+0.13}_{-0.12}$ & $9.57^{+0.29}_{-0.21}$ & $82.2^{+ 1.8}_{- 1.9}$ & $0.11^{+0.07}_{-0.08}$ \\3339560995055968768 &  85.0488 &  10.2526 & $1.35^{+0.07}_{-0.06}$ & $1.41^{+0.05}_{-0.07}$ & $-0.04^{+0.15}_{-0.12}$ & $9.01^{+0.46}_{-0.27}$ & $82.5^{+ 1.9}_{- 2.0}$ & $0.11^{+0.08}_{-0.10}$ \\3339565461821955712 &  84.9465 &  10.3390 & $1.17^{+0.05}_{-0.04}$ & $1.24^{+0.05}_{-0.06}$ & $0.06^{+0.16}_{-0.09}$ & $9.39^{+0.23}_{-0.19}$ & $84.0^{+ 2.8}_{- 2.8}$ & $0.01^{+0.00}_{-0.03}$ \\4928205042055849216 &  15.9286 & -51.9749 & $1.39^{+0.05}_{-0.05}$ & $1.79^{+0.10}_{-0.10}$ & $0.11^{+0.11}_{-0.13}$ & $9.41^{+0.09}_{-0.06}$ & $140.0^{+ 5.4}_{- 5.8}$ & $0.01^{+0.01}_{-0.00}$ \\4928204938976634240 &  15.8967 & -51.9795 & $1.22^{+0.08}_{-0.06}$ & $1.50^{+0.08}_{-0.09}$ & $0.03^{+0.13}_{-0.13}$ & $9.57^{+0.14}_{-0.12}$ & $144.6^{+ 5.6}_{- 6.5}$ & $0.01^{+0.00}_{-0.00}$ \\4928410204053181184 &  15.4697 & -51.0241 & $0.74^{+0.03}_{-0.05}$ & $0.77^{+0.03}_{-0.03}$ & $-0.21^{+0.15}_{-0.14}$ & $10.15^{+0.27}_{-0.12}$ & $137.5^{+ 5.1}_{- 5.2}$ & $0.01^{+0.00}_{-0.00}$ \\1146049247695809024 & 133.3370 &  83.1018 & $0.77^{+0.05}_{-0.05}$ & $0.78^{+0.03}_{-0.03}$ & $-0.15^{+0.13}_{-0.14}$ & $10.03^{+0.31}_{-0.19}$ & $122.2^{+ 4.0}_{- 3.9}$ & $0.01^{+0.01}_{-0.01}$ \\1149512090847936384 & 122.3975 &  85.0699 & $0.81^{+0.04}_{-0.04}$ & $0.81^{+0.03}_{-0.03}$ & $0.19^{+0.12}_{-0.12}$ & $10.09^{+0.36}_{-0.15}$ & $113.8^{+ 4.6}_{- 5.1}$ & $0.03^{+0.02}_{-0.02}$ \\1149707013643612672 & 106.5403 &  83.7673 & $0.82^{+0.01}_{-0.01}$ & $0.87^{+0.01}_{-0.02}$ & $0.08^{+0.06}_{-0.05}$ & $7.47^{+0.04}_{-0.02}$ & $120.5^{+ 4.1}_{- 4.7}$ & $0.03^{+0.02}_{-0.01}$ \\2982652202054620800 &  78.1375 & -17.4546 & $1.76^{+0.09}_{-0.09}$ & $1.64^{+0.11}_{-0.12}$ & $-0.13^{+0.15}_{-0.15}$ & $8.60^{+0.29}_{-0.22}$ & $199.0^{+11.6}_{-13.5}$ & $0.01^{+0.01}_{-0.02}$ \\2982652270774097408 &  78.1238 & -17.4525 & $1.78^{+0.10}_{-0.11}$ & $1.64^{+0.12}_{-0.13}$ & $-0.10^{+0.14}_{-0.15}$ & $8.56^{+0.34}_{-0.22}$ & $205.2^{+13.2}_{-15.4}$ & $0.02^{+0.01}_{-0.02}$ \\2982998926174605824 &  77.6253 & -16.1345 & $1.12^{+0.06}_{-0.05}$ & $1.16^{+0.06}_{-0.07}$ & $-0.03^{+0.13}_{-0.10}$ & $9.38^{+0.35}_{-0.23}$ & $207.9^{+11.7}_{-13.2}$ & $0.03^{+0.02}_{-0.01}$ \\4929746660437392256 &  22.4844 & -48.3518 & $1.14^{+0.01}_{-0.02}$ & $1.44^{+0.04}_{-0.05}$ & $-0.10^{+0.06}_{-0.06}$ & $9.63^{+0.02}_{-0.02}$ & $106.7^{+ 2.8}_{- 3.0}$ & $0.01^{+0.00}_{-0.00}$ \\4928000498532881152 &  19.0049 & -50.6101 & $0.72^{+0.04}_{-0.04}$ & $0.71^{+0.03}_{-0.03}$ & $-0.15^{+0.14}_{-0.15}$ & $10.02^{+0.28}_{-0.19}$ & $100.2^{+ 3.3}_{- 3.3}$ & $0.00^{+0.00}_{-0.00}$ \\189430460304883968 &  85.0859 &  37.7456 & $1.42^{+0.04}_{-0.05}$ & $1.78^{+0.11}_{-0.11}$ & $0.13^{+0.08}_{-0.10}$ & $9.33^{+0.10}_{-0.08}$ & $138.9^{+ 5.8}_{- 7.5}$ & $0.56^{+0.16}_{-0.14}$ \\193872487279961088 &  81.9096 &  40.0427 & $1.26^{+0.01}_{-0.02}$ & $1.29^{+0.02}_{-0.05}$ & $-0.12^{+0.09}_{-0.07}$ & $9.01^{+0.10}_{-0.20}$ & $138.6^{+ 5.5}_{- 4.2}$ & $0.44^{+0.09}_{-0.14}$ \\1888516670743181312 & 337.9441 &  30.2326 & $1.22^{+0.05}_{-0.06}$ & $1.38^{+0.09}_{-0.11}$ & $-0.02^{+0.09}_{-0.09}$ & $9.40^{+0.20}_{-0.12}$ & $179.6^{+12.3}_{-13.6}$ & $0.04^{+0.02}_{-0.02}$ \\1895730016777772416 & 335.3161 &  31.8851 & $0.91^{+0.04}_{-0.04}$ & $0.85^{+0.03}_{-0.03}$ & $0.09^{+0.13}_{-0.10}$ & $9.57^{+0.36}_{-0.27}$ & $173.9^{+ 8.4}_{- 8.4}$ & $0.04^{+0.02}_{-0.02}$ \\1575495159242560896 & 181.0143 &  57.2623 & $0.81^{+0.02}_{-0.02}$ & $0.79^{+0.02}_{-0.02}$ & $-0.16^{+0.08}_{-0.07}$ & $9.87^{+0.05}_{-0.05}$ & $173.3^{+ 5.4}_{- 6.0}$ & $0.00^{+0.00}_{-0.00}$ \\1573633857856177664 & 183.7841 &  55.9219 & $0.94^{+0.07}_{-0.07}$ & $0.97^{+0.05}_{-0.06}$ & $-0.06^{+0.17}_{-0.14}$ & $9.77^{+0.38}_{-0.24}$ & $179.1^{+10.2}_{-11.5}$ & $0.01^{+0.01}_{-0.01}$ \\3922857273709495168 & 177.7322 &  13.2264 & $1.04^{+0.04}_{-0.05}$ & $1.25^{+0.08}_{-0.09}$ & $0.03^{+0.11}_{-0.10}$ & $9.84^{+0.14}_{-0.07}$ & $163.1^{+ 9.7}_{-11.8}$ & $0.01^{+0.01}_{-0.01}$ \\3923849892191400576 & 175.3045 &  13.7852 & $1.33^{+0.07}_{-0.08}$ & $1.78^{+0.12}_{-0.15}$ & $-0.01^{+0.13}_{-0.17}$ & $9.46^{+0.08}_{-0.08}$ & $157.5^{+ 9.6}_{-11.2}$ & $0.02^{+0.01}_{-0.01}$ \\2072004786095135360 & 297.6401 &  37.3724 & $0.99^{+0.05}_{-0.06}$ & $1.00^{+0.06}_{-0.06}$ & $-0.02^{+0.10}_{-0.14}$ & $9.63^{+0.27}_{-0.20}$ & $186.5^{+11.9}_{-13.9}$ & $0.23^{+0.13}_{-0.09}$ \\2047815152327745664 & 295.7198 &  35.6560 & $0.92^{+0.06}_{-0.05}$ & $1.13^{+0.07}_{-0.08}$ & $0.15^{+0.12}_{-0.13}$ & $10.11^{+0.13}_{-0.08}$ & $187.4^{+ 9.7}_{-10.9}$ & $0.15^{+0.08}_{-0.05}$ \\2789507041717222400 &  13.5386 &  20.0798 & $1.44^{+0.06}_{-0.06}$ & $1.76^{+0.09}_{-0.09}$ & $0.10^{+0.13}_{-0.11}$ & $9.28^{+0.14}_{-0.09}$ & $108.1^{+ 3.0}_{- 3.4}$ & $0.01^{+0.01}_{-0.01}$ \\2782322008107526272 &  10.4378 &  16.9478 & $1.02^{+0.01}_{-0.01}$ & $1.59^{+0.09}_{-0.10}$ & $0.04^{+0.03}_{-0.04}$ & $9.97^{+0.02}_{-0.02}$ & $103.6^{+ 2.9}_{- 3.0}$ & $0.01^{+0.01}_{-0.02}$ \\308619170261760 &  44.3483 &   0.9716 & $1.03^{+0.01}_{-0.01}$ & $0.97^{+0.01}_{-0.03}$ & $0.16^{+0.06}_{-0.08}$ & $9.39^{+0.21}_{-0.16}$ & $136.3^{+ 5.2}_{- 5.0}$ & $0.03^{+0.02}_{-0.02}$ \\310337157179392 &  44.3560 &   0.9981 & $0.98^{+0.01}_{-0.03}$ & $0.91^{+0.02}_{-0.01}$ & $0.02^{+0.01}_{-0.02}$ & $9.18^{+0.26}_{-0.26}$ & $133.7^{+ 3.6}_{- 6.2}$ & $0.04^{+0.02}_{-0.02}$ \\526649508313229184 &  14.5637 &  67.4831 & $1.32^{+0.07}_{-0.09}$ & $1.41^{+0.09}_{-0.09}$ & $0.00^{+0.04}_{-0.03}$ & $9.12^{+0.35}_{-0.25}$ & $175.9^{+11.5}_{-12.0}$ & $0.35^{+0.21}_{-0.28}$ \\524455226700446976 &  12.0489 &  65.1196 & $2.50^{+0.03}_{-0.03}$ & $9.76^{+0.58}_{-0.36}$ & $0.04^{+0.03}_{-0.04}$ & $8.83^{+0.02}_{-0.02}$ & $171.5^{+ 6.9}_{- 6.6}$ & $0.22^{+0.11}_{-0.13}$ \\2189316423304773504 & 317.1115 &  56.1045 & $2.13^{+0.16}_{-0.29}$ & $2.04^{+0.15}_{-0.18}$ & $-0.01^{+0.09}_{-0.12}$ & $8.58^{+0.41}_{-0.21}$ & $187.1^{+10.2}_{-10.7}$ & $0.50^{+0.23}_{-0.32}$ \\2176971106747951744 & 319.3119 &  55.0588 & $2.39^{+0.18}_{-0.27}$ & $2.06^{+0.11}_{-0.10}$ & $-0.01^{+0.03}_{-0.09}$ & $8.32^{+0.31}_{-0.22}$ & $192.8^{+ 8.5}_{-11.0}$ & $0.67^{+0.21}_{-0.20}$ \\6222528002603773440 & 221.0189 & -27.1642 & $1.21^{+0.03}_{-0.02}$ & $1.66^{+0.14}_{-0.16}$ & $0.13^{+0.06}_{-0.08}$ & $9.67^{+0.02}_{-0.02}$ & $173.6^{+12.5}_{-11.9}$ & $0.05^{+0.03}_{-0.03}$ \\6219026745263130368 & 222.4539 & -28.9217 & $0.93^{+0.07}_{-0.07}$ & $1.03^{+0.05}_{-0.05}$ & $-0.12^{+0.14}_{-0.18}$ & $9.89^{+0.21}_{-0.16}$ & $180.4^{+ 8.4}_{- 9.6}$ & $0.05^{+0.03}_{-0.04}$ \\6416690382993634176 & 292.0151 & -72.4190 & $1.35^{+0.00}_{-0.00}$ & $4.24^{+0.19}_{-0.21}$ & $0.03^{+0.01}_{-0.01}$ & $9.56^{+0.00}_{-0.01}$ & $205.0^{+ 9.8}_{- 8.1}$ & $0.06^{+0.02}_{-0.02}$ \\6416690348634389376 & 292.0014 & -72.4184 & $0.87^{+0.05}_{-0.06}$ & $0.94^{+0.05}_{-0.05}$ & $0.08^{+0.14}_{-0.13}$ & $10.06^{+0.27}_{-0.15}$ & $177.0^{+ 8.8}_{- 9.6}$ & $0.04^{+0.02}_{-0.03}$ \\6681119871460317824 & 309.4331 & -41.2278 & $2.12^{+0.01}_{-0.01}$ & $3.07^{+0.09}_{-0.06}$ & $0.22^{+0.03}_{-0.02}$ & $6.73^{+0.02}_{-0.02}$ & $92.1^{+ 2.1}_{- 1.1}$ & $0.02^{+0.01}_{-0.01}$ \\6676061052817386496 & 309.5690 & -44.4446 & $0.84^{+0.04}_{-0.03}$ & $0.78^{+0.02}_{-0.02}$ & $0.17^{+0.14}_{-0.11}$ & $9.48^{+0.39}_{-0.36}$ & $85.8^{+ 3.8}_{- 4.4}$ & $0.01^{+0.01}_{-0.01}$ \\2920147096319310464 & 101.1329 & -26.3241 & $1.10^{+0.06}_{-0.06}$ & $1.22^{+0.07}_{-0.08}$ & $-0.04^{+0.14}_{-0.15}$ & $7.12^{+0.13}_{-0.11}$ & $141.9^{+ 5.8}_{- 6.4}$ & $0.05^{+0.04}_{-0.03}$ \\2920629885005019520 & 104.5521 & -26.6779 & $0.83^{+0.03}_{-0.04}$ & $0.91^{+0.04}_{-0.03}$ & $0.16^{+0.12}_{-0.13}$ & $10.18^{+0.20}_{-0.09}$ & $136.0^{+ 4.9}_{- 5.3}$ & $0.17^{+0.08}_{-0.04}$ \\6681138185197587072 & 309.9779 & -40.9724 & $1.40^{+0.03}_{-0.03}$ & $1.70^{+0.07}_{-0.13}$ & $-0.01^{+0.11}_{-0.00}$ & $9.26^{+0.05}_{-0.07}$ & $156.0^{+ 5.0}_{- 8.7}$ & $0.02^{+0.01}_{-0.00}$ \\6681624753452920448 & 309.3364 & -39.2092 & $1.05^{+0.06}_{-0.06}$ & $1.17^{+0.06}_{-0.07}$ & $0.04^{+0.14}_{-0.12}$ & $9.72^{+0.24}_{-0.16}$ & $142.2^{+ 6.9}_{- 7.6}$ & $0.02^{+0.01}_{-0.02}$ \\6040514023109966848 & 237.8301 & -30.6018 & $1.05^{+0.06}_{-0.07}$ & $1.09^{+0.06}_{-0.08}$ & $-0.11^{+0.14}_{-0.17}$ & $9.52^{+0.26}_{-0.18}$ & $126.5^{+ 8.2}_{-10.2}$ & $0.04^{+0.02}_{-0.04}$ \\6042869864209687680 & 241.0212 & -27.5899 & $0.88^{+0.01}_{-0.01}$ & $1.17^{+0.05}_{-0.06}$ & $0.07^{+0.05}_{-0.06}$ & $10.18^{+0.02}_{-0.02}$ & $123.8^{+ 4.4}_{- 4.7}$ & $0.12^{+0.08}_{-0.09}$ \\3594882747669488384 & 181.2387 &  -6.8053 & $0.79^{+0.05}_{-0.06}$ & $0.80^{+0.05}_{-0.05}$ & $-0.09^{+0.13}_{-0.16}$ & $9.99^{+0.19}_{-0.15}$ & $158.7^{+14.1}_{-16.1}$ & $0.01^{+0.01}_{-0.01}$ \\3600640202869456128 & 180.2308 &  -4.4875 & $1.72^{+0.07}_{-0.12}$ & $2.30^{+0.17}_{-0.19}$ & $-0.02^{+0.11}_{-0.13}$ & $6.49^{+0.14}_{-0.08}$ & $146.9^{+ 9.2}_{-12.7}$ & $0.01^{+0.01}_{-0.01}$ \\4621611035014553984 &  78.2261 & -81.4221 & $0.78^{+0.00}_{-0.01}$ & $0.75^{+0.00}_{-0.00}$ & $0.18^{+0.05}_{-0.04}$ & $9.78^{+0.10}_{-0.08}$ & $62.7^{+ 1.2}_{- 1.2}$ & $0.07^{+0.04}_{-0.02}$ \\4621611069374291968 &  78.2483 & -81.4117 & $0.91^{+0.03}_{-0.03}$ & $1.05^{+0.07}_{-0.06}$ & $-0.26^{+0.07}_{-0.15}$ & $7.15^{+0.10}_{-0.15}$ & $66.0^{+ 2.1}_{- 2.0}$ & $0.05^{+0.03}_{-0.03}$ \\1010724895602480256 & 135.2333 &  46.4917 & $0.83^{+0.04}_{-0.05}$ & $0.86^{+0.04}_{-0.05}$ & $0.04^{+0.07}_{-0.15}$ & $10.08^{+0.31}_{-0.15}$ & $188.0^{+ 9.2}_{-11.0}$ & $0.01^{+0.01}_{-0.01}$ \\1009611811881607680 & 136.8310 &  45.1758 & $1.86^{+0.00}_{-0.00}$ & $6.38^{+0.96}_{-0.51}$ & $0.28^{+0.02}_{-0.06}$ & $9.22^{+0.01}_{-0.02}$ & $279.9^{+42.5}_{-17.7}$ & $0.01^{+0.01}_{-0.01}$ \\6774106394451774720 & 316.1350 & -39.0085 & $0.90^{+0.02}_{-0.02}$ & $0.82^{+0.02}_{-0.02}$ & $-0.06^{+0.09}_{-0.08}$ & $9.06^{+0.36}_{-0.33}$ & $69.8^{+ 1.7}_{- 1.3}$ & $0.02^{+0.01}_{-0.01}$ \\6777389467452846720 & 317.7852 & -34.9949 & $0.92^{+0.04}_{-0.04}$ & $0.95^{+0.03}_{-0.03}$ & $-0.03^{+0.11}_{-0.10}$ & $9.82^{+0.19}_{-0.18}$ & $64.2^{+ 1.7}_{- 1.7}$ & $0.05^{+0.03}_{-0.03}$ \\6774126838496552320 & 317.2829 & -39.1802 & $1.58^{+0.19}_{-0.33}$ & $3.03^{+0.17}_{-0.26}$ & $-0.28^{+0.18}_{-0.27}$ & $5.90^{+0.10}_{-0.15}$ & $283.2^{+13.6}_{-28.3}$ & $0.00^{+0.00}_{-0.01}$ \\6581738451396210304 & 317.2683 & -40.7802 & $1.54^{+0.08}_{-0.11}$ & $1.89^{+0.17}_{-0.22}$ & $-0.09^{+0.10}_{-0.17}$ & $9.15^{+0.11}_{-0.08}$ & $291.7^{+24.2}_{-29.6}$ & $0.02^{+0.01}_{-0.01}$ \\6523581982868244736 & 359.0004 & -50.1048 & $1.15^{+0.05}_{-0.05}$ & $1.20^{+0.05}_{-0.07}$ & $-0.12^{+0.12}_{-0.17}$ & $9.31^{+0.25}_{-0.18}$ & $171.3^{+ 8.6}_{- 8.5}$ & $0.00^{+0.00}_{-0.00}$ \\6524150602178594944 & 358.7052 & -48.6428 & $1.22^{+0.04}_{-0.04}$ & $1.39^{+0.08}_{-0.10}$ & $0.04^{+0.04}_{-0.07}$ & $9.48^{+0.16}_{-0.10}$ & $179.2^{+ 9.8}_{-11.5}$ & $0.01^{+0.00}_{-0.00}$ \\5518927456604838400 & 119.3182 & -46.5761 & $0.99^{+0.07}_{-0.07}$ & $1.06^{+0.04}_{-0.05}$ & $-0.10^{+0.17}_{-0.16}$ & $9.70^{+0.28}_{-0.21}$ & $108.9^{+ 3.5}_{- 3.7}$ & $0.09^{+0.06}_{-0.08}$ \\5507640763588431232 & 112.1763 & -47.0303 & $0.91^{+0.05}_{-0.05}$ & $0.92^{+0.04}_{-0.04}$ & $-0.12^{+0.16}_{-0.15}$ & $9.72^{+0.28}_{-0.21}$ & $108.4^{+ 3.8}_{- 3.9}$ & $0.12^{+0.08}_{-0.12}$ \\4930304078472796544 &  24.2991 & -46.9435 & $0.76^{+0.01}_{-0.00}$ & $0.71^{+0.00}_{-0.01}$ & $-0.18^{+0.05}_{-0.07}$ & $9.62^{+0.05}_{-0.04}$ & $151.3^{+ 5.4}_{- 3.8}$ & $0.00^{+0.00}_{-0.00}$ \\4955750625830070528 &  26.9468 & -43.9867 & $1.04^{+0.04}_{-0.04}$ & $1.06^{+0.04}_{-0.04}$ & $-0.07^{+0.11}_{-0.10}$ & $9.51^{+0.19}_{-0.17}$ & $151.4^{+ 6.8}_{- 6.8}$ & $0.01^{+0.01}_{-0.00}$ \\5569977815842361344 &  97.4694 & -42.3032 & $0.84^{+0.06}_{-0.05}$ & $0.83^{+0.03}_{-0.03}$ & $-0.12^{+0.18}_{-0.16}$ & $9.85^{+0.31}_{-0.24}$ & $128.6^{+ 4.3}_{- 4.4}$ & $0.02^{+0.01}_{-0.03}$ \\5556552126031650432 &  97.8542 & -44.8792 & $1.26^{+0.05}_{-0.05}$ & $1.33^{+0.04}_{-0.06}$ & $-0.08^{+0.09}_{-0.12}$ & $9.14^{+0.27}_{-0.21}$ & $127.9^{+ 3.7}_{- 4.7}$ & $0.03^{+0.02}_{-0.01}$ \\6102878700590656128 & 216.0361 & -42.6470 & $1.05^{+0.07}_{-0.06}$ & $1.20^{+0.08}_{-0.09}$ & $0.06^{+0.14}_{-0.12}$ & $9.77^{+0.19}_{-0.13}$ & $252.3^{+16.2}_{-19.3}$ & $0.03^{+0.02}_{-0.05}$ \\6103657498420496384 & 215.8933 & -42.2577 & $1.20^{+0.02}_{-0.04}$ & $1.33^{+0.07}_{-0.08}$ & $0.05^{+0.04}_{-0.07}$ & $9.47^{+0.19}_{-0.11}$ & $250.8^{+15.0}_{-13.5}$ & $0.06^{+0.03}_{-0.02}$ \\1538003462002940544 & 185.1170 &  42.2227 & $0.96^{+0.03}_{-0.03}$ & $0.89^{+0.02}_{-0.03}$ & $0.06^{+0.07}_{-0.10}$ & $9.33^{+0.39}_{-0.29}$ & $116.0^{+ 4.0}_{- 5.1}$ & $0.01^{+0.01}_{-0.01}$ \\1538570810002780544 & 185.4880 &  43.9215 & $0.89^{+0.02}_{-0.04}$ & $0.86^{+0.02}_{-0.03}$ & $-0.05^{+0.07}_{-0.12}$ & $9.68^{+0.20}_{-0.16}$ & $113.8^{+ 4.8}_{- 4.0}$ & $0.01^{+0.00}_{-0.00}$ \\3924108895898931840 & 175.3247 &  14.5827 & $1.28^{+0.04}_{-0.04}$ & $1.46^{+0.05}_{-0.07}$ & $-0.08^{+0.07}_{-0.11}$ & $9.33^{+0.14}_{-0.10}$ & $169.7^{+ 6.9}_{- 8.3}$ & $0.02^{+0.01}_{-0.01}$ \\3966538637298045824 & 172.9724 &  15.5336 & $1.01^{+0.04}_{-0.05}$ & $0.99^{+0.04}_{-0.06}$ & $-0.08^{+0.11}_{-0.12}$ & $9.44^{+0.22}_{-0.15}$ & $168.5^{+ 8.5}_{-11.1}$ & $0.01^{+0.01}_{-0.01}$ \\3594530732149576192 & 180.9468 &  -7.7056 & $0.82^{+0.06}_{-0.06}$ & $0.82^{+0.05}_{-0.05}$ & $-0.11^{+0.17}_{-0.18}$ & $9.91^{+0.30}_{-0.22}$ & $119.6^{+ 8.4}_{- 9.6}$ & $0.02^{+0.01}_{-0.01}$ \\3595849458908716288 & 179.3071 &  -6.4165 & $1.01^{+0.04}_{-0.04}$ & $0.97^{+0.04}_{-0.04}$ & $0.01^{+0.07}_{-0.06}$ & $9.37^{+0.34}_{-0.25}$ & $120.4^{+ 6.5}_{- 7.6}$ & $0.01^{+0.01}_{-0.01}$ \\1888870129370950656 & 340.8845 &  31.2272 & $1.87^{+0.01}_{-0.01}$ & $2.84^{+0.02}_{-0.02}$ & $-0.28^{+0.02}_{-0.02}$ & $6.58^{+0.02}_{-0.02}$ & $202.4^{+ 4.7}_{- 4.5}$ & $0.03^{+0.02}_{-0.02}$ \\1888950050122374016 & 341.0072 &  31.5808 & $0.93^{+0.02}_{-0.02}$ & $0.89^{+0.03}_{-0.04}$ & $0.08^{+0.06}_{-0.08}$ & $9.64^{+0.16}_{-0.19}$ & $195.4^{+ 9.3}_{- 9.0}$ & $0.03^{+0.01}_{-0.02}$ \\3924330413132090624 & 177.1215 &  14.6716 & $0.74^{+0.02}_{-0.02}$ & $0.73^{+0.01}_{-0.01}$ & $0.02^{+0.04}_{-0.06}$ & $9.97^{+0.19}_{-0.17}$ & $59.9^{+ 1.6}_{- 2.0}$ & $0.02^{+0.01}_{-0.01}$ \\3973079769410709376 & 175.2130 &  17.0113 & $0.91^{+0.03}_{-0.04}$ & $0.89^{+0.02}_{-0.03}$ & $-0.06^{+0.09}_{-0.12}$ & $9.72^{+0.26}_{-0.19}$ & $54.6^{+ 1.0}_{- 1.0}$ & $0.01^{+0.01}_{-0.01}$ \\1910421966025859200 & 350.0544 &  32.8811 & $0.88^{+0.02}_{-0.01}$ & $0.83^{+0.01}_{-0.01}$ & $-0.02^{+0.04}_{-0.01}$ & $9.54^{+0.18}_{-0.15}$ & $210.9^{+ 8.9}_{- 2.5}$ & $0.02^{+0.01}_{-0.01}$ \\1910141109523209728 & 350.6595 &  32.1940 & $0.89^{+0.04}_{-0.06}$ & $0.87^{+0.04}_{-0.05}$ & $-0.16^{+0.15}_{-0.16}$ & $9.68^{+0.20}_{-0.17}$ & $213.3^{+13.8}_{-14.7}$ & $0.06^{+0.04}_{-0.04}$ \\662471698653645824 & 126.5212 &  18.4943 & $0.97^{+0.06}_{-0.06}$ & $1.15^{+0.08}_{-0.10}$ & $0.08^{+0.15}_{-0.13}$ & $9.95^{+0.15}_{-0.11}$ & $206.3^{+14.8}_{-18.3}$ & $0.02^{+0.01}_{-0.01}$ \\656100715965458304 & 125.7065 &  17.1423 & $0.90^{+0.01}_{-0.01}$ & $0.84^{+0.01}_{-0.01}$ & $0.12^{+0.07}_{-0.08}$ & $9.48^{+0.07}_{-0.10}$ & $208.8^{+10.6}_{- 8.9}$ & $0.02^{+0.01}_{-0.01}$ \\527115529444603520 &   9.7923 &  64.8570 & $1.23^{+0.07}_{-0.09}$ & $1.29^{+0.07}_{-0.09}$ & $-0.08^{+0.16}_{-0.16}$ & $9.20^{+0.40}_{-0.27}$ & $180.2^{+10.4}_{-12.2}$ & $0.28^{+0.17}_{-0.25}$ \\5151396625365348096 &  31.7983 & -11.5886 & $0.91^{+0.02}_{-0.02}$ & $0.88^{+0.02}_{-0.02}$ & $-0.17^{+0.11}_{-0.10}$ & $9.61^{+0.19}_{-0.14}$ & $79.0^{+ 1.7}_{- 2.0}$ & $0.01^{+0.01}_{-0.01}$ \\2487813180043047168 &  33.7177 &  -6.1060 & $1.10^{+0.06}_{-0.07}$ & $1.22^{+0.05}_{-0.06}$ & $-0.06^{+0.13}_{-0.17}$ & $9.60^{+0.26}_{-0.17}$ & $75.0^{+ 2.0}_{- 2.1}$ & $0.01^{+0.01}_{-0.01}$ \\5671142952999597056 & 150.3814 & -18.5395 & $1.71^{+0.10}_{-0.11}$ & $1.65^{+0.12}_{-0.14}$ & $-0.06^{+0.15}_{-0.15}$ & $8.67^{+0.37}_{-0.23}$ & $197.9^{+13.9}_{-15.6}$ & $0.02^{+0.01}_{-0.01}$ \\5673499824894438528 & 150.0392 & -17.6369 & $1.59^{+0.06}_{-0.06}$ & $1.62^{+0.10}_{-0.13}$ & $-0.00^{+0.03}_{-0.04}$ & $8.81^{+0.28}_{-0.17}$ & $201.5^{+13.4}_{-15.5}$ & $0.02^{+0.01}_{-0.01}$ \\6395961324635041152 & 329.7295 & -69.9595 & $1.00^{+0.01}_{-0.02}$ & $1.13^{+0.04}_{-0.05}$ & $0.12^{+0.06}_{-0.06}$ & $9.88^{+0.02}_{-0.02}$ & $310.2^{+18.1}_{-17.5}$ & $0.01^{+0.00}_{-0.01}$ \\6395962767744052224 & 329.7718 & -69.9421 & $1.03^{+0.03}_{-0.02}$ & $1.37^{+0.11}_{-0.13}$ & $0.07^{+0.05}_{-0.10}$ & $9.92^{+0.03}_{-0.02}$ & $319.3^{+24.6}_{-25.5}$ & $0.01^{+0.01}_{-0.01}$ \\1133308725428692224 & 167.1897 &  80.4394 & $1.40^{+0.05}_{-0.06}$ & $1.86^{+0.09}_{-0.10}$ & $0.10^{+0.09}_{-0.14}$ & $9.41^{+0.07}_{-0.05}$ & $154.9^{+ 6.3}_{- 6.9}$ & $0.02^{+0.02}_{-0.01}$ \\1129456071044603520 & 166.9659 &  78.0647 & $0.88^{+0.05}_{-0.05}$ & $0.87^{+0.04}_{-0.04}$ & $0.01^{+0.15}_{-0.11}$ & $9.83^{+0.39}_{-0.24}$ & $162.6^{+ 7.2}_{- 8.5}$ & $0.01^{+0.01}_{-0.01}$ \\2072164765035158912 & 298.0027 &  38.0289 & $0.94^{+0.03}_{-0.03}$ & $0.94^{+0.03}_{-0.02}$ & $0.06^{+0.11}_{-0.08}$ & $9.71^{+0.17}_{-0.13}$ & $79.6^{+ 2.1}_{- 2.3}$ & $0.13^{+0.07}_{-0.05}$ \\2072164799394897152 & 298.0019 &  38.0321 & $0.98^{+0.03}_{-0.04}$ & $0.93^{+0.02}_{-0.03}$ & $-0.06^{+0.09}_{-0.12}$ & $9.30^{+0.35}_{-0.25}$ & $79.5^{+ 1.9}_{- 2.2}$ & $0.11^{+0.06}_{-0.06}$ \\5780277831472794752 & 235.9716 & -76.1397 & $0.94^{+0.04}_{-0.04}$ & $0.98^{+0.04}_{-0.04}$ & $0.03^{+0.10}_{-0.09}$ & $9.81^{+0.16}_{-0.13}$ & $207.1^{+ 9.9}_{-11.2}$ & $0.04^{+0.02}_{-0.03}$ \\1011670784839945728 & 140.2189 &  47.3701 & $0.98^{+0.01}_{-0.01}$ & $0.99^{+0.02}_{-0.01}$ & $0.05^{+0.03}_{-0.05}$ & $9.72^{+0.10}_{-0.05}$ & $243.3^{+ 7.6}_{- 4.2}$ & $0.01^{+0.01}_{-0.00}$ \\819389771922020224 & 140.6721 &  46.2784 & $1.67^{+0.15}_{-0.20}$ & $5.16^{+0.22}_{-0.34}$ & $-0.03^{+0.11}_{-0.10}$ & $5.38^{+0.03}_{-0.05}$ & $245.9^{+11.9}_{-16.4}$ & $0.01^{+0.00}_{-0.01}$ \\2072175794511174656 & 297.8318 &  38.0340 & $1.37^{+0.07}_{-0.08}$ & $1.75^{+0.15}_{-0.18}$ & $0.03^{+0.10}_{-0.13}$ & $9.38^{+0.10}_{-0.09}$ & $234.9^{+18.6}_{-22.1}$ & $0.09^{+0.06}_{-0.07}$ \\2071701080374574848 & 298.6400 &  36.3396 & $1.11^{+0.06}_{-0.06}$ & $1.29^{+0.08}_{-0.10}$ & $0.07^{+0.09}_{-0.13}$ & $9.68^{+0.17}_{-0.13}$ & $228.2^{+14.6}_{-17.5}$ & $0.25^{+0.11}_{-0.09}$ \\2987196346173475712 &  75.5181 & -14.5594 & $0.94^{+0.02}_{-0.06}$ & $0.85^{+0.02}_{-0.05}$ & $-0.05^{+0.14}_{-0.20}$ & $8.92^{+0.23}_{-0.39}$ & $176.4^{+10.5}_{- 5.4}$ & $0.04^{+0.02}_{-0.03}$ \\2979819825741947776 &  74.4245 & -17.3040 & $1.14^{+0.06}_{-0.06}$ & $1.34^{+0.10}_{-0.11}$ & $-0.00^{+0.07}_{-0.10}$ & $9.62^{+0.20}_{-0.14}$ & $173.8^{+10.1}_{-12.4}$ & $0.04^{+0.03}_{-0.03}$ \\5303845699263454848 & 136.3994 & -57.7538 & $1.07^{+0.04}_{-0.05}$ & $1.08^{+0.05}_{-0.06}$ & $-0.17^{+0.17}_{-0.15}$ & $9.34^{+0.26}_{-0.18}$ & $187.6^{+10.2}_{-10.9}$ & $0.11^{+0.07}_{-0.09}$ \\5303456781386661248 & 135.7659 & -58.1981 & $1.14^{+0.06}_{-0.06}$ & $1.15^{+0.04}_{-0.04}$ & $-0.19^{+0.09}_{-0.11}$ & $9.08^{+0.25}_{-0.32}$ & $177.4^{+ 8.5}_{-13.3}$ & $0.08^{+0.03}_{-0.05}$ \\6681720720201888384 & 311.0428 & -39.2255 & $1.26^{+0.05}_{-0.06}$ & $1.42^{+0.08}_{-0.09}$ & $-0.04^{+0.10}_{-0.12}$ & $9.36^{+0.23}_{-0.13}$ & $158.5^{+ 7.2}_{- 7.1}$ & $0.02^{+0.01}_{-0.01}$ \\6778354185826995200 & 312.2579 & -36.7811 & $1.67^{+0.08}_{-0.07}$ & $2.33^{+0.16}_{-0.19}$ & $0.07^{+0.13}_{-0.13}$ & $9.15^{+0.07}_{-0.06}$ & $154.7^{+ 8.2}_{- 9.5}$ & $0.02^{+0.01}_{-0.01}$ \\1011772386586099712 & 140.7986 &  47.6889 & $0.91^{+0.06}_{-0.06}$ & $0.93^{+0.04}_{-0.04}$ & $0.00^{+0.11}_{-0.13}$ & $9.86^{+0.39}_{-0.23}$ & $104.6^{+ 3.3}_{- 3.4}$ & $0.01^{+0.01}_{-0.00}$ \\821143802205963264 & 144.5425 &  44.9692 & $0.96^{+0.05}_{-0.07}$ & $1.12^{+0.04}_{-0.05}$ & $-0.06^{+0.15}_{-0.15}$ & $9.91^{+0.19}_{-0.09}$ & $98.1^{+ 2.9}_{- 3.1}$ & $0.01^{+0.01}_{-0.00}$ \\5339367965020134784 & 168.5038 & -58.6286 & $1.59^{+0.11}_{-0.11}$ & $1.65^{+0.10}_{-0.10}$ & $-0.09^{+0.10}_{-0.15}$ & $8.88^{+0.25}_{-0.21}$ & $156.4^{+ 7.4}_{- 7.4}$ & $0.72^{+0.33}_{-0.27}$ \\5339814847776509184 & 169.8026 & -57.3997 & $0.97^{+0.06}_{-0.05}$ & $0.94^{+0.04}_{-0.04}$ & $0.04^{+0.18}_{-0.14}$ & $9.54^{+0.49}_{-0.29}$ & $161.2^{+ 7.2}_{- 8.2}$ & $0.02^{+0.01}_{-0.08}$ \\456172049920960512 &  33.3248 &  54.1788 & $1.16^{+0.07}_{-0.06}$ & $1.38^{+0.11}_{-0.13}$ & $-0.02^{+0.10}_{-0.12}$ & $9.59^{+0.16}_{-0.13}$ & $204.8^{+15.7}_{-17.5}$ & $0.10^{+0.07}_{-0.06}$ \\455180015556194432 &  33.2759 &  52.7456 & $1.38^{+0.01}_{-0.01}$ & $2.00^{+0.16}_{-0.12}$ & $0.39^{+0.08}_{-0.07}$ & $9.57^{+0.02}_{-0.02}$ & $218.5^{+ 8.2}_{- 7.9}$ & $0.08^{+0.05}_{-0.04}$ \\5615051539107289472 & 115.2492 & -24.5969 & $1.39^{+0.06}_{-0.06}$ & $1.53^{+0.08}_{-0.10}$ & $-0.08^{+0.10}_{-0.17}$ & $9.13^{+0.22}_{-0.17}$ & $124.1^{+ 3.8}_{- 4.5}$ & $0.40^{+0.21}_{-0.18}$ \\5615051470387813248 & 115.2144 & -24.6120 & $1.16^{+0.08}_{-0.07}$ & $1.24^{+0.06}_{-0.07}$ & $-0.01^{+0.19}_{-0.13}$ & $9.41^{+0.38}_{-0.26}$ & $125.7^{+ 4.1}_{- 4.4}$ & $0.17^{+0.12}_{-0.21}$ \\3596223430300922240 & 182.5849 &  -6.4654 & $0.99^{+0.07}_{-0.07}$ & $1.05^{+0.08}_{-0.09}$ & $-0.02^{+0.15}_{-0.13}$ & $9.72^{+0.34}_{-0.20}$ & $166.4^{+13.8}_{-16.0}$ & $0.03^{+0.02}_{-0.02}$ \\3596223430300922368 & 182.5913 &  -6.4668 & $0.98^{+0.07}_{-0.07}$ & $1.04^{+0.07}_{-0.09}$ & $-0.03^{+0.15}_{-0.14}$ & $9.75^{+0.30}_{-0.20}$ & $157.1^{+12.5}_{-15.4}$ & $0.02^{+0.01}_{-0.02}$ \\5284687155826006272 & 100.3167 & -64.3597 & $1.16^{+0.02}_{-0.02}$ & $1.40^{+0.05}_{-0.03}$ & $0.03^{+0.02}_{-0.04}$ & $9.64^{+0.07}_{-0.05}$ & $76.3^{+ 1.3}_{- 1.2}$ & $0.03^{+0.02}_{-0.02}$ \\5284672793455371392 & 100.0547 & -64.5108 & $0.67^{+0.03}_{-0.03}$ & $0.66^{+0.02}_{-0.02}$ & $-0.08^{+0.12}_{-0.12}$ & $9.99^{+0.39}_{-0.23}$ & $77.8^{+ 2.4}_{- 2.4}$ & $0.03^{+0.02}_{-0.02}$ \\5339378410381541504 & 168.0770 & -59.0428 & $1.37^{+0.09}_{-0.10}$ & $1.47^{+0.10}_{-0.11}$ & $-0.09^{+0.15}_{-0.16}$ & $9.08^{+0.33}_{-0.21}$ & $269.2^{+17.4}_{-20.1}$ & $0.19^{+0.13}_{-0.26}$ \\5339149677603803648 & 169.5868 & -59.2320 & $2.02^{+0.14}_{-0.17}$ & $1.93^{+0.15}_{-0.19}$ & $-0.02^{+0.11}_{-0.13}$ & $8.61^{+0.30}_{-0.19}$ & $259.9^{+18.9}_{-22.7}$ & $0.26^{+0.17}_{-0.21}$ \\1714840047402137600 & 206.6489 &  77.6176 & $0.99^{+0.04}_{-0.05}$ & $1.04^{+0.05}_{-0.05}$ & $-0.06^{+0.12}_{-0.13}$ & $9.71^{+0.17}_{-0.12}$ & $163.1^{+ 8.5}_{- 8.2}$ & $0.01^{+0.01}_{-0.01}$ \\1715287445555837568 & 206.8755 &  79.3938 & $1.02^{+0.04}_{-0.04}$ & $1.09^{+0.07}_{-0.06}$ & $0.23^{+0.10}_{-0.07}$ & $9.82^{+0.10}_{-0.07}$ & $157.8^{+13.6}_{-10.6}$ & $0.01^{+0.01}_{-0.01}$ \\4458054557213147904 & 242.0078 &  12.5340 & $0.91^{+0.04}_{-0.04}$ & $0.87^{+0.03}_{-0.03}$ & $0.01^{+0.10}_{-0.10}$ & $9.66^{+0.42}_{-0.26}$ & $133.3^{+ 4.6}_{- 4.9}$ & $0.01^{+0.01}_{-0.02}$ \\4451777170453213824 & 241.9319 &   9.1669 & $1.08^{+0.06}_{-0.06}$ & $1.20^{+0.08}_{-0.08}$ & $0.04^{+0.19}_{-0.16}$ & $7.11^{+0.13}_{-0.12}$ & $127.9^{+ 5.4}_{- 5.8}$ & $0.02^{+0.01}_{-0.01}$ \\892030794317896448 & 112.0899 &  31.1226 & $1.15^{+0.05}_{-0.03}$ & $1.24^{+0.05}_{-0.07}$ & $0.18^{+0.12}_{-0.09}$ & $9.55^{+0.14}_{-0.12}$ & $123.0^{+ 5.5}_{- 5.8}$ & $0.03^{+0.02}_{-0.01}$ \\892973007063038592 & 111.1989 &  32.5890 & $1.37^{+0.07}_{-0.07}$ & $1.68^{+0.08}_{-0.09}$ & $0.04^{+0.16}_{-0.15}$ & $9.34^{+0.14}_{-0.09}$ & $116.3^{+ 3.9}_{- 4.0}$ & $0.02^{+0.02}_{-0.01}$ \\5780417160211890304 & 248.6082 & -77.5551 & $1.10^{+0.03}_{-0.02}$ & $1.50^{+0.09}_{-0.10}$ & $-0.17^{+0.13}_{-0.11}$ & $9.73^{+0.02}_{-0.02}$ & $188.2^{+ 9.5}_{-10.3}$ & $0.04^{+0.03}_{-0.04}$ \\5777656904990033792 & 254.7051 & -77.4010 & $1.15^{+0.08}_{-0.07}$ & $1.46^{+0.10}_{-0.11}$ & $0.11^{+0.14}_{-0.14}$ & $9.72^{+0.13}_{-0.11}$ & $190.9^{+10.1}_{-11.7}$ & $0.04^{+0.03}_{-0.02}$ \\363579804924384896 &  15.6515 &  36.3997 & $0.97^{+0.06}_{-0.06}$ & $1.12^{+0.07}_{-0.10}$ & $-0.00^{+0.12}_{-0.14}$ & $9.90^{+0.19}_{-0.12}$ & $202.8^{+13.8}_{-17.2}$ & $0.02^{+0.01}_{-0.01}$ \\362720158629768832 &  15.0226 &  33.9780 & $1.15^{+0.05}_{-0.06}$ & $1.39^{+0.08}_{-0.12}$ & $-0.02^{+0.08}_{-0.12}$ & $9.62^{+0.13}_{-0.10}$ & $204.5^{+11.6}_{-14.9}$ & $0.02^{+0.01}_{-0.01}$ \\683368741773250688 & 124.6114 &  27.8158 & $1.69^{+0.01}_{-0.02}$ & $2.93^{+0.22}_{-0.26}$ & $0.18^{+0.06}_{-0.06}$ & $9.23^{+0.02}_{-0.02}$ & $218.1^{+10.3}_{-14.1}$ & $0.02^{+0.01}_{-0.01}$ \\707280851934762368 & 126.8357 &  28.4235 & $1.40^{+0.01}_{-0.01}$ & $2.24^{+0.13}_{-0.13}$ & $0.11^{+0.06}_{-0.07}$ & $9.47^{+0.02}_{-0.02}$ & $222.9^{+ 7.0}_{- 8.9}$ & $0.01^{+0.00}_{-0.01}$ \\1012163022451553536 & 140.1245 &  49.3362 & $1.23^{+0.04}_{-0.04}$ & $1.26^{+0.05}_{-0.06}$ & $-0.02^{+0.05}_{-0.04}$ & $9.08^{+0.22}_{-0.20}$ & $156.6^{+ 9.2}_{-12.0}$ & $0.01^{+0.00}_{-0.00}$ \\1016169883341193344 & 137.3034 &  50.3749 & $0.98^{+0.04}_{-0.04}$ & $0.98^{+0.04}_{-0.04}$ & $0.02^{+0.07}_{-0.08}$ & $9.67^{+0.23}_{-0.18}$ & $160.6^{+ 7.9}_{- 9.3}$ & $0.01^{+0.01}_{-0.00}$ \\246797685641760128 &  59.9373 &  48.1403 & $1.97^{+0.13}_{-0.17}$ & $2.19^{+0.23}_{-0.28}$ & $0.01^{+0.05}_{-0.10}$ & $8.82^{+0.18}_{-0.11}$ & $325.9^{+30.5}_{-37.4}$ & $0.31^{+0.22}_{-0.30}$ \\246797720001497600 &  59.9362 &  48.1512 & $2.93^{+0.29}_{-0.42}$ & $3.72^{+0.44}_{-0.48}$ & $0.01^{+0.09}_{-0.13}$ & $8.52^{+0.19}_{-0.14}$ & $339.4^{+31.6}_{-38.2}$ & $0.44^{+0.30}_{-0.27}$ \\1154503426961388160 & 223.6228 &   2.8981 & $1.40^{+0.08}_{-0.09}$ & $1.90^{+0.12}_{-0.13}$ & $-0.02^{+0.15}_{-0.17}$ & $9.37^{+0.09}_{-0.07}$ & $180.1^{+ 9.6}_{-10.6}$ & $0.02^{+0.01}_{-0.01}$ \\3651068547763470592 & 223.1537 &   0.0177 & $2.14^{+0.18}_{-0.13}$ & $5.02^{+0.27}_{-0.22}$ & $0.15^{+0.13}_{-0.09}$ & $5.58^{+0.03}_{-0.03}$ & $189.5^{+10.6}_{- 8.5}$ & $0.02^{+0.01}_{-0.01}$ \\537921357923014400 &   2.4796 &  73.4833 & $1.13^{+0.05}_{-0.08}$ & $1.42^{+0.11}_{-0.13}$ & $-0.04^{+0.13}_{-0.15}$ & $9.66^{+0.14}_{-0.10}$ & $187.1^{+12.9}_{-15.1}$ & $0.20^{+0.12}_{-0.09}$ \\537921357924164864 &   2.4833 &  73.4847 & $1.19^{+0.04}_{-0.02}$ & $1.33^{+0.10}_{-0.08}$ & $0.06^{+0.04}_{-0.10}$ & $9.49^{+0.14}_{-0.15}$ & $192.2^{+14.8}_{-12.0}$ & $0.26^{+0.08}_{-0.05}$ \\6103489857256960512 & 217.8890 & -40.5779 & $0.90^{+0.04}_{-0.04}$ & $0.89^{+0.03}_{-0.03}$ & $0.04^{+0.11}_{-0.08}$ & $9.76^{+0.27}_{-0.21}$ & $145.0^{+ 5.6}_{- 5.9}$ & $0.08^{+0.05}_{-0.03}$ \\6101916043801351040 & 221.7159 & -40.8644 & $0.86^{+0.06}_{-0.06}$ & $0.88^{+0.04}_{-0.04}$ & $-0.06^{+0.15}_{-0.16}$ & $9.93^{+0.28}_{-0.20}$ & $142.5^{+ 5.7}_{- 6.4}$ & $0.02^{+0.02}_{-0.03}$ \\1350886992640002176 & 267.0208 &  46.4480 & $1.19^{+0.01}_{-0.01}$ & $1.73^{+0.10}_{-0.10}$ & $0.17^{+0.05}_{-0.05}$ & $9.73^{+0.02}_{-0.02}$ & $168.6^{+ 7.0}_{- 6.9}$ & $0.01^{+0.01}_{-0.01}$ \\6067484081262709888 & 196.2061 & -55.6088 & $1.03^{+0.04}_{-0.03}$ & $1.06^{+0.04}_{-0.03}$ & $0.18^{+0.11}_{-0.10}$ & $9.71^{+0.15}_{-0.14}$ & $129.1^{+ 6.2}_{- 6.5}$ & $0.16^{+0.08}_{-0.10}$ \\6073894405851422976 & 193.9530 & -54.2471 & $1.22^{+0.03}_{-0.02}$ & $1.34^{+0.03}_{-0.05}$ & $-0.01^{+0.02}_{-0.02}$ & $9.35^{+0.10}_{-0.15}$ & $129.8^{+ 3.3}_{- 4.9}$ & $0.21^{+0.08}_{-0.07}$ \\5249841261518556032 & 147.1683 & -63.3644 & $1.15^{+0.08}_{-0.08}$ & $1.32^{+0.08}_{-0.09}$ & $-0.06^{+0.15}_{-0.15}$ & $9.54^{+0.25}_{-0.17}$ & $149.2^{+ 8.1}_{- 9.4}$ & $0.10^{+0.07}_{-0.08}$ \\5250701457570137088 & 145.1106 & -62.5129 & $1.43^{+0.06}_{-0.08}$ & $1.91^{+0.13}_{-0.15}$ & $0.01^{+0.09}_{-0.16}$ & $9.33^{+0.09}_{-0.06}$ & $142.7^{+ 5.3}_{- 6.0}$ & $0.15^{+0.09}_{-0.10}$ \\381653955018993024 &   9.2668 &  42.8447 & $1.13^{+0.04}_{-0.05}$ & $1.32^{+0.08}_{-0.08}$ & $0.04^{+0.03}_{-0.10}$ & $9.66^{+0.09}_{-0.04}$ & $210.0^{+14.8}_{-12.1}$ & $0.03^{+0.02}_{-0.01}$ \\388739001789483136 &   6.8324 &  44.5219 & $1.19^{+0.07}_{-0.06}$ & $1.45^{+0.11}_{-0.12}$ & $0.15^{+0.12}_{-0.11}$ & $9.64^{+0.12}_{-0.10}$ & $200.8^{+12.5}_{-15.0}$ & $0.01^{+0.00}_{-0.01}$ \\2269236315755126656 & 271.0472 &  76.4133 & $0.77^{+0.01}_{-0.01}$ & $0.75^{+0.01}_{-0.01}$ & $0.22^{+0.04}_{-0.08}$ & $9.96^{+0.06}_{-0.11}$ & $52.6^{+ 1.1}_{- 1.2}$ & $0.03^{+0.02}_{-0.01}$ \\2293344482584438784 & 286.0263 &  78.7528 & $0.87^{+0.04}_{-0.03}$ & $0.85^{+0.03}_{-0.03}$ & $-0.03^{+0.12}_{-0.08}$ & $9.76^{+0.28}_{-0.24}$ & $47.7^{+ 0.8}_{- 0.9}$ & $0.04^{+0.03}_{-0.02}$ \\1889261555510432000 & 343.0840 &  30.1045 & $2.47^{+0.02}_{-0.02}$ & $10.73^{+0.27}_{-0.43}$ & $0.34^{+0.06}_{-0.07}$ & $8.93^{+0.02}_{-0.02}$ & $315.4^{+ 7.9}_{-10.5}$ & $0.03^{+0.02}_{-0.01}$ \\1886171893478061440 & 343.7649 &  29.5849 & $1.58^{+0.01}_{-0.01}$ & $3.25^{+0.35}_{-0.39}$ & $0.08^{+0.04}_{-0.05}$ & $9.32^{+0.02}_{-0.02}$ & $295.8^{+26.6}_{-30.1}$ & $0.03^{+0.02}_{-0.02}$ \\4458424852114579328 & 241.8621 &  13.3696 & $1.10^{+0.05}_{-0.04}$ & $1.12^{+0.05}_{-0.05}$ & $0.05^{+0.15}_{-0.10}$ & $9.44^{+0.30}_{-0.22}$ & $123.7^{+ 4.7}_{- 5.0}$ & $0.02^{+0.01}_{-0.01}$ \\4456364882719391232 & 242.0237 &  10.0803 & $2.06^{+0.07}_{-0.06}$ & $2.29^{+0.14}_{-0.18}$ & $0.13^{+0.11}_{-0.10}$ & $8.78^{+0.11}_{-0.09}$ & $118.3^{+ 4.9}_{- 5.7}$ & $0.01^{+0.00}_{-0.01}$ \\2127218171231378048 & 288.5513 &  45.2443 & $1.11^{+0.06}_{-0.04}$ & $1.70^{+0.19}_{-0.18}$ & $0.01^{+0.01}_{-0.03}$ & $9.82^{+0.05}_{-0.08}$ & $286.8^{+31.0}_{-23.7}$ & $0.05^{+0.03}_{-0.02}$ \\527626286954616320 &  10.6255 &  65.7880 & $1.04^{+0.04}_{-0.04}$ & $1.06^{+0.04}_{-0.05}$ & $0.04^{+0.12}_{-0.08}$ & $9.57^{+0.19}_{-0.16}$ & $70.4^{+ 2.2}_{- 2.6}$ & $0.25^{+0.14}_{-0.21}$ \\528161989634157184 &   4.1017 &  65.9542 & $1.19^{+0.05}_{-0.06}$ & $1.30^{+0.06}_{-0.06}$ & $-0.08^{+0.14}_{-0.15}$ & $9.37^{+0.26}_{-0.19}$ & $72.6^{+ 1.5}_{- 1.6}$ & $0.43^{+0.20}_{-0.29}$ \\6103612212285331200 & 215.1777 & -42.3812 & $1.08^{+0.04}_{-0.03}$ & $1.07^{+0.03}_{-0.03}$ & $0.11^{+0.15}_{-0.10}$ & $9.46^{+0.23}_{-0.18}$ & $89.2^{+ 2.7}_{- 2.7}$ & $0.05^{+0.03}_{-0.02}$ \\6116312980338675584 & 213.8147 & -40.1003 & $1.50^{+0.06}_{-0.04}$ & $1.62^{+0.08}_{-0.09}$ & $0.12^{+0.12}_{-0.09}$ & $9.01^{+0.21}_{-0.17}$ & $83.0^{+ 3.1}_{- 3.0}$ & $0.04^{+0.02}_{-0.02}$ \\4622612724467170304 &  71.6099 & -79.7994 & $2.29^{+0.34}_{-0.23}$ & $5.20^{+0.22}_{-0.40}$ & $-0.01^{+0.11}_{-0.13}$ & $5.55^{+0.11}_{-0.06}$ & $287.8^{+11.2}_{-12.8}$ & $0.04^{+0.02}_{-0.03}$ \\4622901037030716672 &  67.4786 & -79.0112 & $1.03^{+0.03}_{-0.04}$ & $1.20^{+0.07}_{-0.09}$ & $0.11^{+0.08}_{-0.11}$ & $9.86^{+0.13}_{-0.03}$ & $296.7^{+21.1}_{-22.4}$ & $0.05^{+0.03}_{-0.02}$ \\1715243602529494144 & 205.5557 &  78.8728 & $1.56^{+0.05}_{-0.04}$ & $2.10^{+0.15}_{-0.15}$ & $0.27^{+0.11}_{-0.07}$ & $9.29^{+0.09}_{-0.06}$ & $167.9^{+ 7.0}_{- 7.3}$ & $0.01^{+0.01}_{-0.01}$ \\1715619910383822208 & 209.4843 &  79.5833 & $1.23^{+0.06}_{-0.05}$ & $1.56^{+0.09}_{-0.10}$ & $0.04^{+0.09}_{-0.12}$ & $9.57^{+0.09}_{-0.07}$ & $166.3^{+ 7.3}_{- 8.1}$ & $0.01^{+0.01}_{-0.01}$ \\4209380589340923904 & 297.7028 &  -4.6941 & $2.43^{+0.02}_{-0.01}$ & $5.42^{+0.31}_{-0.23}$ & $0.06^{+0.04}_{-0.06}$ & $8.82^{+0.01}_{-0.02}$ & $179.0^{+ 5.9}_{- 4.8}$ & $0.08^{+0.05}_{-0.06}$ \\4197036269216749312 & 298.4538 &  -5.8001 & $1.30^{+0.05}_{-0.06}$ & $1.64^{+0.11}_{-0.14}$ & $0.12^{+0.10}_{-0.13}$ & $9.49^{+0.08}_{-0.06}$ & $190.5^{+11.7}_{-13.6}$ & $0.07^{+0.04}_{-0.04}$ \\5249886100977095936 & 145.2566 & -63.3188 & $1.18^{+0.02}_{-0.02}$ & $1.19^{+0.02}_{-0.05}$ & $-0.01^{+0.00}_{-0.02}$ & $9.22^{+0.26}_{-0.11}$ & $202.3^{+ 8.2}_{-11.9}$ & $0.12^{+0.06}_{-0.05}$ \\5249406782627077632 & 146.2115 & -64.3458 & $1.48^{+0.07}_{-0.08}$ & $1.55^{+0.09}_{-0.11}$ & $-0.06^{+0.13}_{-0.12}$ & $8.93^{+0.33}_{-0.21}$ & $203.7^{+10.3}_{-11.4}$ & $0.10^{+0.07}_{-0.08}$ \\6224189295951894400 & 225.4047 & -28.7948 & $0.98^{+0.07}_{-0.07}$ & $1.05^{+0.04}_{-0.04}$ & $-0.06^{+0.17}_{-0.17}$ & $9.74^{+0.28}_{-0.20}$ & $114.9^{+ 3.3}_{- 3.5}$ & $0.06^{+0.04}_{-0.04}$ \\6212523511941739264 & 226.5541 & -28.7017 & $0.88^{+0.04}_{-0.05}$ & $0.87^{+0.03}_{-0.04}$ & $-0.10^{+0.14}_{-0.18}$ & $9.76^{+0.24}_{-0.19}$ & $105.2^{+ 3.0}_{- 3.6}$ & $0.03^{+0.02}_{-0.06}$ \\190345666295754496 &  83.3163 &  38.1697 & $0.86^{+0.06}_{-0.05}$ & $0.83^{+0.03}_{-0.03}$ & $-0.11^{+0.18}_{-0.15}$ & $9.70^{+0.53}_{-0.33}$ & $164.8^{+ 6.1}_{- 6.3}$ & $0.13^{+0.09}_{-0.20}$ \\184053711006015872 &  80.2455 &  36.6586 & $1.03^{+0.02}_{-0.04}$ & $1.10^{+0.03}_{-0.04}$ & $0.03^{+0.05}_{-0.09}$ & $9.67^{+0.11}_{-0.10}$ & $158.6^{+ 5.4}_{- 8.7}$ & $0.38^{+0.13}_{-0.11}$ \\2488166157635469184 &  34.0041 &  -5.1756 & $0.84^{+0.02}_{-0.02}$ & $0.81^{+0.01}_{-0.02}$ & $0.04^{+0.05}_{-0.07}$ & $9.76^{+0.20}_{-0.18}$ & $130.0^{+ 4.4}_{- 4.0}$ & $0.01^{+0.01}_{-0.00}$ \\5178334213568636544 &  37.7130 &  -7.3143 & $0.81^{+0.01}_{-0.01}$ & $0.76^{+0.01}_{-0.01}$ & $0.07^{+0.04}_{-0.04}$ & $9.66^{+0.13}_{-0.12}$ & $137.8^{+ 4.5}_{- 2.6}$ & $0.02^{+0.01}_{-0.01}$ \\521299216010782336 &  29.8996 &  68.2333 & $1.53^{+0.09}_{-0.12}$ & $1.59^{+0.09}_{-0.11}$ & $-0.08^{+0.13}_{-0.14}$ & $8.90^{+0.35}_{-0.24}$ & $180.4^{+ 7.8}_{- 8.8}$ & $0.39^{+0.27}_{-0.36}$ \\520472451985983872 &  31.3441 &  67.6836 & $1.46^{+0.06}_{-0.09}$ & $1.54^{+0.08}_{-0.10}$ & $-0.06^{+0.10}_{-0.11}$ & $8.99^{+0.23}_{-0.16}$ & $186.0^{+ 8.4}_{- 9.8}$ & $0.18^{+0.09}_{-0.26}$ \\5519356575376504576 & 123.5311 & -46.6447 & $2.37^{+0.00}_{-0.00}$ & $10.88^{+0.73}_{-0.65}$ & $-0.04^{+0.03}_{-0.04}$ & $8.88^{+0.02}_{-0.02}$ & $290.8^{+18.8}_{-15.5}$ & $0.34^{+0.11}_{-0.13}$ \\5519807443862889216 & 124.2551 & -45.7519 & $2.39^{+0.00}_{-0.00}$ & $11.04^{+0.55}_{-0.96}$ & $0.19^{+0.06}_{-0.03}$ & $8.93^{+0.02}_{-0.01}$ & $264.7^{+20.9}_{-22.6}$ & $0.21^{+0.14}_{-0.17}$ \\2488380356244281344 &  37.2920 &  -6.5147 & $1.19^{+0.04}_{-0.06}$ & $1.34^{+0.09}_{-0.10}$ & $-0.06^{+0.10}_{-0.10}$ & $9.45^{+0.18}_{-0.09}$ & $263.5^{+18.0}_{-22.0}$ & $0.02^{+0.01}_{-0.01}$ \\5178135683000172800 &  38.1834 &  -7.3791 & $1.09^{+0.01}_{-0.01}$ & $1.60^{+0.15}_{-0.14}$ & $-0.07^{+0.06}_{-0.09}$ & $9.78^{+0.02}_{-0.02}$ & $260.8^{+18.4}_{-15.7}$ & $0.01^{+0.01}_{-0.01}$ \\526781174828249344 &  14.9926 &  68.0228 & $1.06^{+0.04}_{-0.06}$ & $1.12^{+0.04}_{-0.06}$ & $0.02^{+0.08}_{-0.09}$ & $9.61^{+0.22}_{-0.16}$ & $97.7^{+ 3.3}_{- 3.6}$ & $0.10^{+0.07}_{-0.23}$ \\536213232249086080 &   9.8155 &  70.3387 & $0.96^{+0.04}_{-0.05}$ & $0.98^{+0.04}_{-0.05}$ & $-0.10^{+0.15}_{-0.18}$ & $9.69^{+0.21}_{-0.16}$ & $98.0^{+ 3.4}_{- 3.6}$ & $0.34^{+0.17}_{-0.11}$ \\5249938465219763456 & 147.3126 & -63.1515 & $1.72^{+0.06}_{-0.06}$ & $2.54^{+0.14}_{-0.15}$ & $0.17^{+0.12}_{-0.12}$ & $9.17^{+0.05}_{-0.03}$ & $149.9^{+ 5.5}_{- 5.8}$ & $0.09^{+0.06}_{-0.08}$ \\5247514626197522304 & 145.2758 & -66.0800 & $2.62^{+0.08}_{-0.02}$ & $10.98^{+0.61}_{-0.35}$ & $0.01^{+0.00}_{-0.01}$ & $8.78^{+0.02}_{-0.04}$ & $193.4^{+ 8.9}_{- 6.0}$ & $0.06^{+0.04}_{-0.08}$ \\3926687731702685696 & 179.9218 &  17.7857 & $0.70^{+0.01}_{-0.02}$ & $0.66^{+0.01}_{-0.01}$ & $-0.04^{+0.04}_{-0.09}$ & $9.54^{+0.26}_{-0.18}$ & $100.7^{+ 2.1}_{- 4.9}$ & $0.01^{+0.00}_{-0.00}$ \\3946726262399131008 & 184.1101 &  17.3351 & $1.00^{+0.04}_{-0.04}$ & $0.99^{+0.03}_{-0.05}$ & $-0.02^{+0.07}_{-0.14}$ & $9.57^{+0.27}_{-0.21}$ & $102.3^{+ 3.7}_{- 3.6}$ & $0.01^{+0.01}_{-0.01}$ \\5960082273634988160 & 261.3139 & -40.5337 & $1.11^{+0.03}_{-0.02}$ & $1.08^{+0.04}_{-0.03}$ & $-0.09^{+0.11}_{-0.12}$ & $9.05^{+0.20}_{-0.17}$ & $105.1^{+ 2.9}_{- 3.9}$ & $0.45^{+0.19}_{-0.20}$ \\5960082376714202880 & 261.3237 & -40.5166 & $0.77^{+0.04}_{-0.05}$ & $0.77^{+0.03}_{-0.03}$ & $-0.12^{+0.17}_{-0.13}$ & $9.97^{+0.30}_{-0.22}$ & $107.4^{+ 3.0}_{- 3.2}$ & $0.14^{+0.10}_{-0.19}$ \\6224551688112832768 & 226.5277 & -28.2917 & $1.19^{+0.01}_{-0.01}$ & $1.97^{+0.10}_{-0.10}$ & $0.09^{+0.05}_{-0.06}$ & $9.73^{+0.02}_{-0.02}$ & $109.3^{+ 2.9}_{- 2.9}$ & $0.07^{+0.05}_{-0.05}$ \\5519439760305660544 & 123.4001 & -45.9606 & $1.38^{+0.06}_{-0.05}$ & $1.45^{+0.06}_{-0.07}$ & $0.02^{+0.09}_{-0.06}$ & $9.01^{+0.30}_{-0.25}$ & $85.4^{+ 2.3}_{- 2.3}$ & $0.23^{+0.15}_{-0.20}$ \\5519440138262782464 & 123.4026 & -45.9590 & $1.19^{+0.08}_{-0.07}$ & $1.27^{+0.06}_{-0.07}$ & $-0.01^{+0.16}_{-0.07}$ & $9.31^{+0.49}_{-0.31}$ & $84.5^{+ 2.3}_{- 2.4}$ & $0.15^{+0.11}_{-0.21}$ \\4780147451959908992 &  63.0801 & -52.9015 & $0.87^{+0.05}_{-0.05}$ & $0.89^{+0.03}_{-0.03}$ & $-0.01^{+0.13}_{-0.14}$ & $9.92^{+0.30}_{-0.20}$ & $134.1^{+ 4.2}_{- 4.6}$ & $0.01^{+0.00}_{-0.00}$ \\4782376849223189120 &  65.5208 & -50.1140 & $0.95^{+0.03}_{-0.04}$ & $0.96^{+0.03}_{-0.03}$ & $-0.16^{+0.12}_{-0.13}$ & $9.61^{+0.19}_{-0.16}$ & $141.1^{+ 4.6}_{- 4.8}$ & $0.01^{+0.01}_{-0.00}$ \\3118510023446587136 &  95.3345 &  -1.2208 & $3.08^{+0.26}_{-0.30}$ & $2.29^{+0.16}_{-0.19}$ & $0.03^{+0.16}_{-0.14}$ & $7.95^{+0.34}_{-0.24}$ & $259.0^{+19.5}_{-22.9}$ & $0.17^{+0.11}_{-0.12}$ \\3121803026413383424 &  94.4945 &   0.2247 & $2.74^{+0.25}_{-0.28}$ & $2.24^{+0.18}_{-0.20}$ & $0.04^{+0.14}_{-0.13}$ & $8.19^{+0.25}_{-0.18}$ & $243.9^{+24.1}_{-28.3}$ & $0.21^{+0.11}_{-0.12}$ \\6725145863221412096 & 271.5531 & -42.4261 & $1.04^{+0.06}_{-0.07}$ & $1.18^{+0.05}_{-0.06}$ & $-0.07^{+0.16}_{-0.15}$ & $9.71^{+0.22}_{-0.14}$ & $145.9^{+ 5.6}_{- 5.9}$ & $0.05^{+0.04}_{-0.05}$ \\6725753996233573888 & 273.9826 & -40.1881 & $1.13^{+0.04}_{-0.04}$ & $1.27^{+0.06}_{-0.08}$ & $0.03^{+0.06}_{-0.08}$ & $9.60^{+0.16}_{-0.12}$ & $139.8^{+ 6.4}_{- 7.5}$ & $0.04^{+0.02}_{-0.03}$ \\3598355486426192512 & 182.8419 &  -2.6994 & $2.73^{+0.02}_{-0.02}$ & $11.49^{+0.33}_{-0.41}$ & $0.02^{+0.01}_{-0.02}$ & $8.72^{+0.02}_{-0.02}$ & $188.3^{+ 4.7}_{- 5.8}$ & $0.01^{+0.01}_{-0.00}$ \\3697509101421481472 & 183.0232 &  -1.8413 & $1.03^{+0.01}_{-0.01}$ & $1.74^{+0.15}_{-0.17}$ & $-0.12^{+0.07}_{-0.06}$ & $9.87^{+0.02}_{-0.02}$ & $170.1^{+10.9}_{-12.4}$ & $0.01^{+0.01}_{-0.01}$ \\456507332250012928 &  30.7974 &  55.1705 & $1.40^{+0.08}_{-0.09}$ & $1.71^{+0.13}_{-0.16}$ & $-0.01^{+0.14}_{-0.16}$ & $9.29^{+0.17}_{-0.11}$ & $221.7^{+15.2}_{-18.3}$ & $0.10^{+0.07}_{-0.10}$ \\455390812549746944 &  33.4365 &  53.8796 & $1.40^{+0.06}_{-0.06}$ & $1.68^{+0.12}_{-0.13}$ & $0.02^{+0.08}_{-0.12}$ & $9.29^{+0.15}_{-0.10}$ & $221.1^{+13.0}_{-14.4}$ & $0.10^{+0.07}_{-0.04}$ \\4623279990585691392 &  81.8401 & -79.8392 & $0.93^{+0.04}_{-0.03}$ & $0.86^{+0.02}_{-0.02}$ & $0.16^{+0.15}_{-0.10}$ & $9.46^{+0.39}_{-0.32}$ & $87.0^{+ 2.1}_{- 2.2}$ & $0.04^{+0.02}_{-0.03}$ \\4619018901995607680 &  53.9436 & -82.3139 & $1.02^{+0.03}_{-0.04}$ & $1.10^{+0.04}_{-0.04}$ & $0.01^{+0.05}_{-0.05}$ & $9.70^{+0.16}_{-0.14}$ & $90.8^{+ 2.8}_{- 3.1}$ & $0.03^{+0.02}_{-0.02}$ \\3341449131399568128 &  83.8354 &  13.2842 & $1.20^{+0.07}_{-0.06}$ & $1.23^{+0.04}_{-0.05}$ & $-0.09^{+0.17}_{-0.15}$ & $9.11^{+0.55}_{-0.37}$ & $66.3^{+ 1.3}_{- 1.3}$ & $0.11^{+0.08}_{-0.14}$ \\3339208739017833216 &  80.5799 &  10.5751 & $0.80^{+0.03}_{-0.03}$ & $0.76^{+0.02}_{-0.03}$ & $-0.15^{+0.14}_{-0.14}$ & $9.65^{+0.35}_{-0.24}$ & $68.8^{+ 1.5}_{- 1.5}$ & $0.14^{+0.08}_{-0.14}$ \\3197753544446851200 &  68.4807 &  -8.3244 & $0.93^{+0.07}_{-0.07}$ & $1.00^{+0.05}_{-0.05}$ & $-0.09^{+0.16}_{-0.16}$ & $9.83^{+0.28}_{-0.21}$ & $170.8^{+ 7.6}_{- 8.4}$ & $0.05^{+0.03}_{-0.04}$ \\3185719595839311360 &  68.7784 &  -8.6935 & $1.49^{+0.11}_{-0.12}$ & $1.64^{+0.16}_{-0.21}$ & $-0.01^{+0.17}_{-0.15}$ & $9.04^{+0.42}_{-0.21}$ & $164.5^{+15.3}_{-20.5}$ & $0.05^{+0.04}_{-0.04}$ \\1156562915319636224 & 227.2637 &   5.2033 & $1.57^{+0.08}_{-0.09}$ & $2.03^{+0.13}_{-0.14}$ & $-0.00^{+0.16}_{-0.16}$ & $9.17^{+0.12}_{-0.08}$ & $202.5^{+10.2}_{-12.0}$ & $0.02^{+0.01}_{-0.01}$ \\1156562915319636352 & 227.2646 &   5.2016 & $1.28^{+0.08}_{-0.08}$ & $1.59^{+0.11}_{-0.12}$ & $-0.01^{+0.15}_{-0.16}$ & $9.46^{+0.14}_{-0.11}$ & $197.9^{+10.0}_{-12.1}$ & $0.02^{+0.01}_{-0.01}$ \\3197810306734626560 &  68.2194 &  -8.1415 & $1.18^{+0.04}_{-0.03}$ & $1.22^{+0.04}_{-0.05}$ & $0.05^{+0.11}_{-0.09}$ & $9.30^{+0.21}_{-0.21}$ & $112.8^{+ 3.3}_{- 3.5}$ & $0.05^{+0.03}_{-0.03}$ \\3185319304887292672 &  69.5806 &  -9.9950 & $1.08^{+0.02}_{-0.04}$ & $1.12^{+0.03}_{-0.03}$ & $-0.05^{+0.11}_{-0.10}$ & $9.44^{+0.13}_{-0.15}$ & $112.9^{+ 3.1}_{- 4.6}$ & $0.04^{+0.02}_{-0.02}$ \\1997405739647270144 & 353.4845 &  55.1783 & $0.90^{+0.06}_{-0.06}$ & $0.90^{+0.05}_{-0.05}$ & $-0.12^{+0.17}_{-0.17}$ & $9.78^{+0.32}_{-0.23}$ & $183.0^{+10.1}_{-11.3}$ & $0.17^{+0.12}_{-0.14}$ \\1993209831478063744 & 353.4035 &  52.8534 & $0.87^{+0.02}_{-0.03}$ & $0.80^{+0.02}_{-0.03}$ & $-0.13^{+0.14}_{-0.14}$ & $9.29^{+0.21}_{-0.24}$ & $181.6^{+ 8.5}_{- 6.5}$ & $0.19^{+0.11}_{-0.07}$ \\5982829519946360576 & 237.0837 & -49.7634 & $1.20^{+0.02}_{-0.02}$ & $1.21^{+0.02}_{-0.02}$ & $-0.10^{+0.07}_{-0.06}$ & $9.07^{+0.21}_{-0.13}$ & $58.9^{+ 1.0}_{- 1.2}$ & $0.17^{+0.08}_{-0.10}$ \\4724017349108352 &  42.7141 &   3.5018 & $0.82^{+0.03}_{-0.03}$ & $0.78^{+0.02}_{-0.02}$ & $-0.04^{+0.10}_{-0.10}$ & $9.69^{+0.35}_{-0.25}$ & $103.5^{+ 3.0}_{- 3.2}$ & $0.03^{+0.02}_{-0.02}$ \\4725151220474240 &  42.7157 &   3.5098 & $0.88^{+0.02}_{-0.02}$ & $0.83^{+0.01}_{-0.02}$ & $0.03^{+0.04}_{-0.04}$ & $9.63^{+0.19}_{-0.19}$ & $102.6^{+ 2.1}_{- 2.9}$ & $0.04^{+0.03}_{-0.01}$ \\4933038632610163712 &  15.5189 & -47.3907 & $1.06^{+0.05}_{-0.04}$ & $1.13^{+0.04}_{-0.04}$ & $-0.12^{+0.15}_{-0.14}$ & $9.54^{+0.10}_{-0.14}$ & $116.0^{+ 3.5}_{- 4.7}$ & $0.00^{+0.00}_{-0.00}$ \\4933035677672664320 &  15.5108 & -47.4070 & $0.93^{+0.04}_{-0.03}$ & $0.88^{+0.03}_{-0.02}$ & $0.05^{+0.12}_{-0.08}$ & $9.50^{+0.31}_{-0.27}$ & $113.9^{+ 3.6}_{- 3.4}$ & $0.01^{+0.00}_{-0.00}$ \\1692965882042819840 & 187.7444 &  76.7296 & $0.89^{+0.04}_{-0.04}$ & $0.83^{+0.03}_{-0.03}$ & $-0.25^{+0.18}_{-0.16}$ & $9.43^{+0.41}_{-0.31}$ & $143.1^{+ 4.7}_{- 5.7}$ & $0.02^{+0.01}_{-0.01}$ \\4623490753220704512 &  79.4219 & -78.7823 & $0.81^{+0.01}_{-0.01}$ & $0.75^{+0.01}_{-0.01}$ & $-0.14^{+0.06}_{-0.06}$ & $9.43^{+0.12}_{-0.15}$ & $127.2^{+ 3.4}_{- 4.3}$ & $0.05^{+0.03}_{-0.05}$ \\5211836470306455296 &  95.2235 & -79.0666 & $1.35^{+0.00}_{-0.00}$ & $7.46^{+0.60}_{-0.61}$ & $0.03^{+0.00}_{-0.01}$ & $9.58^{+0.01}_{-0.01}$ & $127.9^{+ 6.9}_{- 6.2}$ & $0.10^{+0.04}_{-0.02}$ \\1312909105102694016 & 253.2064 &  30.9233 & $1.30^{+0.04}_{-0.04}$ & $1.63^{+0.08}_{-0.10}$ & $0.15^{+0.08}_{-0.08}$ & $9.51^{+0.05}_{-0.05}$ & $286.7^{+13.5}_{-14.1}$ & $0.01^{+0.01}_{-0.01}$ \\1312418070081334784 & 251.2262 &  31.2108 & $1.20^{+0.05}_{-0.04}$ & $1.56^{+0.14}_{-0.12}$ & $-0.01^{+0.02}_{-0.01}$ & $9.59^{+0.04}_{-0.04}$ & $302.8^{+25.3}_{-20.5}$ & $0.01^{+0.01}_{-0.01}$ \\1957753055382344832 & 334.8877 &  41.8399 & $1.05^{+0.04}_{-0.04}$ & $1.22^{+0.08}_{-0.10}$ & $-0.05^{+0.12}_{-0.07}$ & $9.74^{+0.15}_{-0.05}$ & $327.0^{+25.3}_{-26.8}$ & $0.05^{+0.04}_{-0.04}$ \\5339597900392535936 & 170.9232 & -58.7176 & $1.00^{+0.07}_{-0.07}$ & $1.04^{+0.06}_{-0.07}$ & $-0.10^{+0.16}_{-0.16}$ & $9.62^{+0.27}_{-0.21}$ & $227.3^{+14.4}_{-17.7}$ & $0.13^{+0.09}_{-0.18}$ \\5342487691828460416 & 173.8983 & -58.2279 & $1.83^{+0.10}_{-0.11}$ & $1.90^{+0.15}_{-0.18}$ & $-0.01^{+0.06}_{-0.08}$ & $8.79^{+0.22}_{-0.15}$ & $219.6^{+13.4}_{-15.2}$ & $0.33^{+0.21}_{-0.17}$ \\3599085596507125248 & 179.1617 &  -5.2272 & $0.88^{+0.04}_{-0.05}$ & $0.88^{+0.03}_{-0.04}$ & $-0.04^{+0.12}_{-0.16}$ & $9.84^{+0.27}_{-0.20}$ & $87.1^{+ 2.8}_{- 3.0}$ & $0.01^{+0.01}_{-0.01}$ \\3599085699586653056 & 179.1631 &  -5.2262 & $0.85^{+0.04}_{-0.03}$ & $0.80^{+0.02}_{-0.02}$ & $0.07^{+0.16}_{-0.10}$ & $9.63^{+0.36}_{-0.21}$ & $87.4^{+ 3.5}_{- 3.8}$ & $0.02^{+0.01}_{-0.01}$ \\6225283481821060352 & 224.6294 & -27.4022 & $0.78^{+0.03}_{-0.02}$ & $0.76^{+0.02}_{-0.01}$ & $0.17^{+0.09}_{-0.08}$ & $9.96^{+0.19}_{-0.17}$ & $65.6^{+ 1.5}_{- 1.5}$ & $0.07^{+0.04}_{-0.03}$ \\6225283413101583744 & 224.6342 & -27.4022 & $0.70^{+0.03}_{-0.03}$ & $0.68^{+0.02}_{-0.02}$ & $-0.01^{+0.08}_{-0.09}$ & $9.93^{+0.51}_{-0.27}$ & $64.9^{+ 1.2}_{- 1.3}$ & $0.06^{+0.04}_{-0.04}$ \\4933360548998814208 &  17.1411 & -46.6679 & $1.53^{+0.07}_{-0.06}$ & $2.00^{+0.11}_{-0.12}$ & $0.07^{+0.14}_{-0.13}$ & $9.24^{+0.10}_{-0.07}$ & $82.0^{+ 2.2}_{- 2.4}$ & $0.00^{+0.00}_{-0.00}$ \\4975223835751143168 &  11.9103 & -47.6961 & $0.68^{+0.02}_{-0.02}$ & $0.66^{+0.02}_{-0.02}$ & $-0.05^{+0.11}_{-0.07}$ & $9.79^{+0.49}_{-0.30}$ & $80.8^{+ 2.5}_{- 2.5}$ & $0.00^{+0.00}_{-0.00}$ \\5373890637265376256 & 171.0105 & -47.1782 & $0.77^{+0.02}_{-0.03}$ & $0.76^{+0.02}_{-0.03}$ & $-0.11^{+0.07}_{-0.10}$ & $9.92^{+0.19}_{-0.17}$ & $141.8^{+ 5.3}_{- 5.9}$ & $0.05^{+0.03}_{-0.05}$ \\5362309687450364800 & 166.1585 & -48.4913 & $0.81^{+0.05}_{-0.05}$ & $0.82^{+0.04}_{-0.04}$ & $-0.11^{+0.15}_{-0.16}$ & $9.98^{+0.28}_{-0.20}$ & $142.2^{+ 6.0}_{- 6.6}$ & $0.07^{+0.05}_{-0.05}$ \\5339606559046599680 & 170.5650 & -58.3862 & $2.13^{+0.02}_{-0.01}$ & $8.23^{+0.88}_{-0.71}$ & $-0.19^{+0.04}_{-0.06}$ & $8.98^{+0.02}_{-0.02}$ & $136.2^{+ 7.2}_{- 6.8}$ & $0.16^{+0.11}_{-0.12}$ \\5339606627766075648 & 170.5497 & -58.3737 & $1.31^{+0.06}_{-0.06}$ & $1.39^{+0.07}_{-0.08}$ & $0.04^{+0.14}_{-0.09}$ & $9.15^{+0.35}_{-0.19}$ & $163.8^{+ 8.1}_{- 7.4}$ & $0.26^{+0.14}_{-0.14}$ \\2190865429029998464 & 314.9351 &  59.0762 & $1.03^{+0.05}_{-0.05}$ & $1.03^{+0.05}_{-0.06}$ & $0.01^{+0.15}_{-0.06}$ & $9.48^{+0.34}_{-0.24}$ & $116.5^{+ 6.8}_{- 7.7}$ & $0.12^{+0.08}_{-0.17}$ \\2195798594109042816 & 314.2113 &  61.5609 & $1.54^{+0.08}_{-0.09}$ & $1.76^{+0.11}_{-0.12}$ & $0.08^{+0.11}_{-0.10}$ & $9.08^{+0.25}_{-0.18}$ & $117.6^{+ 3.6}_{- 3.5}$ & $0.33^{+0.21}_{-0.26}$ \\3599191321421550464 & 179.1537 &  -4.6089 & $1.41^{+0.06}_{-0.06}$ & $1.96^{+0.15}_{-0.17}$ & $-0.00^{+0.08}_{-0.18}$ & $9.38^{+0.06}_{-0.06}$ & $143.7^{+ 8.6}_{- 8.7}$ & $0.01^{+0.01}_{-0.01}$ \\3599191321421550592 & 179.1532 &  -4.6125 & $1.06^{+0.06}_{-0.05}$ & $1.09^{+0.06}_{-0.06}$ & $0.02^{+0.16}_{-0.10}$ & $9.55^{+0.29}_{-0.21}$ & $139.0^{+ 7.8}_{- 9.1}$ & $0.01^{+0.01}_{-0.01}$ \\1835952902480816640 & 305.7144 &  27.1320 & $1.63^{+0.07}_{-0.08}$ & $2.40^{+0.14}_{-0.15}$ & $0.10^{+0.11}_{-0.15}$ & $9.22^{+0.07}_{-0.07}$ & $137.9^{+ 5.3}_{- 6.4}$ & $0.39^{+0.19}_{-0.15}$ \\1835999837872455168 & 305.7007 &  27.1454 & $1.36^{+0.06}_{-0.07}$ & $1.63^{+0.09}_{-0.09}$ & $-0.03^{+0.11}_{-0.16}$ & $9.32^{+0.16}_{-0.10}$ & $133.6^{+ 5.1}_{- 6.1}$ & $0.40^{+0.19}_{-0.13}$ \\6526706245158583936 & 351.7466 & -47.9573 & $1.21^{+0.08}_{-0.07}$ & $1.68^{+0.17}_{-0.20}$ & $0.12^{+0.09}_{-0.12}$ & $9.68^{+0.08}_{-0.10}$ & $287.0^{+26.1}_{-28.9}$ & $0.00^{+0.00}_{-0.00}$ \\6529102458952634368 & 350.6915 & -46.3288 & $1.12^{+0.01}_{-0.01}$ & $2.08^{+0.22}_{-0.25}$ & $-0.38^{+0.06}_{-0.24}$ & $9.68^{+0.02}_{-0.03}$ & $335.6^{+37.3}_{-32.7}$ & $0.00^{+0.00}_{-0.00}$ \\5435135977553621632 & 146.9910 & -35.1245 & $1.10^{+0.03}_{-0.02}$ & $1.28^{+0.03}_{-0.06}$ & $-0.02^{+0.04}_{-0.02}$ & $9.66^{+0.07}_{-0.08}$ & $126.1^{+ 4.4}_{- 3.9}$ & $0.10^{+0.03}_{-0.02}$ \\5436593139698688128 & 146.1521 & -35.7799 & $0.82^{+0.02}_{-0.05}$ & $0.85^{+0.03}_{-0.03}$ & $-0.33^{+0.15}_{-0.18}$ & $9.90^{+0.20}_{-0.09}$ & $128.1^{+ 5.3}_{- 6.5}$ & $0.07^{+0.04}_{-0.05}$ \\1830207370098215424 & 304.0270 &  22.7286 & $1.12^{+0.09}_{-0.09}$ & $1.25^{+0.07}_{-0.08}$ & $-0.02^{+0.17}_{-0.15}$ & $9.55^{+0.41}_{-0.24}$ & $164.9^{+ 9.4}_{-10.2}$ & $0.24^{+0.17}_{-0.19}$ \\1832416460757010304 & 306.5990 &  24.9349 & $1.04^{+0.07}_{-0.07}$ & $1.02^{+0.07}_{-0.09}$ & $-0.07^{+0.18}_{-0.14}$ & $9.35^{+0.47}_{-0.30}$ & $176.6^{+15.2}_{-18.5}$ & $0.12^{+0.09}_{-0.12}$ \\5781043194646431104 & 248.2866 & -75.9497 & $1.93^{+0.09}_{-0.09}$ & $2.48^{+0.18}_{-0.19}$ & $0.04^{+0.16}_{-0.14}$ & $8.95^{+0.08}_{-0.06}$ & $171.4^{+ 8.7}_{- 9.6}$ & $0.03^{+0.02}_{-0.03}$ \\5779870324975744896 & 236.6027 & -77.4341 & $1.47^{+0.04}_{-0.06}$ & $2.11^{+0.13}_{-0.16}$ & $0.18^{+0.10}_{-0.11}$ & $9.39^{+0.06}_{-0.05}$ & $170.9^{+ 6.8}_{- 7.7}$ & $0.03^{+0.02}_{-0.03}$ \\5258238403620096512 & 151.4611 & -59.4024 & $0.88^{+0.03}_{-0.03}$ & $0.81^{+0.03}_{-0.02}$ & $-0.17^{+0.15}_{-0.13}$ & $9.11^{+0.42}_{-0.29}$ & $78.4^{+ 1.9}_{- 1.7}$ & $0.23^{+0.14}_{-0.18}$ \\5258238403620096896 & 151.4642 & -59.4085 & $0.92^{+0.05}_{-0.02}$ & $0.88^{+0.02}_{-0.02}$ & $0.04^{+0.13}_{-0.10}$ & $9.61^{+0.10}_{-0.23}$ & $75.8^{+ 2.9}_{- 2.7}$ & $0.67^{+0.24}_{-0.22}$ \\2270245426912537856 & 315.4039 &  68.1633 & $4.94^{+0.00}_{-0.01}$ & $16.14^{+1.98}_{-1.91}$ & $0.23^{+0.02}_{-0.01}$ & $8.01^{+0.01}_{-0.01}$ & $354.6^{+28.6}_{-40.0}$ & $2.28^{+0.27}_{-0.14}$ \\2221932645468674304 & 318.1097 &  67.4605 & $2.15^{+0.00}_{-0.00}$ & $10.86^{+0.53}_{-0.20}$ & $-0.36^{+0.05}_{-0.04}$ & $8.92^{+0.02}_{-0.02}$ & $341.7^{+20.2}_{-14.7}$ & $0.37^{+0.08}_{-0.17}$ \\4781153642537450880 &  67.9834 & -52.4467 & $0.95^{+0.03}_{-0.01}$ & $0.90^{+0.01}_{-0.01}$ & $0.06^{+0.08}_{-0.10}$ & $9.57^{+0.18}_{-0.10}$ & $201.0^{+ 4.7}_{- 4.3}$ & $0.00^{+0.00}_{-0.00}$ \\4781154948207508480 &  68.0083 & -52.4312 & $1.14^{+0.04}_{-0.02}$ & $1.37^{+0.07}_{-0.06}$ & $0.00^{+0.00}_{-0.00}$ & $9.66^{+0.07}_{-0.07}$ & $190.5^{+ 9.9}_{- 5.8}$ & $0.00^{+0.00}_{-0.00}$ \\2490557561065975680 &  31.2627 &  -6.4126 & $0.86^{+0.01}_{-0.01}$ & $0.80^{+0.01}_{-0.01}$ & $0.03^{+0.06}_{-0.04}$ & $9.45^{+0.14}_{-0.21}$ & $116.1^{+ 1.9}_{- 4.3}$ & $0.01^{+0.01}_{-0.01}$ \\2491547740006438016 &  31.9526 &  -4.3779 & $0.80^{+0.04}_{-0.04}$ & $0.82^{+0.03}_{-0.03}$ & $-0.01^{+0.09}_{-0.09}$ & $10.03^{+0.27}_{-0.17}$ & $126.8^{+ 4.4}_{- 4.7}$ & $0.01^{+0.00}_{-0.01}$ \\2490599033270186240 &  31.0902 &  -6.4430 & $1.16^{+0.07}_{-0.08}$ & $1.37^{+0.13}_{-0.18}$ & $0.06^{+0.08}_{-0.11}$ & $9.62^{+0.14}_{-0.13}$ & $195.9^{+18.7}_{-23.2}$ & $0.01^{+0.01}_{-0.01}$ \\2466721592084913920 &  29.7358 &  -6.8357 & $1.16^{+0.03}_{-0.03}$ & $1.36^{+0.09}_{-0.07}$ & $0.01^{+0.01}_{-0.03}$ & $9.61^{+0.15}_{-0.08}$ & $198.2^{+10.2}_{- 7.4}$ & $0.01^{+0.01}_{-0.01}$ \\6042272451436480256 & 243.1345 & -27.5371 & $1.30^{+0.08}_{-0.07}$ & $1.50^{+0.10}_{-0.11}$ & $0.05^{+0.18}_{-0.14}$ & $6.89^{+0.13}_{-0.13}$ & $191.2^{+10.9}_{-12.3}$ & $0.32^{+0.19}_{-0.13}$ \\6049605025764644608 & 244.0955 & -25.0631 & $1.65^{+0.07}_{-0.11}$ & $2.99^{+0.27}_{-0.36}$ & $-0.04^{+0.07}_{-0.18}$ & $9.21^{+0.06}_{-0.06}$ & $190.8^{+14.8}_{-19.5}$ & $0.16^{+0.10}_{-0.12}$ \\2270350945667941888 & 315.4658 &  68.9033 & $0.70^{+0.01}_{-0.02}$ & $0.70^{+0.01}_{-0.00}$ & $-0.08^{+0.07}_{-0.05}$ & $10.11^{+0.13}_{-0.04}$ & $102.2^{+ 2.7}_{- 3.5}$ & $0.13^{+0.09}_{-0.11}$ \\2219563713307055360 & 327.8202 &  66.9370 & $0.77^{+0.04}_{-0.05}$ & $0.76^{+0.04}_{-0.04}$ & $-0.02^{+0.14}_{-0.11}$ & $9.96^{+0.39}_{-0.23}$ & $102.4^{+ 6.1}_{- 7.0}$ & $0.23^{+0.16}_{-0.23}$ \\1890069249880234240 & 344.8830 &  33.1373 & $0.99^{+0.05}_{-0.07}$ & $1.05^{+0.06}_{-0.07}$ & $-0.06^{+0.15}_{-0.15}$ & $9.72^{+0.20}_{-0.14}$ & $161.5^{+11.0}_{-12.0}$ & $0.04^{+0.03}_{-0.03}$ \\1910856341837116672 & 348.4137 &  32.9437 & $0.91^{+0.06}_{-0.06}$ & $0.92^{+0.05}_{-0.06}$ & $-0.04^{+0.16}_{-0.13}$ & $9.79^{+0.39}_{-0.24}$ & $166.3^{+10.6}_{-13.0}$ & $0.03^{+0.02}_{-0.02}$ \\1542345845738051200 & 187.6358 &  46.7758 & $1.31^{+0.04}_{-0.04}$ & $1.61^{+0.10}_{-0.10}$ & $0.10^{+0.08}_{-0.08}$ & $9.45^{+0.09}_{-0.06}$ & $258.2^{+13.1}_{-17.8}$ & $0.01^{+0.00}_{-0.00}$ \\1543908767157665280 & 187.4533 &  47.6657 & $1.02^{+0.04}_{-0.05}$ & $0.99^{+0.04}_{-0.05}$ & $-0.05^{+0.12}_{-0.13}$ & $9.37^{+0.23}_{-0.19}$ & $282.5^{+15.2}_{-17.9}$ & $0.00^{+0.00}_{-0.00}$ \\4624026455902099072 &  79.7296 & -77.4414 & $0.83^{+0.00}_{-0.01}$ & $0.76^{+0.00}_{-0.01}$ & $-0.16^{+0.03}_{-0.06}$ & $9.12^{+0.02}_{-0.08}$ & $161.5^{+ 4.9}_{- 3.8}$ & $0.09^{+0.06}_{-0.04}$ \\4624038447450802048 &  81.8761 & -77.3820 & $1.32^{+0.05}_{-0.04}$ & $1.70^{+0.09}_{-0.09}$ & $0.04^{+0.09}_{-0.09}$ & $9.47^{+0.07}_{-0.06}$ & $163.1^{+ 6.4}_{- 7.3}$ & $0.10^{+0.06}_{-0.04}$ \\5781145105631271936 & 249.1346 & -75.6010 & $1.15^{+0.05}_{-0.05}$ & $1.24^{+0.07}_{-0.06}$ & $0.17^{+0.19}_{-0.09}$ & $7.15^{+0.12}_{-0.11}$ & $80.4^{+ 1.6}_{- 1.6}$ & $0.02^{+0.02}_{-0.03}$ \\5806668859323186688 & 241.9912 & -71.9448 & $1.64^{+0.04}_{-0.05}$ & $1.81^{+0.12}_{-0.15}$ & $-0.01^{+0.03}_{-0.05}$ & $8.96^{+0.14}_{-0.13}$ & $87.3^{+ 2.6}_{- 3.8}$ & $0.03^{+0.02}_{-0.02}$ \\6683245021276122752 & 309.7194 & -36.4500 & $1.23^{+0.02}_{-0.02}$ & $1.24^{+0.03}_{-0.05}$ & $-0.02^{+0.08}_{-0.07}$ & $9.13^{+0.17}_{-0.11}$ & $108.2^{+ 5.6}_{- 2.9}$ & $0.02^{+0.01}_{-0.02}$ \\6780562520571938432 & 314.2174 & -33.9984 & $1.71^{+0.03}_{-0.04}$ & $2.54^{+0.12}_{-0.12}$ & $0.14^{+0.07}_{-0.13}$ & $9.18^{+0.02}_{-0.02}$ & $107.1^{+ 4.0}_{- 4.1}$ & $0.04^{+0.03}_{-0.02}$ \\6398132860099986560 & 336.7292 & -66.1963 & $1.06^{+0.06}_{-0.05}$ & $1.11^{+0.05}_{-0.06}$ & $-0.07^{+0.14}_{-0.13}$ & $9.54^{+0.29}_{-0.20}$ & $158.7^{+ 7.2}_{- 8.0}$ & $0.01^{+0.01}_{-0.01}$ \\6404950038350982272 & 338.0585 & -63.1283 & $1.14^{+0.06}_{-0.05}$ & $1.16^{+0.05}_{-0.06}$ & $-0.01^{+0.16}_{-0.08}$ & $9.30^{+0.40}_{-0.26}$ & $156.6^{+ 6.9}_{- 7.3}$ & $0.01^{+0.01}_{-0.01}$ \\5571486723752411520 &  92.2995 & -42.3569 & $0.91^{+0.03}_{-0.03}$ & $1.20^{+0.06}_{-0.07}$ & $0.00^{+0.00}_{-0.02}$ & $10.10^{+0.08}_{-0.07}$ & $140.9^{+ 5.4}_{- 5.8}$ & $0.03^{+0.02}_{-0.02}$ \\5571717140156822400 &  95.0744 & -41.6987 & $0.87^{+0.04}_{-0.05}$ & $0.99^{+0.05}_{-0.06}$ & $-0.04^{+0.15}_{-0.16}$ & $10.07^{+0.11}_{-0.06}$ & $147.9^{+ 7.9}_{- 9.0}$ & $0.02^{+0.02}_{-0.02}$ \\3429252590938885888 &  86.7807 &  25.8462 & $1.95^{+0.13}_{-0.19}$ & $2.27^{+0.19}_{-0.20}$ & $0.03^{+0.09}_{-0.13}$ & $8.86^{+0.20}_{-0.13}$ & $201.3^{+12.4}_{-14.0}$ & $0.53^{+0.32}_{-0.38}$ \\3441428204749272192 &  86.0174 &  26.8718 & $1.16^{+0.08}_{-0.08}$ & $1.22^{+0.07}_{-0.08}$ & $-0.03^{+0.15}_{-0.15}$ & $9.33^{+0.44}_{-0.30}$ & $210.1^{+11.2}_{-12.8}$ & $0.43^{+0.22}_{-0.26}$ \\1118680547854655232 & 134.3851 &  70.2789 & $0.98^{+0.06}_{-0.05}$ & $0.98^{+0.04}_{-0.04}$ & $-0.07^{+0.15}_{-0.14}$ & $9.56^{+0.46}_{-0.28}$ & $121.3^{+ 3.9}_{- 4.3}$ & $0.01^{+0.01}_{-0.01}$ \\1120605998873528192 & 137.2854 &  72.3046 & $1.65^{+0.02}_{-0.01}$ & $2.52^{+0.07}_{-0.07}$ & $0.08^{+0.05}_{-0.06}$ & $9.23^{+0.02}_{-0.02}$ & $114.2^{+ 2.8}_{- 3.0}$ & $0.04^{+0.02}_{-0.02}$ \\528898834225340160 &   2.5172 &  67.4695 & $0.70^{+0.01}_{-0.02}$ & $0.72^{+0.01}_{-0.01}$ & $-0.19^{+0.05}_{-0.05}$ & $10.13^{+0.11}_{-0.06}$ & $40.6^{+ 0.6}_{- 0.6}$ & $0.12^{+0.07}_{-0.13}$ \\523136912259367680 &  19.3446 &  63.1046 & $0.55^{+0.02}_{-0.02}$ & $0.53^{+0.01}_{-0.01}$ & $-0.27^{+0.19}_{-0.22}$ & $9.63^{+0.39}_{-0.44}$ & $45.2^{+ 0.8}_{- 0.8}$ & $0.34^{+0.23}_{-0.21}$ \\5931906257385491712 & 245.2442 & -54.9144 & $1.76^{+0.08}_{-0.07}$ & $2.39^{+0.16}_{-0.17}$ & $0.09^{+0.09}_{-0.11}$ & $9.07^{+0.07}_{-0.07}$ & $131.4^{+ 6.4}_{- 7.0}$ & $0.34^{+0.22}_{-0.14}$ \\5930600037567124736 & 249.1698 & -53.4673 & $1.02^{+0.07}_{-0.07}$ & $1.17^{+0.06}_{-0.07}$ & $-0.02^{+0.15}_{-0.16}$ & $9.81^{+0.25}_{-0.16}$ & $126.3^{+ 5.8}_{- 6.6}$ & $0.22^{+0.14}_{-0.12}$ \\6398232812578873856 & 333.1668 & -66.7155 & $0.98^{+0.04}_{-0.04}$ & $0.94^{+0.03}_{-0.04}$ & $-0.10^{+0.14}_{-0.16}$ & $9.40^{+0.45}_{-0.28}$ & $125.7^{+ 3.7}_{- 4.0}$ & $0.01^{+0.01}_{-0.01}$ \\6397047229806300544 & 328.5396 & -67.8684 & $0.83^{+0.02}_{-0.02}$ & $0.90^{+0.03}_{-0.03}$ & $-0.10^{+0.10}_{-0.11}$ & $10.08^{+0.02}_{-0.02}$ & $121.1^{+ 3.9}_{- 4.1}$ & $0.01^{+0.01}_{-0.01}$ \\6683354216524469632 & 296.1065 & -47.7555 & $1.12^{+0.08}_{-0.08}$ & $1.27^{+0.07}_{-0.08}$ & $-0.04^{+0.17}_{-0.15}$ & $9.58^{+0.29}_{-0.19}$ & $149.0^{+ 7.1}_{- 7.6}$ & $0.02^{+0.01}_{-0.02}$ \\6670096648913294208 & 299.0695 & -49.3825 & $1.05^{+0.06}_{-0.07}$ & $1.13^{+0.08}_{-0.10}$ & $-0.02^{+0.12}_{-0.13}$ & $9.66^{+0.26}_{-0.17}$ & $139.8^{+10.6}_{-13.4}$ & $0.03^{+0.02}_{-0.02}$ \\422028296868615424 &   4.6003 &  57.4601 & $2.25^{+0.01}_{-0.01}$ & $3.74^{+0.08}_{-0.06}$ & $-0.20^{+0.03}_{-0.03}$ & $6.43^{+0.02}_{-0.01}$ & $230.7^{+ 9.0}_{- 9.4}$ & $0.10^{+0.08}_{-0.10}$ \\422197862177179264 &   4.7031 &  58.5568 & $0.90^{+0.05}_{-0.05}$ & $0.94^{+0.05}_{-0.06}$ & $-0.20^{+0.14}_{-0.15}$ & $9.84^{+0.18}_{-0.14}$ & $243.6^{+14.7}_{-17.6}$ & $0.36^{+0.14}_{-0.15}$ \\2795842908752707712 &   7.0885 &  19.4326 & $0.85^{+0.03}_{-0.02}$ & $0.80^{+0.02}_{-0.02}$ & $-0.15^{+0.12}_{-0.08}$ & $9.59^{+0.22}_{-0.20}$ & $106.3^{+ 3.8}_{- 5.1}$ & $0.02^{+0.01}_{-0.04}$ \\2802684619856551680 &   9.5956 &  21.8602 & $1.00^{+0.06}_{-0.06}$ & $0.99^{+0.05}_{-0.05}$ & $-0.09^{+0.16}_{-0.14}$ & $9.49^{+0.46}_{-0.30}$ & $112.2^{+ 5.2}_{- 6.1}$ & $0.01^{+0.01}_{-0.01}$ \\894059839947577984 & 114.8400 &  33.5936 & $1.06^{+0.05}_{-0.06}$ & $1.19^{+0.06}_{-0.07}$ & $0.00^{+0.10}_{-0.09}$ & $9.70^{+0.23}_{-0.15}$ & $154.7^{+ 7.0}_{- 7.7}$ & $0.02^{+0.02}_{-0.01}$ \\5374164621820539648 & 168.9400 & -47.9048 & $0.84^{+0.06}_{-0.06}$ & $0.89^{+0.05}_{-0.06}$ & $-0.02^{+0.14}_{-0.14}$ & $10.04^{+0.33}_{-0.18}$ & $210.6^{+14.0}_{-15.8}$ & $0.06^{+0.04}_{-0.04}$ \\5350188911782744064 & 168.0166 & -49.0328 & $1.11^{+0.03}_{-0.03}$ & $1.31^{+0.06}_{-0.06}$ & $-0.20^{+0.11}_{-0.11}$ & $9.61^{+0.09}_{-0.04}$ & $204.8^{+ 9.7}_{-12.3}$ & $0.07^{+0.05}_{-0.06}$ \\2491662604611971456 &  30.0412 &  -5.4003 & $1.57^{+0.02}_{-0.01}$ & $1.91^{+0.02}_{-0.04}$ & $0.02^{+0.02}_{-0.03}$ & $6.72^{+0.03}_{-0.02}$ & $170.5^{+ 2.9}_{- 1.9}$ & $0.01^{+0.01}_{-0.01}$ \\2491819181939764224 &  30.5698 &  -4.7378 & $1.06^{+0.06}_{-0.07}$ & $1.17^{+0.06}_{-0.07}$ & $-0.07^{+0.12}_{-0.16}$ & $9.65^{+0.18}_{-0.13}$ & $205.4^{+11.2}_{-12.3}$ & $0.01^{+0.01}_{-0.01}$ \\5156172044882579968 &  47.8035 & -13.6265 & $1.08^{+0.04}_{-0.04}$ & $1.04^{+0.04}_{-0.04}$ & $-0.08^{+0.16}_{-0.10}$ & $9.06^{+0.47}_{-0.31}$ & $151.6^{+ 5.8}_{- 6.3}$ & $0.02^{+0.01}_{-0.01}$ \\5165653477246234880 &  47.6393 & -11.6469 & $1.24^{+0.03}_{-0.04}$ & $1.33^{+0.04}_{-0.03}$ & $-0.07^{+0.06}_{-0.07}$ & $9.23^{+0.25}_{-0.13}$ & $149.7^{+ 3.5}_{- 4.7}$ & $0.03^{+0.02}_{-0.02}$ \\6777106411928169856 & 315.6987 & -35.8063 & $1.74^{+0.08}_{-0.09}$ & $2.15^{+0.18}_{-0.23}$ & $0.02^{+0.10}_{-0.12}$ & $9.02^{+0.10}_{-0.07}$ & $249.4^{+18.6}_{-22.8}$ & $0.03^{+0.02}_{-0.02}$ \\6778675518100219264 & 314.4278 & -35.7466 & $1.08^{+0.07}_{-0.08}$ & $1.31^{+0.10}_{-0.12}$ & $0.01^{+0.12}_{-0.14}$ & $9.76^{+0.16}_{-0.12}$ & $244.5^{+18.2}_{-20.7}$ & $0.03^{+0.02}_{-0.02}$ \\1957456977516845824 & 335.9323 &  40.9025 & $1.82^{+0.05}_{-0.05}$ & $2.90^{+0.18}_{-0.14}$ & $0.32^{+0.05}_{-0.08}$ & $9.17^{+0.05}_{-0.03}$ & $230.7^{+12.4}_{-12.1}$ & $0.08^{+0.05}_{-0.05}$ \\1957456977519820288 & 335.9343 &  40.9037 & $1.38^{+0.00}_{-0.00}$ & $2.30^{+0.09}_{-0.10}$ & $0.27^{+0.01}_{-0.03}$ & $9.58^{+0.01}_{-0.01}$ & $176.4^{+ 2.4}_{- 3.3}$ & $0.07^{+0.04}_{-0.04}$ \\6398528443768085760 & 330.5546 & -67.3259 & $0.94^{+0.04}_{-0.05}$ & $1.01^{+0.05}_{-0.06}$ & $-0.01^{+0.13}_{-0.13}$ & $7.33^{+0.12}_{-0.10}$ & $141.4^{+ 5.0}_{- 6.0}$ & $0.02^{+0.01}_{-0.01}$ \\6398528512487562624 & 330.4844 & -67.3286 & $0.91^{+0.03}_{-0.03}$ & $0.91^{+0.02}_{-0.03}$ & $-0.00^{+0.02}_{-0.01}$ & $9.77^{+0.24}_{-0.19}$ & $142.9^{+ 5.2}_{- 5.8}$ & $0.01^{+0.01}_{-0.01}$ \\5571794621368227584 &  94.8454 & -41.1684 & $0.75^{+0.03}_{-0.03}$ & $0.73^{+0.02}_{-0.03}$ & $-0.11^{+0.09}_{-0.13}$ & $9.93^{+0.23}_{-0.19}$ & $111.0^{+ 3.6}_{- 3.3}$ & $0.04^{+0.02}_{-0.01}$ \\2884734163252692096 &  93.9478 & -37.3748 & $0.95^{+0.06}_{-0.07}$ & $1.05^{+0.05}_{-0.05}$ & $-0.05^{+0.16}_{-0.16}$ & $9.85^{+0.25}_{-0.18}$ & $113.4^{+ 3.2}_{- 3.4}$ & $0.03^{+0.02}_{-0.02}$ \\3930545711849900288 & 192.7887 &  13.6877 & $0.89^{+0.02}_{-0.02}$ & $1.09^{+0.04}_{-0.05}$ & $-0.05^{+0.08}_{-0.06}$ & $10.08^{+0.02}_{-0.02}$ & $140.9^{+ 5.6}_{- 6.3}$ & $0.01^{+0.01}_{-0.01}$ \\3931033963727977088 & 192.1551 &  15.1557 & $0.95^{+0.04}_{-0.04}$ & $0.89^{+0.03}_{-0.04}$ & $-0.05^{+0.09}_{-0.13}$ & $9.35^{+0.35}_{-0.28}$ & $141.4^{+ 7.5}_{- 8.0}$ & $0.01^{+0.01}_{-0.01}$ \\1160223601845501184 & 224.7982 &   6.8080 & $0.93^{+0.06}_{-0.06}$ & $0.99^{+0.05}_{-0.05}$ & $-0.03^{+0.16}_{-0.13}$ & $9.87^{+0.27}_{-0.19}$ & $179.6^{+ 7.8}_{- 8.8}$ & $0.01^{+0.01}_{-0.01}$ \\1160223601845501312 & 224.8029 &   6.8069 & $0.88^{+0.05}_{-0.05}$ & $0.89^{+0.04}_{-0.04}$ & $-0.05^{+0.15}_{-0.13}$ & $9.87^{+0.30}_{-0.21}$ & $175.8^{+ 6.9}_{- 8.1}$ & $0.02^{+0.01}_{-0.01}$ \\2989723058254349952 &  77.6421 & -11.6487 & $2.60^{+0.18}_{-0.19}$ & $2.37^{+0.19}_{-0.23}$ & $-0.01^{+0.11}_{-0.11}$ & $8.41^{+0.19}_{-0.17}$ & $196.1^{+14.3}_{-15.4}$ & $0.07^{+0.05}_{-0.05}$ \\3182266854450560896 &  76.4940 & -10.1171 & $1.57^{+0.09}_{-0.10}$ & $1.69^{+0.14}_{-0.16}$ & $-0.06^{+0.15}_{-0.15}$ & $8.96^{+0.26}_{-0.16}$ & $200.5^{+14.5}_{-16.1}$ & $0.03^{+0.02}_{-0.03}$ \\1717390021026819328 & 181.7634 &  78.4509 & $1.21^{+0.02}_{-0.03}$ & $1.51^{+0.05}_{-0.10}$ & $0.15^{+0.08}_{-0.11}$ & $9.63^{+0.03}_{-0.03}$ & $131.3^{+ 5.3}_{- 4.7}$ & $0.04^{+0.02}_{-0.01}$ \\1079649843573430144 & 179.7425 &  76.2205 & $0.93^{+0.03}_{-0.02}$ & $0.92^{+0.02}_{-0.02}$ & $-0.06^{+0.05}_{-0.07}$ & $9.64^{+0.15}_{-0.17}$ & $138.5^{+ 5.0}_{- 3.4}$ & $0.03^{+0.01}_{-0.03}$ \\4490283442047237888 & 262.3905 &   8.2806 & $1.93^{+0.28}_{-0.25}$ & $5.26^{+0.39}_{-0.41}$ & $0.16^{+0.19}_{-0.19}$ & $5.48^{+0.11}_{-0.11}$ & $196.8^{+10.8}_{-11.2}$ & $0.04^{+0.02}_{-0.03}$ \\4487588435968929536 & 263.5911 &   8.2955 & $0.88^{+0.01}_{-0.02}$ & $1.04^{+0.04}_{-0.05}$ & $0.09^{+0.06}_{-0.08}$ & $10.13^{+0.03}_{-0.04}$ & $184.3^{+ 8.7}_{- 9.0}$ & $0.11^{+0.06}_{-0.04}$ \\4460412116301519744 & 247.9969 &  12.8694 & $1.25^{+0.05}_{-0.06}$ & $1.57^{+0.09}_{-0.11}$ & $-0.00^{+0.08}_{-0.12}$ & $9.51^{+0.10}_{-0.08}$ & $207.0^{+10.1}_{-11.4}$ & $0.02^{+0.02}_{-0.02}$ \\4460412116301520256 & 247.9910 &  12.8663 & $0.91^{+0.06}_{-0.06}$ & $0.97^{+0.05}_{-0.06}$ & $-0.01^{+0.14}_{-0.16}$ & $9.91^{+0.27}_{-0.17}$ & $212.1^{+11.8}_{-13.0}$ & $0.03^{+0.02}_{-0.01}$ \\2007545710761582848 & 337.4773 &  56.7839 & $2.06^{+0.15}_{-0.21}$ & $1.77^{+0.11}_{-0.12}$ & $-0.07^{+0.12}_{-0.14}$ & $8.36^{+0.40}_{-0.24}$ & $246.7^{+15.3}_{-17.7}$ & $0.32^{+0.19}_{-0.24}$ \\2200156886399987200 & 337.1083 &  58.4223 & $2.17^{+0.16}_{-0.22}$ & $1.82^{+0.13}_{-0.14}$ & $-0.13^{+0.15}_{-0.16}$ & $8.35^{+0.32}_{-0.22}$ & $247.8^{+17.0}_{-19.3}$ & $0.28^{+0.16}_{-0.21}$ \\3440173902499075072 &  94.1170 &  33.9343 & $0.90^{+0.04}_{-0.05}$ & $0.88^{+0.04}_{-0.05}$ & $-0.10^{+0.14}_{-0.15}$ & $9.69^{+0.26}_{-0.20}$ & $176.7^{+ 9.7}_{-10.9}$ & $0.08^{+0.05}_{-0.11}$ \\3440176479479452928 &  94.0256 &  33.9146 & $1.70^{+0.09}_{-0.10}$ & $1.82^{+0.12}_{-0.13}$ & $-0.03^{+0.14}_{-0.15}$ & $8.88^{+0.22}_{-0.15}$ & $177.4^{+ 9.3}_{-10.3}$ & $0.17^{+0.12}_{-0.12}$ \\2270919805497339008 & 318.6485 &  70.5587 & $1.24^{+0.05}_{-0.07}$ & $1.34^{+0.07}_{-0.09}$ & $-0.05^{+0.14}_{-0.12}$ & $9.27^{+0.29}_{-0.19}$ & $191.5^{+10.3}_{-10.5}$ & $0.12^{+0.08}_{-0.19}$ \\2273389514772089216 & 321.3886 &  72.4449 & $0.98^{+0.04}_{-0.06}$ & $0.97^{+0.05}_{-0.05}$ & $-0.04^{+0.06}_{-0.08}$ & $9.57^{+0.23}_{-0.20}$ & $192.5^{+11.2}_{-14.6}$ & $0.28^{+0.13}_{-0.20}$ \\1717515262272901760 & 180.3153 &  79.0874 & $1.04^{+0.07}_{-0.06}$ & $1.08^{+0.04}_{-0.04}$ & $-0.04^{+0.15}_{-0.14}$ & $9.57^{+0.37}_{-0.25}$ & $61.3^{+ 1.0}_{- 1.1}$ & $0.03^{+0.02}_{-0.02}$ \\1075929233664682112 & 174.8375 &  73.6533 & $0.94^{+0.04}_{-0.03}$ & $0.89^{+0.02}_{-0.02}$ & $-0.01^{+0.08}_{-0.08}$ & $9.53^{+0.35}_{-0.28}$ & $58.0^{+ 1.1}_{- 1.0}$ & $0.03^{+0.02}_{-0.02}$ \\1717526635345089408 & 182.4342 &  79.1188 & $0.79^{+0.02}_{-0.02}$ & $0.75^{+0.01}_{-0.02}$ & $-0.02^{+0.06}_{-0.06}$ & $9.74^{+0.27}_{-0.21}$ & $100.7^{+ 3.5}_{- 3.1}$ & $0.03^{+0.02}_{-0.03}$ \\1693150565636268800 & 181.2451 &  76.7619 & $1.55^{+0.05}_{-0.06}$ & $2.19^{+0.15}_{-0.16}$ & $0.02^{+0.01}_{-0.06}$ & $9.26^{+0.05}_{-0.04}$ & $90.2^{+ 5.1}_{- 5.7}$ & $0.04^{+0.03}_{-0.03}$ \\6101218266233995520 & 223.6038 & -40.8716 & $0.80^{+0.04}_{-0.04}$ & $0.77^{+0.03}_{-0.04}$ & $-0.12^{+0.13}_{-0.17}$ & $9.79^{+0.28}_{-0.19}$ & $179.9^{+ 8.3}_{-10.8}$ & $0.05^{+0.02}_{-0.02}$ \\4624941661892760192 &  72.2712 & -77.0190 & $0.87^{+0.04}_{-0.03}$ & $0.83^{+0.02}_{-0.03}$ & $0.02^{+0.08}_{-0.07}$ & $9.74^{+0.21}_{-0.19}$ & $163.4^{+ 8.6}_{-11.1}$ & $0.03^{+0.02}_{-0.02}$ \\4624941696252498048 &  72.2711 & -77.0057 & $1.09^{+0.03}_{-0.03}$ & $1.30^{+0.08}_{-0.09}$ & $0.12^{+0.10}_{-0.10}$ & $9.77^{+0.06}_{-0.03}$ & $157.8^{+10.4}_{-11.6}$ & $0.02^{+0.02}_{-0.03}$ \\5385793778349064704 & 174.9664 & -37.8044 & $1.17^{+0.06}_{-0.06}$ & $1.36^{+0.10}_{-0.12}$ & $0.15^{+0.11}_{-0.10}$ & $9.61^{+0.15}_{-0.10}$ & $174.7^{+12.6}_{-15.1}$ & $0.05^{+0.03}_{-0.03}$ \\5381784718436354176 & 177.0654 & -39.1640 & $0.94^{+0.06}_{-0.05}$ & $0.95^{+0.06}_{-0.07}$ & $0.11^{+0.14}_{-0.13}$ & $9.81^{+0.29}_{-0.20}$ & $160.4^{+11.8}_{-14.5}$ & $0.04^{+0.03}_{-0.04}$ \\5519928287062956544 & 125.6570 & -44.8657 & $1.72^{+0.08}_{-0.11}$ & $1.92^{+0.14}_{-0.12}$ & $-0.08^{+0.05}_{-0.18}$ & $8.92^{+0.18}_{-0.15}$ & $90.1^{+ 2.8}_{- 2.3}$ & $0.64^{+0.33}_{-0.11}$ \\5532909086981752704 & 120.7002 & -43.2849 & $1.09^{+0.04}_{-0.04}$ & $1.09^{+0.03}_{-0.04}$ & $0.01^{+0.17}_{-0.09}$ & $9.35^{+0.27}_{-0.21}$ & $95.9^{+ 2.4}_{- 2.4}$ & $0.09^{+0.06}_{-0.12}$ \\5435671370996388096 & 148.4196 & -34.0953 & $1.20^{+0.04}_{-0.05}$ & $1.32^{+0.07}_{-0.07}$ & $-0.06^{+0.11}_{-0.09}$ & $9.36^{+0.23}_{-0.15}$ & $161.1^{+ 7.9}_{- 8.5}$ & $0.03^{+0.02}_{-0.04}$ \\5439386723866958464 & 145.2444 & -33.1268 & $0.78^{+0.04}_{-0.06}$ & $0.86^{+0.06}_{-0.06}$ & $-0.11^{+0.15}_{-0.15}$ & $10.18^{+0.22}_{-0.09}$ & $162.9^{+11.9}_{-13.6}$ & $0.03^{+0.02}_{-0.05}$ \\1133878100653070720 & 154.1876 &  80.5213 & $1.19^{+0.05}_{-0.04}$ & $1.41^{+0.08}_{-0.09}$ & $0.18^{+0.11}_{-0.10}$ & $9.66^{+0.09}_{-0.06}$ & $143.4^{+ 5.3}_{- 6.7}$ & $0.00^{+0.00}_{-0.01}$ \\1131443678829633408 & 154.0722 &  78.9470 & $2.21^{+0.07}_{-0.07}$ & $2.48^{+0.17}_{-0.23}$ & $0.19^{+0.10}_{-0.10}$ & $8.72^{+0.08}_{-0.09}$ & $139.8^{+ 7.4}_{- 9.1}$ & $0.01^{+0.00}_{-0.00}$ \\191786198326624000 &  86.1030 &  40.4043 & $1.07^{+0.08}_{-0.07}$ & $1.15^{+0.04}_{-0.04}$ & $-0.07^{+0.18}_{-0.16}$ & $9.56^{+0.38}_{-0.26}$ & $61.9^{+ 1.1}_{- 1.2}$ & $0.13^{+0.10}_{-0.16}$ \\3448954808516827008 &  82.6422 &  32.6559 & $0.99^{+0.03}_{-0.02}$ & $1.13^{+0.05}_{-0.04}$ & $0.08^{+0.11}_{-0.09}$ & $7.11^{+0.07}_{-0.08}$ & $59.9^{+ 1.6}_{- 1.9}$ & $0.49^{+0.22}_{-0.18}$ \\2797111126696023040 &   1.4775 &  18.2344 & $1.05^{+0.02}_{-0.03}$ & $0.98^{+0.01}_{-0.03}$ & $-0.05^{+0.06}_{-0.06}$ & $8.95^{+0.23}_{-0.13}$ & $35.8^{+ 0.9}_{- 1.2}$ & $0.02^{+0.01}_{-0.01}$ \\3342256276014285952 &  91.1357 &  11.0828 & $0.97^{+0.06}_{-0.05}$ & $0.97^{+0.04}_{-0.04}$ & $0.01^{+0.19}_{-0.11}$ & $9.63^{+0.33}_{-0.24}$ & $167.8^{+ 7.3}_{- 8.3}$ & $0.12^{+0.09}_{-0.14}$ \\3342256344733762432 &  91.1375 &  11.0916 & $1.05^{+0.04}_{-0.04}$ & $1.04^{+0.04}_{-0.05}$ & $-0.02^{+0.09}_{-0.10}$ & $9.37^{+0.30}_{-0.24}$ & $170.2^{+ 7.2}_{- 8.3}$ & $0.20^{+0.12}_{-0.11}$ \\396295017494225280 &   0.6385 &  53.9224 & $1.05^{+0.07}_{-0.07}$ & $1.15^{+0.08}_{-0.09}$ & $0.06^{+0.15}_{-0.12}$ & $9.73^{+0.25}_{-0.17}$ & $270.3^{+18.3}_{-21.2}$ & $0.13^{+0.08}_{-0.09}$ \\420205512748491520 &   2.0674 &  54.6290 & $1.18^{+0.01}_{-0.03}$ & $1.78^{+0.12}_{-0.10}$ & $0.02^{+0.01}_{-0.03}$ & $9.71^{+0.05}_{-0.03}$ & $260.3^{+15.3}_{-10.9}$ & $0.12^{+0.07}_{-0.08}$ \\5830385256410126976 & 248.5345 & -61.3246 & $1.28^{+0.08}_{-0.04}$ & $1.86^{+0.19}_{-0.19}$ & $0.10^{+0.08}_{-0.11}$ & $9.59^{+0.06}_{-0.08}$ & $233.4^{+18.7}_{-17.5}$ & $0.12^{+0.08}_{-0.07}$ \\5828462279296504960 & 248.0697 & -63.2401 & $0.95^{+0.06}_{-0.06}$ & $1.27^{+0.10}_{-0.12}$ & $0.12^{+0.11}_{-0.16}$ & $10.07^{+0.09}_{-0.08}$ & $222.3^{+13.3}_{-16.4}$ & $0.06^{+0.04}_{-0.04}$ \\1161234671506343808 & 223.8020 &   7.4153 & $1.00^{+0.03}_{-0.02}$ & $0.98^{+0.02}_{-0.03}$ & $0.00^{+0.04}_{-0.03}$ & $9.54^{+0.22}_{-0.20}$ & $106.8^{+ 3.1}_{- 3.6}$ & $0.01^{+0.01}_{-0.01}$ \\881304268114908032 & 118.7255 &  32.2845 & $1.32^{+0.01}_{-0.02}$ & $1.86^{+0.06}_{-0.07}$ & $0.09^{+0.04}_{-0.05}$ & $9.52^{+0.02}_{-0.02}$ & $72.2^{+ 1.9}_{- 1.9}$ & $0.03^{+0.02}_{-0.02}$ \\6105426440831537024 & 220.8260 & -38.7164 & $1.10^{+0.06}_{-0.07}$ & $1.24^{+0.07}_{-0.08}$ & $-0.06^{+0.13}_{-0.15}$ & $9.59^{+0.18}_{-0.14}$ & $185.5^{+10.1}_{-12.0}$ & $0.04^{+0.03}_{-0.03}$ \\6105943795412273920 & 219.2918 & -38.6573 & $1.55^{+0.05}_{-0.05}$ & $1.99^{+0.12}_{-0.14}$ & $0.08^{+0.06}_{-0.11}$ & $9.21^{+0.09}_{-0.06}$ & $178.3^{+ 8.8}_{- 9.3}$ & $0.05^{+0.03}_{-0.03}$ \\6043237994446105984 & 240.4162 & -26.4213 & $0.58^{+0.01}_{-0.01}$ & $0.55^{+0.01}_{-0.01}$ & $-0.01^{+0.02}_{-0.02}$ & $9.66^{+0.55}_{-0.36}$ & $24.5^{+ 0.3}_{- 0.2}$ & $0.08^{+0.05}_{-0.06}$ \\6024291484952438528 & 249.3186 & -33.1477 & $0.74^{+0.00}_{-0.01}$ & $0.71^{+0.00}_{-0.01}$ & $-0.05^{+0.08}_{-0.05}$ & $9.78^{+0.03}_{-0.05}$ & $26.1^{+ 0.3}_{- 0.3}$ & $0.22^{+0.08}_{-0.12}$ \\8367798884020352 &  44.0314 &   7.9224 & $0.79^{+0.02}_{-0.04}$ & $0.73^{+0.02}_{-0.03}$ & $-0.05^{+0.08}_{-0.21}$ & $9.26^{+0.34}_{-0.38}$ & $46.2^{+ 2.3}_{- 2.4}$ & $0.10^{+0.05}_{-0.04}$ \\26147863977319552 &  38.5159 &  12.1807 & $1.15^{+0.01}_{-0.01}$ & $1.14^{+0.01}_{-0.02}$ & $0.03^{+0.02}_{-0.05}$ & $9.22^{+0.17}_{-0.12}$ & $43.9^{+ 0.5}_{- 0.6}$ & $0.05^{+0.03}_{-0.02}$ \\6399196465802050176 & 332.6684 & -65.5187 & $1.07^{+0.04}_{-0.04}$ & $1.11^{+0.04}_{-0.04}$ & $-0.08^{+0.10}_{-0.10}$ & $9.48^{+0.20}_{-0.16}$ & $130.9^{+ 5.4}_{- 5.2}$ & $0.02^{+0.01}_{-0.01}$ \\6392211783826307200 & 340.1219 & -65.7052 & $1.25^{+0.05}_{-0.06}$ & $1.36^{+0.06}_{-0.07}$ & $-0.14^{+0.12}_{-0.16}$ & $9.26^{+0.24}_{-0.17}$ & $128.2^{+ 3.9}_{- 4.6}$ & $0.02^{+0.01}_{-0.01}$ \\1544670625635882112 & 187.2375 &  50.3112 & $0.82^{+0.02}_{-0.02}$ & $0.77^{+0.02}_{-0.02}$ & $-0.05^{+0.08}_{-0.10}$ & $9.52^{+0.33}_{-0.24}$ & $62.1^{+ 1.1}_{- 1.2}$ & $0.01^{+0.01}_{-0.00}$ \\1548870279017535744 & 182.9418 &  52.6969 & $0.64^{+0.02}_{-0.02}$ & $0.63^{+0.02}_{-0.01}$ & $0.05^{+0.10}_{-0.10}$ & $9.96^{+0.52}_{-0.26}$ & $56.3^{+ 0.9}_{- 0.9}$ & $0.01^{+0.00}_{-0.01}$ \\5250580648733163904 & 141.8723 & -62.5939 & $1.10^{+0.02}_{-0.03}$ & $1.11^{+0.03}_{-0.03}$ & $-0.04^{+0.04}_{-0.09}$ & $9.31^{+0.15}_{-0.14}$ & $91.4^{+ 2.1}_{- 2.9}$ & $0.16^{+0.10}_{-0.06}$ \\5253266034080619648 & 152.1131 & -61.8132 & $0.91^{+0.03}_{-0.03}$ & $0.86^{+0.02}_{-0.02}$ & $-0.08^{+0.12}_{-0.09}$ & $9.52^{+0.29}_{-0.21}$ & $97.0^{+ 2.3}_{- 2.9}$ & $0.12^{+0.07}_{-0.08}$ \\5529601378048289536 & 127.0757 & -38.9720 & $1.62^{+0.10}_{-0.12}$ & $1.54^{+0.09}_{-0.09}$ & $-0.11^{+0.15}_{-0.12}$ & $8.58^{+0.50}_{-0.32}$ & $162.4^{+ 7.5}_{- 7.9}$ & $0.24^{+0.18}_{-0.33}$ \\2035615005671367680 & 297.8110 &  35.2982 & $0.85^{+0.05}_{-0.05}$ & $0.83^{+0.03}_{-0.04}$ & $-0.05^{+0.16}_{-0.12}$ & $9.77^{+0.35}_{-0.26}$ & $124.7^{+ 5.6}_{- 5.9}$ & $0.02^{+0.02}_{-0.10}$ \\2059409846043169024 & 299.5032 &  35.5592 & $0.88^{+0.05}_{-0.05}$ & $0.87^{+0.03}_{-0.03}$ & $-0.08^{+0.16}_{-0.13}$ & $9.71^{+0.39}_{-0.28}$ & $117.8^{+ 3.7}_{- 4.0}$ & $0.22^{+0.15}_{-0.20}$ \\4307396862635151232 & 287.5549 &   8.6823 & $1.53^{+0.17}_{-0.18}$ & $1.57^{+0.08}_{-0.09}$ & $-0.09^{+0.16}_{-0.18}$ & $8.88^{+0.51}_{-0.42}$ & $106.6^{+ 3.2}_{- 3.4}$ & $1.21^{+0.57}_{-0.57}$ \\5572309295887868544 &  91.5230 & -41.8603 & $0.78^{+0.02}_{-0.02}$ & $0.73^{+0.02}_{-0.02}$ & $0.04^{+0.09}_{-0.10}$ & $9.61^{+0.33}_{-0.30}$ & $108.5^{+ 3.6}_{- 3.4}$ & $0.01^{+0.00}_{-0.02}$ \\5568044565162470784 &  92.8084 & -44.2249 & $1.17^{+0.02}_{-0.04}$ & $1.37^{+0.05}_{-0.05}$ & $-0.05^{+0.06}_{-0.13}$ & $9.55^{+0.08}_{-0.04}$ & $104.0^{+ 2.6}_{- 2.9}$ & $0.04^{+0.02}_{-0.02}$ \\5002236534343820288 &  15.5826 & -35.4661 & $0.96^{+0.05}_{-0.04}$ & $0.97^{+0.04}_{-0.04}$ & $0.09^{+0.15}_{-0.09}$ & $9.74^{+0.22}_{-0.17}$ & $119.1^{+ 5.9}_{- 6.2}$ & $0.01^{+0.01}_{-0.00}$ \\5014154621913245568 &  17.9571 & -34.7975 & $1.45^{+0.05}_{-0.05}$ & $2.05^{+0.10}_{-0.12}$ & $0.26^{+0.10}_{-0.09}$ & $9.44^{+0.04}_{-0.04}$ & $121.9^{+ 5.2}_{- 5.4}$ & $0.01^{+0.00}_{-0.01}$ \\5158770122139800576 &  42.6237 & -12.8315 & $0.81^{+0.03}_{-0.04}$ & $0.87^{+0.04}_{-0.04}$ & $-0.02^{+0.09}_{-0.09}$ & $10.13^{+0.19}_{-0.12}$ & $159.7^{+ 7.8}_{- 9.2}$ & $0.01^{+0.01}_{-0.01}$ \\5160484054608382720 &  44.0038 & -11.3209 & $1.08^{+0.05}_{-0.06}$ & $1.25^{+0.07}_{-0.08}$ & $-0.01^{+0.08}_{-0.13}$ & $9.71^{+0.20}_{-0.13}$ & $164.0^{+ 7.6}_{- 8.8}$ & $0.02^{+0.01}_{-0.01}$ \\6399552020374328448 & 329.9744 & -64.2939 & $1.13^{+0.06}_{-0.05}$ & $1.28^{+0.11}_{-0.11}$ & $0.16^{+0.14}_{-0.11}$ & $9.65^{+0.12}_{-0.10}$ & $361.0^{+29.9}_{-32.7}$ & $0.02^{+0.01}_{-0.01}$ \\1830677651843667072 & 303.4192 &  24.2392 & $1.96^{+0.05}_{-0.05}$ & $2.59^{+0.20}_{-0.21}$ & $-0.06^{+0.07}_{-0.13}$ & $8.93^{+0.02}_{-0.02}$ & $102.7^{+ 4.7}_{- 5.7}$ & $0.40^{+0.13}_{-0.11}$ \\1834163206782296832 & 299.2076 &  23.7769 & $2.07^{+0.11}_{-0.11}$ & $2.56^{+0.31}_{-0.20}$ & $0.17^{+0.15}_{-0.09}$ & $8.85^{+0.10}_{-0.08}$ & $103.1^{+ 9.9}_{- 8.0}$ & $0.52^{+0.25}_{-0.30}$ \\3200267852661676288 &  70.8269 &  -5.5286 & $1.16^{+0.06}_{-0.06}$ & $1.18^{+0.06}_{-0.06}$ & $-0.10^{+0.16}_{-0.14}$ & $9.16^{+0.47}_{-0.31}$ & $160.8^{+ 8.3}_{- 8.7}$ & $0.04^{+0.03}_{-0.04}$ \\3186211902170760320 &  70.5999 &  -7.7692 & $1.05^{+0.04}_{-0.05}$ & $1.10^{+0.05}_{-0.05}$ & $0.03^{+0.13}_{-0.07}$ & $9.61^{+0.20}_{-0.16}$ & $166.5^{+ 7.6}_{- 8.4}$ & $0.05^{+0.03}_{-0.02}$ \\3932970066270009472 & 187.8603 &  14.5743 & $1.02^{+0.02}_{-0.02}$ & $1.02^{+0.03}_{-0.02}$ & $-0.02^{+0.04}_{-0.05}$ & $9.50^{+0.16}_{-0.11}$ & $85.5^{+ 2.8}_{- 1.8}$ & $0.02^{+0.01}_{-0.01}$ \\3936094878312505856 & 190.6669 &  18.7733 & $1.09^{+0.04}_{-0.02}$ & $1.08^{+0.01}_{-0.02}$ & $0.08^{+0.10}_{-0.10}$ & $9.41^{+0.09}_{-0.13}$ & $81.0^{+ 1.7}_{- 2.0}$ & $0.01^{+0.00}_{-0.01}$ \\3602932203576632448 & 203.0113 & -18.7289 & $1.99^{+0.08}_{-0.12}$ & $2.76^{+0.20}_{-0.22}$ & $-0.02^{+0.18}_{-0.17}$ & $8.94^{+0.06}_{-0.05}$ & $89.2^{+ 5.3}_{- 6.1}$ & $0.04^{+0.03}_{-0.03}$ \\6194638924523571584 & 199.2853 & -22.7524 & $0.76^{+0.05}_{-0.05}$ & $0.76^{+0.04}_{-0.04}$ & $-0.14^{+0.16}_{-0.15}$ & $10.00^{+0.23}_{-0.18}$ & $92.7^{+ 6.1}_{- 6.6}$ & $0.06^{+0.04}_{-0.02}$ \\2854774258101049344 &   0.2535 &  27.8863 & $0.83^{+0.04}_{-0.03}$ & $0.80^{+0.02}_{-0.02}$ & $-0.00^{+0.06}_{-0.01}$ & $9.77^{+0.48}_{-0.32}$ & $52.6^{+ 0.8}_{- 0.8}$ & $0.02^{+0.02}_{-0.02}$ \\4461232729934131456 & 249.7065 &  13.7309 & $1.68^{+0.20}_{-0.25}$ & $3.33^{+0.18}_{-0.20}$ & $-0.03^{+0.13}_{-0.12}$ & $5.86^{+0.12}_{-0.17}$ & $184.0^{+ 8.8}_{- 8.4}$ & $0.03^{+0.02}_{-0.02}$ \\4448889784199281280 & 252.0822 &  12.4421 & $0.89^{+0.03}_{-0.03}$ & $0.81^{+0.02}_{-0.02}$ & $-0.03^{+0.14}_{-0.07}$ & $9.15^{+0.31}_{-0.23}$ & $189.7^{+ 9.9}_{- 9.1}$ & $0.02^{+0.01}_{-0.01}$ \\895015075033682944 & 117.1142 &  36.6433 & $1.70^{+0.07}_{-0.08}$ & $2.10^{+0.16}_{-0.19}$ & $-0.01^{+0.09}_{-0.10}$ & $9.05^{+0.08}_{-0.06}$ & $146.0^{+ 9.8}_{-11.9}$ & $0.03^{+0.02}_{-0.03}$ \\895014765796037760 & 117.1278 &  36.6168 & $1.35^{+0.08}_{-0.07}$ & $1.54^{+0.09}_{-0.10}$ & $0.03^{+0.17}_{-0.14}$ & $9.27^{+0.26}_{-0.14}$ & $141.8^{+ 6.5}_{- 7.2}$ & $0.03^{+0.02}_{-0.02}$ \\3603031743739815552 & 203.4615 & -18.5616 & $0.91^{+0.06}_{-0.06}$ & $0.92^{+0.05}_{-0.05}$ & $-0.07^{+0.16}_{-0.16}$ & $9.75^{+0.35}_{-0.24}$ & $177.6^{+ 9.7}_{-10.8}$ & $0.04^{+0.03}_{-0.03}$ \\6292853968905184896 & 204.6304 & -19.4571 & $1.29^{+0.04}_{-0.02}$ & $1.96^{+0.14}_{-0.14}$ & $0.30^{+0.04}_{-0.07}$ & $9.68^{+0.03}_{-0.05}$ & $176.3^{+ 8.8}_{- 9.4}$ & $0.06^{+0.03}_{-0.03}$ \\276521539388958464 &  64.3713 &  55.4037 & $1.31^{+0.08}_{-0.10}$ & $1.40^{+0.08}_{-0.09}$ & $-0.05^{+0.13}_{-0.14}$ & $9.11^{+0.35}_{-0.27}$ & $145.0^{+ 7.7}_{- 8.0}$ & $0.57^{+0.27}_{-0.31}$ \\275849806505702656 &  61.4143 &  53.0744 & $1.66^{+0.03}_{-0.03}$ & $2.27^{+0.12}_{-0.13}$ & $-0.10^{+0.08}_{-0.11}$ & $9.13^{+0.02}_{-0.02}$ & $147.3^{+ 6.1}_{- 6.3}$ & $0.32^{+0.15}_{-0.13}$ \\6227569366494354688 & 226.5997 & -24.7801 & $0.92^{+0.03}_{-0.04}$ & $1.05^{+0.04}_{-0.05}$ & $-0.12^{+0.09}_{-0.13}$ & $7.18^{+0.11}_{-0.09}$ & $72.6^{+ 1.5}_{- 1.6}$ & $0.08^{+0.05}_{-0.03}$ \\6255575095885837184 & 227.3794 & -21.5679 & $0.95^{+0.03}_{-0.05}$ & $1.04^{+0.03}_{-0.04}$ & $-0.05^{+0.11}_{-0.15}$ & $9.86^{+0.14}_{-0.07}$ & $73.3^{+ 1.7}_{- 1.7}$ & $0.05^{+0.03}_{-0.04}$ \\4461273274424242560 & 250.6820 &  13.6107 & $0.97^{+0.02}_{-0.01}$ & $0.86^{+0.01}_{-0.01}$ & $0.13^{+0.11}_{-0.05}$ & $8.46^{+0.28}_{-0.38}$ & $63.8^{+ 1.4}_{- 1.9}$ & $0.02^{+0.01}_{-0.01}$ \\3119745152961236736 & 100.0214 &   0.4106 & $0.76^{+0.02}_{-0.03}$ & $0.73^{+0.02}_{-0.02}$ & $-0.28^{+0.16}_{-0.16}$ & $9.70^{+0.23}_{-0.21}$ & $79.4^{+ 1.6}_{- 1.7}$ & $0.20^{+0.12}_{-0.19}$ \\3112652993726431616 & 104.9919 &  -0.4319 & $1.05^{+0.05}_{-0.05}$ & $1.07^{+0.04}_{-0.04}$ & $-0.06^{+0.15}_{-0.12}$ & $9.48^{+0.29}_{-0.23}$ & $85.7^{+ 1.9}_{- 2.0}$ & $0.12^{+0.08}_{-0.17}$ \\4791829659924906880 &  67.5266 & -41.8625 & $1.22^{+0.06}_{-0.07}$ & $1.50^{+0.09}_{-0.11}$ & $-0.02^{+0.12}_{-0.16}$ & $9.52^{+0.14}_{-0.11}$ & $165.7^{+ 8.4}_{- 9.2}$ & $0.01^{+0.01}_{-0.01}$ \\4839725107985654528 &  67.0083 & -42.7538 & $1.61^{+0.06}_{-0.06}$ & $1.91^{+0.13}_{-0.15}$ & $0.01^{+0.10}_{-0.12}$ & $9.07^{+0.14}_{-0.10}$ & $166.8^{+ 7.1}_{- 8.1}$ & $0.01^{+0.01}_{-0.01}$ \\4561436447252603904 & 253.9038 &  19.9060 & $1.36^{+0.07}_{-0.04}$ & $1.57^{+0.08}_{-0.05}$ & $0.14^{+0.13}_{-0.08}$ & $7.07^{+0.02}_{-0.02}$ & $246.8^{+13.4}_{-13.1}$ & $0.04^{+0.02}_{-0.02}$ \\4559454096507012608 & 253.2405 &  17.9815 & $0.96^{+0.06}_{-0.06}$ & $1.23^{+0.11}_{-0.15}$ & $0.13^{+0.11}_{-0.14}$ & $10.04^{+0.11}_{-0.09}$ & $223.8^{+18.7}_{-25.6}$ & $0.04^{+0.02}_{-0.02}$ \\5608629085532448768 & 102.3823 & -29.1667 & $1.06^{+0.06}_{-0.06}$ & $1.06^{+0.05}_{-0.05}$ & $-0.03^{+0.17}_{-0.09}$ & $9.43^{+0.47}_{-0.30}$ & $144.3^{+ 5.9}_{- 6.2}$ & $0.05^{+0.03}_{-0.04}$ \\5583250570456606464 & 102.8415 & -32.1837 & $1.91^{+0.07}_{-0.09}$ & $1.74^{+0.10}_{-0.10}$ & $-0.14^{+0.08}_{-0.15}$ & $8.54^{+0.19}_{-0.15}$ & $144.6^{+ 6.8}_{- 8.1}$ & $0.06^{+0.03}_{-0.04}$ \\777005625896147072 & 166.0652 &  40.0042 & $0.62^{+0.02}_{-0.02}$ & $0.62^{+0.02}_{-0.01}$ & $0.15^{+0.12}_{-0.09}$ & $10.18^{+0.23}_{-0.09}$ & $29.7^{+ 0.6}_{- 0.6}$ & $0.01^{+0.00}_{-0.00}$ \\9993667343515392 &  51.9914 &   7.2549 & $1.08^{+0.06}_{-0.06}$ & $1.18^{+0.05}_{-0.06}$ & $-0.02^{+0.12}_{-0.14}$ & $9.61^{+0.27}_{-0.19}$ & $129.7^{+ 4.6}_{- 4.9}$ & $0.12^{+0.08}_{-0.08}$ \\10942511518327296 &  51.3625 &   8.4270 & $1.13^{+0.06}_{-0.08}$ & $1.37^{+0.07}_{-0.09}$ & $-0.05^{+0.15}_{-0.15}$ & $9.64^{+0.16}_{-0.11}$ & $136.1^{+ 5.5}_{- 6.5}$ & $0.08^{+0.06}_{-0.06}$ \\5250780966004915584 & 145.6455 & -62.4759 & $0.58^{+0.02}_{-0.02}$ & $0.57^{+0.01}_{-0.02}$ & $-0.06^{+0.11}_{-0.12}$ & $9.97^{+0.54}_{-0.25}$ & $40.6^{+ 0.8}_{- 0.8}$ & $0.12^{+0.08}_{-0.09}$ \\5248586821830910080 & 142.2636 & -64.7838 & $0.70^{+0.03}_{-0.03}$ & $0.69^{+0.02}_{-0.02}$ & $0.03^{+0.12}_{-0.09}$ & $10.01^{+0.36}_{-0.22}$ & $36.4^{+ 0.4}_{- 0.5}$ & $0.09^{+0.06}_{-0.09}$ \\3002585763750610304 &  98.6859 &  -9.5488 & $1.44^{+0.09}_{-0.10}$ & $1.93^{+0.17}_{-0.21}$ & $0.02^{+0.02}_{-0.12}$ & $9.35^{+0.09}_{-0.11}$ & $292.7^{+23.1}_{-30.1}$ & $0.44^{+0.19}_{-0.13}$ \\3003395347906044928 &  98.5577 &  -9.0211 & $1.56^{+0.02}_{-0.02}$ & $2.52^{+0.30}_{-0.22}$ & $0.12^{+0.07}_{-0.14}$ & $9.32^{+0.02}_{-0.02}$ & $322.2^{+28.0}_{-23.7}$ & $0.40^{+0.15}_{-0.15}$ \\2271620675440120192 & 315.7242 &  70.5703 & $1.29^{+0.03}_{-0.04}$ & $1.34^{+0.06}_{-0.07}$ & $0.21^{+0.09}_{-0.08}$ & $9.19^{+0.16}_{-0.12}$ & $211.9^{+10.4}_{- 8.1}$ & $0.35^{+0.10}_{-0.10}$ \\2271190800752748800 & 313.1815 &  69.5295 & $1.90^{+0.13}_{-0.10}$ & $2.86^{+0.18}_{-0.20}$ & $0.06^{+0.16}_{-0.11}$ & $6.17^{+0.09}_{-0.10}$ & $209.7^{+10.8}_{-13.8}$ & $0.14^{+0.10}_{-0.11}$ \\5436062350461536768 & 143.7076 & -37.2794 & $1.55^{+0.05}_{-0.08}$ & $2.17^{+0.14}_{-0.13}$ & $0.07^{+0.08}_{-0.15}$ & $9.27^{+0.08}_{-0.06}$ & $164.9^{+ 6.8}_{- 7.6}$ & $0.00^{+0.00}_{-0.03}$ \\5436063896649761664 & 143.7121 & -37.2606 & $1.62^{+0.07}_{-0.07}$ & $2.30^{+0.15}_{-0.14}$ & $0.07^{+0.11}_{-0.13}$ & $9.21^{+0.07}_{-0.06}$ & $161.2^{+ 6.7}_{- 7.1}$ & $0.08^{+0.05}_{-0.05}$ \\4845023654519819008 &  61.1879 & -38.1033 & $0.82^{+0.05}_{-0.05}$ & $0.83^{+0.04}_{-0.04}$ & $-0.00^{+0.15}_{-0.13}$ & $10.01^{+0.44}_{-0.21}$ & $70.3^{+ 3.2}_{- 3.5}$ & $0.00^{+0.00}_{-0.00}$ \\4855965341404316416 &  57.4159 & -37.7353 & $0.97^{+0.04}_{-0.04}$ & $0.95^{+0.03}_{-0.03}$ & $0.03^{+0.15}_{-0.09}$ & $9.62^{+0.32}_{-0.22}$ & $67.6^{+ 1.2}_{- 1.2}$ & $0.00^{+0.00}_{-0.00}$ \\1011460125283583488 & 137.4759 &  47.0092 & $1.57^{+0.07}_{-0.07}$ & $1.95^{+0.11}_{-0.12}$ & $0.08^{+0.14}_{-0.11}$ & $9.14^{+0.10}_{-0.09}$ & $141.4^{+ 6.5}_{- 7.6}$ & $0.01^{+0.01}_{-0.00}$ \\1009987982293390720 & 133.8774 &  44.2109 & $1.40^{+0.07}_{-0.07}$ & $1.75^{+0.11}_{-0.12}$ & $0.05^{+0.15}_{-0.13}$ & $9.33^{+0.12}_{-0.08}$ & $144.5^{+ 6.8}_{- 7.8}$ & $0.01^{+0.01}_{-0.01}$ \\6530566527406451968 & 357.9572 & -46.3192 & $0.78^{+0.03}_{-0.03}$ & $0.76^{+0.02}_{-0.02}$ & $0.01^{+0.08}_{-0.10}$ & $9.86^{+0.43}_{-0.26}$ & $45.9^{+ 0.6}_{- 0.6}$ & $0.00^{+0.00}_{-0.00}$ \\6498197626638925056 & 355.5541 & -53.4233 & $0.90^{+0.01}_{-0.03}$ & $0.95^{+0.03}_{-0.01}$ & $-0.09^{+0.08}_{-0.08}$ & $9.88^{+0.14}_{-0.07}$ & $38.3^{+ 0.5}_{- 0.5}$ & $0.01^{+0.00}_{-0.00}$ \\1402412375260327552 & 234.5510 &  49.1969 & $1.60^{+0.00}_{-0.01}$ & $2.88^{+0.19}_{-0.23}$ & $0.30^{+0.03}_{-0.05}$ & $9.38^{+0.02}_{-0.01}$ & $239.0^{+ 8.0}_{-14.7}$ & $0.00^{+0.00}_{-0.01}$ \\1401489747565624192 & 235.1842 &  47.8547 & $1.38^{+0.09}_{-0.04}$ & $1.88^{+0.15}_{-0.15}$ & $0.20^{+0.10}_{-0.11}$ & $9.49^{+0.04}_{-0.06}$ & $227.2^{+15.5}_{-13.8}$ & $0.01^{+0.00}_{-0.00}$ \\530353831705804288 &   5.3717 &  68.6056 & $1.57^{+0.13}_{-0.12}$ & $2.14^{+0.20}_{-0.24}$ & $0.07^{+0.16}_{-0.15}$ & $9.23^{+0.13}_{-0.14}$ & $292.0^{+24.8}_{-29.7}$ & $0.66^{+0.30}_{-0.23}$ \\530546143159921152 &   4.7050 &  69.5411 & $1.29^{+0.09}_{-0.11}$ & $1.43^{+0.11}_{-0.14}$ & $-0.06^{+0.15}_{-0.16}$ & $9.27^{+0.29}_{-0.20}$ & $307.7^{+24.8}_{-31.9}$ & $0.32^{+0.20}_{-0.25}$ \\6228086892874260096 & 228.4421 & -23.5409 & $1.57^{+0.07}_{-0.09}$ & $1.85^{+0.13}_{-0.14}$ & $-0.05^{+0.11}_{-0.16}$ & $9.08^{+0.16}_{-0.10}$ & $160.9^{+ 8.1}_{- 9.3}$ & $0.08^{+0.05}_{-0.04}$ \\6251384169877123456 & 229.9595 & -23.2328 & $1.22^{+0.07}_{-0.07}$ & $1.40^{+0.10}_{-0.11}$ & $-0.01^{+0.14}_{-0.13}$ & $6.94^{+0.13}_{-0.13}$ & $167.8^{+ 9.7}_{-11.3}$ & $0.04^{+0.03}_{-0.04}$ \\2921424385233394048 & 106.0818 & -24.2015 & $1.09^{+0.04}_{-0.04}$ & $1.37^{+0.08}_{-0.09}$ & $-0.09^{+0.13}_{-0.12}$ & $9.72^{+0.08}_{-0.05}$ & $201.9^{+11.0}_{-11.8}$ & $0.10^{+0.07}_{-0.07}$ \\2921424385233394432 & 106.0794 & -24.2067 & $1.08^{+0.04}_{-0.02}$ & $1.42^{+0.08}_{-0.08}$ & $0.04^{+0.15}_{-0.08}$ & $9.83^{+0.02}_{-0.02}$ & $204.1^{+ 9.8}_{-10.4}$ & $0.04^{+0.03}_{-0.07}$ \\3052368626601259648 & 105.5985 &  -7.8710 & $1.36^{+0.09}_{-0.09}$ & $1.46^{+0.07}_{-0.08}$ & $-0.03^{+0.13}_{-0.13}$ & $9.11^{+0.45}_{-0.30}$ & $105.7^{+ 3.2}_{- 3.2}$ & $0.37^{+0.25}_{-0.29}$ \\3047833725250617344 & 108.0804 & -10.5153 & $1.13^{+0.03}_{-0.04}$ & $1.14^{+0.04}_{-0.04}$ & $-0.07^{+0.05}_{-0.10}$ & $9.27^{+0.16}_{-0.16}$ & $102.6^{+ 3.1}_{- 2.2}$ & $0.46^{+0.29}_{-0.15}$ \\4212257564593990912 & 288.7934 &  -4.5036 & $0.80^{+0.05}_{-0.05}$ & $0.81^{+0.03}_{-0.03}$ & $0.03^{+0.14}_{-0.13}$ & $10.04^{+0.39}_{-0.19}$ & $62.6^{+ 1.9}_{- 1.9}$ & $0.29^{+0.18}_{-0.16}$ \\4212260416452274816 & 288.7699 &  -4.4995 & $0.85^{+0.03}_{-0.03}$ & $0.81^{+0.03}_{-0.02}$ & $-0.04^{+0.14}_{-0.08}$ & $9.72^{+0.25}_{-0.20}$ & $61.8^{+ 1.9}_{- 2.0}$ & $0.20^{+0.13}_{-0.17}$ \\1958068821379743616 & 332.9997 &  41.4186 & $0.97^{+0.04}_{-0.03}$ & $0.91^{+0.03}_{-0.03}$ & $0.11^{+0.15}_{-0.10}$ & $9.33^{+0.31}_{-0.27}$ & $135.4^{+ 5.7}_{- 6.2}$ & $0.06^{+0.03}_{-0.06}$ \\1956766140617767168 & 331.2463 &  40.9840 & $1.09^{+0.05}_{-0.07}$ & $1.29^{+0.06}_{-0.07}$ & $-0.01^{+0.14}_{-0.14}$ & $9.70^{+0.16}_{-0.08}$ & $127.6^{+ 5.0}_{- 5.1}$ & $0.11^{+0.07}_{-0.07}$ \\6647277590748857984 & 295.0745 & -48.6030 & $0.76^{+0.04}_{-0.04}$ & $0.76^{+0.03}_{-0.04}$ & $-0.12^{+0.14}_{-0.16}$ & $9.99^{+0.16}_{-0.14}$ & $123.1^{+ 4.9}_{- 4.6}$ & $0.00^{+0.00}_{-0.01}$ \\6667552035410195200 & 301.9146 & -48.6528 & $1.58^{+0.05}_{-0.06}$ & $2.20^{+0.12}_{-0.11}$ & $0.12^{+0.11}_{-0.13}$ & $9.24^{+0.06}_{-0.05}$ & $121.3^{+ 4.1}_{- 4.3}$ & $0.02^{+0.02}_{-0.02}$ \\396939159509762176 &  23.0309 &  44.2274 & $0.84^{+0.03}_{-0.03}$ & $0.81^{+0.02}_{-0.03}$ & $-0.02^{+0.09}_{-0.07}$ & $9.75^{+0.23}_{-0.18}$ & $173.2^{+ 7.3}_{-10.4}$ & $0.03^{+0.02}_{-0.03}$ \\396975374673983104 &  22.2440 &  44.2631 & $1.49^{+0.02}_{-0.04}$ & $2.14^{+0.17}_{-0.17}$ & $-0.01^{+0.05}_{-0.11}$ & $9.31^{+0.06}_{-0.03}$ & $180.3^{+ 8.5}_{- 8.6}$ & $0.03^{+0.02}_{-0.03}$ \\1891293624798103680 & 342.7774 &  34.3451 & $0.97^{+0.04}_{-0.05}$ & $1.05^{+0.06}_{-0.07}$ & $-0.00^{+0.03}_{-0.04}$ & $9.81^{+0.21}_{-0.14}$ & $262.5^{+18.0}_{-21.9}$ & $0.05^{+0.03}_{-0.02}$ \\10608569223157760 &  49.3873 &   7.6901 & $1.09^{+0.03}_{-0.03}$ & $1.12^{+0.03}_{-0.03}$ & $-0.05^{+0.10}_{-0.07}$ & $9.39^{+0.19}_{-0.15}$ & $46.9^{+ 0.8}_{- 0.7}$ & $0.14^{+0.08}_{-0.08}$ \\10584895361388800 &  49.3606 &   7.6558 & $1.20^{+0.03}_{-0.02}$ & $1.26^{+0.02}_{-0.04}$ & $0.06^{+0.05}_{-0.08}$ & $9.30^{+0.08}_{-0.24}$ & $46.3^{+ 0.7}_{- 0.7}$ & $0.18^{+0.10}_{-0.06}$ \\1719016198723023232 & 201.3541 &  81.1629 & $1.00^{+0.03}_{-0.04}$ & $0.99^{+0.03}_{-0.04}$ & $-0.11^{+0.10}_{-0.15}$ & $9.50^{+0.21}_{-0.17}$ & $125.0^{+ 4.7}_{- 4.4}$ & $0.03^{+0.02}_{-0.01}$ \\1725377938641603840 & 203.0435 &  83.2690 & $0.93^{+0.01}_{-0.01}$ & $0.85^{+0.01}_{-0.01}$ & $0.03^{+0.04}_{-0.03}$ & $9.08^{+0.07}_{-0.13}$ & $113.8^{+ 1.8}_{- 2.7}$ & $0.01^{+0.01}_{-0.02}$ \\439164323026221056 &  45.4368 &  49.0575 & $0.92^{+0.07}_{-0.07}$ & $1.04^{+0.07}_{-0.09}$ & $0.04^{+0.15}_{-0.13}$ & $9.99^{+0.25}_{-0.15}$ & $201.4^{+14.5}_{-17.5}$ & $0.23^{+0.15}_{-0.12}$ \\5781960840180084864 & 239.1015 & -74.7152 & $1.08^{+0.07}_{-0.06}$ & $1.16^{+0.05}_{-0.06}$ & $-0.05^{+0.15}_{-0.15}$ & $9.55^{+0.31}_{-0.21}$ & $141.4^{+ 5.4}_{- 5.9}$ & $0.03^{+0.02}_{-0.03}$ \\5818843854653347584 & 241.8329 & -70.7726 & $1.16^{+0.06}_{-0.06}$ & $1.27^{+0.06}_{-0.07}$ & $-0.01^{+0.12}_{-0.12}$ & $9.46^{+0.29}_{-0.18}$ & $140.6^{+ 5.7}_{- 6.4}$ & $0.05^{+0.03}_{-0.03}$ \\2586968925342889344 &  22.9882 &  13.0750 & $1.31^{+0.03}_{-0.02}$ & $1.57^{+0.07}_{-0.07}$ & $0.15^{+0.07}_{-0.05}$ & $9.46^{+0.06}_{-0.04}$ & $154.8^{+ 5.4}_{- 5.9}$ & $0.04^{+0.02}_{-0.01}$ \\2590199496663210368 &  21.4254 &  14.0194 & $1.03^{+0.01}_{-0.01}$ & $1.22^{+0.03}_{-0.03}$ & $-0.12^{+0.08}_{-0.07}$ & $6.98^{+0.04}_{-0.06}$ & $173.3^{+ 7.3}_{- 7.8}$ & $0.02^{+0.01}_{-0.01}$ \\1891338326817719424 & 342.5140 &  34.3609 & $1.40^{+0.08}_{-0.09}$ & $1.73^{+0.17}_{-0.21}$ & $0.05^{+0.12}_{-0.13}$ & $9.32^{+0.11}_{-0.09}$ & $250.6^{+22.7}_{-28.0}$ & $0.04^{+0.03}_{-0.02}$ \\1891263456946966528 & 342.4166 &  34.0877 & $1.25^{+0.04}_{-0.05}$ & $1.52^{+0.15}_{-0.14}$ & $0.00^{+0.01}_{-0.03}$ & $9.48^{+0.10}_{-0.07}$ & $257.3^{+22.8}_{-24.6}$ & $0.04^{+0.02}_{-0.02}$ \\4783712480973034752 &  74.2601 & -51.3501 & $1.16^{+0.03}_{-0.04}$ & $1.31^{+0.07}_{-0.05}$ & $0.18^{+0.13}_{-0.08}$ & $9.63^{+0.16}_{-0.08}$ & $238.9^{+10.7}_{-17.8}$ & $0.00^{+0.00}_{-0.00}$ \\4783745775559512448 &  73.1195 & -51.3324 & $1.34^{+0.01}_{-0.00}$ & $2.06^{+0.12}_{-0.11}$ & $0.31^{+0.04}_{-0.06}$ & $9.62^{+0.02}_{-0.02}$ & $236.6^{+ 6.0}_{- 7.0}$ & $0.00^{+0.00}_{-0.00}$ \\5781977607732396544 & 238.3724 & -74.5888 & $0.93^{+0.06}_{-0.06}$ & $0.95^{+0.04}_{-0.04}$ & $-0.08^{+0.15}_{-0.15}$ & $9.73^{+0.36}_{-0.24}$ & $112.2^{+ 4.4}_{- 4.6}$ & $0.04^{+0.03}_{-0.03}$ \\5781981181145180288 & 238.6605 & -74.5236 & $1.15^{+0.02}_{-0.02}$ & $1.16^{+0.02}_{-0.03}$ & $0.05^{+0.03}_{-0.02}$ & $9.25^{+0.10}_{-0.17}$ & $112.0^{+ 3.2}_{- 4.6}$ & $0.05^{+0.03}_{-0.03}$ \\1546619441276603136 & 182.8839 &  49.6537 & $1.06^{+0.04}_{-0.03}$ & $1.07^{+0.03}_{-0.04}$ & $-0.05^{+0.08}_{-0.09}$ & $9.41^{+0.15}_{-0.16}$ & $158.1^{+ 7.4}_{- 5.3}$ & $0.01^{+0.00}_{-0.01}$ \\786910026638926336 & 179.9057 &  48.8836 & $0.83^{+0.04}_{-0.06}$ & $0.91^{+0.04}_{-0.05}$ & $-0.07^{+0.12}_{-0.16}$ & $10.09^{+0.20}_{-0.11}$ & $161.6^{+ 8.0}_{- 8.8}$ & $0.01^{+0.01}_{-0.01}$ \\5305106426785000448 & 135.0141 & -55.6400 & $0.88^{+0.07}_{-0.07}$ & $0.96^{+0.05}_{-0.05}$ & $-0.03^{+0.18}_{-0.16}$ & $9.99^{+0.31}_{-0.20}$ & $129.6^{+ 5.5}_{- 6.1}$ & $0.14^{+0.10}_{-0.10}$ \\5309861677133473408 & 139.2519 & -56.2800 & $0.93^{+0.05}_{-0.06}$ & $0.95^{+0.04}_{-0.05}$ & $0.02^{+0.16}_{-0.10}$ & $9.79^{+0.25}_{-0.20}$ & $131.9^{+ 6.9}_{- 7.2}$ & $0.21^{+0.14}_{-0.20}$ \\1958162863983411712 & 333.9241 &  41.7938 & $1.00^{+0.05}_{-0.04}$ & $1.07^{+0.05}_{-0.06}$ & $0.15^{+0.13}_{-0.11}$ & $9.82^{+0.17}_{-0.12}$ & $147.1^{+ 7.3}_{- 7.4}$ & $0.07^{+0.04}_{-0.05}$ \\1958809411178726528 & 334.3268 &  43.1089 & $0.88^{+0.06}_{-0.05}$ & $0.87^{+0.04}_{-0.04}$ & $-0.13^{+0.16}_{-0.15}$ & $9.70^{+0.41}_{-0.27}$ & $148.7^{+ 6.8}_{- 7.7}$ & $0.10^{+0.07}_{-0.09}$ \\5340061859934383744 & 169.0395 & -56.5593 & $0.84^{+0.06}_{-0.07}$ & $0.89^{+0.05}_{-0.06}$ & $-0.04^{+0.15}_{-0.16}$ & $10.02^{+0.35}_{-0.20}$ & $199.7^{+11.9}_{-14.5}$ & $0.24^{+0.17}_{-0.27}$ \\5346425901957365632 & 170.8593 & -55.1766 & $1.11^{+0.03}_{-0.03}$ & $1.41^{+0.09}_{-0.10}$ & $-0.11^{+0.12}_{-0.12}$ & $9.67^{+0.06}_{-0.04}$ & $201.1^{+11.8}_{-12.5}$ & $0.19^{+0.12}_{-0.11}$ \\2990972240903077120 &  91.1931 & -17.9562 & $2.72^{+0.19}_{-0.23}$ & $2.13^{+0.15}_{-0.17}$ & $-0.02^{+0.11}_{-0.12}$ & $8.12^{+0.25}_{-0.19}$ & $260.0^{+21.1}_{-26.3}$ & $0.06^{+0.04}_{-0.04}$ \\2942306894184330496 &  91.2046 & -19.4900 & $2.31^{+0.15}_{-0.17}$ & $2.12^{+0.17}_{-0.20}$ & $-0.05^{+0.15}_{-0.16}$ & $8.49^{+0.20}_{-0.15}$ & $264.3^{+20.1}_{-23.3}$ & $0.03^{+0.02}_{-0.03}$ \\6531218262921912064 & 358.2765 & -44.6222 & $1.01^{+0.06}_{-0.06}$ & $1.05^{+0.04}_{-0.05}$ & $-0.01^{+0.14}_{-0.11}$ & $9.64^{+0.39}_{-0.25}$ & $106.8^{+ 3.8}_{- 3.9}$ & $0.01^{+0.00}_{-0.00}$ \\6531218262922308096 & 358.2748 & -44.6241 & $0.86^{+0.03}_{-0.04}$ & $0.84^{+0.03}_{-0.03}$ & $-0.16^{+0.16}_{-0.17}$ & $9.69^{+0.24}_{-0.19}$ & $107.1^{+ 3.7}_{- 4.1}$ & $0.00^{+0.00}_{-0.00}$ \\6381001163268950400 & 346.1177 & -71.3773 & $1.05^{+0.05}_{-0.05}$ & $1.14^{+0.05}_{-0.06}$ & $-0.00^{+0.08}_{-0.07}$ & $9.68^{+0.26}_{-0.18}$ & $164.3^{+ 7.1}_{- 7.9}$ & $0.01^{+0.01}_{-0.01}$ \\6381001163268950528 & 346.1188 & -71.3798 & $1.22^{+0.05}_{-0.06}$ & $1.52^{+0.09}_{-0.09}$ & $-0.03^{+0.07}_{-0.14}$ & $9.54^{+0.11}_{-0.09}$ & $165.4^{+ 7.7}_{- 7.9}$ & $0.02^{+0.01}_{-0.01}$ \\1798896508754818944 & 323.9891 &  26.3699 & $1.43^{+0.01}_{-0.00}$ & $2.29^{+0.09}_{-0.12}$ & $0.04^{+0.02}_{-0.03}$ & $9.43^{+0.02}_{-0.02}$ & $201.0^{+ 6.1}_{- 6.5}$ & $0.02^{+0.01}_{-0.03}$ \\1798896508754819072 & 323.9854 &  26.3696 & $1.34^{+0.01}_{-0.01}$ & $2.49^{+0.16}_{-0.17}$ & $-0.13^{+0.05}_{-0.05}$ & $9.47^{+0.02}_{-0.02}$ & $201.4^{+ 9.5}_{-10.3}$ & $0.05^{+0.03}_{-0.03}$ \\1163845152628811264 & 231.1034 &   8.4304 & $0.81^{+0.02}_{-0.03}$ & $0.88^{+0.03}_{-0.02}$ & $-0.07^{+0.08}_{-0.09}$ & $10.12^{+0.09}_{-0.03}$ & $123.4^{+ 5.3}_{- 4.1}$ & $0.01^{+0.01}_{-0.01}$ \\4430483306715006976 & 235.0636 &   6.7169 & $0.78^{+0.04}_{-0.04}$ & $0.79^{+0.02}_{-0.03}$ & $-0.02^{+0.09}_{-0.11}$ & $10.02^{+0.28}_{-0.17}$ & $118.8^{+ 3.7}_{- 4.0}$ & $0.02^{+0.02}_{-0.02}$ \\1891488135276141696 & 343.3777 &  35.3011 & $1.28^{+0.06}_{-0.07}$ & $1.61^{+0.13}_{-0.15}$ & $-0.02^{+0.11}_{-0.14}$ & $9.46^{+0.09}_{-0.07}$ & $257.8^{+20.1}_{-22.2}$ & $0.05^{+0.03}_{-0.03}$ \\1915674229991802368 & 343.9879 &  36.5367 & $0.83^{+0.01}_{-0.04}$ & $0.88^{+0.03}_{-0.02}$ & $-0.08^{+0.04}_{-0.06}$ & $10.05^{+0.14}_{-0.05}$ & $275.6^{+19.1}_{- 9.3}$ & $0.02^{+0.01}_{-0.05}$ \\1703927291417140608 & 238.2755 &  75.6317 & $0.98^{+0.03}_{-0.03}$ & $1.17^{+0.07}_{-0.08}$ & $0.07^{+0.07}_{-0.10}$ & $9.96^{+0.10}_{-0.03}$ & $222.1^{+14.4}_{-15.2}$ & $0.01^{+0.01}_{-0.01}$ \\1703916949135891584 & 238.6016 &  75.6325 & $1.90^{+0.10}_{-0.09}$ & $2.59^{+0.19}_{-0.21}$ & $0.05^{+0.16}_{-0.14}$ & $8.99^{+0.06}_{-0.06}$ & $221.6^{+14.0}_{-16.1}$ & $0.01^{+0.01}_{-0.01}$ \\5375003514833481984 & 168.0766 & -45.6702 & $1.03^{+0.07}_{-0.07}$ & $1.08^{+0.07}_{-0.08}$ & $-0.03^{+0.16}_{-0.15}$ & $9.61^{+0.39}_{-0.24}$ & $224.2^{+14.6}_{-17.7}$ & $0.07^{+0.05}_{-0.06}$ \\5388705044624131584 & 168.0535 & -43.9087 & $1.43^{+0.05}_{-0.06}$ & $1.87^{+0.15}_{-0.16}$ & $0.02^{+0.02}_{-0.08}$ & $9.34^{+0.08}_{-0.06}$ & $216.3^{+14.0}_{-16.3}$ & $0.06^{+0.04}_{-0.03}$ \\1911095726134780672 & 347.2029 &  33.1673 & $0.99^{+0.05}_{-0.06}$ & $1.07^{+0.04}_{-0.05}$ & $-0.04^{+0.13}_{-0.14}$ & $9.75^{+0.25}_{-0.17}$ & $115.2^{+ 4.1}_{- 4.3}$ & $0.04^{+0.03}_{-0.03}$ \\814832536743470208 & 144.0299 &  43.6747 & $1.36^{+0.01}_{-0.04}$ & $1.76^{+0.03}_{-0.04}$ & $-0.35^{+0.06}_{-0.08}$ & $6.78^{+0.02}_{-0.02}$ & $164.2^{+ 5.2}_{- 6.3}$ & $0.01^{+0.00}_{-0.00}$ \\813506079043360768 & 145.1486 &  40.9482 & $0.79^{+0.02}_{-0.02}$ & $0.81^{+0.02}_{-0.02}$ & $-0.11^{+0.07}_{-0.05}$ & $10.05^{+0.11}_{-0.05}$ & $179.8^{+12.2}_{-10.5}$ & $0.01^{+0.00}_{-0.00}$ \\4845148242930831232 &  59.9272 & -38.3050 & $0.99^{+0.06}_{-0.06}$ & $0.98^{+0.05}_{-0.05}$ & $-0.12^{+0.18}_{-0.15}$ & $9.47^{+0.51}_{-0.31}$ & $209.5^{+10.2}_{-10.8}$ & $0.00^{+0.00}_{-0.00}$ \\4845148208571092992 &  59.9271 & -38.3102 & $1.05^{+0.06}_{-0.05}$ & $1.13^{+0.06}_{-0.06}$ & $0.02^{+0.15}_{-0.10}$ & $9.64^{+0.25}_{-0.17}$ & $212.3^{+10.4}_{-11.1}$ & $0.00^{+0.00}_{-0.00}$ \\4784083222550928896 &  71.1885 & -51.4840 & $0.96^{+0.02}_{-0.03}$ & $1.08^{+0.03}_{-0.04}$ & $-0.01^{+0.03}_{-0.04}$ & $9.90^{+0.14}_{-0.07}$ & $86.8^{+ 2.4}_{- 3.6}$ & $0.00^{+0.00}_{-0.00}$ \\4784083222550929024 &  71.1868 & -51.4869 & $0.87^{+0.02}_{-0.03}$ & $0.88^{+0.02}_{-0.02}$ & $0.00^{+0.00}_{-0.01}$ & $9.91^{+0.23}_{-0.14}$ & $91.8^{+ 3.0}_{- 3.0}$ & $0.00^{+0.00}_{-0.00}$ \\1017799462652743936 & 134.8488 &  53.9717 & $1.14^{+0.08}_{-0.07}$ & $1.22^{+0.07}_{-0.09}$ & $0.00^{+0.16}_{-0.11}$ & $9.46^{+0.41}_{-0.23}$ & $95.5^{+ 5.6}_{- 6.6}$ & $0.01^{+0.01}_{-0.01}$ \\1017799462652744064 & 134.8576 &  53.9715 & $0.94^{+0.04}_{-0.03}$ & $0.88^{+0.02}_{-0.02}$ & $0.06^{+0.13}_{-0.08}$ & $9.40^{+0.31}_{-0.23}$ & $96.2^{+ 2.8}_{- 3.2}$ & $0.01^{+0.01}_{-0.00}$ \\5160882730652760320 &  44.7323 & -10.9492 & $1.05^{+0.03}_{-0.03}$ & $0.99^{+0.02}_{-0.03}$ & $-0.06^{+0.10}_{-0.13}$ & $9.02^{+0.47}_{-0.35}$ & $78.2^{+ 1.7}_{- 2.0}$ & $0.02^{+0.02}_{-0.01}$ \\5173675548441894912 &  41.3488 &  -9.8545 & $0.95^{+0.04}_{-0.04}$ & $0.94^{+0.03}_{-0.03}$ & $0.01^{+0.13}_{-0.06}$ & $9.65^{+0.31}_{-0.22}$ & $85.2^{+ 2.6}_{- 2.7}$ & $0.01^{+0.01}_{-0.01}$ \\1017814580937641472 & 141.4944 &  48.2689 & $1.21^{+0.02}_{-0.04}$ & $1.46^{+0.13}_{-0.07}$ & $0.06^{+0.03}_{-0.07}$ & $9.55^{+0.09}_{-0.06}$ & $207.9^{+17.0}_{-10.5}$ & $0.01^{+0.00}_{-0.01}$ \\825512299342350592 & 143.5835 &  48.2160 & $1.10^{+0.03}_{-0.03}$ & $1.13^{+0.04}_{-0.05}$ & $0.04^{+0.03}_{-0.09}$ & $9.45^{+0.18}_{-0.21}$ & $189.5^{+11.5}_{- 9.5}$ & $0.01^{+0.01}_{-0.00}$ \\2193054831559941760 & 318.3753 &  61.9725 & $1.47^{+0.06}_{-0.02}$ & $2.11^{+0.17}_{-0.12}$ & $-0.01^{+0.01}_{-0.03}$ & $9.34^{+0.03}_{-0.05}$ & $244.1^{+19.2}_{-10.9}$ & $1.11^{+0.06}_{-0.04}$ \\6045380633375222528 & 246.1267 & -27.1513 & $2.06^{+0.11}_{-0.09}$ & $2.81^{+0.23}_{-0.27}$ & $0.13^{+0.11}_{-0.10}$ & $8.91^{+0.06}_{-0.06}$ & $155.8^{+10.7}_{-12.1}$ & $0.38^{+0.20}_{-0.13}$ \\6037707244798221056 & 246.4750 & -30.4442 & $1.45^{+0.06}_{-0.07}$ & $1.85^{+0.14}_{-0.15}$ & $0.01^{+0.01}_{-0.09}$ & $9.28^{+0.12}_{-0.09}$ & $156.8^{+ 8.9}_{-11.2}$ & $0.12^{+0.08}_{-0.13}$ \\5305225277118725632 & 134.8696 & -54.7803 & $0.95^{+0.06}_{-0.06}$ & $1.04^{+0.04}_{-0.05}$ & $-0.02^{+0.13}_{-0.13}$ & $9.86^{+0.27}_{-0.19}$ & $105.8^{+ 2.9}_{- 3.1}$ & $0.18^{+0.12}_{-0.12}$ \\5307420280283479552 & 143.1714 & -54.8308 & $1.85^{+0.06}_{-0.09}$ & $1.65^{+0.07}_{-0.10}$ & $-0.03^{+0.11}_{-0.08}$ & $8.39^{+0.33}_{-0.22}$ & $105.3^{+ 3.8}_{- 4.8}$ & $0.12^{+0.08}_{-0.20}$ \\6045407777565633792 & 246.1685 & -26.8074 & $1.22^{+0.03}_{-0.05}$ & $1.90^{+0.08}_{-0.10}$ & $-0.23^{+0.02}_{-0.06}$ & $9.58^{+0.06}_{-0.04}$ & $104.7^{+ 2.9}_{- 3.5}$ & $0.29^{+0.11}_{-0.09}$ \\6050088364205107712 & 245.0439 & -23.8036 & $0.95^{+0.07}_{-0.07}$ & $1.04^{+0.05}_{-0.06}$ & $0.06^{+0.17}_{-0.13}$ & $9.89^{+0.28}_{-0.20}$ & $101.4^{+ 5.0}_{- 5.6}$ & $0.34^{+0.20}_{-0.22}$ \\1355075719625607040 & 256.6753 &  42.5559 & $0.88^{+0.05}_{-0.05}$ & $0.89^{+0.04}_{-0.04}$ & $0.06^{+0.16}_{-0.12}$ & $9.91^{+0.27}_{-0.19}$ & $137.7^{+ 5.7}_{- 6.2}$ & $0.01^{+0.00}_{-0.01}$ \\6228852634002939008 & 220.8732 & -25.9564 & $0.88^{+0.04}_{-0.05}$ & $0.91^{+0.03}_{-0.04}$ & $-0.02^{+0.13}_{-0.17}$ & $9.88^{+0.20}_{-0.17}$ & $107.8^{+ 3.7}_{- 4.3}$ & $0.05^{+0.03}_{-0.03}$ \\6228793122936092032 & 221.4628 & -26.0664 & $0.94^{+0.04}_{-0.05}$ & $0.97^{+0.04}_{-0.04}$ & $-0.03^{+0.12}_{-0.13}$ & $9.75^{+0.18}_{-0.16}$ & $111.2^{+ 5.3}_{- 5.9}$ & $0.04^{+0.02}_{-0.04}$ \\6400594941513075840 & 321.9727 & -65.8900 & $0.90^{+0.05}_{-0.05}$ & $0.91^{+0.04}_{-0.04}$ & $0.05^{+0.14}_{-0.10}$ & $9.87^{+0.24}_{-0.18}$ & $195.6^{+ 8.8}_{- 9.7}$ & $0.01^{+0.01}_{-0.01}$ \\6401210015188811904 & 319.0011 & -65.7011 & $1.19^{+0.05}_{-0.04}$ & $1.35^{+0.08}_{-0.10}$ & $0.24^{+0.12}_{-0.08}$ & $9.63^{+0.14}_{-0.08}$ & $196.7^{+10.4}_{-11.1}$ & $0.01^{+0.01}_{-0.01}$ \\304195903462330112 &  29.2121 &  31.4540 & $0.81^{+0.05}_{-0.05}$ & $0.81^{+0.03}_{-0.03}$ & $-0.03^{+0.13}_{-0.13}$ & $9.96^{+0.34}_{-0.22}$ & $125.3^{+ 4.4}_{- 4.6}$ & $0.02^{+0.02}_{-0.02}$ \\1661396016991043968 & 210.6958 &  61.6791 & $1.61^{+0.04}_{-0.04}$ & $1.86^{+0.10}_{-0.10}$ & $0.09^{+0.07}_{-0.07}$ & $9.02^{+0.12}_{-0.10}$ & $101.1^{+ 3.2}_{- 3.3}$ & $0.00^{+0.00}_{-0.00}$ \\1668347541819450880 & 213.9988 &  64.8532 & $1.64^{+0.05}_{-0.07}$ & $1.99^{+0.12}_{-0.13}$ & $-0.05^{+0.08}_{-0.13}$ & $9.06^{+0.12}_{-0.07}$ & $107.2^{+ 3.0}_{- 3.4}$ & $0.01^{+0.00}_{-0.01}$ \\5905142769974114944 & 222.3560 & -48.3138 & $1.47^{+0.08}_{-0.08}$ & $1.83^{+0.14}_{-0.16}$ & $0.04^{+0.15}_{-0.14}$ & $9.25^{+0.12}_{-0.09}$ & $272.3^{+17.9}_{-21.1}$ & $0.09^{+0.06}_{-0.06}$ \\5906761835202139520 & 224.4664 & -47.0812 & $1.70^{+0.07}_{-0.08}$ & $2.14^{+0.19}_{-0.21}$ & $-0.08^{+0.10}_{-0.14}$ & $9.06^{+0.09}_{-0.03}$ & $277.8^{+22.4}_{-23.7}$ & $0.08^{+0.05}_{-0.07}$ \\4462241119534758912 & 248.1062 &  14.0987 & $1.07^{+0.02}_{-0.02}$ & $1.39^{+0.05}_{-0.06}$ & $-0.09^{+0.09}_{-0.07}$ & $9.78^{+0.02}_{-0.02}$ & $105.6^{+ 3.5}_{- 3.8}$ & $0.03^{+0.02}_{-0.02}$ \\1355159110710630144 & 256.8439 &  43.2332 & $0.93^{+0.04}_{-0.04}$ & $0.99^{+0.03}_{-0.03}$ & $0.03^{+0.08}_{-0.10}$ & $9.91^{+0.16}_{-0.13}$ & $107.7^{+ 2.9}_{- 3.0}$ & $0.02^{+0.01}_{-0.01}$ \\1348592277513089536 & 262.5090 &  43.3294 & $0.76^{+0.02}_{-0.02}$ & $0.71^{+0.01}_{-0.02}$ & $0.06^{+0.05}_{-0.11}$ & $9.46^{+0.35}_{-0.35}$ & $104.5^{+ 2.9}_{- 3.4}$ & $0.01^{+0.01}_{-0.00}$ \\530936916464379648 &   4.3744 &  69.9243 & $1.42^{+0.09}_{-0.10}$ & $1.54^{+0.09}_{-0.10}$ & $-0.04^{+0.16}_{-0.15}$ & $9.08^{+0.36}_{-0.23}$ & $152.6^{+ 7.5}_{- 8.2}$ & $0.28^{+0.20}_{-0.29}$ \\536300540345302016 &   7.7295 &  70.8713 & $0.90^{+0.06}_{-0.06}$ & $0.95^{+0.05}_{-0.06}$ & $0.09^{+0.12}_{-0.13}$ & $9.99^{+0.31}_{-0.19}$ & $156.0^{+ 8.1}_{- 9.2}$ & $0.31^{+0.13}_{-0.06}$ \\6045604624504981376 & 247.1944 & -26.6028 & $0.90^{+0.04}_{-0.04}$ & $0.83^{+0.03}_{-0.04}$ & $-0.09^{+0.14}_{-0.15}$ & $9.23^{+0.46}_{-0.35}$ & $92.8^{+ 4.2}_{- 5.3}$ & $0.20^{+0.12}_{-0.14}$ \\6047998398756304768 & 250.8813 & -23.2713 & $1.01^{+0.03}_{-0.01}$ & $0.92^{+0.01}_{-0.01}$ & $-0.06^{+0.01}_{-0.04}$ & $8.70^{+0.21}_{-0.39}$ & $94.3^{+ 1.7}_{- 0.8}$ & $0.35^{+0.08}_{-0.04}$ \\2827680814123238912 & 352.8686 &  22.9219 & $0.81^{+0.06}_{-0.06}$ & $0.79^{+0.04}_{-0.04}$ & $-0.25^{+0.22}_{-0.19}$ & $9.71^{+0.50}_{-0.37}$ & $179.3^{+10.1}_{-11.4}$ & $0.02^{+0.02}_{-0.02}$ \\2827466443715949440 & 352.6820 &  22.0474 & $2.07^{+0.04}_{-0.02}$ & $3.48^{+0.32}_{-0.20}$ & $-0.05^{+0.03}_{-0.07}$ & $8.93^{+0.02}_{-0.03}$ & $207.7^{+16.6}_{- 5.5}$ & $0.02^{+0.01}_{-0.02}$ \\5161324253290783872 &  51.3698 & -13.2691 & $1.18^{+0.05}_{-0.05}$ & $1.31^{+0.07}_{-0.08}$ & $0.02^{+0.08}_{-0.08}$ & $9.48^{+0.25}_{-0.15}$ & $178.7^{+ 8.3}_{- 9.1}$ & $0.04^{+0.03}_{-0.02}$ \\5113582874297240192 &  52.7956 & -13.4989 & $1.94^{+0.07}_{-0.08}$ & $2.02^{+0.14}_{-0.18}$ & $0.02^{+0.07}_{-0.08}$ & $8.75^{+0.14}_{-0.11}$ & $166.8^{+10.3}_{-11.8}$ & $0.02^{+0.02}_{-0.02}$ \\397354087710305408 &  22.5682 &  45.9027 & $1.17^{+0.00}_{-0.01}$ & $1.95^{+0.16}_{-0.18}$ & $-0.13^{+0.06}_{-0.05}$ & $9.68^{+0.02}_{-0.02}$ & $193.1^{+11.1}_{-12.7}$ & $0.02^{+0.02}_{-0.03}$ \\398474043382450688 &  20.4834 &  47.2824 & $1.82^{+0.06}_{-0.07}$ & $2.57^{+0.19}_{-0.26}$ & $-0.00^{+0.02}_{-0.03}$ & $9.04^{+0.03}_{-0.04}$ & $171.8^{+10.3}_{-14.0}$ & $0.04^{+0.03}_{-0.04}$ \\1719722119547680896 & 187.0913 &  81.9967 & $1.68^{+0.05}_{-0.05}$ & $2.41^{+0.12}_{-0.12}$ & $0.16^{+0.11}_{-0.11}$ & $9.18^{+0.04}_{-0.05}$ & $143.3^{+ 5.1}_{- 5.3}$ & $0.05^{+0.03}_{-0.02}$ \\1147196141402601088 & 177.7455 &  84.7952 & $1.29^{+0.02}_{-0.01}$ & $1.36^{+0.02}_{-0.02}$ & $0.12^{+0.06}_{-0.05}$ & $9.24^{+0.07}_{-0.05}$ & $137.3^{+ 3.4}_{- 3.8}$ & $0.13^{+0.08}_{-0.08}$ \\6046049376957458688 & 247.4965 & -25.1479 & $2.18^{+0.10}_{-0.10}$ & $3.40^{+0.27}_{-0.23}$ & $-0.01^{+0.02}_{-0.02}$ & $8.88^{+0.06}_{-0.06}$ & $144.0^{+ 8.0}_{- 9.6}$ & $0.91^{+0.25}_{-0.26}$ \\6048904671215485952 & 246.1063 & -25.7072 & $1.36^{+0.03}_{-0.08}$ & $1.90^{+0.13}_{-0.15}$ & $0.07^{+0.09}_{-0.11}$ & $9.46^{+0.13}_{-0.07}$ & $148.1^{+ 5.8}_{- 6.3}$ & $0.36^{+0.19}_{-0.22}$ \\1719835231806217472 & 192.1275 &  81.5624 & $0.99^{+0.05}_{-0.04}$ & $1.01^{+0.03}_{-0.04}$ & $0.04^{+0.15}_{-0.09}$ & $9.65^{+0.22}_{-0.17}$ & $101.4^{+ 3.5}_{- 3.6}$ & $0.02^{+0.01}_{-0.03}$ \\1719835403604908800 & 192.0548 &  81.5835 & $1.00^{+0.04}_{-0.04}$ & $0.96^{+0.03}_{-0.03}$ & $-0.09^{+0.10}_{-0.12}$ & $9.36^{+0.39}_{-0.27}$ & $101.9^{+ 3.2}_{- 3.4}$ & $0.04^{+0.03}_{-0.02}$ \\5573331876061639296 &  95.5016 & -40.5683 & $0.86^{+0.04}_{-0.05}$ & $0.84^{+0.04}_{-0.04}$ & $-0.11^{+0.11}_{-0.16}$ & $9.74^{+0.28}_{-0.20}$ & $225.0^{+13.0}_{-14.0}$ & $0.03^{+0.02}_{-0.01}$ \\5574757152370210816 &  94.1291 & -38.5509 & $1.05^{+0.08}_{-0.07}$ & $1.07^{+0.07}_{-0.08}$ & $-0.09^{+0.18}_{-0.15}$ & $9.44^{+0.50}_{-0.31}$ & $225.8^{+15.3}_{-18.1}$ & $0.03^{+0.03}_{-0.03}$ \\2202379720954650624 & 327.9237 &  58.5348 & $2.11^{+0.00}_{-0.00}$ & $8.60^{+0.17}_{-0.14}$ & $0.13^{+0.06}_{-0.01}$ & $9.02^{+0.02}_{-0.02}$ & $207.5^{+ 9.8}_{-14.4}$ & $0.85^{+0.26}_{-0.18}$ \\2202373673640701696 & 327.6177 &  58.4501 & $0.97^{+0.02}_{-0.03}$ & $0.92^{+0.02}_{-0.03}$ & $0.04^{+0.08}_{-0.05}$ & $9.49^{+0.20}_{-0.12}$ & $219.1^{+ 8.1}_{-13.9}$ & $0.19^{+0.11}_{-0.12}$ \\1262018449928993664 & 226.1935 &  22.4149 & $1.23^{+0.02}_{-0.02}$ & $1.41^{+0.05}_{-0.05}$ & $0.02^{+0.04}_{-0.03}$ & $9.43^{+0.11}_{-0.09}$ & $68.0^{+ 1.5}_{- 1.7}$ & $0.03^{+0.02}_{-0.01}$ \\1188411437848987648 & 224.7423 &  17.3267 & $1.19^{+0.01}_{-0.02}$ & $1.44^{+0.04}_{-0.05}$ & $0.05^{+0.05}_{-0.06}$ & $9.58^{+0.07}_{-0.05}$ & $65.5^{+ 1.3}_{- 1.4}$ & $0.01^{+0.01}_{-0.01}$ \\301109333804984704 &  29.1120 &  30.4396 & $1.97^{+0.06}_{-0.07}$ & $2.90^{+0.19}_{-0.18}$ & $0.19^{+0.13}_{-0.10}$ & $8.99^{+0.04}_{-0.04}$ & $190.1^{+ 8.6}_{- 9.6}$ & $0.03^{+0.02}_{-0.02}$ \\301112288742484224 &  29.0982 &  30.4485 & $1.49^{+0.06}_{-0.06}$ & $1.81^{+0.11}_{-0.12}$ & $0.00^{+0.10}_{-0.12}$ & $9.19^{+0.12}_{-0.09}$ & $187.2^{+ 9.0}_{- 9.9}$ & $0.03^{+0.02}_{-0.02}$ \\1018240435535683584 & 141.5698 &  49.8497 & $0.81^{+0.04}_{-0.05}$ & $0.82^{+0.03}_{-0.03}$ & $0.04^{+0.13}_{-0.13}$ & $10.02^{+0.31}_{-0.18}$ & $79.4^{+ 3.4}_{- 3.9}$ & $0.01^{+0.00}_{-0.01}$ \\1020297037674975360 & 146.1677 &  52.7937 & $1.20^{+0.04}_{-0.03}$ & $1.24^{+0.04}_{-0.06}$ & $0.07^{+0.12}_{-0.08}$ & $9.28^{+0.19}_{-0.23}$ & $72.9^{+ 1.9}_{- 2.2}$ & $0.00^{+0.00}_{-0.00}$ \\6685675216850433280 & 300.1459 & -44.2595 & $0.81^{+0.02}_{-0.02}$ & $0.76^{+0.02}_{-0.01}$ & $0.01^{+0.05}_{-0.02}$ & $9.65^{+0.23}_{-0.21}$ & $72.1^{+ 2.8}_{- 3.1}$ & $0.03^{+0.02}_{-0.01}$ \\6670171175185846912 & 297.5289 & -49.6862 & $0.78^{+0.03}_{-0.03}$ & $0.75^{+0.03}_{-0.03}$ & $-0.17^{+0.15}_{-0.15}$ & $9.75^{+0.31}_{-0.22}$ & $69.8^{+ 1.5}_{- 1.4}$ & $0.02^{+0.01}_{-0.01}$ \\12530309388650368 &  52.6232 &   9.0972 & $0.95^{+0.03}_{-0.04}$ & $0.96^{+0.03}_{-0.04}$ & $-0.13^{+0.09}_{-0.14}$ & $9.60^{+0.19}_{-0.19}$ & $135.2^{+ 5.3}_{- 5.4}$ & $0.14^{+0.06}_{-0.07}$ \\12859372602395904 &  52.5723 &  10.3001 & $1.02^{+0.03}_{-0.02}$ & $0.94^{+0.03}_{-0.02}$ & $-0.13^{+0.09}_{-0.12}$ & $8.87^{+0.20}_{-0.30}$ & $141.0^{+ 3.1}_{- 3.9}$ & $0.23^{+0.11}_{-0.07}$ \\4899498064764470144 &  68.2993 & -21.2033 & $0.70^{+0.03}_{-0.04}$ & $0.69^{+0.02}_{-0.02}$ & $-0.16^{+0.14}_{-0.13}$ & $9.95^{+0.38}_{-0.25}$ & $77.2^{+ 1.7}_{- 1.9}$ & $0.02^{+0.01}_{-0.01}$ \\4899504455675805952 &  68.3173 & -21.1361 & $0.88^{+0.04}_{-0.04}$ & $0.86^{+0.03}_{-0.03}$ & $-0.10^{+0.15}_{-0.12}$ & $9.69^{+0.28}_{-0.21}$ & $76.1^{+ 2.1}_{- 2.2}$ & $0.01^{+0.01}_{-0.01}$ \\4308417071986776832 & 291.7526 &   9.2720 & $0.86^{+0.06}_{-0.06}$ & $0.83^{+0.04}_{-0.04}$ & $-0.06^{+0.18}_{-0.14}$ & $9.73^{+0.54}_{-0.31}$ & $116.0^{+ 5.3}_{- 5.7}$ & $0.22^{+0.16}_{-0.24}$ \\4308417140706253440 & 291.7480 &   9.2739 & $1.21^{+0.03}_{-0.03}$ & $1.19^{+0.04}_{-0.04}$ & $-0.03^{+0.12}_{-0.06}$ & $8.88^{+0.31}_{-0.23}$ & $113.8^{+ 3.8}_{- 4.0}$ & $0.38^{+0.15}_{-0.18}$ \\4627482701984334336 &  66.2309 & -77.6839 & $1.14^{+0.03}_{-0.03}$ & $1.16^{+0.03}_{-0.03}$ & $0.01^{+0.06}_{-0.05}$ & $9.29^{+0.22}_{-0.19}$ & $64.1^{+ 1.1}_{- 1.0}$ & $0.04^{+0.03}_{-0.02}$ \\1334189809061370112 & 260.1899 &  34.1226 & $0.81^{+0.04}_{-0.04}$ & $0.79^{+0.03}_{-0.03}$ & $-0.05^{+0.13}_{-0.12}$ & $9.82^{+0.32}_{-0.25}$ & $157.7^{+ 5.6}_{- 6.5}$ & $0.01^{+0.01}_{-0.01}$ \\1334189705982154880 & 260.1528 &  34.1241 & $0.85^{+0.05}_{-0.05}$ & $0.87^{+0.04}_{-0.04}$ & $-0.04^{+0.14}_{-0.12}$ & $9.92^{+0.28}_{-0.20}$ & $161.2^{+ 6.0}_{- 6.6}$ & $0.02^{+0.01}_{-0.01}$ \\301246463521328128 &  31.2858 &  30.8851 & $0.69^{+0.04}_{-0.04}$ & $0.68^{+0.02}_{-0.03}$ & $-0.20^{+0.15}_{-0.15}$ & $10.00^{+0.29}_{-0.20}$ & $110.3^{+ 3.7}_{- 4.0}$ & $0.02^{+0.01}_{-0.02}$ \\301689704146286464 &  30.3751 &  32.0003 & $0.94^{+0.05}_{-0.06}$ & $1.04^{+0.05}_{-0.05}$ & $-0.00^{+0.13}_{-0.13}$ & $9.89^{+0.19}_{-0.14}$ & $108.2^{+ 4.7}_{- 5.1}$ & $0.03^{+0.02}_{-0.02}$ \\1958476259155515008 & 333.6851 &  42.9538 & $2.19^{+0.13}_{-0.14}$ & $2.20^{+0.16}_{-0.18}$ & $-0.01^{+0.16}_{-0.15}$ & $8.64^{+0.21}_{-0.14}$ & $81.7^{+ 4.5}_{- 5.1}$ & $0.11^{+0.08}_{-0.08}$ \\1958477599185313920 & 333.8021 &  42.8735 & $0.84^{+0.04}_{-0.05}$ & $0.83^{+0.03}_{-0.03}$ & $-0.14^{+0.13}_{-0.15}$ & $9.84^{+0.24}_{-0.19}$ & $83.0^{+ 2.4}_{- 2.4}$ & $0.11^{+0.07}_{-0.06}$ \\4213143496086808704 & 292.3354 &  -4.3775 & $1.80^{+0.01}_{-0.01}$ & $3.81^{+0.31}_{-0.28}$ & $0.16^{+0.03}_{-0.03}$ & $9.18^{+0.02}_{-0.02}$ & $234.7^{+12.2}_{-14.2}$ & $0.36^{+0.12}_{-0.09}$ \\4209971989156208768 & 294.1421 &  -4.7717 & $2.19^{+0.03}_{-0.03}$ & $3.85^{+0.33}_{-0.35}$ & $-0.06^{+0.05}_{-0.05}$ & $8.88^{+0.02}_{-0.02}$ & $243.1^{+12.5}_{-13.2}$ & $0.27^{+0.12}_{-0.06}$ \\1548152675882287104 & 183.1674 &  50.2796 & $1.29^{+0.05}_{-0.07}$ & $1.43^{+0.07}_{-0.08}$ & $-0.09^{+0.12}_{-0.17}$ & $9.26^{+0.23}_{-0.15}$ & $124.1^{+ 4.9}_{- 5.2}$ & $0.01^{+0.01}_{-0.00}$ \\1548417142788651904 & 180.9259 &  50.8732 & $0.87^{+0.04}_{-0.05}$ & $0.87^{+0.03}_{-0.03}$ & $-0.09^{+0.13}_{-0.16}$ & $9.81^{+0.24}_{-0.19}$ & $133.1^{+ 5.2}_{- 5.3}$ & $0.00^{+0.00}_{-0.01}$ \\4938849139246378752 &  36.1524 & -49.0272 & $1.03^{+0.02}_{-0.02}$ & $1.26^{+0.07}_{-0.08}$ & $0.32^{+0.06}_{-0.08}$ & $9.97^{+0.02}_{-0.02}$ & $188.5^{+10.3}_{-11.4}$ & $0.01^{+0.01}_{-0.00}$ \\5764989500246019072 & 196.9753 & -88.3253 & $1.22^{+0.03}_{-0.04}$ & $1.29^{+0.05}_{-0.05}$ & $0.01^{+0.04}_{-0.04}$ & $9.27^{+0.27}_{-0.17}$ & $132.0^{+ 5.8}_{- 4.4}$ & $0.06^{+0.04}_{-0.03}$ \\5769793953743658752 & 213.3889 & -84.5446 & $1.96^{+0.00}_{-0.00}$ & $7.08^{+0.50}_{-0.56}$ & $-0.21^{+0.02}_{-0.02}$ & $9.03^{+0.02}_{-0.02}$ & $134.4^{+ 4.4}_{- 4.5}$ & $0.08^{+0.04}_{-0.04}$ \\5161919054721599488 &  52.3002 & -12.0861 & $1.35^{+0.06}_{-0.06}$ & $1.50^{+0.08}_{-0.09}$ & $-0.02^{+0.11}_{-0.13}$ & $9.20^{+0.30}_{-0.17}$ & $130.3^{+ 4.2}_{- 4.7}$ & $0.05^{+0.03}_{-0.02}$ \\5167928572962158080 &  51.2731 &  -8.9529 & $1.15^{+0.04}_{-0.02}$ & $1.41^{+0.05}_{-0.05}$ & $0.03^{+0.02}_{-0.05}$ & $9.67^{+0.06}_{-0.07}$ & $131.4^{+ 3.5}_{- 3.0}$ & $0.04^{+0.02}_{-0.02}$ \\6685790803011491328 & 301.4058 & -43.3956 & $0.99^{+0.02}_{-0.04}$ & $1.31^{+0.11}_{-0.13}$ & $-0.04^{+0.07}_{-0.17}$ & $9.93^{+0.02}_{-0.02}$ & $266.1^{+21.7}_{-20.5}$ & $0.03^{+0.02}_{-0.01}$ \\6686893819332486272 & 300.2402 & -41.9532 & $1.10^{+0.08}_{-0.08}$ & $1.42^{+0.13}_{-0.15}$ & $0.14^{+0.14}_{-0.14}$ & $9.82^{+0.13}_{-0.10}$ & $261.2^{+20.8}_{-22.2}$ & $0.03^{+0.02}_{-0.02}$ \\4784743513642565632 &  72.0180 & -49.6876 & $1.13^{+0.03}_{-0.01}$ & $1.18^{+0.04}_{-0.05}$ & $0.30^{+0.06}_{-0.10}$ & $9.59^{+0.07}_{-0.10}$ & $186.5^{+10.1}_{-10.0}$ & $0.00^{+0.00}_{-0.00}$ \\2128826344427158400 & 293.3165 &  47.8881 & $0.80^{+0.03}_{-0.03}$ & $0.76^{+0.02}_{-0.03}$ & $-0.26^{+0.14}_{-0.12}$ & $9.66^{+0.28}_{-0.24}$ & $123.6^{+ 4.3}_{- 4.2}$ & $0.04^{+0.03}_{-0.03}$ \\2128488244601616384 & 292.9786 &  47.6535 & $1.02^{+0.01}_{-0.01}$ & $1.07^{+0.01}_{-0.01}$ & $0.12^{+0.03}_{-0.02}$ & $7.38^{+0.02}_{-0.02}$ & $123.5^{+ 3.6}_{- 3.7}$ & $0.05^{+0.03}_{-0.03}$ \\1018597055259508096 & 144.3523 &  51.1450 & $0.92^{+0.04}_{-0.04}$ & $0.88^{+0.03}_{-0.03}$ & $-0.01^{+0.11}_{-0.09}$ & $9.59^{+0.49}_{-0.30}$ & $90.7^{+ 2.4}_{- 2.7}$ & $0.00^{+0.00}_{-0.00}$ \\826703310953353600 & 147.6634 &  49.2580 & $0.75^{+0.03}_{-0.02}$ & $0.70^{+0.02}_{-0.02}$ & $-0.05^{+0.08}_{-0.07}$ & $9.45^{+0.42}_{-0.40}$ & $90.5^{+ 2.9}_{- 3.1}$ & $0.01^{+0.00}_{-0.00}$ \\5782329623249700224 & 242.5376 & -73.4489 & $0.96^{+0.06}_{-0.06}$ & $1.04^{+0.05}_{-0.06}$ & $-0.03^{+0.15}_{-0.10}$ & $9.81^{+0.23}_{-0.18}$ & $230.3^{+12.0}_{-13.2}$ & $0.04^{+0.03}_{-0.03}$ \\5806841963680407168 & 247.3590 & -72.1027 & $1.42^{+0.07}_{-0.09}$ & $1.55^{+0.10}_{-0.12}$ & $-0.04^{+0.14}_{-0.14}$ & $9.07^{+0.28}_{-0.16}$ & $224.9^{+14.9}_{-17.2}$ & $0.01^{+0.01}_{-0.03}$ \\5612923949750058368 & 110.3509 & -27.4524 & $1.52^{+0.08}_{-0.08}$ & $2.21^{+0.16}_{-0.18}$ & $0.05^{+0.10}_{-0.16}$ & $9.31^{+0.07}_{-0.06}$ & $264.1^{+16.5}_{-19.0}$ & $0.16^{+0.10}_{-0.07}$ \\3201968006875885440 &  70.7925 &  -2.9652 & $1.14^{+0.08}_{-0.07}$ & $1.26^{+0.09}_{-0.11}$ & $0.04^{+0.15}_{-0.13}$ & $9.55^{+0.26}_{-0.17}$ & $275.6^{+19.9}_{-23.1}$ & $0.01^{+0.01}_{-0.01}$ \\3229316056514523264 &  70.3781 &  -1.1433 & $1.34^{+0.02}_{-0.02}$ & $2.08^{+0.16}_{-0.17}$ & $-0.07^{+0.06}_{-0.09}$ & $9.48^{+0.02}_{-0.02}$ & $279.7^{+15.6}_{-15.9}$ & $0.02^{+0.01}_{-0.01}$ \\5365358427033885696 & 155.3564 & -47.7732 & $1.20^{+0.07}_{-0.08}$ & $1.29^{+0.10}_{-0.13}$ & $-0.07^{+0.14}_{-0.13}$ & $9.35^{+0.30}_{-0.18}$ & $358.1^{+32.1}_{-38.4}$ & $0.05^{+0.04}_{-0.05}$ \\2802456711711955968 &   9.4164 &  21.4027 & $1.22^{+0.06}_{-0.06}$ & $1.33^{+0.06}_{-0.08}$ & $-0.06^{+0.13}_{-0.14}$ & $9.34^{+0.26}_{-0.19}$ & $126.0^{+ 5.6}_{- 5.9}$ & $0.01^{+0.01}_{-0.01}$ \\2803517293757064192 &  14.0903 &  22.3752 & $0.82^{+0.04}_{-0.04}$ & $0.79^{+0.03}_{-0.03}$ & $-0.20^{+0.17}_{-0.16}$ & $9.69^{+0.31}_{-0.25}$ & $129.6^{+ 4.8}_{- 5.4}$ & $0.02^{+0.01}_{-0.01}$ \\6685950713232669696 & 299.2567 & -43.6124 & $0.97^{+0.02}_{-0.02}$ & $1.24^{+0.06}_{-0.08}$ & $-0.06^{+0.10}_{-0.10}$ & $9.93^{+0.02}_{-0.02}$ & $94.4^{+ 4.0}_{- 4.7}$ & $0.02^{+0.02}_{-0.02}$ \\6690041549322998016 & 294.9816 & -39.4331 & $1.84^{+0.06}_{-0.07}$ & $2.19^{+0.17}_{-0.20}$ & $0.01^{+0.05}_{-0.08}$ & $8.93^{+0.10}_{-0.07}$ & $92.1^{+ 4.9}_{- 5.6}$ & $0.06^{+0.04}_{-0.04}$ \\1019003221726733568 & 140.6659 &  50.6039 & $1.02^{+0.02}_{-0.02}$ & $0.95^{+0.02}_{-0.02}$ & $0.12^{+0.08}_{-0.09}$ & $9.22^{+0.26}_{-0.20}$ & $65.1^{+ 1.3}_{- 1.6}$ & $0.01^{+0.00}_{-0.00}$ \\1019003221726733696 & 140.6569 &  50.6038 & $1.02^{+0.02}_{-0.01}$ & $0.95^{+0.01}_{-0.02}$ & $-0.04^{+0.05}_{-0.06}$ & $9.14^{+0.17}_{-0.16}$ & $64.9^{+ 0.8}_{- 1.0}$ & $0.01^{+0.00}_{-0.00}$ \\5162367346228466432 &  49.3761 & -12.3802 & $1.09^{+0.04}_{-0.05}$ & $1.48^{+0.14}_{-0.15}$ & $0.20^{+0.13}_{-0.13}$ & $9.87^{+0.09}_{-0.06}$ & $255.9^{+16.4}_{-15.9}$ & $0.02^{+0.01}_{-0.02}$ \\5162367346228675200 &  49.3767 & -12.3809 & $1.18^{+0.07}_{-0.04}$ & $1.49^{+0.12}_{-0.13}$ & $0.33^{+0.15}_{-0.09}$ & $9.76^{+0.10}_{-0.08}$ & $259.5^{+14.5}_{-16.9}$ & $0.03^{+0.02}_{-0.02}$ \\253575487631170560 &  68.3076 &  45.1168 & $1.12^{+0.02}_{-0.06}$ & $1.30^{+0.05}_{-0.05}$ & $0.04^{+0.07}_{-0.07}$ & $9.66^{+0.12}_{-0.05}$ & $115.2^{+ 3.7}_{- 4.5}$ & $0.13^{+0.08}_{-0.16}$ \\257469064463521280 &  70.1883 &  48.2259 & $1.51^{+0.07}_{-0.05}$ & $1.53^{+0.07}_{-0.06}$ & $0.03^{+0.13}_{-0.07}$ & $8.79^{+0.28}_{-0.23}$ & $118.1^{+ 3.9}_{- 4.3}$ & $0.33^{+0.19}_{-0.21}$ \\531563569374740096 &  21.1253 &  67.7846 & $0.87^{+0.06}_{-0.06}$ & $0.86^{+0.05}_{-0.05}$ & $-0.16^{+0.20}_{-0.16}$ & $9.72^{+0.40}_{-0.27}$ & $154.6^{+ 9.1}_{-10.3}$ & $0.08^{+0.06}_{-0.15}$ \\531839718592807808 &  18.8607 &  68.4177 & $0.88^{+0.05}_{-0.05}$ & $0.82^{+0.04}_{-0.05}$ & $-0.18^{+0.18}_{-0.17}$ & $9.36^{+0.53}_{-0.37}$ & $153.0^{+ 8.6}_{- 9.8}$ & $0.26^{+0.18}_{-0.21}$ \\3478383649553474688 & 173.2308 & -32.0725 & $0.99^{+0.03}_{-0.03}$ & $0.98^{+0.02}_{-0.03}$ & $-0.04^{+0.08}_{-0.13}$ & $9.56^{+0.20}_{-0.19}$ & $71.2^{+ 1.6}_{- 1.4}$ & $0.03^{+0.02}_{-0.02}$ \\3466935706281958784 & 177.9207 & -33.1939 & $0.88^{+0.04}_{-0.04}$ & $0.84^{+0.03}_{-0.03}$ & $-0.10^{+0.14}_{-0.14}$ & $9.63^{+0.41}_{-0.28}$ & $76.5^{+ 2.2}_{- 2.4}$ & $0.04^{+0.02}_{-0.03}$ \\397867009884808448 &  19.4038 &  45.1620 & $0.83^{+0.05}_{-0.06}$ & $0.87^{+0.04}_{-0.05}$ & $-0.05^{+0.14}_{-0.16}$ & $10.02^{+0.29}_{-0.18}$ & $171.5^{+ 9.1}_{-10.0}$ & $0.03^{+0.02}_{-0.02}$ \\398129312128626816 &  20.3072 &  46.0394 & $1.06^{+0.05}_{-0.05}$ & $1.25^{+0.09}_{-0.10}$ & $0.00^{+0.02}_{-0.06}$ & $9.77^{+0.20}_{-0.12}$ & $164.4^{+10.2}_{-12.5}$ & $0.03^{+0.02}_{-0.03}$ \\4308636939952598784 & 290.1250 &   9.7405 & $2.61^{+0.01}_{-0.01}$ & $10.11^{+0.91}_{-0.31}$ & $0.06^{+0.02}_{-0.05}$ & $8.77^{+0.02}_{-0.02}$ & $172.1^{+ 8.7}_{- 9.7}$ & $0.92^{+0.16}_{-0.13}$ \\4312264228818885376 & 287.1008 &  10.3803 & $2.81^{+0.25}_{-0.27}$ & $2.17^{+0.12}_{-0.13}$ & $0.08^{+0.16}_{-0.11}$ & $7.98^{+0.32}_{-0.30}$ & $171.6^{+ 8.9}_{- 8.5}$ & $1.94^{+0.23}_{-0.19}$ \\1019205291348335232 & 140.8569 &  51.6000 & $1.30^{+0.08}_{-0.08}$ & $1.52^{+0.11}_{-0.14}$ & $-0.02^{+0.16}_{-0.16}$ & $9.35^{+0.20}_{-0.12}$ & $226.4^{+16.0}_{-18.8}$ & $0.00^{+0.00}_{-0.01}$ \\1019226869263787648 & 139.0946 &  50.6886 & $0.99^{+0.03}_{-0.03}$ & $0.94^{+0.03}_{-0.03}$ & $-0.02^{+0.07}_{-0.05}$ & $9.35^{+0.31}_{-0.22}$ & $219.4^{+10.9}_{-11.4}$ & $0.01^{+0.00}_{-0.00}$ \\6315448898496237184 & 229.9352 & -11.5676 & $0.84^{+0.04}_{-0.04}$ & $0.80^{+0.03}_{-0.03}$ & $0.03^{+0.15}_{-0.11}$ & $9.68^{+0.43}_{-0.29}$ & $146.8^{+ 6.0}_{- 6.4}$ & $0.06^{+0.04}_{-0.04}$ \\6319131300376705280 & 229.0240 & -10.5978 & $1.56^{+0.01}_{-0.01}$ & $2.61^{+0.19}_{-0.20}$ & $0.14^{+0.07}_{-0.08}$ & $9.32^{+0.02}_{-0.02}$ & $145.9^{+ 5.2}_{- 7.3}$ & $0.04^{+0.03}_{-0.03}$ \\1548891925653324672 & 182.3384 &  52.5700 & $0.92^{+0.01}_{-0.01}$ & $0.82^{+0.00}_{-0.01}$ & $-0.01^{+0.02}_{-0.01}$ & $8.56^{+0.28}_{-0.27}$ & $59.1^{+ 0.6}_{- 1.1}$ & $0.01^{+0.01}_{-0.00}$ \\1571720845062940288 & 188.1271 &  56.9758 & $1.08^{+0.06}_{-0.06}$ & $1.26^{+0.05}_{-0.06}$ & $-0.01^{+0.10}_{-0.14}$ & $9.71^{+0.22}_{-0.13}$ & $63.8^{+ 1.0}_{- 1.1}$ & $0.01^{+0.00}_{-0.00}$ \\14029734010686976 &  47.2833 &   9.1345 & $0.85^{+0.04}_{-0.05}$ & $0.95^{+0.05}_{-0.06}$ & $-0.09^{+0.15}_{-0.16}$ & $10.07^{+0.11}_{-0.05}$ & $194.3^{+12.1}_{-12.6}$ & $0.13^{+0.10}_{-0.10}$ \\27636327843818240 &  46.8859 &  11.4841 & $1.08^{+0.03}_{-0.04}$ & $1.42^{+0.08}_{-0.10}$ & $0.04^{+0.06}_{-0.10}$ & $9.82^{+0.07}_{-0.05}$ & $186.4^{+ 9.0}_{-10.1}$ & $0.14^{+0.09}_{-0.06}$ \\4627064853205488256 &  59.3632 & -76.9635 & $1.06^{+0.06}_{-0.06}$ & $1.10^{+0.05}_{-0.05}$ & $-0.03^{+0.13}_{-0.12}$ & $9.53^{+0.35}_{-0.23}$ & $143.1^{+ 5.6}_{- 6.1}$ & $0.03^{+0.02}_{-0.02}$ \\3202336102753459456 &  65.4935 &  -5.4856 & $0.91^{+0.06}_{-0.06}$ & $0.94^{+0.04}_{-0.05}$ & $-0.06^{+0.16}_{-0.15}$ & $9.84^{+0.31}_{-0.22}$ & $158.6^{+ 6.6}_{- 7.1}$ & $0.02^{+0.01}_{-0.01}$ \\3204435482767266048 &  67.2778 &  -3.9657 & $0.68^{+0.01}_{-0.01}$ & $0.62^{+0.01}_{-0.02}$ & $-0.83^{+0.08}_{-0.12}$ & $9.11^{+0.07}_{-0.24}$ & $137.4^{+ 3.4}_{- 3.6}$ & $0.01^{+0.01}_{-0.01}$ \\5251423321314201728 & 156.9822 & -64.9078 & $1.74^{+0.10}_{-0.10}$ & $1.78^{+0.12}_{-0.13}$ & $-0.02^{+0.15}_{-0.14}$ & $8.79^{+0.32}_{-0.20}$ & $180.5^{+ 7.8}_{- 9.0}$ & $0.20^{+0.14}_{-0.16}$ \\5252449337459347200 & 152.6108 & -63.8151 & $1.19^{+0.03}_{-0.04}$ & $1.27^{+0.06}_{-0.06}$ & $-0.02^{+0.10}_{-0.02}$ & $9.31^{+0.24}_{-0.16}$ & $179.7^{+ 7.6}_{- 9.0}$ & $0.09^{+0.06}_{-0.09}$ \\6401540143555593728 & 320.6424 & -64.8450 & $0.95^{+0.06}_{-0.06}$ & $1.13^{+0.07}_{-0.08}$ & $0.10^{+0.15}_{-0.14}$ & $10.01^{+0.15}_{-0.10}$ & $212.2^{+11.5}_{-12.9}$ & $0.01^{+0.01}_{-0.01}$ \\6401545881631900544 & 320.7294 & -64.8300 & $1.35^{+0.01}_{-0.01}$ & $2.90^{+0.20}_{-0.21}$ & $-0.16^{+0.04}_{-0.06}$ & $9.47^{+0.02}_{-0.02}$ & $214.3^{+10.4}_{-10.7}$ & $0.01^{+0.01}_{-0.01}$ \\2803040964703169280 &  11.3064 &  22.9257 & $1.17^{+0.03}_{-0.05}$ & $1.36^{+0.08}_{-0.08}$ & $0.10^{+0.07}_{-0.09}$ & $9.60^{+0.10}_{-0.07}$ & $188.9^{+10.1}_{-10.7}$ & $0.02^{+0.01}_{-0.01}$ \\2802837795570603008 &  10.3970 &  22.7001 & $1.18^{+0.06}_{-0.05}$ & $1.36^{+0.12}_{-0.14}$ & $0.15^{+0.11}_{-0.12}$ & $9.61^{+0.12}_{-0.08}$ & $192.9^{+16.0}_{-18.3}$ & $0.02^{+0.01}_{-0.01}$ \\897128439461463808 & 110.6358 &  35.8921 & $0.72^{+0.02}_{-0.02}$ & $0.70^{+0.01}_{-0.01}$ & $0.32^{+0.07}_{-0.08}$ & $10.09^{+0.20}_{-0.13}$ & $39.4^{+ 0.9}_{- 1.0}$ & $0.03^{+0.01}_{-0.01}$ \\951438747596202624 & 102.8773 &  40.8672 & $0.98^{+0.01}_{-0.03}$ & $0.99^{+0.01}_{-0.02}$ & $0.05^{+0.03}_{-0.06}$ & $9.71^{+0.11}_{-0.08}$ & $42.7^{+ 0.5}_{- 0.5}$ & $0.01^{+0.01}_{-0.02}$ \\5251444315114343424 & 157.4836 & -64.8564 & $0.85^{+0.04}_{-0.04}$ & $0.81^{+0.03}_{-0.03}$ & $-0.19^{+0.15}_{-0.13}$ & $9.67^{+0.33}_{-0.22}$ & $112.9^{+ 3.7}_{- 3.9}$ & $0.24^{+0.15}_{-0.14}$ \\5253018025492358784 & 154.1666 & -62.3057 & $1.39^{+0.06}_{-0.07}$ & $1.49^{+0.07}_{-0.08}$ & $-0.04^{+0.14}_{-0.12}$ & $9.05^{+0.34}_{-0.22}$ & $104.8^{+ 2.8}_{- 3.0}$ & $0.13^{+0.09}_{-0.13}$ \\356907006293990272 &  29.9430 &  49.4784 & $1.41^{+0.04}_{-0.04}$ & $1.56^{+0.06}_{-0.07}$ & $0.06^{+0.06}_{-0.10}$ & $9.14^{+0.18}_{-0.13}$ & $64.4^{+ 1.3}_{- 1.4}$ & $0.13^{+0.08}_{-0.06}$ \\6686318362433848576 & 302.8371 & -42.2337 & $1.11^{+0.03}_{-0.07}$ & $1.25^{+0.08}_{-0.09}$ & $0.19^{+0.09}_{-0.14}$ & $9.66^{+0.09}_{-0.08}$ & $146.3^{+ 9.2}_{-12.2}$ & $0.03^{+0.01}_{-0.02}$ \\6678904492967403520 & 306.4225 & -44.0643 & $0.92^{+0.06}_{-0.06}$ & $0.97^{+0.05}_{-0.05}$ & $-0.05^{+0.15}_{-0.14}$ & $9.87^{+0.29}_{-0.19}$ & $177.7^{+ 8.2}_{- 8.8}$ & $0.02^{+0.01}_{-0.01}$ \\4308818015778431232 & 291.0820 &  10.7236 & $1.46^{+0.01}_{-0.01}$ & $2.08^{+0.08}_{-0.13}$ & $0.07^{+0.07}_{-0.07}$ & $9.38^{+0.03}_{-0.03}$ & $119.0^{+ 4.0}_{- 4.2}$ & $1.20^{+0.18}_{-0.15}$ \\4315442607696798336 & 294.0936 &  12.2157 & $0.78^{+0.03}_{-0.04}$ & $0.80^{+0.03}_{-0.03}$ & $-0.20^{+0.13}_{-0.14}$ & $9.97^{+0.18}_{-0.16}$ & $121.7^{+ 4.7}_{- 4.5}$ & $0.16^{+0.10}_{-0.13}$ \\3052862410400539264 & 105.3963 &  -6.3119 & $2.52^{+0.19}_{-0.25}$ & $1.88^{+0.14}_{-0.16}$ & $-0.07^{+0.16}_{-0.15}$ & $7.92^{+0.44}_{-0.30}$ & $252.6^{+21.5}_{-25.6}$ & $0.04^{+0.03}_{-0.13}$ \\3101384030332267392 & 104.8316 &  -5.4100 & $2.29^{+0.17}_{-0.25}$ & $1.98^{+0.16}_{-0.19}$ & $-0.00^{+0.18}_{-0.12}$ & $8.37^{+0.34}_{-0.21}$ & $241.4^{+20.1}_{-24.4}$ & $0.14^{+0.10}_{-0.24}$ \\1356350191040485504 & 252.7459 &  41.9011 & $0.83^{+0.02}_{-0.02}$ & $0.75^{+0.02}_{-0.02}$ & $0.07^{+0.08}_{-0.12}$ & $9.02^{+0.49}_{-0.49}$ & $123.6^{+ 3.8}_{- 3.9}$ & $0.01^{+0.00}_{-0.00}$ \\1354120140941172608 & 257.7388 &  41.7963 & $0.73^{+0.03}_{-0.03}$ & $0.71^{+0.02}_{-0.03}$ & $-0.13^{+0.10}_{-0.12}$ & $9.88^{+0.29}_{-0.21}$ & $123.6^{+ 4.0}_{- 4.4}$ & $0.02^{+0.01}_{-0.00}$ \\5865871994196893056 & 206.0040 & -61.3664 & $1.83^{+0.00}_{-0.01}$ & $3.67^{+0.27}_{-0.26}$ & $0.08^{+0.06}_{-0.06}$ & $9.13^{+0.02}_{-0.02}$ & $76.4^{+ 1.8}_{- 1.9}$ & $1.89^{+0.15}_{-0.17}$ \\6059852783374809728 & 192.2161 & -58.6223 & $0.91^{+0.04}_{-0.01}$ & $0.84^{+0.03}_{-0.01}$ & $-0.10^{+0.12}_{-0.09}$ & $9.29^{+0.19}_{-0.25}$ & $76.3^{+ 1.8}_{- 2.6}$ & $0.27^{+0.13}_{-0.08}$ \\1041313171647766912 & 131.4286 &  61.0059 & $1.27^{+0.05}_{-0.05}$ & $1.45^{+0.11}_{-0.11}$ & $0.07^{+0.11}_{-0.09}$ & $9.40^{+0.16}_{-0.10}$ & $281.4^{+20.7}_{-19.3}$ & $0.03^{+0.02}_{-0.02}$ \\1040831585554892672 & 130.0922 &  59.5852 & $2.61^{+0.00}_{-0.00}$ & $13.50^{+0.47}_{-0.60}$ & $0.42^{+0.06}_{-0.04}$ & $8.88^{+0.02}_{-0.02}$ & $282.5^{+ 8.5}_{-12.3}$ & $0.00^{+0.00}_{-0.01}$ \\1549521121181697280 & 201.3227 &  42.6990 & $0.86^{+0.01}_{-0.01}$ & $0.77^{+0.00}_{-0.00}$ & $-0.11^{+0.03}_{-0.03}$ & $8.79^{+0.32}_{-0.10}$ & $49.1^{+ 0.4}_{- 0.5}$ & $0.01^{+0.00}_{-0.00}$ \\1549520949383005568 & 201.3481 &  42.6913 & $0.61^{+0.02}_{-0.02}$ & $0.61^{+0.02}_{-0.02}$ & $-0.11^{+0.13}_{-0.11}$ & $10.01^{+0.47}_{-0.21}$ & $48.5^{+ 0.7}_{- 0.7}$ & $0.01^{+0.00}_{-0.00}$ \\6533642479902659840 & 357.0139 & -42.6986 & $0.92^{+0.03}_{-0.04}$ & $0.92^{+0.04}_{-0.04}$ & $-0.01^{+0.08}_{-0.04}$ & $9.75^{+0.22}_{-0.17}$ & $206.2^{+11.1}_{-13.7}$ & $0.00^{+0.00}_{-0.01}$ \\6533646122034926464 & 356.9513 & -42.6372 & $0.91^{+0.01}_{-0.01}$ & $0.86^{+0.01}_{-0.00}$ & $0.02^{+0.02}_{-0.05}$ & $9.54^{+0.09}_{-0.06}$ & $211.4^{+ 6.5}_{- 3.1}$ & $0.01^{+0.00}_{-0.00}$ \\4628383889201576832 &  64.0613 & -75.3440 & $1.88^{+0.07}_{-0.06}$ & $2.73^{+0.18}_{-0.18}$ & $0.16^{+0.09}_{-0.10}$ & $9.04^{+0.03}_{-0.04}$ & $217.0^{+13.1}_{-14.1}$ & $0.04^{+0.02}_{-0.02}$ \\4628941616475152384 &  55.3591 & -75.2870 & $0.93^{+0.04}_{-0.04}$ & $1.03^{+0.05}_{-0.07}$ & $0.05^{+0.09}_{-0.12}$ & $9.96^{+0.16}_{-0.12}$ & $213.8^{+12.9}_{-14.8}$ & $0.06^{+0.04}_{-0.04}$ \\4308895978020182528 & 287.9273 &   8.8559 & $0.87^{+0.04}_{-0.04}$ & $0.79^{+0.03}_{-0.03}$ & $-0.14^{+0.16}_{-0.16}$ & $9.20^{+0.57}_{-0.40}$ & $112.3^{+ 4.0}_{- 4.5}$ & $0.41^{+0.25}_{-0.24}$ \\302157408904751744 &  24.7337 &  29.1240 & $0.63^{+0.03}_{-0.03}$ & $0.61^{+0.02}_{-0.02}$ & $0.12^{+0.15}_{-0.14}$ & $9.89^{+0.48}_{-0.29}$ & $50.2^{+ 1.6}_{- 1.7}$ & $0.02^{+0.02}_{-0.02}$ \\292304857007289344 &  25.3271 &  25.7455 & $1.59^{+0.06}_{-0.07}$ & $2.32^{+0.11}_{-0.09}$ & $0.06^{+0.11}_{-0.14}$ & $9.24^{+0.07}_{-0.05}$ & $57.1^{+ 1.0}_{- 1.1}$ & $0.05^{+0.03}_{-0.05}$ \\1721027549087591040 & 229.0396 &  80.4229 & $0.86^{+0.02}_{-0.02}$ & $0.80^{+0.01}_{-0.02}$ & $-0.09^{+0.06}_{-0.13}$ & $9.55^{+0.25}_{-0.20}$ & $38.0^{+ 0.6}_{- 0.5}$ & $0.01^{+0.01}_{-0.01}$ \\1699517047198722816 & 212.7741 &  73.3478 & $0.66^{+0.03}_{-0.02}$ & $0.64^{+0.02}_{-0.01}$ & $0.01^{+0.12}_{-0.08}$ & $9.80^{+0.43}_{-0.30}$ & $31.6^{+ 0.3}_{- 0.3}$ & $0.01^{+0.01}_{-0.01}$ \\2498434016119424 &  48.4795 &   3.6149 & $0.91^{+0.06}_{-0.06}$ & $0.91^{+0.04}_{-0.04}$ & $-0.10^{+0.17}_{-0.15}$ & $9.70^{+0.36}_{-0.27}$ & $171.2^{+ 6.9}_{- 7.6}$ & $0.04^{+0.03}_{-0.04}$ \\2721291278994176 &  48.3821 &   4.1602 & $1.03^{+0.06}_{-0.05}$ & $1.24^{+0.07}_{-0.08}$ & $0.12^{+0.14}_{-0.13}$ & $9.88^{+0.08}_{-0.09}$ & $163.7^{+ 8.4}_{- 9.8}$ & $0.06^{+0.04}_{-0.04}$ \\4308972565879223424 & 289.2632 &   9.3388 & $2.88^{+0.03}_{-0.01}$ & $14.38^{+0.89}_{-0.93}$ & $-0.21^{+0.02}_{-0.03}$ & $8.63^{+0.02}_{-0.01}$ & $297.0^{+17.8}_{-18.4}$ & $1.41^{+0.14}_{-0.15}$ \\4308972772037653376 & 289.2645 &   9.3440 & $2.47^{+0.26}_{-0.43}$ & $4.53^{+0.52}_{-0.65}$ & $-0.09^{+0.09}_{-0.11}$ & $8.74^{+0.19}_{-0.13}$ & $328.3^{+30.0}_{-40.8}$ & $1.19^{+0.58}_{-0.72}$ \\1539279479606933376 & 182.4257 &  44.8675 & $0.76^{+0.05}_{-0.05}$ & $0.72^{+0.03}_{-0.03}$ & $-0.26^{+0.19}_{-0.17}$ & $9.71^{+0.53}_{-0.34}$ & $62.4^{+ 2.5}_{- 2.8}$ & $0.01^{+0.00}_{-0.00}$ \\1532059467786452864 & 187.5515 &  39.2466 & $1.28^{+0.02}_{-0.02}$ & $1.39^{+0.03}_{-0.04}$ & $0.12^{+0.09}_{-0.07}$ & $9.28^{+0.07}_{-0.06}$ & $64.8^{+ 1.3}_{- 1.5}$ & $0.00^{+0.00}_{-0.00}$ \\302273304301978880 &  25.4067 &  29.5630 & $0.82^{+0.01}_{-0.01}$ & $1.12^{+0.08}_{-0.09}$ & $-0.14^{+0.05}_{-0.06}$ & $10.23^{+0.02}_{-0.02}$ & $178.7^{+10.8}_{-12.5}$ & $0.03^{+0.02}_{-0.01}$ \\302376967633408128 &  26.4333 &  29.0853 & $1.00^{+0.03}_{-0.03}$ & $0.93^{+0.03}_{-0.03}$ & $-0.06^{+0.13}_{-0.08}$ & $9.07^{+0.22}_{-0.21}$ & $188.3^{+ 9.9}_{-11.2}$ & $0.01^{+0.01}_{-0.02}$ \\3994246295958143872 & 171.7152 &  25.5803 & $0.95^{+0.05}_{-0.05}$ & $0.98^{+0.03}_{-0.03}$ & $-0.05^{+0.11}_{-0.14}$ & $9.74^{+0.26}_{-0.19}$ & $68.4^{+ 1.2}_{- 1.2}$ & $0.01^{+0.01}_{-0.01}$ \\733600274085578368 & 165.4888 &  30.5472 & $0.76^{+0.02}_{-0.01}$ & $0.72^{+0.01}_{-0.01}$ & $0.02^{+0.03}_{-0.06}$ & $9.72^{+0.17}_{-0.21}$ & $63.6^{+ 1.0}_{- 2.2}$ & $0.01^{+0.01}_{-0.00}$ \\4265524745434388992 & 285.6849 &  -0.7117 & $1.45^{+0.01}_{-0.01}$ & $2.38^{+0.14}_{-0.13}$ & $0.11^{+0.07}_{-0.07}$ & $9.42^{+0.02}_{-0.02}$ & $105.5^{+ 3.0}_{- 3.1}$ & $0.46^{+0.10}_{-0.13}$ \\4262564241656938112 & 287.4869 &  -0.5667 & $1.35^{+0.07}_{-0.07}$ & $1.58^{+0.10}_{-0.12}$ & $0.11^{+0.15}_{-0.12}$ & $9.35^{+0.26}_{-0.14}$ & $109.9^{+ 4.5}_{- 5.0}$ & $0.31^{+0.17}_{-0.18}$ \\2922106013723145728 & 101.9409 & -24.3111 & $1.04^{+0.07}_{-0.08}$ & $1.25^{+0.06}_{-0.07}$ & $0.06^{+0.17}_{-0.15}$ & $9.84^{+0.21}_{-0.13}$ & $121.1^{+ 3.6}_{- 3.9}$ & $0.04^{+0.03}_{-0.04}$ \\2925120702809584000 & 101.1521 & -24.0854 & $1.13^{+0.07}_{-0.06}$ & $1.14^{+0.05}_{-0.05}$ & $-0.13^{+0.18}_{-0.16}$ & $9.21^{+0.55}_{-0.36}$ & $125.4^{+ 4.4}_{- 4.7}$ & $0.04^{+0.03}_{-0.05}$ \\5305660546282947712 & 142.4024 & -58.2990 & $2.57^{+0.00}_{-0.00}$ & $13.78^{+0.60}_{-0.64}$ & $-0.16^{+0.02}_{-0.02}$ & $8.72^{+0.02}_{-0.02}$ & $220.8^{+ 7.4}_{- 8.2}$ & $0.29^{+0.11}_{-0.11}$ \\5300711507009811456 & 139.3741 & -57.9024 & $0.94^{+0.03}_{-0.05}$ & $0.90^{+0.02}_{-0.05}$ & $0.04^{+0.03}_{-0.12}$ & $9.54^{+0.27}_{-0.24}$ & $201.2^{+11.2}_{-14.3}$ & $0.22^{+0.12}_{-0.07}$ \\15676080874597120 &  47.9146 &  11.3337 & $0.77^{+0.05}_{-0.05}$ & $0.74^{+0.03}_{-0.03}$ & $-0.23^{+0.19}_{-0.16}$ & $9.83^{+0.51}_{-0.32}$ & $104.9^{+ 2.9}_{- 3.1}$ & $0.09^{+0.07}_{-0.14}$ \\3764071783020366592 & 162.9693 &  -7.1777 & $1.10^{+0.02}_{-0.02}$ & $1.46^{+0.10}_{-0.14}$ & $-0.11^{+0.07}_{-0.08}$ & $9.73^{+0.02}_{-0.02}$ & $145.7^{+10.1}_{-11.1}$ & $0.01^{+0.01}_{-0.01}$ \\3764071679941151744 & 162.9716 &  -7.1857 & $1.53^{+0.07}_{-0.06}$ & $1.95^{+0.13}_{-0.14}$ & $0.25^{+0.17}_{-0.10}$ & $9.26^{+0.14}_{-0.08}$ & $146.6^{+ 6.4}_{- 6.8}$ & $0.01^{+0.01}_{-0.01}$ \\4537760972611784192 & 280.0907 &  26.1309 & $2.30^{+0.07}_{-0.09}$ & $2.49^{+0.18}_{-0.24}$ & $-0.07^{+0.11}_{-0.18}$ & $8.67^{+0.02}_{-0.02}$ & $160.7^{+11.9}_{-13.9}$ & $0.04^{+0.02}_{-0.03}$ \\4539356501421272960 & 280.7785 &  28.2150 & $1.39^{+0.04}_{-0.04}$ & $1.54^{+0.08}_{-0.10}$ & $0.02^{+0.02}_{-0.06}$ & $9.16^{+0.19}_{-0.15}$ & $163.1^{+ 6.7}_{- 7.7}$ & $0.07^{+0.04}_{-0.03}$ \\3158926318536516096 & 104.5284 &  10.6427 & $0.83^{+0.05}_{-0.04}$ & $0.80^{+0.03}_{-0.03}$ & $-0.19^{+0.17}_{-0.15}$ & $9.64^{+0.46}_{-0.33}$ & $79.5^{+ 1.7}_{- 1.8}$ & $0.05^{+0.04}_{-0.05}$ \\3158878730298878208 & 104.5479 &  10.6086 & $0.77^{+0.04}_{-0.04}$ & $0.78^{+0.02}_{-0.03}$ & $-0.30^{+0.17}_{-0.18}$ & $9.95^{+0.17}_{-0.15}$ & $78.9^{+ 1.5}_{- 2.1}$ & $0.05^{+0.02}_{-0.03}$ \\6047978470111179264 & 251.2860 & -23.1841 & $1.73^{+0.07}_{-0.09}$ & $2.45^{+0.19}_{-0.22}$ & $0.15^{+0.10}_{-0.09}$ & $9.12^{+0.07}_{-0.06}$ & $88.1^{+ 5.8}_{- 7.6}$ & $0.19^{+0.12}_{-0.13}$ \\6049234490344287360 & 245.7130 & -24.6128 & $0.99^{+0.07}_{-0.06}$ & $0.99^{+0.05}_{-0.05}$ & $0.02^{+0.19}_{-0.15}$ & $9.63^{+0.52}_{-0.29}$ & $90.8^{+ 3.7}_{- 4.1}$ & $0.04^{+0.03}_{-0.20}$ \\4940794484553458432 &  28.1067 & -49.5344 & $1.17^{+0.06}_{-0.05}$ & $1.27^{+0.06}_{-0.07}$ & $0.04^{+0.13}_{-0.11}$ & $9.48^{+0.27}_{-0.16}$ & $115.1^{+ 3.8}_{- 3.9}$ & $0.01^{+0.00}_{-0.01}$ \\5574232273005490048 &  97.4542 & -38.0058 & $1.54^{+0.07}_{-0.07}$ & $1.47^{+0.07}_{-0.08}$ & $-0.19^{+0.14}_{-0.13}$ & $8.73^{+0.34}_{-0.25}$ & $148.6^{+ 5.3}_{- 6.1}$ & $0.04^{+0.03}_{-0.02}$ \\5575077694367896832 &  96.6975 & -37.2325 & $1.73^{+0.05}_{-0.06}$ & $1.60^{+0.08}_{-0.09}$ & $-0.09^{+0.09}_{-0.11}$ & $8.54^{+0.29}_{-0.20}$ & $151.7^{+ 5.4}_{- 5.6}$ & $0.03^{+0.02}_{-0.02}$ \\6534547274893104512 & 356.5058 & -40.1827 & $1.78^{+0.06}_{-0.06}$ & $1.80^{+0.10}_{-0.09}$ & $0.13^{+0.12}_{-0.08}$ & $8.67^{+0.23}_{-0.17}$ & $68.3^{+ 2.0}_{- 2.4}$ & $0.01^{+0.00}_{-0.00}$ \\4997275022482481408 &   5.7007 & -39.2625 & $1.49^{+0.04}_{-0.07}$ & $1.81^{+0.09}_{-0.10}$ & $-0.07^{+0.11}_{-0.16}$ & $9.18^{+0.11}_{-0.08}$ & $67.5^{+ 1.7}_{- 1.9}$ & $0.01^{+0.00}_{-0.00}$ \\5962957874501306752 & 257.3872 & -46.4854 & $1.56^{+0.15}_{-0.18}$ & $1.78^{+0.11}_{-0.12}$ & $0.02^{+0.13}_{-0.13}$ & $9.06^{+0.39}_{-0.29}$ & $130.2^{+ 5.4}_{- 5.9}$ & $0.71^{+0.46}_{-0.48}$ \\4629074451223637632 &  57.0488 & -74.6940 & $1.39^{+0.02}_{-0.02}$ & $1.37^{+0.02}_{-0.04}$ & $0.04^{+0.05}_{-0.09}$ & $8.51^{+0.30}_{-0.31}$ & $56.4^{+ 1.0}_{- 1.1}$ & $0.07^{+0.04}_{-0.05}$ \\4622453089122285312 &  72.0228 & -80.7791 & $0.98^{+0.08}_{-0.09}$ & $1.19^{+0.06}_{-0.07}$ & $0.04^{+0.17}_{-0.14}$ & $9.95^{+0.27}_{-0.16}$ & $62.2^{+ 1.0}_{- 1.1}$ & $0.03^{+0.02}_{-0.03}$ \\4786053272509117184 &  74.4871 & -47.6194 & $1.26^{+0.05}_{-0.06}$ & $1.42^{+0.08}_{-0.08}$ & $-0.12^{+0.11}_{-0.16}$ & $9.33^{+0.18}_{-0.12}$ & $209.9^{+10.8}_{-12.2}$ & $0.01^{+0.00}_{-0.00}$ \\4786053306868855680 &  74.5066 & -47.6206 & $0.98^{+0.05}_{-0.04}$ & $1.00^{+0.04}_{-0.05}$ & $0.02^{+0.13}_{-0.09}$ & $9.69^{+0.28}_{-0.20}$ & $205.3^{+ 9.2}_{-11.0}$ & $0.01^{+0.00}_{-0.01}$ \\2922203011264674176 & 102.3473 & -24.2555 & $0.87^{+0.06}_{-0.05}$ & $0.86^{+0.04}_{-0.04}$ & $-0.06^{+0.15}_{-0.16}$ & $9.81^{+0.39}_{-0.24}$ & $165.5^{+ 6.8}_{- 7.6}$ & $0.05^{+0.04}_{-0.03}$ \\2926848928929909760 & 100.8990 & -21.5966 & $0.91^{+0.05}_{-0.06}$ & $0.98^{+0.04}_{-0.05}$ & $0.01^{+0.12}_{-0.11}$ & $9.94^{+0.26}_{-0.17}$ & $169.0^{+ 7.0}_{- 8.0}$ & $0.07^{+0.05}_{-0.06}$ \\2922212735070622592 & 102.4333 & -24.0761 & $2.99^{+0.02}_{-0.03}$ & $6.18^{+0.43}_{-0.44}$ & $-0.22^{+0.02}_{-0.08}$ & $8.51^{+0.01}_{-0.01}$ & $264.8^{+ 8.3}_{-14.3}$ & $0.07^{+0.04}_{-0.02}$ \\2922212803790098816 & 102.4243 & -24.0743 & $1.70^{+0.09}_{-0.10}$ & $1.96^{+0.13}_{-0.15}$ & $-0.03^{+0.14}_{-0.17}$ & $8.98^{+0.15}_{-0.10}$ & $215.5^{+12.0}_{-13.8}$ & $0.04^{+0.03}_{-0.04}$ \\4087842738668571008 & 289.0819 & -16.5694 & $2.38^{+0.15}_{-0.16}$ & $3.02^{+0.36}_{-0.45}$ & $0.02^{+0.12}_{-0.13}$ & $8.72^{+0.07}_{-0.06}$ & $332.1^{+36.9}_{-48.3}$ & $0.05^{+0.03}_{-0.03}$ \\4183862711165131904 & 289.5600 & -16.6897 & $2.21^{+0.12}_{-0.16}$ & $4.57^{+0.46}_{-0.54}$ & $-0.14^{+0.06}_{-0.13}$ & $8.87^{+0.07}_{-0.06}$ & $341.0^{+31.5}_{-38.7}$ & $0.04^{+0.03}_{-0.03}$ \\1020667710532693632 & 148.3836 &  53.4431 & $0.98^{+0.02}_{-0.02}$ & $0.90^{+0.02}_{-0.02}$ & $0.01^{+0.03}_{-0.04}$ & $9.03^{+0.37}_{-0.30}$ & $137.4^{+ 4.9}_{- 4.8}$ & $0.00^{+0.00}_{-0.00}$ \\1020666645380804352 & 148.4454 &  53.4014 & $1.04^{+0.04}_{-0.07}$ & $1.21^{+0.05}_{-0.06}$ & $-0.05^{+0.15}_{-0.18}$ & $9.76^{+0.13}_{-0.06}$ & $138.4^{+ 4.9}_{- 5.1}$ & $0.00^{+0.00}_{-0.00}$ \\532340374339321984 &  20.4922 &  69.1274 & $1.17^{+0.05}_{-0.07}$ & $1.30^{+0.09}_{-0.15}$ & $0.13^{+0.13}_{-0.10}$ & $9.52^{+0.12}_{-0.12}$ & $300.2^{+21.6}_{-33.5}$ & $0.45^{+0.22}_{-0.13}$ \\532343054398911616 &  20.4442 &  69.2363 & $2.76^{+0.01}_{-0.03}$ & $12.50^{+0.34}_{-0.36}$ & $0.30^{+0.03}_{-0.06}$ & $8.78^{+0.02}_{-0.02}$ & $372.9^{+15.5}_{-17.9}$ & $0.33^{+0.14}_{-0.11}$ \\1020728561629571712 & 147.5551 &  53.7697 & $0.70^{+0.01}_{-0.01}$ & $0.65^{+0.01}_{-0.01}$ & $-0.11^{+0.04}_{-0.05}$ & $8.64^{+0.09}_{-0.26}$ & $91.0^{+ 1.6}_{- 1.7}$ & $0.01^{+0.00}_{-0.00}$ \\1050500484651451904 & 146.5111 &  59.3739 & $0.92^{+0.05}_{-0.05}$ & $0.91^{+0.03}_{-0.03}$ & $-0.07^{+0.12}_{-0.15}$ & $9.70^{+0.30}_{-0.23}$ & $91.2^{+ 2.4}_{- 2.4}$ & $0.01^{+0.00}_{-0.00}$ \\4537838213301025408 & 281.6546 &  26.4873 & $1.62^{+0.08}_{-0.08}$ & $1.89^{+0.13}_{-0.15}$ & $0.05^{+0.14}_{-0.12}$ & $9.05^{+0.16}_{-0.11}$ & $193.2^{+ 9.9}_{-10.9}$ & $0.06^{+0.04}_{-0.05}$ \\4534169417877070208 & 283.3826 &  24.4396 & $0.96^{+0.03}_{-0.02}$ & $0.87^{+0.02}_{-0.02}$ & $0.04^{+0.06}_{-0.08}$ & $9.13^{+0.32}_{-0.26}$ & $201.7^{+ 9.9}_{- 9.5}$ & $0.11^{+0.06}_{-0.05}$ \\1550904787845776768 & 199.1142 &  46.2243 & $1.46^{+0.04}_{-0.04}$ & $1.88^{+0.12}_{-0.13}$ & $0.06^{+0.04}_{-0.09}$ & $9.30^{+0.09}_{-0.07}$ & $162.9^{+ 7.5}_{- 6.9}$ & $0.01^{+0.00}_{-0.00}$ \\1550911762872666880 & 198.8068 &  46.1060 & $1.07^{+0.04}_{-0.04}$ & $1.08^{+0.04}_{-0.05}$ & $-0.00^{+0.05}_{-0.04}$ & $9.43^{+0.30}_{-0.22}$ & $160.0^{+ 8.2}_{- 9.5}$ & $0.01^{+0.00}_{-0.00}$ \\3203601915515115904 &  62.7176 &  -4.3062 & $1.01^{+0.03}_{-0.04}$ & $1.41^{+0.07}_{-0.08}$ & $-0.15^{+0.12}_{-0.14}$ & $9.87^{+0.02}_{-0.02}$ & $120.2^{+ 3.9}_{- 4.2}$ & $0.02^{+0.01}_{-0.02}$ \\3203683691691980288 &  62.7678 &  -4.3198 & $0.95^{+0.03}_{-0.03}$ & $0.88^{+0.02}_{-0.03}$ & $0.09^{+0.11}_{-0.07}$ & $9.45^{+0.25}_{-0.24}$ & $117.9^{+ 4.3}_{- 6.1}$ & $0.03^{+0.02}_{-0.01}$ \\302799936011926016 &  26.4896 &  30.5387 & $0.99^{+0.03}_{-0.03}$ & $0.97^{+0.03}_{-0.03}$ & $-0.03^{+0.09}_{-0.07}$ & $9.51^{+0.25}_{-0.20}$ & $105.9^{+ 3.4}_{- 3.5}$ & $0.02^{+0.01}_{-0.01}$ \\318228832929191552 &  27.2798 &  35.3372 & $0.79^{+0.04}_{-0.05}$ & $0.78^{+0.03}_{-0.03}$ & $-0.08^{+0.12}_{-0.14}$ & $9.91^{+0.37}_{-0.24}$ & $103.8^{+ 3.4}_{- 3.5}$ & $0.02^{+0.02}_{-0.02}$ \\5376067154893991808 & 172.5372 & -44.5039 & $0.88^{+0.05}_{-0.06}$ & $0.91^{+0.05}_{-0.05}$ & $0.06^{+0.16}_{-0.14}$ & $9.95^{+0.26}_{-0.18}$ & $174.2^{+10.4}_{-12.0}$ & $0.02^{+0.01}_{-0.03}$ \\5378829987095618560 & 174.2605 & -44.6814 & $1.16^{+0.04}_{-0.04}$ & $1.59^{+0.10}_{-0.11}$ & $0.29^{+0.03}_{-0.06}$ & $9.82^{+0.07}_{-0.03}$ & $188.3^{+10.4}_{-10.2}$ & $0.01^{+0.00}_{-0.02}$ \\1167789753673326592 & 226.7176 &   9.5873 & $0.91^{+0.03}_{-0.03}$ & $0.94^{+0.03}_{-0.04}$ & $0.00^{+0.02}_{-0.03}$ & $9.87^{+0.19}_{-0.15}$ & $178.3^{+ 7.9}_{- 8.6}$ & $0.02^{+0.01}_{-0.01}$ \\5164508198446770432 &  51.9693 & -10.6436 & $0.87^{+0.06}_{-0.05}$ & $0.83^{+0.03}_{-0.03}$ & $-0.12^{+0.17}_{-0.14}$ & $9.64^{+0.51}_{-0.33}$ & $124.5^{+ 4.2}_{- 4.5}$ & $0.02^{+0.02}_{-0.02}$ \\5164508301525985152 &  51.9810 & -10.6376 & $0.96^{+0.05}_{-0.05}$ & $1.08^{+0.06}_{-0.07}$ & $-0.05^{+0.18}_{-0.17}$ & $7.18^{+0.13}_{-0.11}$ & $120.8^{+ 5.0}_{- 5.6}$ & $0.02^{+0.01}_{-0.02}$ \\6231257437731750272 & 224.6693 & -22.4017 & $1.61^{+0.01}_{-0.03}$ & $2.39^{+0.10}_{-0.11}$ & $0.19^{+0.05}_{-0.06}$ & $9.27^{+0.04}_{-0.02}$ & $117.4^{+ 3.5}_{- 4.7}$ & $0.08^{+0.04}_{-0.01}$ \\6231257437731750400 & 224.6729 & -22.4020 & $0.98^{+0.06}_{-0.05}$ & $1.04^{+0.04}_{-0.05}$ & $0.02^{+0.16}_{-0.11}$ & $9.80^{+0.25}_{-0.18}$ & $117.8^{+ 3.5}_{- 3.6}$ & $0.06^{+0.04}_{-0.03}$ \\5437224156292723968 & 142.7656 & -35.4278 & $0.95^{+0.05}_{-0.04}$ & $1.00^{+0.04}_{-0.05}$ & $0.25^{+0.14}_{-0.07}$ & $9.95^{+0.17}_{-0.13}$ & $138.3^{+ 6.4}_{- 6.6}$ & $0.07^{+0.03}_{-0.06}$ \\5431263806838030464 & 141.0154 & -36.2818 & $1.09^{+0.02}_{-0.02}$ & $1.41^{+0.09}_{-0.09}$ & $0.12^{+0.07}_{-0.07}$ & $9.83^{+0.02}_{-0.02}$ & $138.9^{+ 8.1}_{- 8.9}$ & $0.07^{+0.05}_{-0.05}$ \\4786264859778429824 &  73.2719 & -48.7440 & $0.87^{+0.03}_{-0.03}$ & $0.83^{+0.02}_{-0.02}$ & $0.18^{+0.10}_{-0.10}$ & $9.79^{+0.33}_{-0.22}$ & $82.2^{+ 1.6}_{- 1.8}$ & $0.00^{+0.00}_{-0.00}$ \\4786900240059859712 &  72.9733 & -46.7870 & $0.90^{+0.06}_{-0.06}$ & $0.93^{+0.03}_{-0.04}$ & $0.05^{+0.15}_{-0.13}$ & $9.93^{+0.33}_{-0.21}$ & $84.1^{+ 1.8}_{- 1.9}$ & $0.01^{+0.00}_{-0.01}$ \\3203719150941965696 &  63.1963 &  -4.0095 & $1.24^{+0.03}_{-0.04}$ & $1.31^{+0.04}_{-0.04}$ & $-0.04^{+0.07}_{-0.04}$ & $9.21^{+0.24}_{-0.16}$ & $136.5^{+ 5.3}_{- 4.7}$ & $0.03^{+0.02}_{-0.01}$ \\3252923086558734592 &  61.2224 &  -2.4272 & $2.07^{+0.10}_{-0.10}$ & $1.78^{+0.11}_{-0.12}$ & $-0.11^{+0.12}_{-0.11}$ & $8.41^{+0.18}_{-0.18}$ & $129.7^{+ 7.3}_{- 6.5}$ & $0.07^{+0.04}_{-0.03}$ \\2500621356635755520 &  37.8743 &   1.0941 & $1.63^{+0.04}_{-0.04}$ & $1.56^{+0.06}_{-0.08}$ & $-0.07^{+0.08}_{-0.11}$ & $8.63^{+0.23}_{-0.19}$ & $105.2^{+ 3.3}_{- 3.5}$ & $0.01^{+0.01}_{-0.00}$ \\2500621356635755648 &  37.8719 &   1.0913 & $1.52^{+0.06}_{-0.07}$ & $1.57^{+0.09}_{-0.11}$ & $-0.10^{+0.12}_{-0.14}$ & $8.92^{+0.26}_{-0.18}$ & $102.8^{+ 3.6}_{- 4.1}$ & $0.00^{+0.00}_{-0.01}$ \\458111073037941248 &  39.0567 &  57.7281 & $2.24^{+0.17}_{-0.24}$ & $2.18^{+0.19}_{-0.23}$ & $-0.05^{+0.16}_{-0.18}$ & $8.61^{+0.24}_{-0.12}$ & $326.1^{+26.7}_{-30.8}$ & $0.36^{+0.20}_{-0.22}$ \\5866010463942247424 & 209.5604 & -62.9560 & $1.43^{+0.10}_{-0.17}$ & $1.47^{+0.09}_{-0.15}$ & $-0.04^{+0.09}_{-0.18}$ & $8.87^{+0.39}_{-0.32}$ & $502.9^{+39.7}_{-57.2}$ & $0.84^{+0.32}_{-0.44}$ \\4214522592909674496 & 291.7146 &  -1.8784 & $0.88^{+0.06}_{-0.05}$ & $0.85^{+0.03}_{-0.04}$ & $0.01^{+0.16}_{-0.11}$ & $9.73^{+0.50}_{-0.29}$ & $142.3^{+ 5.9}_{- 6.6}$ & $0.16^{+0.11}_{-0.10}$ \\4239117499787905536 & 293.6130 &  -0.3571 & $1.39^{+0.05}_{-0.06}$ & $1.83^{+0.11}_{-0.11}$ & $0.03^{+0.05}_{-0.14}$ & $9.40^{+0.09}_{-0.07}$ & $137.3^{+ 6.1}_{- 6.6}$ & $0.17^{+0.10}_{-0.08}$ \\1551320575039769088 & 199.1271 &  46.8379 & $0.77^{+0.03}_{-0.02}$ & $0.74^{+0.02}_{-0.02}$ & $-0.05^{+0.07}_{-0.13}$ & $9.83^{+0.24}_{-0.17}$ & $81.0^{+ 3.7}_{- 3.1}$ & $0.01^{+0.00}_{-0.00}$ \\1525950856057665792 & 197.1633 &  41.5724 & $0.68^{+0.02}_{-0.01}$ & $0.67^{+0.02}_{-0.01}$ & $0.05^{+0.09}_{-0.06}$ & $9.98^{+0.25}_{-0.19}$ & $78.3^{+ 2.0}_{- 1.7}$ & $0.01^{+0.01}_{-0.00}$ \\303070690753589248 &  24.9224 &  30.0830 & $1.23^{+0.06}_{-0.07}$ & $1.59^{+0.08}_{-0.08}$ & $-0.03^{+0.10}_{-0.14}$ & $9.54^{+0.10}_{-0.09}$ & $88.8^{+ 3.2}_{- 3.2}$ & $0.02^{+0.01}_{-0.01}$ \\304895708254035968 &  28.8901 &  32.7751 & $0.90^{+0.04}_{-0.03}$ & $0.87^{+0.02}_{-0.02}$ & $0.08^{+0.13}_{-0.08}$ & $9.70^{+0.26}_{-0.19}$ & $95.6^{+ 2.9}_{- 3.2}$ & $0.02^{+0.01}_{-0.01}$ \\5461402485707756672 & 156.6043 & -30.0124 & $2.01^{+0.02}_{-0.02}$ & $4.24^{+0.29}_{-0.27}$ & $-0.15^{+0.05}_{-0.05}$ & $8.97^{+0.02}_{-0.02}$ & $295.0^{+10.0}_{-11.4}$ & $0.03^{+0.02}_{-0.02}$ \\5461342424884845312 & 156.6159 & -30.3304 & $1.01^{+0.01}_{-0.00}$ & $0.99^{+0.01}_{-0.01}$ & $0.08^{+0.05}_{-0.07}$ & $9.58^{+0.09}_{-0.02}$ & $330.7^{+11.5}_{- 8.8}$ & $0.04^{+0.03}_{-0.02}$ \\4941574897291623680 &  26.7033 & -49.6467 & $2.46^{+0.02}_{-0.02}$ & $10.61^{+0.31}_{-0.38}$ & $0.30^{+0.04}_{-0.06}$ & $8.93^{+0.02}_{-0.02}$ & $306.3^{+ 7.6}_{- 9.4}$ & $0.01^{+0.01}_{-0.01}$ \\4917523870707340928 &  25.8124 & -50.0100 & $1.02^{+0.03}_{-0.07}$ & $1.43^{+0.11}_{-0.13}$ & $-0.11^{+0.12}_{-0.16}$ & $9.87^{+0.08}_{-0.03}$ & $306.0^{+21.6}_{-25.1}$ & $0.01^{+0.01}_{-0.01}$ \\5866018950797660032 & 210.0404 & -62.7833 & $1.93^{+0.12}_{-0.18}$ & $2.65^{+0.24}_{-0.31}$ & $0.00^{+0.04}_{-0.11}$ & $8.97^{+0.13}_{-0.09}$ & $269.8^{+21.1}_{-26.4}$ & $0.71^{+0.35}_{-0.39}$ \\5853604296289448960 & 213.1181 & -64.1617 & $1.19^{+0.13}_{-0.16}$ & $1.48^{+0.11}_{-0.13}$ & $0.02^{+0.17}_{-0.13}$ & $9.58^{+0.41}_{-0.26}$ & $286.1^{+21.3}_{-25.5}$ & $0.55^{+0.32}_{-0.47}$ \\1999186467447923200 & 358.5587 &  58.4525 & $0.92^{+0.05}_{-0.05}$ & $0.92^{+0.04}_{-0.04}$ & $0.05^{+0.20}_{-0.11}$ & $9.78^{+0.28}_{-0.20}$ & $181.4^{+ 8.5}_{- 9.6}$ & $0.23^{+0.15}_{-0.25}$ \\422937592984508288 &   3.5521 &  58.5547 & $1.03^{+0.06}_{-0.07}$ & $1.07^{+0.06}_{-0.07}$ & $-0.07^{+0.13}_{-0.16}$ & $9.58^{+0.23}_{-0.18}$ & $180.0^{+10.5}_{-12.1}$ & $0.30^{+0.17}_{-0.22}$ \\4537985032463082752 & 283.1148 &  26.5356 & $1.11^{+0.06}_{-0.05}$ & $1.20^{+0.05}_{-0.06}$ & $0.07^{+0.12}_{-0.14}$ & $9.61^{+0.32}_{-0.19}$ & $62.7^{+ 1.5}_{- 1.6}$ & $0.12^{+0.07}_{-0.05}$ \\4516066302527711488 & 288.1882 &  18.8135 & $0.75^{+0.04}_{-0.04}$ & $0.72^{+0.02}_{-0.03}$ & $-0.39^{+0.17}_{-0.20}$ & $9.80^{+0.36}_{-0.27}$ & $61.6^{+ 1.0}_{- 1.0}$ & $0.11^{+0.07}_{-0.14}$ \\2745256405983315072 & 359.2452 &   5.7919 & $0.80^{+0.05}_{-0.05}$ & $0.81^{+0.05}_{-0.05}$ & $-0.06^{+0.18}_{-0.12}$ & $10.01^{+0.31}_{-0.20}$ & $133.0^{+ 8.3}_{- 9.0}$ & $0.02^{+0.02}_{-0.01}$ \\2745566502622072192 &   1.6016 &   6.6154 & $0.89^{+0.04}_{-0.04}$ & $0.88^{+0.03}_{-0.05}$ & $-0.03^{+0.07}_{-0.13}$ & $9.79^{+0.24}_{-0.18}$ & $116.1^{+ 6.6}_{- 7.4}$ & $0.04^{+0.02}_{-0.01}$ \\532675587945707520 &  16.3244 &  68.9904 & $2.23^{+0.18}_{-0.24}$ & $2.08^{+0.17}_{-0.20}$ & $-0.04^{+0.13}_{-0.16}$ & $8.54^{+0.28}_{-0.18}$ & $247.1^{+18.5}_{-21.1}$ & $0.42^{+0.23}_{-0.22}$ \\532976888491036672 &  16.0273 &  69.6498 & $1.01^{+0.03}_{-0.05}$ & $1.07^{+0.06}_{-0.08}$ & $0.10^{+0.08}_{-0.12}$ & $9.73^{+0.12}_{-0.12}$ & $243.2^{+18.5}_{-19.1}$ & $0.26^{+0.13}_{-0.21}$ \\4786643607174529408 &  71.9511 & -47.7859 & $1.09^{+0.04}_{-0.03}$ & $1.07^{+0.04}_{-0.05}$ & $0.06^{+0.14}_{-0.09}$ & $9.35^{+0.24}_{-0.20}$ & $157.7^{+ 6.4}_{- 6.6}$ & $0.00^{+0.00}_{-0.00}$ \\4809903260263521280 &  76.6779 & -47.3426 & $1.09^{+0.07}_{-0.07}$ & $1.16^{+0.05}_{-0.06}$ & $-0.07^{+0.16}_{-0.15}$ & $9.51^{+0.34}_{-0.24}$ & $155.9^{+ 6.5}_{- 6.7}$ & $0.00^{+0.00}_{-0.00}$ \\18512099323231232 &  39.0112 &   6.4323 & $1.75^{+0.09}_{-0.08}$ & $2.42^{+0.14}_{-0.16}$ & $0.02^{+0.16}_{-0.15}$ & $9.08^{+0.07}_{-0.06}$ & $103.5^{+ 4.1}_{- 4.4}$ & $0.03^{+0.02}_{-0.03}$ \\25276191774615040 &  39.1436 &  11.3919 & $0.96^{+0.04}_{-0.04}$ & $0.89^{+0.03}_{-0.03}$ & $0.01^{+0.12}_{-0.07}$ & $9.28^{+0.47}_{-0.30}$ & $109.5^{+ 5.2}_{- 5.7}$ & $0.07^{+0.05}_{-0.05}$ \\5043110741666693888 &  22.2774 & -21.8926 & $0.86^{+0.01}_{-0.00}$ & $0.77^{+0.00}_{-0.00}$ & $-0.13^{+0.05}_{-0.05}$ & $8.91^{+0.08}_{-0.09}$ & $185.1^{+ 3.8}_{- 4.6}$ & $0.00^{+0.00}_{-0.01}$ \\2353337616566408576 &  20.6628 & -20.6313 & $1.03^{+0.04}_{-0.06}$ & $1.19^{+0.08}_{-0.12}$ & $-0.01^{+0.04}_{-0.09}$ & $9.77^{+0.13}_{-0.11}$ & $189.2^{+16.9}_{-19.9}$ & $0.00^{+0.00}_{-0.01}$ \\3941119371572938240 & 194.6380 &  18.8376 & $0.81^{+0.05}_{-0.05}$ & $0.82^{+0.05}_{-0.06}$ & $-0.01^{+0.14}_{-0.14}$ & $10.00^{+0.45}_{-0.23}$ & $127.5^{+ 8.9}_{-10.3}$ & $0.01^{+0.01}_{-0.01}$ \\3941981319969377024 & 193.7709 &  19.6145 & $2.37^{+0.02}_{-0.02}$ & $10.27^{+0.25}_{-0.42}$ & $0.37^{+0.09}_{-0.08}$ & $8.98^{+0.02}_{-0.02}$ & $134.7^{+ 3.6}_{- 4.9}$ & $0.01^{+0.01}_{-0.01}$ \\4629945539311060864 &  12.7932 & -82.3837 & $1.37^{+0.03}_{-0.04}$ & $1.84^{+0.11}_{-0.14}$ & $0.28^{+0.06}_{-0.09}$ & $9.52^{+0.07}_{-0.04}$ & $244.6^{+12.0}_{-10.4}$ & $0.04^{+0.02}_{-0.04}$ \\6687484738111811200 & 301.8019 & -40.0631 & $0.71^{+0.03}_{-0.03}$ & $0.70^{+0.01}_{-0.02}$ & $-0.02^{+0.08}_{-0.08}$ & $9.95^{+0.29}_{-0.23}$ & $47.0^{+ 0.8}_{- 0.7}$ & $0.02^{+0.01}_{-0.03}$ \\6699141313714050688 & 304.1102 & -35.1982 & $1.28^{+0.04}_{-0.04}$ & $1.44^{+0.05}_{-0.06}$ & $-0.16^{+0.08}_{-0.13}$ & $9.27^{+0.15}_{-0.11}$ & $44.7^{+ 1.4}_{- 1.3}$ & $0.02^{+0.01}_{-0.01}$ \\5445744203177027712 & 156.0038 & -35.6818 & $1.00^{+0.03}_{-0.03}$ & $0.94^{+0.03}_{-0.03}$ & $-0.05^{+0.08}_{-0.13}$ & $9.23^{+0.34}_{-0.29}$ & $140.7^{+ 5.4}_{- 4.9}$ & $0.04^{+0.02}_{-0.02}$ \\5422281140436419584 & 151.7044 & -36.2547 & $1.13^{+0.08}_{-0.06}$ & $1.37^{+0.09}_{-0.10}$ & $0.06^{+0.13}_{-0.12}$ & $9.69^{+0.15}_{-0.14}$ & $141.9^{+ 7.8}_{- 8.1}$ & $0.06^{+0.04}_{-0.03}$ \\2275159487973164416 & 312.8162 &  72.9481 & $1.46^{+0.08}_{-0.09}$ & $1.73^{+0.09}_{-0.09}$ & $-0.05^{+0.12}_{-0.16}$ & $9.19^{+0.19}_{-0.14}$ & $112.7^{+ 3.0}_{- 3.2}$ & $0.40^{+0.24}_{-0.21}$ \\2251415877968730496 & 304.0881 &  70.7271 & $0.91^{+0.02}_{-0.01}$ & $0.87^{+0.01}_{-0.01}$ & $-0.05^{+0.06}_{-0.05}$ & $9.57^{+0.10}_{-0.12}$ & $114.2^{+ 2.7}_{- 2.7}$ & $0.13^{+0.08}_{-0.09}$ \\2501911736609673984 &  39.9477 &   0.9304 & $0.74^{+0.04}_{-0.04}$ & $0.72^{+0.03}_{-0.03}$ & $-0.13^{+0.15}_{-0.13}$ & $9.87^{+0.34}_{-0.24}$ & $111.1^{+ 4.4}_{- 5.2}$ & $0.01^{+0.01}_{-0.01}$ \\2501911736609674112 &  39.9404 &   0.9249 & $0.76^{+0.04}_{-0.05}$ & $0.78^{+0.04}_{-0.03}$ & $-0.09^{+0.14}_{-0.16}$ & $10.08^{+0.26}_{-0.16}$ & $112.6^{+ 4.5}_{- 4.9}$ & $0.02^{+0.01}_{-0.01}$ \\5251978368525535616 & 158.3319 & -63.5772 & $0.92^{+0.06}_{-0.06}$ & $0.93^{+0.04}_{-0.05}$ & $-0.10^{+0.17}_{-0.15}$ & $9.72^{+0.38}_{-0.26}$ & $176.3^{+ 8.5}_{- 8.9}$ & $0.12^{+0.08}_{-0.16}$ \\5251980327030622976 & 158.5486 & -63.5971 & $1.17^{+0.02}_{-0.07}$ & $1.34^{+0.06}_{-0.08}$ & $-0.09^{+0.13}_{-0.06}$ & $9.43^{+0.16}_{-0.13}$ & $166.1^{+11.7}_{- 9.4}$ & $0.37^{+0.08}_{-0.06}$ \\5165535623343302656 &  53.9996 &  -7.7839 & $1.03^{+0.06}_{-0.07}$ & $1.33^{+0.10}_{-0.11}$ & $0.04^{+0.11}_{-0.14}$ & $9.90^{+0.12}_{-0.09}$ & $238.7^{+15.9}_{-18.7}$ & $0.03^{+0.02}_{-0.02}$ \\3247431644453624832 &  52.9169 &  -6.0048 & $0.92^{+0.05}_{-0.05}$ & $1.00^{+0.05}_{-0.06}$ & $0.05^{+0.10}_{-0.11}$ & $9.94^{+0.16}_{-0.13}$ & $238.9^{+16.3}_{-18.5}$ & $0.02^{+0.01}_{-0.01}$ \\6403098735647276032 & 322.6902 & -64.1313 & $1.11^{+0.07}_{-0.05}$ & $1.14^{+0.05}_{-0.05}$ & $0.00^{+0.17}_{-0.11}$ & $9.41^{+0.39}_{-0.25}$ & $122.1^{+ 5.2}_{- 5.8}$ & $0.01^{+0.01}_{-0.01}$ \\6403099560280996352 & 322.6604 & -64.1228 & $0.75^{+0.04}_{-0.04}$ & $0.72^{+0.03}_{-0.03}$ & $-0.19^{+0.18}_{-0.14}$ & $9.81^{+0.48}_{-0.30}$ & $120.3^{+ 4.3}_{- 4.6}$ & $0.02^{+0.01}_{-0.01}$ \\5521121257178803840 & 124.0968 & -42.9247 & $0.79^{+0.02}_{-0.02}$ & $0.90^{+0.04}_{-0.05}$ & $-0.12^{+0.08}_{-0.09}$ & $10.18^{+0.02}_{-0.02}$ & $191.9^{+11.8}_{-13.0}$ & $0.13^{+0.09}_{-0.16}$ \\5527140086908467456 & 124.7238 & -42.5267 & $2.97^{+0.02}_{-0.03}$ & $10.50^{+0.83}_{-1.25}$ & $0.15^{+0.05}_{-0.05}$ & $8.63^{+0.02}_{-0.02}$ & $211.7^{+15.0}_{-19.4}$ & $0.65^{+0.22}_{-0.21}$ \\5616571888810680960 & 111.0032 & -25.6413 & $2.30^{+0.18}_{-0.25}$ & $1.86^{+0.13}_{-0.15}$ & $-0.06^{+0.15}_{-0.14}$ & $8.17^{+0.37}_{-0.28}$ & $270.2^{+19.0}_{-22.7}$ & $0.31^{+0.18}_{-0.21}$ \\5613312867629888000 & 112.4685 & -26.0697 & $1.80^{+0.11}_{-0.12}$ & $2.19^{+0.19}_{-0.21}$ & $-0.02^{+0.12}_{-0.15}$ & $8.97^{+0.14}_{-0.11}$ & $263.5^{+18.1}_{-20.8}$ & $0.33^{+0.23}_{-0.22}$ \\5165620457537574528 &  53.4202 &  -7.4290 & $1.78^{+0.06}_{-0.06}$ & $2.46^{+0.16}_{-0.19}$ & $0.04^{+0.08}_{-0.12}$ & $9.07^{+0.06}_{-0.05}$ & $163.5^{+ 7.4}_{- 8.2}$ & $0.02^{+0.01}_{-0.03}$ \\5165621213451818112 &  53.4080 &  -7.4150 & $1.87^{+0.03}_{-0.01}$ & $2.96^{+0.17}_{-0.10}$ & $0.04^{+0.04}_{-0.06}$ & $9.07^{+0.03}_{-0.02}$ & $155.9^{+ 5.4}_{- 5.5}$ & $0.03^{+0.03}_{-0.02}$ \\2073992840559901696 & 300.6729 &  39.4741 & $1.49^{+0.07}_{-0.07}$ & $1.96^{+0.12}_{-0.13}$ & $0.02^{+0.09}_{-0.14}$ & $9.28^{+0.11}_{-0.09}$ & $171.2^{+ 7.6}_{- 8.3}$ & $0.24^{+0.16}_{-0.13}$ \\2060871509307584768 & 304.3005 &  38.0788 & $1.12^{+0.07}_{-0.06}$ & $1.18^{+0.06}_{-0.08}$ & $0.03^{+0.20}_{-0.14}$ & $9.44^{+0.33}_{-0.22}$ & $170.7^{+ 9.3}_{-11.1}$ & $0.16^{+0.11}_{-0.21}$ \\6782052290107804416 & 315.9408 & -31.4856 & $1.06^{+0.05}_{-0.05}$ & $1.34^{+0.10}_{-0.14}$ & $0.14^{+0.12}_{-0.13}$ & $9.88^{+0.08}_{-0.07}$ & $161.4^{+11.5}_{-13.3}$ & $0.04^{+0.03}_{-0.03}$ \\6787280742775955072 & 316.8446 & -31.4999 & $1.64^{+0.01}_{-0.01}$ & $3.35^{+0.31}_{-0.38}$ & $-0.07^{+0.03}_{-0.03}$ & $9.23^{+0.02}_{-0.02}$ & $201.0^{+12.1}_{-15.0}$ & $0.07^{+0.04}_{-0.03}$ \\2074007615247380096 & 300.7086 &  39.6684 & $0.60^{+0.03}_{-0.03}$ & $0.59^{+0.02}_{-0.02}$ & $-0.09^{+0.14}_{-0.12}$ & $10.00^{+0.51}_{-0.23}$ & $55.2^{+ 2.4}_{- 2.5}$ & $0.16^{+0.11}_{-0.15}$ \\2063599500735829120 & 310.0880 &  38.7805 & $1.16^{+0.08}_{-0.06}$ & $1.19^{+0.04}_{-0.04}$ & $0.03^{+0.19}_{-0.14}$ & $9.32^{+0.41}_{-0.30}$ & $54.5^{+ 0.8}_{- 0.9}$ & $0.33^{+0.20}_{-0.23}$ \\850605731668332672 & 159.7747 &  55.5123 & $0.94^{+0.05}_{-0.05}$ & $0.99^{+0.04}_{-0.04}$ & $-0.01^{+0.13}_{-0.08}$ & $9.84^{+0.25}_{-0.18}$ & $55.1^{+ 0.9}_{- 0.9}$ & $0.00^{+0.00}_{-0.00}$ \\834467306154444800 & 156.6735 &  48.0817 & $0.97^{+0.02}_{-0.02}$ & $0.94^{+0.02}_{-0.02}$ & $-0.15^{+0.06}_{-0.12}$ & $9.43^{+0.19}_{-0.20}$ & $48.1^{+ 0.7}_{- 0.8}$ & $0.00^{+0.00}_{-0.00}$ \\5305981466246947584 & 146.9850 & -57.6612 & $1.15^{+0.05}_{-0.05}$ & $1.16^{+0.04}_{-0.04}$ & $0.02^{+0.20}_{-0.11}$ & $9.23^{+0.34}_{-0.26}$ & $92.0^{+ 2.8}_{- 2.8}$ & $0.07^{+0.05}_{-0.16}$ \\5305981741117292416 & 146.9600 & -57.6473 & $0.89^{+0.06}_{-0.05}$ & $0.85^{+0.04}_{-0.05}$ & $-0.14^{+0.18}_{-0.16}$ & $9.56^{+0.49}_{-0.32}$ & $94.8^{+ 4.7}_{- 5.2}$ & $0.09^{+0.07}_{-0.15}$ \\4458424233639289088 & 241.8566 &  13.3366 & $1.56^{+0.06}_{-0.08}$ & $1.98^{+0.17}_{-0.20}$ & $-0.02^{+0.06}_{-0.10}$ & $9.16^{+0.08}_{-0.06}$ & $94.6^{+ 7.6}_{- 9.5}$ & $0.02^{+0.01}_{-0.01}$ \\4456434632988254336 & 242.0682 &  10.6158 & $1.06^{+0.03}_{-0.03}$ & $1.36^{+0.05}_{-0.06}$ & $-0.09^{+0.12}_{-0.11}$ & $9.78^{+0.03}_{-0.02}$ & $99.3^{+ 2.7}_{- 2.7}$ & $0.03^{+0.02}_{-0.02}$ \\1486248281453080704 & 219.5814 &  36.5405 & $0.82^{+0.04}_{-0.05}$ & $0.85^{+0.03}_{-0.04}$ & $-0.01^{+0.10}_{-0.11}$ & $10.04^{+0.32}_{-0.18}$ & $131.8^{+ 5.3}_{- 6.0}$ & $0.00^{+0.00}_{-0.00}$ \\1486248281453080832 & 219.5864 &  36.5403 & $1.11^{+0.07}_{-0.06}$ & $1.32^{+0.07}_{-0.07}$ & $-0.00^{+0.19}_{-0.16}$ & $6.91^{+0.15}_{-0.13}$ & $130.1^{+ 3.7}_{- 4.0}$ & $0.00^{+0.00}_{-0.00}$ \\3204701220983807616 &  66.9114 &  -3.4341 & $0.94^{+0.07}_{-0.07}$ & $1.01^{+0.06}_{-0.07}$ & $-0.03^{+0.17}_{-0.15}$ & $9.87^{+0.32}_{-0.20}$ & $209.2^{+12.5}_{-14.0}$ & $0.01^{+0.01}_{-0.01}$ \\3203848549716574336 &  64.3660 &  -4.0264 & $0.90^{+0.06}_{-0.05}$ & $0.94^{+0.05}_{-0.05}$ & $0.01^{+0.16}_{-0.11}$ & $9.90^{+0.27}_{-0.19}$ & $209.7^{+11.1}_{-13.4}$ & $0.02^{+0.02}_{-0.02}$ \\1464804987212499456 & 192.8320 &  28.8567 & $0.82^{+0.03}_{-0.04}$ & $0.78^{+0.02}_{-0.04}$ & $-0.16^{+0.11}_{-0.17}$ & $9.75^{+0.20}_{-0.17}$ & $44.0^{+ 1.5}_{- 1.5}$ & $0.01^{+0.00}_{-0.00}$ \\6644184149144596096 & 288.0287 & -54.1897 & $0.90^{+0.06}_{-0.10}$ & $1.08^{+0.07}_{-0.09}$ & $-0.14^{+0.16}_{-0.22}$ & $9.99^{+0.19}_{-0.10}$ & $137.3^{+ 9.4}_{-12.1}$ & $0.03^{+0.02}_{-0.02}$ \\5252084918078077952 & 156.8759 & -63.5232 & $1.64^{+0.07}_{-0.07}$ & $1.56^{+0.08}_{-0.09}$ & $-0.04^{+0.13}_{-0.08}$ & $8.59^{+0.40}_{-0.27}$ & $143.6^{+ 5.9}_{- 6.4}$ & $0.19^{+0.13}_{-0.15}$ \\5251337009650328832 & 156.1878 & -65.0322 & $0.90^{+0.09}_{-0.08}$ & $1.01^{+0.04}_{-0.05}$ & $-0.06^{+0.17}_{-0.17}$ & $9.97^{+0.27}_{-0.20}$ & $151.8^{+ 5.7}_{- 6.1}$ & $0.10^{+0.08}_{-0.17}$ \\2745046364902782336 & 359.5391 &   5.5292 & $1.03^{+0.06}_{-0.06}$ & $1.19^{+0.08}_{-0.10}$ & $0.10^{+0.12}_{-0.13}$ & $9.85^{+0.19}_{-0.13}$ & $129.7^{+ 7.6}_{- 9.0}$ & $0.02^{+0.01}_{-0.02}$ \\2741710618422849408 &   2.1405 &   4.3267 & $1.22^{+0.01}_{-0.01}$ & $2.03^{+0.12}_{-0.13}$ & $0.29^{+0.03}_{-0.06}$ & $9.77^{+0.02}_{-0.02}$ & $124.1^{+ 3.2}_{- 5.6}$ & $0.01^{+0.00}_{-0.01}$ \\5831442643001023872 & 243.7842 & -60.0999 & $2.07^{+0.00}_{-0.00}$ & $8.83^{+0.28}_{-0.27}$ & $-0.26^{+0.03}_{-0.01}$ & $8.96^{+0.01}_{-0.02}$ & $375.9^{+11.1}_{-10.4}$ & $0.06^{+0.01}_{-0.06}$ \\6687843385060979840 & 300.9585 & -38.8298 & $1.42^{+0.04}_{-0.04}$ & $1.83^{+0.09}_{-0.13}$ & $0.23^{+0.07}_{-0.08}$ & $9.41^{+0.06}_{-0.03}$ & $184.8^{+ 6.9}_{- 8.3}$ & $0.04^{+0.02}_{-0.02}$ \\6687842045031183616 & 300.8970 & -38.8528 & $2.38^{+0.02}_{-0.03}$ & $4.26^{+0.34}_{-0.33}$ & $-0.08^{+0.04}_{-0.04}$ & $8.78^{+0.02}_{-0.02}$ & $200.9^{+ 6.0}_{- 8.3}$ & $0.04^{+0.03}_{-0.03}$ \\303934116615788672 &  25.2286 &  32.0753 & $0.87^{+0.04}_{-0.04}$ & $0.87^{+0.03}_{-0.04}$ & $-0.01^{+0.11}_{-0.07}$ & $9.85^{+0.32}_{-0.22}$ & $94.4^{+ 4.4}_{- 5.2}$ & $0.03^{+0.02}_{-0.01}$ \\316073480900935808 &  24.8602 &  33.1449 & $1.01^{+0.04}_{-0.04}$ & $1.06^{+0.04}_{-0.04}$ & $-0.02^{+0.09}_{-0.11}$ & $9.70^{+0.24}_{-0.17}$ & $94.8^{+ 2.6}_{- 2.6}$ & $0.02^{+0.01}_{-0.01}$ \\6687873655990530432 & 294.2632 & -44.4522 & $0.93^{+0.04}_{-0.04}$ & $0.92^{+0.03}_{-0.03}$ & $0.01^{+0.09}_{-0.07}$ & $9.71^{+0.31}_{-0.21}$ & $129.5^{+ 4.4}_{- 4.5}$ & $0.03^{+0.02}_{-0.02}$ \\6689466126785641472 & 293.6508 & -41.3008 & $0.92^{+0.02}_{-0.02}$ & $0.87^{+0.02}_{-0.02}$ & $-0.10^{+0.05}_{-0.05}$ & $9.51^{+0.20}_{-0.15}$ & $132.0^{+ 4.1}_{- 4.3}$ & $0.04^{+0.03}_{-0.02}$ \\2194569065230342272 & 310.1258 &  60.4667 & $1.31^{+0.07}_{-0.10}$ & $1.68^{+0.14}_{-0.16}$ & $-0.02^{+0.11}_{-0.16}$ & $9.43^{+0.15}_{-0.10}$ & $269.1^{+20.2}_{-25.8}$ & $0.21^{+0.13}_{-0.17}$ \\1999550886837136640 & 358.0392 &  59.7072 & $1.15^{+0.05}_{-0.04}$ & $1.15^{+0.04}_{-0.04}$ & $-0.06^{+0.13}_{-0.14}$ & $9.19^{+0.37}_{-0.26}$ & $107.4^{+ 2.9}_{- 3.2}$ & $0.37^{+0.19}_{-0.19}$ \\1999551608391642240 & 357.9800 &  59.7134 & $1.07^{+0.03}_{-0.03}$ & $1.09^{+0.03}_{-0.04}$ & $0.01^{+0.07}_{-0.04}$ & $9.49^{+0.19}_{-0.15}$ & $107.6^{+ 3.6}_{- 3.9}$ & $0.10^{+0.05}_{-0.13}$ \\5784533491229036288 & 202.2123 & -79.7760 & $0.79^{+0.03}_{-0.03}$ & $0.75^{+0.03}_{-0.03}$ & $-0.17^{+0.17}_{-0.14}$ & $9.62^{+0.39}_{-0.27}$ & $68.9^{+ 1.6}_{- 1.6}$ & $0.05^{+0.03}_{-0.04}$ \\5784533525588773120 & 202.2659 & -79.7631 & $0.68^{+0.01}_{-0.01}$ & $0.67^{+0.01}_{-0.01}$ & $-0.23^{+0.04}_{-0.04}$ & $9.93^{+0.10}_{-0.12}$ & $67.6^{+ 1.1}_{- 1.4}$ & $0.04^{+0.02}_{-0.03}$ \\5866135224152281600 & 212.5289 & -61.9174 & $1.04^{+0.01}_{-0.03}$ & $1.01^{+0.05}_{-0.01}$ & $0.00^{+0.17}_{-0.06}$ & $9.16^{+0.14}_{-0.12}$ & $132.2^{+ 3.9}_{- 7.5}$ & $0.62^{+0.19}_{-0.15}$ \\1420063591335229056 & 255.1962 &  53.9166 & $1.17^{+0.06}_{-0.05}$ & $1.37^{+0.07}_{-0.06}$ & $0.09^{+0.08}_{-0.11}$ & $9.63^{+0.15}_{-0.10}$ & $148.1^{+ 5.1}_{- 5.4}$ & $0.01^{+0.01}_{-0.01}$ \\1419774522856333056 & 255.9887 &  53.2075 & $1.32^{+0.03}_{-0.02}$ & $1.54^{+0.07}_{-0.09}$ & $0.12^{+0.06}_{-0.05}$ & $9.41^{+0.10}_{-0.07}$ & $149.2^{+ 4.4}_{- 6.1}$ & $0.03^{+0.02}_{-0.02}$ \\4787486657714644480 &  69.1798 & -50.1510 & $1.13^{+0.05}_{-0.04}$ & $1.26^{+0.06}_{-0.07}$ & $0.14^{+0.12}_{-0.11}$ & $9.62^{+0.14}_{-0.12}$ & $190.4^{+ 8.3}_{-10.4}$ & $0.00^{+0.00}_{-0.00}$ \\4787486726434928384 &  69.1770 & -50.1507 & $1.01^{+0.06}_{-0.05}$ & $1.05^{+0.05}_{-0.06}$ & $0.03^{+0.13}_{-0.11}$ & $9.69^{+0.28}_{-0.20}$ & $195.9^{+ 9.5}_{-10.6}$ & $0.01^{+0.00}_{-0.00}$ \\533258603990167040 &  19.8950 &  70.4147 & $0.77^{+0.06}_{-0.06}$ & $0.76^{+0.04}_{-0.04}$ & $-0.19^{+0.20}_{-0.17}$ & $9.85^{+0.50}_{-0.30}$ & $91.5^{+ 4.8}_{- 5.5}$ & $0.15^{+0.11}_{-0.19}$ \\531679945810633344 &  22.6461 &  68.1609 & $0.94^{+0.07}_{-0.07}$ & $0.99^{+0.04}_{-0.05}$ & $-0.02^{+0.18}_{-0.14}$ & $9.82^{+0.39}_{-0.26}$ & $92.8^{+ 3.3}_{- 3.6}$ & $0.29^{+0.20}_{-0.23}$ \\4900148975648856192 &   3.1979 & -64.9293 & $0.99^{+0.04}_{-0.04}$ & $1.01^{+0.04}_{-0.05}$ & $-0.02^{+0.06}_{-0.09}$ & $9.65^{+0.14}_{-0.18}$ & $239.4^{+13.0}_{-14.3}$ & $0.01^{+0.01}_{-0.00}$ \\4708339928097241984 &   7.0588 & -64.7883 & $1.14^{+0.06}_{-0.10}$ & $1.36^{+0.11}_{-0.13}$ & $-0.17^{+0.14}_{-0.19}$ & $9.53^{+0.12}_{-0.10}$ & $230.3^{+20.3}_{-24.6}$ & $0.01^{+0.00}_{-0.00}$ \\3742140236897981568 & 205.7321 &  15.4964 & $1.61^{+0.28}_{-0.26}$ & $4.39^{+0.51}_{-0.69}$ & $0.04^{+0.19}_{-0.14}$ & $5.54^{+0.18}_{-0.17}$ & $248.0^{+27.8}_{-39.3}$ & $0.01^{+0.01}_{-0.01}$ \\3344363799284938624 &  92.6203 &  13.4825 & $1.94^{+0.12}_{-0.16}$ & $1.74^{+0.10}_{-0.10}$ & $-0.11^{+0.10}_{-0.15}$ & $8.48^{+0.23}_{-0.19}$ & $215.3^{+10.6}_{-13.9}$ & $0.40^{+0.19}_{-0.21}$ \\3344405340207712512 &  93.0225 &  13.9590 & $2.03^{+0.12}_{-0.16}$ & $1.72^{+0.12}_{-0.13}$ & $-0.06^{+0.18}_{-0.10}$ & $8.28^{+0.41}_{-0.28}$ & $221.4^{+14.5}_{-16.6}$ & $0.12^{+0.09}_{-0.21}$ \\1895292376789301504 & 332.7573 &  30.4008 & $1.22^{+0.04}_{-0.03}$ & $1.32^{+0.04}_{-0.07}$ & $0.06^{+0.07}_{-0.07}$ & $9.39^{+0.16}_{-0.13}$ & $127.0^{+ 4.0}_{- 4.4}$ & $0.03^{+0.02}_{-0.01}$ \\1895292411149039616 & 332.7683 &  30.4025 & $1.14^{+0.04}_{-0.05}$ & $1.20^{+0.04}_{-0.06}$ & $-0.08^{+0.11}_{-0.15}$ & $9.37^{+0.21}_{-0.16}$ & $122.8^{+ 4.2}_{- 5.0}$ & $0.03^{+0.01}_{-0.02}$ \\1553342233325872512 & 202.4745 &  49.2944 & $0.79^{+0.01}_{-0.00}$ & $0.73^{+0.01}_{-0.01}$ & $-0.37^{+0.03}_{-0.06}$ & $9.51^{+0.17}_{-0.10}$ & $167.6^{+ 3.8}_{- 3.8}$ & $0.00^{+0.00}_{-0.00}$ \\1556142861241352960 & 199.4512 &  49.2581 & $1.23^{+0.00}_{-0.00}$ & $2.88^{+0.39}_{-0.37}$ & $0.14^{+0.03}_{-0.04}$ & $9.72^{+0.02}_{-0.02}$ & $207.3^{+18.9}_{-17.2}$ & $0.01^{+0.00}_{-0.00}$ \\6232980750409400448 & 225.0444 & -19.5122 & $0.76^{+0.04}_{-0.04}$ & $0.74^{+0.02}_{-0.02}$ & $-0.13^{+0.12}_{-0.14}$ & $9.85^{+0.31}_{-0.25}$ & $58.6^{+ 1.0}_{- 1.0}$ & $0.04^{+0.03}_{-0.02}$ \\6256237414201699968 & 229.9582 & -19.5502 & $1.28^{+0.04}_{-0.06}$ & $1.69^{+0.06}_{-0.06}$ & $-0.05^{+0.09}_{-0.10}$ & $9.50^{+0.09}_{-0.04}$ & $58.0^{+ 1.1}_{- 1.2}$ & $0.04^{+0.03}_{-0.05}$ \\1553353125362938624 & 202.5480 &  49.5820 & $0.95^{+0.02}_{-0.03}$ & $0.96^{+0.03}_{-0.03}$ & $-0.04^{+0.09}_{-0.15}$ & $9.72^{+0.11}_{-0.09}$ & $135.1^{+ 6.9}_{- 4.2}$ & $0.00^{+0.00}_{-0.00}$ \\1559847425152277632 & 202.3700 &  51.9621 & $1.04^{+0.03}_{-0.03}$ & $1.02^{+0.03}_{-0.03}$ & $0.02^{+0.07}_{-0.08}$ & $9.43^{+0.22}_{-0.18}$ & $130.0^{+ 5.1}_{- 4.7}$ & $0.00^{+0.00}_{-0.00}$ \\5376717756539513728 & 168.5506 & -43.9637 & $0.98^{+0.04}_{-0.04}$ & $0.93^{+0.04}_{-0.04}$ & $-0.12^{+0.15}_{-0.14}$ & $9.32^{+0.39}_{-0.28}$ & $127.3^{+ 5.1}_{- 5.4}$ & $0.04^{+0.02}_{-0.03}$ \\5388670444365327232 & 167.2303 & -43.8897 & $1.11^{+0.07}_{-0.06}$ & $1.16^{+0.06}_{-0.07}$ & $0.01^{+0.16}_{-0.12}$ & $9.49^{+0.45}_{-0.26}$ & $132.8^{+ 6.0}_{- 6.5}$ & $0.07^{+0.05}_{-0.03}$ \\1022796502482969216 & 138.7727 &  53.4890 & $1.33^{+0.12}_{-0.20}$ & $2.72^{+0.11}_{-0.17}$ & $-0.41^{+0.20}_{-0.16}$ & $5.90^{+0.10}_{-0.13}$ & $92.7^{+ 2.5}_{- 3.4}$ & $0.01^{+0.00}_{-0.01}$ \\1021344528659393920 & 145.4942 &  53.9829 & $0.90^{+0.03}_{-0.03}$ & $0.88^{+0.03}_{-0.02}$ & $0.04^{+0.14}_{-0.08}$ & $9.74^{+0.22}_{-0.18}$ & $101.9^{+ 2.9}_{- 3.0}$ & $0.01^{+0.00}_{-0.00}$ \\6631143013526824448 & 277.8825 & -62.2995 & $1.70^{+0.07}_{-0.08}$ & $2.25^{+0.14}_{-0.14}$ & $-0.00^{+0.11}_{-0.14}$ & $9.09^{+0.08}_{-0.06}$ & $132.3^{+ 6.0}_{- 6.5}$ & $0.08^{+0.06}_{-0.05}$ \\6439049673500049792 & 281.2043 & -64.4630 & $1.36^{+0.06}_{-0.06}$ & $1.61^{+0.09}_{-0.09}$ & $0.04^{+0.14}_{-0.13}$ & $9.34^{+0.17}_{-0.10}$ & $125.5^{+ 4.4}_{- 5.0}$ & $0.03^{+0.02}_{-0.02}$ \\399522771317208832 &  23.2561 &  48.3880 & $0.99^{+0.06}_{-0.07}$ & $1.15^{+0.10}_{-0.13}$ & $0.05^{+0.12}_{-0.13}$ & $9.90^{+0.20}_{-0.13}$ & $265.4^{+24.2}_{-30.1}$ & $0.08^{+0.05}_{-0.04}$ \\400691792696469888 &  21.7145 &  50.0703 & $1.48^{+0.21}_{-0.22}$ & $6.05^{+0.53}_{-0.67}$ & $0.11^{+0.14}_{-0.14}$ & $5.20^{+0.11}_{-0.11}$ & $267.7^{+22.6}_{-28.5}$ & $0.12^{+0.07}_{-0.04}$ \\2806952923995580416 &   6.7762 &  23.9686 & $1.52^{+0.07}_{-0.08}$ & $1.60^{+0.12}_{-0.17}$ & $-0.01^{+0.12}_{-0.09}$ & $8.95^{+0.36}_{-0.17}$ & $213.3^{+16.0}_{-20.0}$ & $0.01^{+0.01}_{-0.01}$ \\2807216016512900480 &   6.5917 &  24.7349 & $2.13^{+0.01}_{-0.01}$ & $8.05^{+0.36}_{-0.31}$ & $0.05^{+0.03}_{-0.03}$ & $9.03^{+0.02}_{-0.02}$ & $200.4^{+ 3.0}_{- 3.6}$ & $0.02^{+0.01}_{-0.01}$ \\2114049595343570304 & 272.2881 &  43.2305 & $1.06^{+0.06}_{-0.06}$ & $1.12^{+0.04}_{-0.04}$ & $-0.06^{+0.15}_{-0.12}$ & $9.58^{+0.29}_{-0.21}$ & $91.9^{+ 2.1}_{- 2.3}$ & $0.02^{+0.02}_{-0.02}$ \\2112475575730553728 & 271.9542 &  39.6605 & $0.85^{+0.03}_{-0.03}$ & $0.81^{+0.02}_{-0.03}$ & $-0.04^{+0.08}_{-0.12}$ & $9.70^{+0.30}_{-0.23}$ & $90.4^{+ 2.0}_{- 2.2}$ & $0.03^{+0.02}_{-0.01}$ \\1553647760120154368 & 201.9975 &  50.4556 & $1.14^{+0.02}_{-0.02}$ & $1.46^{+0.03}_{-0.03}$ & $-0.27^{+0.04}_{-0.02}$ & $9.57^{+0.02}_{-0.02}$ & $128.4^{+ 2.9}_{- 2.5}$ & $0.00^{+0.00}_{-0.00}$ \\1555626674891002624 & 196.1901 &  49.6633 & $1.30^{+0.03}_{-0.03}$ & $1.56^{+0.06}_{-0.14}$ & $0.09^{+0.06}_{-0.12}$ & $9.45^{+0.08}_{-0.06}$ & $120.2^{+ 5.1}_{- 7.4}$ & $0.01^{+0.00}_{-0.00}$ \\4954672898276075392 &  29.2927 & -45.4949 & $0.75^{+0.04}_{-0.04}$ & $0.74^{+0.03}_{-0.02}$ & $0.02^{+0.12}_{-0.11}$ & $10.02^{+0.38}_{-0.21}$ & $94.0^{+ 2.7}_{- 2.9}$ & $0.01^{+0.01}_{-0.01}$ \\5867265350307448448 & 210.7294 & -60.3456 & $1.28^{+0.06}_{-0.06}$ & $1.37^{+0.06}_{-0.06}$ & $0.01^{+0.19}_{-0.10}$ & $9.21^{+0.29}_{-0.21}$ & $80.3^{+ 1.8}_{- 2.0}$ & $0.27^{+0.15}_{-0.26}$ \\4943831747985944832 &  31.0281 & -46.3744 & $1.25^{+0.06}_{-0.04}$ & $1.55^{+0.08}_{-0.08}$ & $0.26^{+0.12}_{-0.10}$ & $9.62^{+0.10}_{-0.08}$ & $106.9^{+ 3.0}_{- 3.2}$ & $0.00^{+0.00}_{-0.01}$ \\4955563983731094656 &  26.0587 & -44.2029 & $0.93^{+0.05}_{-0.05}$ & $0.97^{+0.03}_{-0.04}$ & $-0.01^{+0.10}_{-0.14}$ & $9.85^{+0.25}_{-0.19}$ & $108.7^{+ 3.1}_{- 3.4}$ & $0.01^{+0.00}_{-0.00}$ \\5575485647541538944 & 101.4082 & -41.2114 & $0.83^{+0.04}_{-0.05}$ & $0.85^{+0.03}_{-0.03}$ & $0.10^{+0.13}_{-0.12}$ & $10.07^{+0.29}_{-0.16}$ & $97.5^{+ 2.2}_{- 2.3}$ & $0.06^{+0.04}_{-0.03}$ \\5577065267793496064 &  99.9448 & -37.8362 & $0.82^{+0.04}_{-0.05}$ & $0.85^{+0.03}_{-0.03}$ & $0.06^{+0.13}_{-0.13}$ & $10.09^{+0.29}_{-0.15}$ & $96.9^{+ 2.3}_{- 2.4}$ & $0.04^{+0.03}_{-0.03}$ \\899231977004096256 & 114.8540 &  38.7950 & $1.66^{+0.01}_{-0.01}$ & $2.97^{+0.16}_{-0.22}$ & $-0.13^{+0.05}_{-0.07}$ & $9.18^{+0.02}_{-0.02}$ & $214.1^{+ 6.7}_{-12.4}$ & $0.03^{+0.02}_{-0.02}$ \\899368556964914688 & 113.5071 &  38.7056 & $1.56^{+0.06}_{-0.08}$ & $2.15^{+0.18}_{-0.22}$ & $-0.01^{+0.05}_{-0.10}$ & $9.22^{+0.05}_{-0.04}$ & $200.1^{+15.4}_{-15.7}$ & $0.03^{+0.02}_{-0.02}$ \\1023072892218560128 & 142.2303 &  54.4457 & $0.73^{+0.03}_{-0.03}$ & $0.73^{+0.02}_{-0.02}$ & $0.04^{+0.06}_{-0.12}$ & $10.14^{+0.24}_{-0.12}$ & $95.2^{+ 2.9}_{- 3.0}$ & $0.01^{+0.01}_{-0.01}$ \\828651645557542016 & 149.6242 &  54.0100 & $1.05^{+0.04}_{-0.04}$ & $1.05^{+0.03}_{-0.05}$ & $-0.06^{+0.15}_{-0.08}$ & $9.52^{+0.16}_{-0.05}$ & $102.1^{+ 2.3}_{- 3.1}$ & $0.00^{+0.00}_{-0.00}$ \\1553925421165789184 & 198.3079 &  46.4939 & $1.13^{+0.06}_{-0.06}$ & $1.31^{+0.09}_{-0.11}$ & $0.08^{+0.13}_{-0.12}$ & $9.67^{+0.15}_{-0.11}$ & $75.6^{+ 5.0}_{- 5.6}$ & $0.00^{+0.00}_{-0.00}$ \\1554339662170952576 & 198.1921 &  47.3132 & $1.01^{+0.03}_{-0.03}$ & $1.02^{+0.03}_{-0.03}$ & $0.04^{+0.07}_{-0.06}$ & $9.60^{+0.18}_{-0.15}$ & $77.3^{+ 2.1}_{- 2.0}$ & $0.01^{+0.00}_{-0.00}$ \\2130074874240581888 & 291.7001 &  50.1458 & $1.48^{+0.01}_{-0.07}$ & $2.23^{+0.09}_{-0.12}$ & $-0.03^{+0.07}_{-0.21}$ & $9.33^{+0.02}_{-0.02}$ & $88.1^{+ 2.2}_{- 1.9}$ & $0.04^{+0.02}_{-0.02}$ \\2086020948010915200 & 300.0592 &  47.6194 & $1.05^{+0.02}_{-0.02}$ & $0.97^{+0.01}_{-0.02}$ & $0.01^{+0.01}_{-0.03}$ & $8.93^{+0.23}_{-0.23}$ & $82.8^{+ 1.9}_{- 2.7}$ & $0.15^{+0.08}_{-0.05}$ \\699648901208179968 & 136.7959 &  30.6415 & $1.80^{+0.09}_{-0.10}$ & $2.73^{+0.08}_{-0.08}$ & $0.09^{+0.07}_{-0.09}$ & $6.23^{+0.02}_{-0.02}$ & $161.9^{+ 6.4}_{- 7.0}$ & $0.01^{+0.01}_{-0.01}$ \\2922754347627424640 & 104.1474 & -22.6402 & $2.19^{+0.00}_{-0.00}$ & $8.66^{+0.51}_{-0.72}$ & $0.13^{+0.05}_{-0.04}$ & $9.02^{+0.02}_{-0.02}$ & $284.8^{+15.0}_{-19.5}$ & $0.09^{+0.04}_{-0.05}$ \\4215458586538584576 & 303.1576 &  -9.0689 & $0.72^{+0.02}_{-0.02}$ & $0.71^{+0.02}_{-0.01}$ & $0.24^{+0.10}_{-0.09}$ & $10.11^{+0.25}_{-0.14}$ & $42.3^{+ 1.0}_{- 1.1}$ & $0.05^{+0.03}_{-0.02}$ \\4219087662107081856 & 304.5416 &  -4.7288 & $1.15^{+0.02}_{-0.02}$ & $1.13^{+0.01}_{-0.01}$ & $0.02^{+0.01}_{-0.03}$ & $9.15^{+0.19}_{-0.13}$ & $39.9^{+ 0.4}_{- 0.4}$ & $0.07^{+0.03}_{-0.01}$ \\22040535212841984 &  41.9012 &  10.2302 & $1.12^{+0.05}_{-0.03}$ & $1.10^{+0.05}_{-0.05}$ & $0.08^{+0.15}_{-0.09}$ & $9.29^{+0.27}_{-0.18}$ & $157.8^{+ 7.5}_{- 7.7}$ & $0.09^{+0.06}_{-0.05}$ \\22040535212842112 &  41.9064 &  10.2261 & $1.44^{+0.06}_{-0.06}$ & $1.88^{+0.11}_{-0.12}$ & $0.10^{+0.12}_{-0.12}$ & $9.34^{+0.10}_{-0.06}$ & $164.1^{+ 6.3}_{- 6.7}$ & $0.10^{+0.07}_{-0.05}$ \\5376946145719277056 & 170.4770 & -43.7721 & $1.13^{+0.06}_{-0.08}$ & $1.50^{+0.13}_{-0.17}$ & $0.05^{+0.10}_{-0.11}$ & $9.74^{+0.13}_{-0.09}$ & $319.0^{+26.6}_{-33.3}$ & $0.05^{+0.03}_{-0.03}$ \\5376946248798491904 & 170.4822 & -43.7661 & $1.19^{+0.07}_{-0.10}$ & $1.66^{+0.14}_{-0.18}$ & $-0.07^{+0.10}_{-0.14}$ & $9.62^{+0.12}_{-0.08}$ & $284.5^{+24.7}_{-28.8}$ & $0.04^{+0.02}_{-0.03}$ \\22136158364370304 &  43.2207 &  10.6687 & $1.29^{+0.02}_{-0.01}$ & $1.73^{+0.13}_{-0.15}$ & $0.41^{+0.09}_{-0.06}$ & $9.67^{+0.06}_{-0.02}$ & $140.8^{+ 5.4}_{- 7.0}$ & $0.19^{+0.06}_{-0.03}$ \\22136158364657792 &  43.2189 &  10.6694 & $1.01^{+0.03}_{-0.03}$ & $1.64^{+0.11}_{-0.12}$ & $0.02^{+0.01}_{-0.04}$ & $9.99^{+0.06}_{-0.05}$ & $134.9^{+ 4.8}_{- 5.1}$ & $0.14^{+0.09}_{-0.06}$ \\6052573947675809920 & 246.9616 & -20.9188 & $0.93^{+0.04}_{-0.04}$ & $0.91^{+0.04}_{-0.03}$ & $-0.03^{+0.20}_{-0.09}$ & $9.66^{+0.27}_{-0.21}$ & $114.3^{+ 4.1}_{- 4.2}$ & $0.12^{+0.09}_{-0.14}$ \\6244785450844145536 & 244.8079 & -19.7018 & $0.79^{+0.05}_{-0.05}$ & $0.77^{+0.03}_{-0.04}$ & $0.02^{+0.15}_{-0.11}$ & $9.87^{+0.44}_{-0.26}$ & $106.6^{+ 5.8}_{- 6.4}$ & $0.33^{+0.22}_{-0.24}$ \\3614284454974985216 & 211.5863 & -11.2779 & $1.03^{+0.05}_{-0.04}$ & $1.20^{+0.08}_{-0.12}$ & $0.14^{+0.11}_{-0.11}$ & $9.88^{+0.07}_{-0.06}$ & $182.0^{+13.2}_{-17.8}$ & $0.03^{+0.02}_{-0.02}$ \\6302488748781400192 & 211.4894 & -13.0700 & $1.31^{+0.04}_{-0.03}$ & $1.54^{+0.07}_{-0.08}$ & $0.13^{+0.10}_{-0.06}$ & $9.41^{+0.09}_{-0.06}$ & $180.0^{+ 6.8}_{- 9.4}$ & $0.02^{+0.01}_{-0.02}$ \\4400197602524536704 & 234.4092 &  -6.1452 & $1.02^{+0.03}_{-0.03}$ & $1.16^{+0.05}_{-0.12}$ & $0.17^{+0.10}_{-0.08}$ & $9.88^{+0.03}_{-0.02}$ & $316.9^{+14.6}_{-38.9}$ & $0.09^{+0.04}_{-0.02}$ \\4397144567971850112 & 234.7686 &  -6.5412 & $1.11^{+0.04}_{-0.01}$ & $1.49^{+0.20}_{-0.19}$ & $0.16^{+0.07}_{-0.07}$ & $9.83^{+0.02}_{-0.02}$ & $367.3^{+44.3}_{-30.6}$ & $0.11^{+0.04}_{-0.02}$ \\5365550154375279232 & 156.8289 & -47.5206 & $1.03^{+0.05}_{-0.04}$ & $1.08^{+0.05}_{-0.07}$ & $0.08^{+0.07}_{-0.13}$ & $9.70^{+0.22}_{-0.16}$ & $124.3^{+ 6.7}_{- 7.5}$ & $0.12^{+0.06}_{-0.04}$ \\5407092899132496384 & 150.9787 & -48.7616 & $0.83^{+0.02}_{-0.03}$ & $0.78^{+0.02}_{-0.02}$ & $0.03^{+0.09}_{-0.09}$ & $9.61^{+0.21}_{-0.18}$ & $134.6^{+ 5.2}_{- 5.6}$ & $0.14^{+0.08}_{-0.13}$ \\3206012594758710016 &  67.7187 &  -2.0607 & $1.01^{+0.05}_{-0.05}$ & $0.99^{+0.04}_{-0.05}$ & $-0.03^{+0.11}_{-0.14}$ & $9.46^{+0.36}_{-0.24}$ & $178.6^{+ 9.0}_{-10.0}$ & $0.02^{+0.01}_{-0.01}$ \\3204312509264440576 &  67.4326 &  -4.7084 & $1.31^{+0.02}_{-0.02}$ & $1.61^{+0.02}_{-0.03}$ & $-0.16^{+0.03}_{-0.03}$ & $7.02^{+0.02}_{-0.02}$ & $174.8^{+ 6.2}_{- 6.6}$ & $0.02^{+0.01}_{-0.01}$ \\5866270292284976768 & 210.3323 & -61.9074 & $1.30^{+0.10}_{-0.13}$ & $1.47^{+0.10}_{-0.11}$ & $0.05^{+0.20}_{-0.15}$ & $9.33^{+0.47}_{-0.25}$ & $227.4^{+14.1}_{-15.6}$ & $1.01^{+0.32}_{-0.49}$ \\5864712765346466432 & 208.2674 & -62.8880 & $1.93^{+0.01}_{-0.02}$ & $7.47^{+0.55}_{-0.59}$ & $-0.67^{+0.04}_{-0.04}$ & $8.98^{+0.02}_{-0.02}$ & $221.6^{+11.1}_{-12.4}$ & $0.96^{+0.14}_{-0.14}$ \\2195123803205793152 & 311.8321 &  61.7868 & $1.21^{+0.04}_{-0.05}$ & $1.34^{+0.07}_{-0.10}$ & $0.03^{+0.11}_{-0.08}$ & $9.42^{+0.22}_{-0.14}$ & $190.1^{+10.4}_{-12.1}$ & $0.12^{+0.07}_{-0.15}$ \\2196650887419089280 & 312.4120 &  62.2868 & $0.91^{+0.06}_{-0.06}$ & $0.86^{+0.05}_{-0.05}$ & $-0.26^{+0.25}_{-0.18}$ & $9.39^{+0.58}_{-0.36}$ & $217.5^{+13.6}_{-15.5}$ & $0.07^{+0.05}_{-0.11}$ \\5438168018306815232 & 145.8530 & -35.2678 & $1.54^{+0.09}_{-0.09}$ & $2.04^{+0.15}_{-0.18}$ & $0.02^{+0.15}_{-0.14}$ & $9.22^{+0.10}_{-0.08}$ & $270.7^{+17.8}_{-20.6}$ & $0.08^{+0.05}_{-0.06}$ \\2007804061629313536 & 336.9047 &  57.3065 & $1.41^{+0.10}_{-0.11}$ & $1.47^{+0.09}_{-0.10}$ & $-0.04^{+0.14}_{-0.13}$ & $8.95^{+0.51}_{-0.34}$ & $175.9^{+ 9.0}_{-10.4}$ & $0.39^{+0.27}_{-0.39}$ \\2198598156868913408 & 334.5870 &  57.9870 & $0.94^{+0.06}_{-0.06}$ & $0.90^{+0.04}_{-0.05}$ & $-0.14^{+0.19}_{-0.15}$ & $9.44^{+0.57}_{-0.35}$ & $177.5^{+ 8.7}_{-10.1}$ & $0.12^{+0.09}_{-0.17}$ \\4310838677636328704 & 285.2408 &   9.6080 & $1.09^{+0.03}_{-0.03}$ & $1.01^{+0.03}_{-0.03}$ & $0.05^{+0.12}_{-0.09}$ & $8.88^{+0.41}_{-0.33}$ & $104.1^{+ 3.4}_{- 3.4}$ & $0.33^{+0.15}_{-0.17}$ \\4314049320307661568 & 287.2694 &  12.9169 & $1.05^{+0.04}_{-0.04}$ & $1.00^{+0.03}_{-0.03}$ & $-0.15^{+0.18}_{-0.18}$ & $9.09^{+0.38}_{-0.31}$ & $98.6^{+ 3.0}_{- 3.0}$ & $0.31^{+0.17}_{-0.15}$ \\1895690056400730624 & 335.0298 &  31.4189 & $0.83^{+0.04}_{-0.04}$ & $0.79^{+0.03}_{-0.03}$ & $-0.16^{+0.15}_{-0.16}$ & $9.70^{+0.40}_{-0.28}$ & $71.7^{+ 2.0}_{- 2.1}$ & $0.04^{+0.03}_{-0.02}$ \\1896499296959683968 & 329.3975 &  29.3325 & $0.81^{+0.03}_{-0.03}$ & $0.83^{+0.03}_{-0.02}$ & $0.02^{+0.15}_{-0.07}$ & $10.00^{+0.18}_{-0.15}$ & $71.1^{+ 2.2}_{- 2.4}$ & $0.04^{+0.03}_{-0.02}$ \\5168647172530379648 &  53.0639 &  -7.0903 & $1.59^{+0.00}_{-0.01}$ & $2.58^{+0.14}_{-0.12}$ & $-0.10^{+0.04}_{-0.06}$ & $9.23^{+0.02}_{-0.02}$ & $101.8^{+ 1.5}_{- 1.8}$ & $0.03^{+0.02}_{-0.01}$ \\5168647550487501824 &  53.0692 &  -7.0902 & $1.06^{+0.04}_{-0.04}$ & $1.16^{+0.05}_{-0.06}$ & $0.02^{+0.07}_{-0.09}$ & $9.68^{+0.19}_{-0.15}$ & $105.1^{+ 4.3}_{- 4.6}$ & $0.02^{+0.02}_{-0.01}$ \\3432298650464686464 &  95.5640 &  27.0500 & $0.83^{+0.03}_{-0.02}$ & $0.80^{+0.02}_{-0.02}$ & $0.05^{+0.08}_{-0.07}$ & $9.75^{+0.21}_{-0.20}$ & $127.0^{+ 4.9}_{- 4.4}$ & $0.21^{+0.13}_{-0.07}$ \\3435433014520481920 &  96.2628 &  29.7691 & $0.83^{+0.04}_{-0.04}$ & $0.83^{+0.03}_{-0.03}$ & $-0.20^{+0.15}_{-0.14}$ & $9.87^{+0.20}_{-0.17}$ & $129.2^{+ 4.3}_{- 4.9}$ & $0.10^{+0.06}_{-0.07}$ \\1723599993980072704 & 252.1311 &  84.4960 & $1.13^{+0.03}_{-0.05}$ & $1.36^{+0.08}_{-0.08}$ & $-0.11^{+0.11}_{-0.11}$ & $9.61^{+0.12}_{-0.04}$ & $187.9^{+10.7}_{-11.2}$ & $0.04^{+0.03}_{-0.04}$ \\2296816327987305216 & 273.6519 &  83.8219 & $1.65^{+0.06}_{-0.08}$ & $1.75^{+0.11}_{-0.11}$ & $-0.04^{+0.08}_{-0.12}$ & $8.90^{+0.18}_{-0.12}$ & $193.5^{+ 9.6}_{-10.7}$ & $0.03^{+0.02}_{-0.03}$ \\1172920487244742912 & 218.8113 &   8.1149 & $0.82^{+0.03}_{-0.03}$ & $0.78^{+0.02}_{-0.02}$ & $-0.08^{+0.09}_{-0.12}$ & $9.71^{+0.26}_{-0.21}$ & $53.6^{+ 0.7}_{- 0.7}$ & $0.01^{+0.01}_{-0.00}$ \\1172915986119018240 & 218.8938 &   8.0160 & $0.83^{+0.03}_{-0.04}$ & $0.81^{+0.03}_{-0.03}$ & $-0.13^{+0.14}_{-0.18}$ & $9.74^{+0.29}_{-0.22}$ & $53.4^{+ 0.8}_{- 0.8}$ & $0.01^{+0.01}_{-0.01}$ \\2195226744980511488 & 309.2833 &  61.3644 & $1.34^{+0.02}_{-0.05}$ & $1.51^{+0.07}_{-0.05}$ & $-0.11^{+0.08}_{-0.11}$ & $9.22^{+0.16}_{-0.09}$ & $57.6^{+ 1.1}_{- 1.1}$ & $0.16^{+0.08}_{-0.09}$ \\2194321812552289280 & 312.2390 &  61.1186 & $1.25^{+0.02}_{-0.03}$ & $1.30^{+0.02}_{-0.04}$ & $-0.06^{+0.04}_{-0.03}$ & $9.14^{+0.22}_{-0.19}$ & $65.2^{+ 1.2}_{- 1.4}$ & $0.33^{+0.08}_{-0.11}$ \\5831699378968269952 & 246.3877 & -59.4313 & $0.92^{+0.05}_{-0.05}$ & $0.89^{+0.04}_{-0.04}$ & $-0.11^{+0.16}_{-0.16}$ & $9.55^{+0.40}_{-0.28}$ & $116.8^{+ 4.6}_{- 4.8}$ & $0.11^{+0.08}_{-0.07}$ \\5831699378963751296 & 246.3843 & -59.4322 & $1.06^{+0.04}_{-0.04}$ & $1.08^{+0.05}_{-0.05}$ & $0.02^{+0.07}_{-0.06}$ & $9.49^{+0.24}_{-0.17}$ & $119.6^{+ 6.7}_{- 7.3}$ & $0.10^{+0.06}_{-0.06}$ \\1023888008291557248 & 136.6194 &  54.7382 & $0.74^{+0.04}_{-0.04}$ & $0.72^{+0.03}_{-0.03}$ & $-0.14^{+0.15}_{-0.14}$ & $9.87^{+0.50}_{-0.29}$ & $93.0^{+ 2.4}_{- 2.5}$ & $0.01^{+0.00}_{-0.01}$ \\1023887973931819264 & 136.6171 &  54.7326 & $1.01^{+0.06}_{-0.06}$ & $1.05^{+0.04}_{-0.04}$ & $-0.03^{+0.14}_{-0.14}$ & $9.64^{+0.35}_{-0.24}$ & $92.8^{+ 2.4}_{- 2.4}$ & $0.01^{+0.01}_{-0.00}$ \\5377153128783155456 & 168.6345 & -42.8531 & $1.55^{+0.03}_{-0.03}$ & $1.95^{+0.15}_{-0.15}$ & $-0.01^{+0.02}_{-0.01}$ & $9.17^{+0.11}_{-0.07}$ & $91.0^{+ 2.7}_{- 3.0}$ & $0.02^{+0.01}_{-0.04}$ \\5382936044549193984 & 171.0068 & -43.0559 & $0.72^{+0.02}_{-0.02}$ & $0.69^{+0.02}_{-0.02}$ & $0.08^{+0.13}_{-0.09}$ & $9.88^{+0.30}_{-0.17}$ & $94.5^{+ 3.9}_{- 2.8}$ & $0.03^{+0.02}_{-0.02}$ \\4669281117549905024 &  60.5418 & -66.5612 & $0.91^{+0.03}_{-0.05}$ & $1.04^{+0.05}_{-0.06}$ & $-0.04^{+0.11}_{-0.13}$ & $9.97^{+0.10}_{-0.06}$ & $216.8^{+12.7}_{-14.2}$ & $0.02^{+0.01}_{-0.01}$ \\3123163019215904256 &  92.9188 &   1.7654 & $1.98^{+0.12}_{-0.14}$ & $2.08^{+0.17}_{-0.21}$ & $-0.02^{+0.05}_{-0.11}$ & $8.76^{+0.15}_{-0.12}$ & $289.4^{+22.5}_{-27.3}$ & $0.31^{+0.16}_{-0.13}$ \\3123163019217368576 &  92.9218 &   1.7660 & $1.49^{+0.09}_{-0.09}$ & $1.82^{+0.15}_{-0.18}$ & $0.07^{+0.14}_{-0.12}$ & $9.21^{+0.17}_{-0.13}$ & $301.9^{+22.7}_{-26.1}$ & $0.28^{+0.18}_{-0.18}$ \\5992780821733093248 & 247.3357 & -42.0336 & $1.11^{+0.07}_{-0.06}$ & $1.18^{+0.05}_{-0.06}$ & $-0.04^{+0.19}_{-0.11}$ & $9.45^{+0.39}_{-0.26}$ & $102.4^{+ 3.2}_{- 3.4}$ & $0.12^{+0.09}_{-0.19}$ \\5943629628312856064 & 248.2782 & -46.3248 & $1.25^{+0.05}_{-0.05}$ & $1.23^{+0.05}_{-0.06}$ & $0.02^{+0.13}_{-0.07}$ & $8.83^{+0.32}_{-0.32}$ & $100.6^{+ 4.6}_{- 4.4}$ & $0.46^{+0.18}_{-0.27}$ \\5438289548700562688 & 147.4853 & -34.1161 & $1.01^{+0.04}_{-0.05}$ & $0.99^{+0.03}_{-0.04}$ & $-0.03^{+0.10}_{-0.15}$ & $9.47^{+0.25}_{-0.21}$ & $160.2^{+ 5.9}_{- 7.3}$ & $0.05^{+0.03}_{-0.03}$ \\5438289617420039296 & 147.4837 & -34.1126 & $0.93^{+0.03}_{-0.04}$ & $1.17^{+0.06}_{-0.09}$ & $0.30^{+0.10}_{-0.09}$ & $10.16^{+0.09}_{-0.07}$ & $158.0^{+ 7.0}_{- 8.0}$ & $0.08^{+0.04}_{-0.02}$ \\702119847433296512 & 140.7913 &  33.9048 & $1.11^{+0.04}_{-0.07}$ & $1.64^{+0.08}_{-0.08}$ & $0.09^{+0.07}_{-0.10}$ & $9.82^{+0.08}_{-0.06}$ & $87.2^{+ 2.2}_{- 2.3}$ & $0.01^{+0.01}_{-0.00}$ \\799639175836469504 & 147.0379 &  37.3974 & $0.95^{+0.04}_{-0.02}$ & $0.91^{+0.03}_{-0.03}$ & $0.04^{+0.14}_{-0.07}$ & $9.55^{+0.20}_{-0.16}$ & $91.7^{+ 4.3}_{- 4.3}$ & $0.00^{+0.00}_{-0.01}$ \\1895784923640038784 & 334.4867 &  31.4494 & $0.70^{+0.02}_{-0.01}$ & $0.66^{+0.01}_{-0.01}$ & $-0.08^{+0.04}_{-0.08}$ & $9.60^{+0.13}_{-0.33}$ & $99.8^{+ 3.4}_{- 2.0}$ & $0.04^{+0.02}_{-0.02}$ \\1900878239455482496 & 336.5005 &  31.2942 & $0.97^{+0.03}_{-0.03}$ & $0.93^{+0.02}_{-0.03}$ & $0.01^{+0.06}_{-0.06}$ & $9.49^{+0.33}_{-0.25}$ & $104.7^{+ 3.4}_{- 4.5}$ & $0.03^{+0.02}_{-0.03}$ \\4945146832612516480 &  39.7867 & -46.6599 & $2.19^{+0.27}_{-0.28}$ & $4.04^{+0.40}_{-0.51}$ & $-0.05^{+0.15}_{-0.16}$ & $5.82^{+0.15}_{-0.13}$ & $422.8^{+39.9}_{-52.8}$ & $0.01^{+0.01}_{-0.00}$ \\4945412605188511872 &  39.3821 & -45.9975 & $1.06^{+0.01}_{-0.00}$ & $1.85^{+0.15}_{-0.17}$ & $0.11^{+0.05}_{-0.05}$ & $9.92^{+0.02}_{-0.02}$ & $408.0^{+25.2}_{-31.0}$ & $0.01^{+0.01}_{-0.00}$ \\3515284428010460288 & 188.9029 & -20.7638 & $1.26^{+0.05}_{-0.03}$ & $1.81^{+0.19}_{-0.17}$ & $0.06^{+0.03}_{-0.05}$ & $9.61^{+0.05}_{-0.05}$ & $265.1^{+31.5}_{-14.5}$ & $0.03^{+0.01}_{-0.01}$ \\3502993331121107968 & 189.4885 & -22.2107 & $1.28^{+0.06}_{-0.08}$ & $1.53^{+0.16}_{-0.21}$ & $0.03^{+0.04}_{-0.08}$ & $9.43^{+0.14}_{-0.09}$ & $263.5^{+27.1}_{-35.5}$ & $0.02^{+0.01}_{-0.02}$ \\5377248236538993664 & 168.8768 & -42.6125 & $1.34^{+0.01}_{-0.01}$ & $1.34^{+0.01}_{-0.01}$ & $0.17^{+0.05}_{-0.07}$ & $8.83^{+0.17}_{-0.11}$ & $56.0^{+ 1.2}_{- 1.1}$ & $0.07^{+0.03}_{-0.02}$ \\5854703017642689408 & 180.1591 & -72.0069 & $0.88^{+0.04}_{-0.04}$ & $0.84^{+0.03}_{-0.03}$ & $-0.09^{+0.15}_{-0.13}$ & $9.63^{+0.39}_{-0.26}$ & $81.9^{+ 1.8}_{- 2.0}$ & $0.12^{+0.08}_{-0.11}$ \\5225117368178461056 & 172.0430 & -75.2664 & $0.80^{+0.04}_{-0.03}$ & $0.75^{+0.03}_{-0.02}$ & $-0.05^{+0.15}_{-0.08}$ & $9.51^{+0.47}_{-0.34}$ & $74.4^{+ 1.7}_{- 1.7}$ & $0.11^{+0.07}_{-0.11}$ \\305279850128732160 &  27.3386 &  32.4230 & $1.01^{+0.03}_{-0.03}$ & $0.97^{+0.02}_{-0.02}$ & $-0.00^{+0.04}_{-0.03}$ & $9.39^{+0.32}_{-0.24}$ & $64.1^{+ 1.5}_{- 1.2}$ & $0.02^{+0.01}_{-0.01}$ \\323482574364095744 &  20.6706 &  38.9231 & $0.73^{+0.03}_{-0.02}$ & $0.70^{+0.02}_{-0.02}$ & $-0.07^{+0.10}_{-0.08}$ & $9.92^{+0.24}_{-0.18}$ & $66.2^{+ 1.3}_{- 1.2}$ & $0.01^{+0.01}_{-0.02}$ \\2923008506611327104 &  99.0693 & -26.1236 & $2.38^{+0.10}_{-0.16}$ & $6.77^{+0.41}_{-0.49}$ & $0.05^{+0.20}_{-0.22}$ & $5.33^{+0.02}_{-0.02}$ & $174.8^{+ 3.0}_{- 5.2}$ & $0.04^{+0.03}_{-0.02}$ \\4631997502885756288 &  33.4588 & -80.5827 & $1.27^{+0.04}_{-0.06}$ & $1.48^{+0.09}_{-0.09}$ & $-0.05^{+0.08}_{-0.13}$ & $9.37^{+0.20}_{-0.11}$ & $150.7^{+ 7.1}_{- 7.1}$ & $0.04^{+0.03}_{-0.02}$ \\4620671949004084096 &  45.6383 & -78.6515 & $1.12^{+0.06}_{-0.06}$ & $1.17^{+0.05}_{-0.05}$ & $-0.09^{+0.15}_{-0.15}$ & $9.36^{+0.31}_{-0.23}$ & $150.7^{+ 5.7}_{- 6.2}$ & $0.05^{+0.03}_{-0.03}$ \\1999933551241142144 & 334.4014 &  49.6511 & $1.58^{+0.08}_{-0.14}$ & $2.35^{+0.20}_{-0.22}$ & $-0.01^{+0.18}_{-0.17}$ & $9.23^{+0.10}_{-0.06}$ & $313.7^{+23.0}_{-27.1}$ & $0.12^{+0.08}_{-0.10}$ \\1999708598034113152 & 334.6109 &  49.0910 & $0.89^{+0.00}_{-0.00}$ & $0.96^{+0.02}_{-0.02}$ & $-0.12^{+0.07}_{-0.05}$ & $9.93^{+0.04}_{-0.02}$ & $296.0^{+11.3}_{-16.5}$ & $0.01^{+0.00}_{-0.02}$ \\4945432533836761600 &  39.0565 & -45.7871 & $0.81^{+0.05}_{-0.05}$ & $0.81^{+0.03}_{-0.03}$ & $-0.08^{+0.14}_{-0.14}$ & $9.93^{+0.35}_{-0.23}$ & $134.5^{+ 4.8}_{- 5.1}$ & $0.01^{+0.01}_{-0.00}$ \\4753157224635830400 &  42.6688 & -46.7739 & $1.02^{+0.03}_{-0.06}$ & $1.14^{+0.04}_{-0.07}$ & $-0.20^{+0.09}_{-0.14}$ & $7.16^{+0.11}_{-0.07}$ & $138.2^{+ 4.1}_{- 5.2}$ & $0.00^{+0.00}_{-0.01}$ \\2808682524506091648 &  12.4815 &  26.9230 & $0.92^{+0.02}_{-0.02}$ & $0.86^{+0.01}_{-0.01}$ & $0.01^{+0.05}_{-0.06}$ & $9.40^{+0.24}_{-0.24}$ & $51.9^{+ 0.8}_{- 0.9}$ & $0.02^{+0.01}_{-0.01}$ \\313880985995995904 &  17.8932 &  32.5219 & $0.70^{+0.03}_{-0.04}$ & $0.69^{+0.02}_{-0.02}$ & $-0.03^{+0.11}_{-0.14}$ & $10.01^{+0.46}_{-0.22}$ & $44.0^{+ 0.6}_{- 0.6}$ & $0.03^{+0.02}_{-0.02}$ \\951063470534270848 & 105.7674 &  41.9983 & $0.78^{+0.05}_{-0.04}$ & $0.76^{+0.03}_{-0.02}$ & $-0.07^{+0.15}_{-0.10}$ & $9.82^{+0.50}_{-0.31}$ & $53.5^{+ 0.8}_{- 0.8}$ & $0.04^{+0.03}_{-0.03}$ \\6405158979919806976 & 337.4352 & -62.7376 & $0.92^{+0.05}_{-0.05}$ & $0.97^{+0.04}_{-0.04}$ & $0.08^{+0.16}_{-0.12}$ & $9.92^{+0.19}_{-0.14}$ & $173.8^{+ 7.1}_{- 7.9}$ & $0.01^{+0.01}_{-0.01}$ \\6405159357876929152 & 337.4522 & -62.7394 & $1.10^{+0.05}_{-0.04}$ & $1.17^{+0.05}_{-0.06}$ & $0.12^{+0.08}_{-0.12}$ & $9.62^{+0.19}_{-0.15}$ & $173.1^{+ 7.8}_{- 8.3}$ & $0.01^{+0.00}_{-0.01}$ \\2808870644073627648 &  11.9085 &  27.1481 & $0.89^{+0.05}_{-0.06}$ & $0.91^{+0.05}_{-0.05}$ & $-0.10^{+0.16}_{-0.17}$ & $9.84^{+0.23}_{-0.15}$ & $183.3^{+12.5}_{-12.4}$ & $0.01^{+0.00}_{-0.01}$ \\2808871331268395264 &  11.8678 &  27.1442 & $1.35^{+0.06}_{-0.06}$ & $1.44^{+0.07}_{-0.09}$ & $-0.04^{+0.11}_{-0.13}$ & $9.10^{+0.33}_{-0.19}$ & $175.4^{+ 8.2}_{- 9.2}$ & $0.02^{+0.02}_{-0.01}$ \\1360078531891431296 & 256.9283 &  47.8183 & $0.93^{+0.04}_{-0.05}$ & $1.05^{+0.04}_{-0.04}$ & $0.04^{+0.11}_{-0.10}$ & $9.96^{+0.17}_{-0.10}$ & $103.2^{+ 2.6}_{- 2.9}$ & $0.02^{+0.01}_{-0.01}$ \\1415942106358788864 & 260.9950 &  52.5724 & $0.83^{+0.02}_{-0.01}$ & $0.77^{+0.01}_{-0.01}$ & $0.07^{+0.05}_{-0.05}$ & $9.48^{+0.12}_{-0.28}$ & $100.2^{+ 2.2}_{- 2.8}$ & $0.01^{+0.01}_{-0.01}$ \\5438524775470564224 & 146.1119 & -34.0188 & $1.37^{+0.07}_{-0.08}$ & $1.49^{+0.10}_{-0.12}$ & $-0.05^{+0.15}_{-0.15}$ & $9.13^{+0.28}_{-0.17}$ & $227.5^{+15.4}_{-17.1}$ & $0.03^{+0.02}_{-0.06}$ \\5439452797643828992 & 145.0130 & -32.8792 & $1.35^{+0.05}_{-0.01}$ & $1.93^{+0.22}_{-0.18}$ & $0.16^{+0.08}_{-0.13}$ & $9.53^{+0.03}_{-0.05}$ & $240.5^{+22.6}_{-14.8}$ & $0.07^{+0.04}_{-0.03}$ \\5835017155300585216 & 244.3005 & -58.3601 & $1.09^{+0.01}_{-0.02}$ & $1.67^{+0.20}_{-0.20}$ & $0.15^{+0.09}_{-0.13}$ & $9.88^{+0.02}_{-0.03}$ & $282.7^{+26.7}_{-30.1}$ & $0.17^{+0.09}_{-0.07}$ \\5834589720157360256 & 243.9142 & -59.2236 & $0.93^{+0.05}_{-0.09}$ & $1.22^{+0.09}_{-0.11}$ & $-0.05^{+0.16}_{-0.18}$ & $10.02^{+0.15}_{-0.07}$ & $256.2^{+18.1}_{-21.6}$ & $0.12^{+0.08}_{-0.09}$ \\3735737059134936320 & 196.8201 &   9.6599 & $0.99^{+0.04}_{-0.05}$ & $0.96^{+0.04}_{-0.05}$ & $-0.11^{+0.11}_{-0.17}$ & $9.41^{+0.36}_{-0.23}$ & $126.9^{+ 6.0}_{- 7.4}$ & $0.01^{+0.01}_{-0.01}$ \\3734549208620255872 & 195.3583 &  10.1362 & $1.26^{+0.07}_{-0.08}$ & $1.43^{+0.07}_{-0.08}$ & $-0.04^{+0.16}_{-0.17}$ & $9.38^{+0.24}_{-0.14}$ & $125.4^{+ 4.8}_{- 5.1}$ & $0.01^{+0.01}_{-0.01}$ \\2994061181382290048 &  90.9935 & -14.7839 & $0.78^{+0.01}_{-0.01}$ & $0.71^{+0.01}_{-0.00}$ & $0.29^{+0.03}_{-0.06}$ & $9.25^{+0.16}_{-0.09}$ & $54.5^{+ 0.9}_{- 0.9}$ & $0.23^{+0.11}_{-0.04}$ \\2994061593699150336 &  90.9582 & -14.7832 & $0.71^{+0.01}_{-0.01}$ & $0.67^{+0.01}_{-0.01}$ & $-0.10^{+0.05}_{-0.07}$ & $9.48^{+0.11}_{-0.20}$ & $54.4^{+ 0.8}_{- 1.1}$ & $0.19^{+0.08}_{-0.07}$ \\1174592878790409216 & 221.4862 &  10.0519 & $1.15^{+0.02}_{-0.03}$ & $1.34^{+0.02}_{-0.05}$ & $-0.14^{+0.07}_{-0.14}$ & $9.53^{+0.04}_{-0.04}$ & $56.4^{+ 1.0}_{- 1.0}$ & $0.01^{+0.01}_{-0.01}$ \\3674741651584662912 & 212.8670 &   8.4012 & $0.71^{+0.01}_{-0.02}$ & $0.67^{+0.00}_{-0.02}$ & $-0.34^{+0.05}_{-0.10}$ & $9.68^{+0.14}_{-0.20}$ & $57.1^{+ 0.8}_{- 0.7}$ & $0.01^{+0.01}_{-0.01}$ \\2037463422154788864 & 287.5882 &  28.1589 & $0.84^{+0.04}_{-0.05}$ & $0.90^{+0.04}_{-0.04}$ & $0.06^{+0.10}_{-0.14}$ & $10.11^{+0.26}_{-0.14}$ & $91.0^{+ 3.8}_{- 4.3}$ & $0.10^{+0.06}_{-0.07}$ \\2025704248373350272 & 292.0933 &  27.5217 & $0.96^{+0.05}_{-0.06}$ & $0.98^{+0.04}_{-0.04}$ & $-0.08^{+0.17}_{-0.13}$ & $9.66^{+0.31}_{-0.23}$ & $86.6^{+ 3.1}_{- 3.2}$ & $0.14^{+0.10}_{-0.15}$ \\4946161750564143488 &  37.2949 & -45.7129 & $0.83^{+0.03}_{-0.04}$ & $0.87^{+0.03}_{-0.03}$ & $0.19^{+0.11}_{-0.12}$ & $10.14^{+0.26}_{-0.12}$ & $111.7^{+ 3.5}_{- 3.9}$ & $0.00^{+0.00}_{-0.00}$ \\4948370085309030272 &  40.9622 & -42.8378 & $1.23^{+0.01}_{-0.01}$ & $1.30^{+0.02}_{-0.02}$ & $0.06^{+0.05}_{-0.05}$ & $9.28^{+0.10}_{-0.08}$ & $119.7^{+ 2.9}_{- 2.9}$ & $0.01^{+0.01}_{-0.01}$ \\1095242980039610752 & 119.2357 &  66.1103 & $0.89^{+0.02}_{-0.03}$ & $0.85^{+0.02}_{-0.03}$ & $-0.06^{+0.09}_{-0.09}$ & $9.64^{+0.20}_{-0.14}$ & $230.2^{+10.2}_{-10.7}$ & $0.02^{+0.01}_{-0.01}$ \\1094572381025938432 & 120.8955 &  64.9906 & $1.30^{+0.06}_{-0.08}$ & $1.60^{+0.10}_{-0.12}$ & $-0.02^{+0.11}_{-0.15}$ & $9.40^{+0.12}_{-0.08}$ & $219.7^{+12.8}_{-14.7}$ & $0.02^{+0.01}_{-0.02}$ \\3946792404895486208 & 183.8070 &  17.5815 & $0.75^{+0.03}_{-0.03}$ & $0.72^{+0.02}_{-0.03}$ & $-0.06^{+0.11}_{-0.14}$ & $9.77^{+0.38}_{-0.27}$ & $73.0^{+ 1.8}_{- 1.8}$ & $0.00^{+0.00}_{-0.01}$ \\3922574699220968192 & 182.6907 &  16.2817 & $0.69^{+0.03}_{-0.04}$ & $0.68^{+0.03}_{-0.03}$ & $-0.07^{+0.13}_{-0.11}$ & $10.00^{+0.39}_{-0.22}$ & $79.9^{+ 3.3}_{- 3.6}$ & $0.02^{+0.01}_{-0.01}$ \\1025121522898963584 & 142.9125 &  57.0944 & $0.99^{+0.06}_{-0.07}$ & $1.13^{+0.08}_{-0.09}$ & $0.02^{+0.13}_{-0.14}$ & $9.86^{+0.21}_{-0.13}$ & $249.6^{+16.5}_{-19.6}$ & $0.01^{+0.01}_{-0.01}$ \\1025856237184651904 & 141.9546 &  57.0177 & $1.01^{+0.07}_{-0.07}$ & $1.16^{+0.07}_{-0.09}$ & $-0.01^{+0.18}_{-0.16}$ & $9.81^{+0.20}_{-0.13}$ & $245.6^{+15.2}_{-17.2}$ & $0.01^{+0.01}_{-0.01}$ \\3207245422172259200 &  80.3114 &  -7.4800 & $1.76^{+0.07}_{-0.07}$ & $1.74^{+0.11}_{-0.13}$ & $-0.01^{+0.09}_{-0.07}$ & $8.71^{+0.26}_{-0.17}$ & $164.1^{+ 8.2}_{- 9.3}$ & $0.07^{+0.05}_{-0.06}$ \\3207641624314125184 &  79.4804 &  -6.6004 & $1.15^{+0.05}_{-0.08}$ & $1.69^{+0.13}_{-0.15}$ & $-0.00^{+0.09}_{-0.14}$ & $9.73^{+0.09}_{-0.08}$ & $156.6^{+ 9.4}_{-11.9}$ & $0.11^{+0.07}_{-0.04}$ \\1498445507536621312 & 212.3210 &  42.1465 & $0.89^{+0.03}_{-0.04}$ & $0.92^{+0.03}_{-0.04}$ & $0.02^{+0.07}_{-0.09}$ & $9.91^{+0.20}_{-0.15}$ & $185.3^{+ 8.2}_{- 9.0}$ & $0.00^{+0.00}_{-0.00}$ \\1502553179898982272 & 209.1686 &  43.9488 & $1.24^{+0.07}_{-0.07}$ & $1.53^{+0.08}_{-0.09}$ & $-0.01^{+0.14}_{-0.15}$ & $9.51^{+0.11}_{-0.11}$ & $186.1^{+ 8.2}_{- 9.1}$ & $0.00^{+0.00}_{-0.00}$ \\2994228856904578432 &  91.7914 & -14.0070 & $1.29^{+0.07}_{-0.07}$ & $1.58^{+0.11}_{-0.13}$ & $0.03^{+0.16}_{-0.13}$ & $9.45^{+0.15}_{-0.10}$ & $223.3^{+12.7}_{-15.2}$ & $0.05^{+0.04}_{-0.08}$ \\2994229028703269760 &  91.7828 & -13.9986 & $1.37^{+0.09}_{-0.09}$ & $1.60^{+0.11}_{-0.15}$ & $0.01^{+0.08}_{-0.11}$ & $6.99^{+0.10}_{-0.10}$ & $223.1^{+13.7}_{-16.3}$ & $0.10^{+0.07}_{-0.06}$ \\2923334133851937280 &  98.0551 & -25.4277 & $0.87^{+0.03}_{-0.03}$ & $0.82^{+0.02}_{-0.02}$ & $0.01^{+0.07}_{-0.06}$ & $9.59^{+0.36}_{-0.23}$ & $72.7^{+ 3.1}_{- 3.0}$ & $0.02^{+0.01}_{-0.02}$ \\2898841550271054080 &  97.3495 & -27.5468 & $0.98^{+0.01}_{-0.01}$ & $1.20^{+0.06}_{-0.08}$ & $0.34^{+0.05}_{-0.06}$ & $10.08^{+0.02}_{-0.02}$ & $85.1^{+ 4.7}_{- 5.7}$ & $0.02^{+0.01}_{-0.01}$ \\6234854283863638400 & 237.3374 & -26.0019 & $0.82^{+0.12}_{-0.13}$ & $2.18^{+0.13}_{-0.14}$ & $-0.02^{+0.17}_{-0.17}$ & $6.00^{+0.14}_{-0.15}$ & $150.0^{+ 6.2}_{- 6.7}$ & $0.15^{+0.10}_{-0.09}$ \\6235143180545301248 & 236.7050 & -25.2429 & $1.40^{+0.07}_{-0.08}$ & $1.80^{+0.14}_{-0.17}$ & $-0.01^{+0.10}_{-0.17}$ & $9.34^{+0.12}_{-0.09}$ & $148.7^{+ 8.7}_{- 9.6}$ & $0.17^{+0.11}_{-0.09}$ \\6405811127753650560 & 334.9215 & -63.2667 & $1.70^{+0.08}_{-0.08}$ & $2.57^{+0.18}_{-0.19}$ & $0.10^{+0.09}_{-0.15}$ & $9.18^{+0.05}_{-0.05}$ & $159.4^{+11.6}_{-11.9}$ & $0.01^{+0.01}_{-0.01}$ \\6407513790229450880 & 336.1719 & -61.4112 & $0.90^{+0.06}_{-0.06}$ & $0.91^{+0.04}_{-0.05}$ & $-0.04^{+0.15}_{-0.13}$ & $9.80^{+0.42}_{-0.25}$ & $167.0^{+ 6.7}_{- 7.4}$ & $0.01^{+0.01}_{-0.01}$ \\6540762092572481792 & 342.2440 & -44.6047 & $1.13^{+0.06}_{-0.05}$ & $1.27^{+0.06}_{-0.07}$ & $0.10^{+0.11}_{-0.13}$ & $9.65^{+0.20}_{-0.13}$ & $75.3^{+ 2.2}_{- 2.3}$ & $0.01^{+0.00}_{-0.00}$ \\6545082657871538048 & 339.4348 & -41.7961 & $1.16^{+0.04}_{-0.03}$ & $1.33^{+0.06}_{-0.06}$ & $-0.11^{+0.09}_{-0.09}$ & $6.95^{+0.09}_{-0.09}$ & $80.8^{+ 2.2}_{- 2.1}$ & $0.01^{+0.00}_{-0.00}$ \\2130822610867740288 & 288.4124 &  47.4174 & $1.10^{+0.06}_{-0.05}$ & $1.18^{+0.06}_{-0.08}$ & $0.11^{+0.13}_{-0.11}$ & $9.63^{+0.22}_{-0.15}$ & $197.2^{+11.3}_{-12.9}$ & $0.02^{+0.01}_{-0.02}$ \\2130929229134964096 & 288.4354 &  47.7550 & $1.00^{+0.01}_{-0.01}$ & $1.39^{+0.10}_{-0.10}$ & $0.05^{+0.03}_{-0.04}$ & $9.98^{+0.02}_{-0.02}$ & $185.2^{+11.1}_{-10.3}$ & $0.03^{+0.02}_{-0.02}$ \\5252666456647647616 & 151.8022 & -63.4026 & $0.94^{+0.04}_{-0.06}$ & $1.12^{+0.07}_{-0.06}$ & $-0.22^{+0.09}_{-0.22}$ & $9.90^{+0.15}_{-0.04}$ & $212.9^{+13.1}_{-15.5}$ & $0.13^{+0.07}_{-0.07}$ \\5246258331080726528 & 150.7102 & -65.3769 & $1.40^{+0.08}_{-0.08}$ & $1.75^{+0.13}_{-0.14}$ & $0.03^{+0.14}_{-0.15}$ & $9.32^{+0.15}_{-0.10}$ & $206.8^{+10.5}_{-12.1}$ & $0.11^{+0.08}_{-0.08}$ \\901005729778278784 & 123.1285 &  30.9307 & $0.97^{+0.05}_{-0.05}$ & $0.95^{+0.04}_{-0.04}$ & $-0.10^{+0.14}_{-0.14}$ & $9.55^{+0.39}_{-0.25}$ & $126.1^{+ 4.9}_{- 5.2}$ & $0.01^{+0.01}_{-0.01}$ \\902128124991406592 & 121.6664 &  32.1651 & $1.30^{+0.03}_{-0.02}$ & $1.42^{+0.04}_{-0.08}$ & $0.13^{+0.10}_{-0.07}$ & $9.29^{+0.09}_{-0.10}$ & $120.7^{+ 4.1}_{- 5.9}$ & $0.02^{+0.01}_{-0.02}$ \\2507987431706333184 &  31.4070 &   0.5276 & $1.00^{+0.04}_{-0.03}$ & $0.92^{+0.03}_{-0.03}$ & $0.12^{+0.08}_{-0.10}$ & $9.08^{+0.34}_{-0.33}$ & $198.6^{+ 9.1}_{-12.8}$ & $0.01^{+0.00}_{-0.01}$ \\2507987431706333312 &  31.4096 &   0.5194 & $1.08^{+0.06}_{-0.04}$ & $1.09^{+0.05}_{-0.06}$ & $0.07^{+0.14}_{-0.11}$ & $9.49^{+0.23}_{-0.20}$ & $198.9^{+10.5}_{-11.8}$ & $0.01^{+0.01}_{-0.01}$ \\4216815796204707072 & 302.0986 &  -7.3090 & $0.92^{+0.04}_{-0.03}$ & $0.84^{+0.03}_{-0.02}$ & $0.13^{+0.17}_{-0.11}$ & $9.29^{+0.36}_{-0.31}$ & $97.9^{+ 3.2}_{- 3.3}$ & $0.00^{+0.00}_{-0.00}$ \\4220295097671197696 & 300.9479 &  -5.9597 & $0.76^{+0.03}_{-0.03}$ & $0.73^{+0.02}_{-0.03}$ & $-0.13^{+0.11}_{-0.12}$ & $9.77^{+0.28}_{-0.20}$ & $100.4^{+ 4.2}_{- 4.1}$ & $0.08^{+0.05}_{-0.05}$ \\1025519236870576000 & 144.1606 &  57.4501 & $0.97^{+0.03}_{-0.04}$ & $1.04^{+0.06}_{-0.06}$ & $0.00^{+0.00}_{-0.01}$ & $9.83^{+0.16}_{-0.11}$ & $290.5^{+23.1}_{-22.3}$ & $0.01^{+0.01}_{-0.00}$ \\1025519992784819712 & 144.1642 &  57.4561 & $0.94^{+0.03}_{-0.02}$ & $1.05^{+0.06}_{-0.06}$ & $0.06^{+0.05}_{-0.09}$ & $9.98^{+0.05}_{-0.02}$ & $298.1^{+23.1}_{-23.5}$ & $0.01^{+0.01}_{-0.00}$ \\1486388503544596480 & 220.2530 &  37.2573 & $1.02^{+0.04}_{-0.04}$ & $1.03^{+0.03}_{-0.04}$ & $0.00^{+0.08}_{-0.04}$ & $9.57^{+0.28}_{-0.20}$ & $143.7^{+ 5.4}_{- 5.9}$ & $0.00^{+0.00}_{-0.00}$ \\1293767019979692160 & 220.8423 &  35.0822 & $1.06^{+0.06}_{-0.06}$ & $1.30^{+0.07}_{-0.08}$ & $0.15^{+0.13}_{-0.13}$ & $9.87^{+0.14}_{-0.09}$ & $148.3^{+ 6.1}_{- 6.5}$ & $0.00^{+0.00}_{-0.00}$ \\6541354694978060672 & 343.8551 & -42.8845 & $1.22^{+0.01}_{-0.01}$ & $2.02^{+0.10}_{-0.11}$ & $-0.06^{+0.10}_{-0.04}$ & $9.63^{+0.02}_{-0.02}$ & $119.0^{+ 4.4}_{- 4.4}$ & $0.01^{+0.00}_{-0.00}$ \\6515546167777044480 & 344.4833 & -47.0602 & $1.13^{+0.08}_{-0.08}$ & $1.29^{+0.09}_{-0.11}$ & $-0.02^{+0.15}_{-0.15}$ & $9.59^{+0.26}_{-0.18}$ & $121.0^{+ 8.1}_{- 9.5}$ & $0.01^{+0.00}_{-0.00}$ \\3617763996960040192 & 204.5748 &  -9.5236 & $0.80^{+0.02}_{-0.02}$ & $0.75^{+0.01}_{-0.01}$ & $0.11^{+0.08}_{-0.08}$ & $9.61^{+0.25}_{-0.24}$ & $111.6^{+ 4.2}_{- 3.4}$ & $0.03^{+0.02}_{-0.01}$ \\3633456398710863360 & 204.8981 &  -4.9944 & $0.93^{+0.05}_{-0.05}$ & $0.96^{+0.04}_{-0.04}$ & $-0.10^{+0.16}_{-0.14}$ & $9.77^{+0.26}_{-0.19}$ & $106.2^{+ 3.3}_{- 3.4}$ & $0.01^{+0.01}_{-0.01}$ \\1557669567495942016 & 194.4280 &  52.3807 & $1.21^{+0.01}_{-0.01}$ & $1.49^{+0.02}_{-0.02}$ & $-0.07^{+0.05}_{-0.04}$ & $9.53^{+0.02}_{-0.02}$ & $159.8^{+ 3.5}_{- 4.2}$ & $0.01^{+0.00}_{-0.00}$ \\1568227765340773504 & 190.6299 &  51.7573 & $0.88^{+0.04}_{-0.04}$ & $0.87^{+0.03}_{-0.03}$ & $-0.09^{+0.12}_{-0.14}$ & $9.76^{+0.23}_{-0.18}$ & $162.3^{+ 6.3}_{- 6.8}$ & $0.01^{+0.00}_{-0.00}$ \\514774095536068224 &  33.0418 &  63.4980 & $0.99^{+0.07}_{-0.07}$ & $1.06^{+0.04}_{-0.04}$ & $-0.09^{+0.17}_{-0.17}$ & $9.74^{+0.31}_{-0.21}$ & $107.6^{+ 3.0}_{- 3.2}$ & $0.22^{+0.15}_{-0.20}$ \\466022883832201088 &  40.5090 &  62.5100 & $1.38^{+0.05}_{-0.06}$ & $1.84^{+0.09}_{-0.10}$ & $0.02^{+0.03}_{-0.12}$ & $9.42^{+0.09}_{-0.08}$ & $109.8^{+ 3.9}_{- 4.2}$ & $0.48^{+0.19}_{-0.13}$ \\5832016347550188544 & 245.0894 & -58.2764 & $1.04^{+0.07}_{-0.08}$ & $1.27^{+0.07}_{-0.09}$ & $0.00^{+0.18}_{-0.17}$ & $9.82^{+0.19}_{-0.12}$ & $133.7^{+ 5.5}_{- 6.1}$ & $0.14^{+0.09}_{-0.07}$ \\5832016278830711936 & 245.0903 & -58.2782 & $1.80^{+0.09}_{-0.14}$ & $2.91^{+0.10}_{-0.13}$ & $-0.32^{+0.16}_{-0.20}$ & $6.04^{+0.07}_{-0.10}$ & $126.4^{+ 3.1}_{- 3.5}$ & $0.08^{+0.05}_{-0.07}$ \\1176504826432126208 & 217.8489 &  10.1433 & $0.87^{+0.05}_{-0.05}$ & $0.86^{+0.03}_{-0.03}$ & $-0.17^{+0.16}_{-0.17}$ & $9.72^{+0.26}_{-0.23}$ & $117.1^{+ 3.7}_{- 4.1}$ & $0.02^{+0.01}_{-0.01}$ \\1227817041235759616 & 217.6663 &  13.5451 & $1.21^{+0.02}_{-0.02}$ & $1.40^{+0.06}_{-0.08}$ & $0.01^{+0.01}_{-0.01}$ & $9.48^{+0.10}_{-0.08}$ & $116.8^{+ 3.6}_{- 3.8}$ & $0.01^{+0.01}_{-0.01}$ \\3765837770493817088 & 153.8033 & -11.7899 & $2.23^{+0.08}_{-0.11}$ & $2.50^{+0.19}_{-0.24}$ & $-0.07^{+0.12}_{-0.14}$ & $8.72^{+0.06}_{-0.03}$ & $211.1^{+14.0}_{-16.1}$ & $0.03^{+0.02}_{-0.02}$ \\3766920274050768384 & 152.5088 & -10.8622 & $1.49^{+0.08}_{-0.08}$ & $1.60^{+0.11}_{-0.14}$ & $-0.04^{+0.13}_{-0.13}$ & $9.00^{+0.28}_{-0.17}$ & $214.7^{+14.6}_{-17.1}$ & $0.02^{+0.01}_{-0.01}$ \\1960537843458313600 & 327.4770 &  42.0193 & $1.03^{+0.06}_{-0.06}$ & $1.05^{+0.05}_{-0.06}$ & $-0.07^{+0.19}_{-0.11}$ & $9.52^{+0.31}_{-0.23}$ & $180.3^{+10.1}_{-11.1}$ & $0.11^{+0.07}_{-0.12}$ \\1954490873102253952 & 326.5564 &  41.2965 & $0.84^{+0.03}_{-0.04}$ & $0.83^{+0.03}_{-0.03}$ & $-0.23^{+0.14}_{-0.18}$ & $9.74^{+0.17}_{-0.17}$ & $180.4^{+ 9.9}_{- 9.6}$ & $0.14^{+0.08}_{-0.16}$ \\3207824899158573568 &  77.4157 &  -7.3038 & $0.70^{+0.01}_{-0.01}$ & $0.65^{+0.00}_{-0.01}$ & $-0.02^{+0.03}_{-0.02}$ & $8.88^{+0.15}_{-0.46}$ & $54.3^{+ 0.6}_{- 0.8}$ & $0.03^{+0.02}_{-0.04}$ \\3225408151671017984 &  75.1658 &  -2.0660 & $1.45^{+0.04}_{-0.06}$ & $1.54^{+0.07}_{-0.07}$ & $-0.08^{+0.09}_{-0.11}$ & $9.00^{+0.21}_{-0.14}$ & $49.2^{+ 1.6}_{- 1.7}$ & $0.03^{+0.02}_{-0.01}$ \\1240831582417218688 & 218.8337 &  20.0558 & $1.20^{+0.04}_{-0.02}$ & $1.72^{+0.18}_{-0.18}$ & $-0.06^{+0.07}_{-0.08}$ & $9.63^{+0.04}_{-0.04}$ & $272.6^{+21.6}_{-19.7}$ & $0.02^{+0.01}_{-0.01}$ \\6110838133983553536 & 211.1764 & -41.2863 & $1.34^{+0.06}_{-0.07}$ & $1.44^{+0.06}_{-0.07}$ & $-0.07^{+0.14}_{-0.14}$ & $9.12^{+0.29}_{-0.19}$ & $121.4^{+ 3.5}_{- 3.7}$ & $0.03^{+0.02}_{-0.02}$ \\6115338091479019392 & 208.3860 & -38.2661 & $1.67^{+0.05}_{-0.06}$ & $1.66^{+0.08}_{-0.09}$ & $-0.09^{+0.08}_{-0.10}$ & $8.76^{+0.17}_{-0.14}$ & $120.3^{+ 3.7}_{- 4.6}$ & $0.04^{+0.03}_{-0.02}$ \\1960572959111724928 & 326.8034 &  42.0178 & $1.81^{+0.07}_{-0.09}$ & $1.74^{+0.11}_{-0.12}$ & $-0.02^{+0.09}_{-0.09}$ & $8.64^{+0.23}_{-0.16}$ & $210.9^{+11.8}_{-12.2}$ & $0.20^{+0.12}_{-0.12}$ \\1966519152356590976 & 324.9514 &  41.5917 & $1.79^{+0.08}_{-0.09}$ & $1.73^{+0.11}_{-0.13}$ & $0.02^{+0.11}_{-0.09}$ & $8.62^{+0.30}_{-0.19}$ & $214.2^{+11.5}_{-12.8}$ & $0.20^{+0.13}_{-0.14}$ \\514066010050732416 &  36.6111 &  62.6507 & $0.93^{+0.07}_{-0.06}$ & $0.93^{+0.04}_{-0.04}$ & $-0.10^{+0.18}_{-0.16}$ & $9.67^{+0.47}_{-0.29}$ & $151.4^{+ 6.3}_{- 6.8}$ & $0.16^{+0.11}_{-0.16}$ \\6690597524252528512 & 297.7313 & -39.5932 & $1.14^{+0.05}_{-0.03}$ & $1.37^{+0.06}_{-0.05}$ & $0.01^{+0.01}_{-0.02}$ & $9.66^{+0.09}_{-0.11}$ & $85.3^{+ 2.5}_{- 2.1}$ & $0.03^{+0.02}_{-0.02}$ \\6714693699530907648 & 289.0523 & -40.0713 & $0.97^{+0.01}_{-0.01}$ & $0.93^{+0.01}_{-0.01}$ & $-0.09^{+0.05}_{-0.06}$ & $9.40^{+0.13}_{-0.16}$ & $82.9^{+ 1.8}_{- 1.8}$ & $0.05^{+0.03}_{-0.02}$ \\5674214507451912960 & 152.1474 & -15.6119 & $2.72^{+0.07}_{-0.05}$ & $3.79^{+0.31}_{-0.26}$ & $0.06^{+0.07}_{-0.10}$ & $8.63^{+0.02}_{-0.02}$ & $179.7^{+10.0}_{- 9.2}$ & $0.01^{+0.00}_{-0.02}$ \\5685949938652195712 & 149.7854 & -16.0116 & $2.12^{+0.11}_{-0.10}$ & $2.26^{+0.17}_{-0.20}$ & $0.06^{+0.16}_{-0.12}$ & $8.72^{+0.16}_{-0.12}$ & $190.1^{+10.0}_{-10.5}$ & $0.02^{+0.02}_{-0.01}$ \\1026110052572538880 & 140.2317 &  57.9250 & $0.68^{+0.02}_{-0.03}$ & $0.66^{+0.01}_{-0.02}$ & $-0.08^{+0.09}_{-0.13}$ & $9.91^{+0.41}_{-0.22}$ & $52.4^{+ 0.7}_{- 0.8}$ & $0.02^{+0.01}_{-0.01}$ \\1036562628581380352 & 137.9501 &  57.1651 & $0.83^{+0.01}_{-0.01}$ & $0.75^{+0.00}_{-0.00}$ & $0.13^{+0.03}_{-0.03}$ & $8.88^{+0.03}_{-0.02}$ & $51.3^{+ 0.8}_{- 0.8}$ & $0.01^{+0.01}_{-0.01}$ \\81106128057944192 &  39.6384 &  14.9665 & $1.30^{+0.01}_{-0.01}$ & $2.57^{+0.19}_{-0.21}$ & $-0.15^{+0.05}_{-0.07}$ & $9.53^{+0.02}_{-0.02}$ & $285.6^{+17.4}_{-18.2}$ & $0.06^{+0.04}_{-0.07}$ \\32780118116283904 &  40.4535 &  14.1713 & $1.26^{+0.01}_{-0.01}$ & $3.01^{+0.25}_{-0.30}$ & $-0.22^{+0.02}_{-0.04}$ & $9.58^{+0.01}_{-0.01}$ & $301.2^{+21.3}_{-24.4}$ & $0.03^{+0.02}_{-0.04}$ \\1540843947214152320 & 191.4700 &  44.2332 & $0.83^{+0.02}_{-0.01}$ & $0.91^{+0.03}_{-0.00}$ & $0.01^{+0.02}_{-0.01}$ & $7.39^{+0.02}_{-0.04}$ & $122.8^{+ 1.9}_{- 2.4}$ & $0.01^{+0.00}_{-0.01}$ \\1530736686576099456 & 194.1857 &  45.6160 & $1.12^{+0.02}_{-0.02}$ & $1.12^{+0.03}_{-0.04}$ & $-0.12^{+0.08}_{-0.08}$ & $9.20^{+0.21}_{-0.17}$ & $120.4^{+ 3.9}_{- 4.9}$ & $0.01^{+0.00}_{-0.01}$ \\3345620025678515200 &  92.8262 &  14.7439 & $1.09^{+0.07}_{-0.07}$ & $1.14^{+0.06}_{-0.06}$ & $-0.09^{+0.17}_{-0.17}$ & $9.43^{+0.35}_{-0.26}$ & $150.7^{+ 6.0}_{- 6.6}$ & $0.23^{+0.16}_{-0.20}$ \\1042256793142564480 & 130.4905 &  62.0190 & $1.05^{+0.04}_{-0.05}$ & $1.11^{+0.05}_{-0.05}$ & $-0.10^{+0.10}_{-0.13}$ & $9.55^{+0.19}_{-0.14}$ & $161.5^{+ 8.0}_{- 9.6}$ & $0.07^{+0.04}_{-0.03}$ \\1042256896221779456 & 130.4958 &  62.0234 & $1.28^{+0.04}_{-0.02}$ & $1.30^{+0.02}_{-0.03}$ & $-0.08^{+0.04}_{-0.02}$ & $8.97^{+0.17}_{-0.32}$ & $156.2^{+ 3.7}_{- 3.8}$ & $0.10^{+0.02}_{-0.01}$ \\1960621612499826816 & 327.7806 &  42.1472 & $1.18^{+0.04}_{-0.04}$ & $1.23^{+0.03}_{-0.09}$ & $0.20^{+0.08}_{-0.11}$ & $9.45^{+0.31}_{-0.23}$ & $127.6^{+ 6.5}_{- 5.7}$ & $0.21^{+0.07}_{-0.03}$ \\1972893914615610368 & 326.2100 &  43.0785 & $1.37^{+0.06}_{-0.05}$ & $1.55^{+0.09}_{-0.10}$ & $0.01^{+0.05}_{-0.09}$ & $9.23^{+0.20}_{-0.14}$ & $138.2^{+ 6.7}_{- 7.2}$ & $0.22^{+0.14}_{-0.10}$ \\534799775691832320 &  24.4713 &  73.7075 & $1.12^{+0.06}_{-0.05}$ & $1.27^{+0.07}_{-0.08}$ & $0.15^{+0.13}_{-0.11}$ & $9.67^{+0.15}_{-0.12}$ & $150.3^{+ 7.4}_{- 7.8}$ & $0.26^{+0.11}_{-0.08}$ \\6542709568181731584 & 344.4556 & -42.2646 & $0.95^{+0.05}_{-0.05}$ & $0.93^{+0.05}_{-0.05}$ & $0.04^{+0.11}_{-0.12}$ & $9.65^{+0.30}_{-0.22}$ & $114.8^{+ 7.2}_{- 8.9}$ & $0.00^{+0.00}_{-0.00}$ \\6548416548925697536 & 349.8400 & -40.3773 & $1.15^{+0.05}_{-0.05}$ & $1.25^{+0.07}_{-0.08}$ & $0.09^{+0.11}_{-0.12}$ & $9.54^{+0.18}_{-0.11}$ & $119.4^{+ 7.8}_{- 7.5}$ & $0.01^{+0.00}_{-0.00}$ \\2131131092596512256 & 286.5667 &  48.1179 & $0.69^{+0.01}_{-0.01}$ & $0.68^{+0.01}_{-0.01}$ & $0.01^{+0.01}_{-0.03}$ & $9.99^{+0.13}_{-0.17}$ & $68.7^{+ 1.3}_{- 1.4}$ & $0.02^{+0.01}_{-0.02}$ \\2118264023413822464 & 276.8624 &  45.4545 & $0.68^{+0.02}_{-0.01}$ & $0.65^{+0.01}_{-0.01}$ & $0.10^{+0.10}_{-0.08}$ & $9.74^{+0.37}_{-0.26}$ & $65.7^{+ 1.5}_{- 1.8}$ & $0.02^{+0.01}_{-0.01}$ \\1872071275331955072 & 317.3449 &  39.1905 & $1.02^{+0.06}_{-0.06}$ & $1.09^{+0.04}_{-0.04}$ & $-0.08^{+0.14}_{-0.16}$ & $9.67^{+0.21}_{-0.17}$ & $115.9^{+ 4.1}_{- 4.5}$ & $0.23^{+0.14}_{-0.13}$ \\1868229478623163520 & 315.5361 &  35.5996 & $0.77^{+0.04}_{-0.05}$ & $0.80^{+0.03}_{-0.03}$ & $-0.01^{+0.10}_{-0.14}$ & $10.13^{+0.24}_{-0.13}$ & $114.9^{+ 5.2}_{- 5.4}$ & $0.07^{+0.05}_{-0.10}$ \\2279179886599984000 & 328.1962 &  73.7024 & $1.88^{+0.07}_{-0.08}$ & $1.67^{+0.08}_{-0.08}$ & $-0.11^{+0.13}_{-0.12}$ & $8.47^{+0.24}_{-0.20}$ & $84.7^{+ 1.9}_{- 2.1}$ & $0.28^{+0.14}_{-0.10}$ \\2233505726905772800 & 350.9096 &  76.1961 & $0.72^{+0.03}_{-0.04}$ & $0.72^{+0.03}_{-0.03}$ & $-0.12^{+0.15}_{-0.14}$ & $10.04^{+0.35}_{-0.19}$ & $87.2^{+ 2.8}_{- 2.9}$ & $0.12^{+0.09}_{-0.10}$ \\2243931811556101632 & 303.1770 &  62.2519 & $1.28^{+0.05}_{-0.06}$ & $1.77^{+0.13}_{-0.15}$ & $-0.03^{+0.06}_{-0.10}$ & $9.52^{+0.07}_{-0.06}$ & $226.2^{+15.0}_{-17.4}$ & $0.09^{+0.06}_{-0.06}$ \\6111088822634684416 & 211.6091 & -39.8115 & $1.74^{+0.00}_{-0.00}$ & $3.49^{+0.26}_{-0.25}$ & $-0.03^{+0.02}_{-0.02}$ & $9.18^{+0.02}_{-0.02}$ & $341.5^{+21.9}_{-11.8}$ & $0.03^{+0.02}_{-0.02}$ \\6116272676363312128 & 212.6004 & -39.9925 & $1.09^{+0.07}_{-0.07}$ & $1.20^{+0.09}_{-0.12}$ & $0.01^{+0.16}_{-0.11}$ & $9.60^{+0.26}_{-0.17}$ & $340.1^{+29.4}_{-37.5}$ & $0.02^{+0.02}_{-0.03}$ \\4948152656884778624 &  42.6081 & -41.5308 & $0.79^{+0.04}_{-0.04}$ & $0.77^{+0.03}_{-0.03}$ & $-0.10^{+0.14}_{-0.14}$ & $9.89^{+0.31}_{-0.24}$ & $104.1^{+ 2.7}_{- 2.9}$ & $0.01^{+0.00}_{-0.00}$ \\5045360857853266816 &  44.6861 & -38.5557 & $0.91^{+0.05}_{-0.05}$ & $0.99^{+0.06}_{-0.06}$ & $0.01^{+0.18}_{-0.16}$ & $7.30^{+0.13}_{-0.12}$ & $105.8^{+ 4.4}_{- 4.8}$ & $0.01^{+0.01}_{-0.01}$ \\5588587806055733504 & 116.3189 & -34.3536 & $0.92^{+0.05}_{-0.05}$ & $0.90^{+0.04}_{-0.04}$ & $-0.19^{+0.17}_{-0.17}$ & $9.59^{+0.32}_{-0.24}$ & $144.4^{+ 6.1}_{- 6.8}$ & $0.24^{+0.15}_{-0.17}$ \\5588587050141489792 & 116.3355 & -34.3565 & $1.42^{+0.08}_{-0.09}$ & $1.57^{+0.09}_{-0.09}$ & $0.05^{+0.11}_{-0.11}$ & $9.12^{+0.29}_{-0.24}$ & $141.7^{+ 5.0}_{- 5.4}$ & $0.54^{+0.26}_{-0.33}$ \\307238973691301632 &  18.4842 &  27.4942 & $0.82^{+0.05}_{-0.05}$ & $0.84^{+0.04}_{-0.03}$ & $-0.12^{+0.14}_{-0.15}$ & $9.97^{+0.25}_{-0.18}$ & $93.6^{+ 3.5}_{- 3.8}$ & $0.03^{+0.02}_{-0.01}$ \\311218621668683520 &  14.6933 &  29.3571 & $0.95^{+0.07}_{-0.07}$ & $1.02^{+0.04}_{-0.04}$ & $-0.01^{+0.15}_{-0.14}$ & $9.87^{+0.29}_{-0.19}$ & $97.1^{+ 2.5}_{- 2.7}$ & $0.03^{+0.02}_{-0.02}$ \\5341129863688943488 & 166.1007 & -55.7764 & $1.11^{+0.03}_{-0.02}$ & $1.60^{+0.11}_{-0.12}$ & $-0.17^{+0.10}_{-0.12}$ & $9.72^{+0.03}_{-0.02}$ & $178.2^{+10.4}_{-11.8}$ & $0.11^{+0.08}_{-0.10}$ \\5346170506024410880 & 169.1467 & -55.5553 & $2.10^{+0.00}_{-0.00}$ & $8.00^{+0.36}_{-0.29}$ & $0.20^{+0.03}_{-0.02}$ & $9.09^{+0.02}_{-0.01}$ & $181.4^{+ 5.9}_{-10.4}$ & $0.28^{+0.12}_{-0.05}$ \\558638012416544640 &  32.0994 &  73.9148 & $1.06^{+0.07}_{-0.08}$ & $1.10^{+0.08}_{-0.09}$ & $-0.04^{+0.16}_{-0.14}$ & $9.52^{+0.37}_{-0.26}$ & $136.0^{+10.4}_{-11.9}$ & $0.22^{+0.15}_{-0.22}$ \\558638802690526720 &  32.0736 &  73.9271 & $1.15^{+0.06}_{-0.06}$ & $1.21^{+0.05}_{-0.06}$ & $-0.12^{+0.17}_{-0.14}$ & $9.32^{+0.30}_{-0.21}$ & $131.3^{+ 5.7}_{- 6.0}$ & $0.10^{+0.07}_{-0.15}$ \\5306796960269738240 & 141.1093 & -57.0515 & $1.07^{+0.02}_{-0.02}$ & $1.20^{+0.05}_{-0.05}$ & $0.07^{+0.04}_{-0.09}$ & $9.73^{+0.02}_{-0.02}$ & $97.2^{+ 3.1}_{- 2.9}$ & $0.34^{+0.18}_{-0.13}$ \\5301725050570724096 & 132.9479 & -60.2338 & $0.77^{+0.05}_{-0.04}$ & $0.74^{+0.03}_{-0.03}$ & $-0.26^{+0.19}_{-0.16}$ & $9.74^{+0.56}_{-0.34}$ & $100.2^{+ 3.1}_{- 3.4}$ & $0.05^{+0.03}_{-0.07}$ \\1026682039136736128 & 143.6105 &  59.0650 & $0.69^{+0.00}_{-0.00}$ & $0.64^{+0.00}_{-0.01}$ & $-0.16^{+0.04}_{-0.04}$ & $9.16^{+0.10}_{-0.18}$ & $53.9^{+ 1.1}_{- 1.3}$ & $0.01^{+0.00}_{-0.01}$ \\1039214616267197056 & 137.4546 &  59.1538 & $1.50^{+0.00}_{-0.00}$ & $3.00^{+0.31}_{-0.16}$ & $0.01^{+0.00}_{-0.03}$ & $9.40^{+0.01}_{-0.00}$ & $66.6^{+ 0.7}_{- 0.7}$ & $0.02^{+0.01}_{-0.01}$ \\350752352519229696 &  26.6912 &  45.7108 & $1.49^{+0.06}_{-0.07}$ & $1.77^{+0.14}_{-0.16}$ & $0.05^{+0.09}_{-0.10}$ & $9.17^{+0.14}_{-0.10}$ & $194.3^{+13.7}_{-15.7}$ & $0.03^{+0.02}_{-0.03}$ \\356191670901340160 &  28.4539 &  46.9418 & $1.01^{+0.06}_{-0.07}$ & $1.11^{+0.06}_{-0.07}$ & $-0.02^{+0.14}_{-0.13}$ & $9.77^{+0.26}_{-0.17}$ & $190.1^{+10.0}_{-11.6}$ & $0.04^{+0.03}_{-0.04}$ \\5378520165337182080 & 175.4988 & -45.6491 & $2.40^{+0.04}_{-0.03}$ & $3.80^{+0.37}_{-0.43}$ & $0.03^{+0.10}_{-0.21}$ & $8.78^{+0.02}_{-0.02}$ & $321.7^{+23.5}_{-15.8}$ & $0.04^{+0.02}_{-0.02}$ \\5378634583263726080 & 176.3589 & -44.6434 & $2.08^{+0.00}_{-0.01}$ & $9.33^{+0.86}_{-1.32}$ & $-0.01^{+0.04}_{-0.02}$ & $9.04^{+0.02}_{-0.03}$ & $325.5^{+22.4}_{-33.4}$ & $0.06^{+0.04}_{-0.03}$ \\1179022398821921408 & 219.1764 &  12.1696 & $1.32^{+0.02}_{-0.05}$ & $1.87^{+0.10}_{-0.11}$ & $-0.05^{+0.06}_{-0.09}$ & $9.47^{+0.05}_{-0.03}$ & $203.8^{+ 8.7}_{-10.3}$ & $0.01^{+0.01}_{-0.01}$ \\1179022398821921664 & 219.1769 &  12.1657 & $1.28^{+0.04}_{-0.05}$ & $1.56^{+0.10}_{-0.10}$ & $0.14^{+0.11}_{-0.09}$ & $9.48^{+0.09}_{-0.07}$ & $213.6^{+12.0}_{-12.3}$ & $0.01^{+0.00}_{-0.01}$ \\2279591344468055936 & 340.7556 &  75.4632 & $1.06^{+0.04}_{-0.05}$ & $1.33^{+0.08}_{-0.11}$ & $-0.00^{+0.03}_{-0.03}$ & $9.80^{+0.13}_{-0.08}$ & $231.0^{+14.1}_{-16.7}$ & $0.22^{+0.13}_{-0.10}$ \\2231346801464574464 & 335.9892 &  73.8939 & $1.27^{+0.05}_{-0.05}$ & $1.56^{+0.11}_{-0.11}$ & $0.04^{+0.03}_{-0.10}$ & $9.49^{+0.11}_{-0.08}$ & $233.9^{+13.4}_{-16.1}$ & $0.26^{+0.12}_{-0.10}$ \\2995094241276489728 &  88.0446 & -15.6599 & $1.09^{+0.04}_{-0.04}$ & $1.09^{+0.05}_{-0.04}$ & $-0.08^{+0.13}_{-0.15}$ & $9.28^{+0.20}_{-0.27}$ & $146.2^{+ 6.8}_{- 8.8}$ & $0.03^{+0.02}_{-0.02}$ \\2995390834537449856 &  86.7487 & -15.2997 & $0.87^{+0.06}_{-0.05}$ & $0.86^{+0.04}_{-0.04}$ & $-0.11^{+0.17}_{-0.15}$ & $9.76^{+0.44}_{-0.28}$ & $158.6^{+ 7.2}_{- 7.6}$ & $0.04^{+0.03}_{-0.03}$ \\2995101800417724800 &  88.1228 & -15.5486 & $1.52^{+0.06}_{-0.06}$ & $1.67^{+0.10}_{-0.11}$ & $-0.04^{+0.10}_{-0.13}$ & $9.03^{+0.21}_{-0.15}$ & $119.4^{+ 4.2}_{- 4.8}$ & $0.06^{+0.04}_{-0.03}$ \\2995102247093829632 &  88.1767 & -15.5261 & $1.06^{+0.06}_{-0.07}$ & $1.19^{+0.05}_{-0.05}$ & $-0.09^{+0.17}_{-0.16}$ & $9.64^{+0.21}_{-0.16}$ & $123.7^{+ 3.9}_{- 4.2}$ & $0.04^{+0.03}_{-0.04}$ \\4791496404822876928 &  68.5054 & -43.5250 & $0.68^{+0.01}_{-0.01}$ & $0.68^{+0.01}_{-0.01}$ & $-0.12^{+0.05}_{-0.05}$ & $10.06^{+0.14}_{-0.11}$ & $22.1^{+ 0.1}_{- 0.2}$ & $0.01^{+0.00}_{-0.00}$ \\5553110654636730496 &  92.2824 & -49.8883 & $0.50^{+0.01}_{-0.01}$ & $0.47^{+0.01}_{-0.01}$ & $-0.14^{+0.05}_{-0.09}$ & $9.70^{+0.24}_{-0.34}$ & $19.0^{+ 0.2}_{- 0.2}$ & $0.02^{+0.01}_{-0.02}$ \\5407896126733152256 & 150.4080 & -48.1203 & $1.02^{+0.09}_{-0.09}$ & $1.22^{+0.11}_{-0.15}$ & $-0.00^{+0.17}_{-0.15}$ & $9.83^{+0.23}_{-0.15}$ & $218.2^{+20.3}_{-25.9}$ & $0.13^{+0.10}_{-0.15}$ \\5408336309343860864 & 150.3282 & -47.5326 & $1.66^{+0.00}_{-0.01}$ & $3.01^{+0.22}_{-0.25}$ & $-0.14^{+0.05}_{-0.05}$ & $9.18^{+0.02}_{-0.02}$ & $235.7^{+ 8.4}_{-11.8}$ & $0.14^{+0.06}_{-0.07}$ \\5907903265709772160 & 222.6170 & -45.2796 & $0.78^{+0.04}_{-0.04}$ & $0.80^{+0.03}_{-0.03}$ & $-0.00^{+0.12}_{-0.14}$ & $10.10^{+0.25}_{-0.15}$ & $105.0^{+ 3.2}_{- 3.3}$ & $0.09^{+0.06}_{-0.06}$ \\6099796838222515712 & 219.3351 & -43.3835 & $1.63^{+0.25}_{-0.19}$ & $3.26^{+0.21}_{-0.21}$ & $0.08^{+0.19}_{-0.16}$ & $5.89^{+0.12}_{-0.13}$ & $101.4^{+ 4.1}_{- 4.4}$ & $0.08^{+0.05}_{-0.03}$ \\1027181320494673920 & 127.0858 &  49.6871 & $1.63^{+0.05}_{-0.05}$ & $2.07^{+0.12}_{-0.12}$ & $0.05^{+0.07}_{-0.10}$ & $9.12^{+0.09}_{-0.07}$ & $103.6^{+ 3.2}_{- 3.7}$ & $0.02^{+0.01}_{-0.01}$ \\1029590522269797248 & 130.5983 &  53.6629 & $0.79^{+0.05}_{-0.05}$ & $0.78^{+0.03}_{-0.03}$ & $-0.22^{+0.18}_{-0.17}$ & $9.86^{+0.36}_{-0.26}$ & $103.7^{+ 3.2}_{- 3.4}$ & $0.01^{+0.01}_{-0.01}$ \\5603414514197349504 & 107.1011 & -32.7562 & $0.92^{+0.05}_{-0.04}$ & $0.91^{+0.04}_{-0.03}$ & $0.08^{+0.21}_{-0.13}$ & $9.74^{+0.19}_{-0.16}$ & $110.5^{+ 4.9}_{- 5.1}$ & $0.08^{+0.04}_{-0.03}$ \\5603414514201630336 & 107.1007 & -32.7573 & $0.89^{+0.03}_{-0.03}$ & $0.87^{+0.02}_{-0.02}$ & $0.04^{+0.13}_{-0.06}$ & $9.75^{+0.17}_{-0.17}$ & $113.2^{+ 4.4}_{- 4.0}$ & $0.07^{+0.04}_{-0.03}$ \\5522279283444401152 & 129.5912 & -45.3582 & $1.19^{+0.07}_{-0.09}$ & $1.22^{+0.08}_{-0.08}$ & $-0.15^{+0.18}_{-0.19}$ & $9.13^{+0.43}_{-0.29}$ & $196.2^{+11.8}_{-14.8}$ & $0.18^{+0.12}_{-0.20}$ \\5516601267960729600 & 126.5539 & -46.2353 & $1.54^{+0.08}_{-0.09}$ & $2.25^{+0.14}_{-0.15}$ & $0.02^{+0.08}_{-0.17}$ & $9.27^{+0.09}_{-0.08}$ & $188.9^{+ 8.3}_{- 9.6}$ & $0.77^{+0.22}_{-0.17}$ \\3345999460270151680 &  92.1454 &  15.7981 & $1.64^{+0.08}_{-0.10}$ & $1.56^{+0.08}_{-0.09}$ & $-0.04^{+0.16}_{-0.09}$ & $8.55^{+0.48}_{-0.30}$ & $205.7^{+10.4}_{-11.3}$ & $0.14^{+0.11}_{-0.30}$ \\3344828480386355328 &  93.6778 &  14.5862 & $2.44^{+0.20}_{-0.29}$ & $2.10^{+0.14}_{-0.16}$ & $0.00^{+0.05}_{-0.07}$ & $8.32^{+0.33}_{-0.22}$ & $194.1^{+12.3}_{-15.6}$ & $0.24^{+0.17}_{-0.23}$ \\705156251872509312 & 131.6665 &  28.7649 & $1.95^{+0.03}_{-0.06}$ & $2.01^{+0.10}_{-0.04}$ & $-0.09^{+0.09}_{-0.10}$ & $8.76^{+0.12}_{-0.05}$ & $104.7^{+ 2.9}_{- 2.5}$ & $0.02^{+0.01}_{-0.01}$ \\709810725111282688 & 128.9811 &  31.8156 & $1.17^{+0.06}_{-0.05}$ & $1.36^{+0.07}_{-0.07}$ & $0.08^{+0.12}_{-0.11}$ & $9.59^{+0.19}_{-0.11}$ & $100.3^{+ 3.2}_{- 3.5}$ & $0.02^{+0.01}_{-0.01}$ \\5832258892952679168 & 239.0077 & -62.6327 & $1.47^{+0.09}_{-0.14}$ & $1.89^{+0.17}_{-0.25}$ & $-0.07^{+0.14}_{-0.11}$ & $6.63^{+0.17}_{-0.15}$ & $323.5^{+24.3}_{-40.2}$ & $0.09^{+0.06}_{-0.10}$ \\5832528788688529664 & 237.7376 & -61.9255 & $1.47^{+0.01}_{-0.01}$ & $3.07^{+0.31}_{-0.37}$ & $0.04^{+0.03}_{-0.06}$ & $9.42^{+0.01}_{-0.02}$ & $320.2^{+29.0}_{-32.1}$ & $0.10^{+0.07}_{-0.11}$ \\2349681602965548672 &  13.0546 & -21.1082 & $1.38^{+0.04}_{-0.04}$ & $1.71^{+0.09}_{-0.08}$ & $0.15^{+0.10}_{-0.10}$ & $9.38^{+0.13}_{-0.07}$ & $77.8^{+ 1.6}_{- 1.6}$ & $0.01^{+0.00}_{-0.00}$ \\6236438920637254656 & 237.5087 & -25.4099 & $1.62^{+0.09}_{-0.11}$ & $1.93^{+0.13}_{-0.15}$ & $-0.13^{+0.14}_{-0.19}$ & $9.07^{+0.15}_{-0.09}$ & $201.2^{+12.2}_{-13.6}$ & $0.08^{+0.05}_{-0.08}$ \\6237134705341731200 & 239.4533 & -23.5274 & $2.48^{+0.07}_{-0.06}$ & $3.13^{+0.28}_{-0.30}$ & $-0.08^{+0.09}_{-0.15}$ & $8.68^{+0.02}_{-0.02}$ & $185.3^{+14.4}_{-14.5}$ & $0.11^{+0.07}_{-0.06}$ \\5835590413176427520 & 240.4495 & -58.0827 & $1.10^{+0.04}_{-0.03}$ & $1.22^{+0.06}_{-0.08}$ & $-0.07^{+0.08}_{-0.11}$ & $9.62^{+0.13}_{-0.07}$ & $207.0^{+14.4}_{-12.2}$ & $0.24^{+0.15}_{-0.13}$ \\1897440685070508544 & 326.7530 &  29.5178 & $1.16^{+0.06}_{-0.08}$ & $1.43^{+0.13}_{-0.15}$ & $-0.02^{+0.09}_{-0.14}$ & $9.60^{+0.12}_{-0.11}$ & $341.2^{+31.2}_{-31.9}$ & $0.05^{+0.03}_{-0.03}$ \\1897440685070508928 & 326.7561 &  29.5128 & $1.11^{+0.04}_{-0.10}$ & $1.62^{+0.12}_{-0.14}$ & $-0.16^{+0.07}_{-0.16}$ & $9.74^{+0.13}_{-0.06}$ & $316.2^{+21.7}_{-24.9}$ & $0.03^{+0.02}_{-0.04}$ \\1960947102301375488 & 330.7524 &  43.4684 & $1.86^{+0.24}_{-0.41}$ & $5.45^{+0.53}_{-0.54}$ & $-0.10^{+0.17}_{-0.21}$ & $5.38^{+0.13}_{-0.16}$ & $239.3^{+18.8}_{-18.8}$ & $0.19^{+0.09}_{-0.09}$ \\1961813483105949184 & 332.4177 &  44.0399 & $0.95^{+0.03}_{-0.03}$ & $1.03^{+0.08}_{-0.06}$ & $-0.11^{+0.12}_{-0.10}$ & $9.83^{+0.03}_{-0.04}$ & $262.1^{+16.7}_{-18.3}$ & $0.18^{+0.11}_{-0.08}$ \\308291893513665792 &  15.7109 &  28.5158 & $1.02^{+0.05}_{-0.05}$ & $1.01^{+0.04}_{-0.05}$ & $0.05^{+0.10}_{-0.12}$ & $9.49^{+0.28}_{-0.21}$ & $221.4^{+11.6}_{-12.8}$ & $0.02^{+0.01}_{-0.02}$ \\2805429103959035776 &  14.9041 &  26.1278 & $1.31^{+0.07}_{-0.07}$ & $1.54^{+0.12}_{-0.14}$ & $0.01^{+0.12}_{-0.11}$ & $9.36^{+0.18}_{-0.11}$ & $218.8^{+14.8}_{-18.5}$ & $0.03^{+0.02}_{-0.02}$ \\1362126166140401920 & 262.1407 &  46.8424 & $1.02^{+0.03}_{-0.04}$ & $1.10^{+0.04}_{-0.05}$ & $-0.01^{+0.03}_{-0.06}$ & $9.71^{+0.16}_{-0.14}$ & $170.1^{+ 7.4}_{-10.1}$ & $0.01^{+0.01}_{-0.01}$ \\1364829006238757504 & 259.6227 &  46.6590 & $0.97^{+0.04}_{-0.05}$ & $0.98^{+0.04}_{-0.05}$ & $-0.01^{+0.08}_{-0.10}$ & $9.65^{+0.28}_{-0.21}$ & $175.3^{+ 9.1}_{-10.6}$ & $0.02^{+0.01}_{-0.01}$ \\2923993016196129920 &  96.9692 & -25.4886 & $1.12^{+0.06}_{-0.06}$ & $1.22^{+0.06}_{-0.07}$ & $0.02^{+0.12}_{-0.10}$ & $9.54^{+0.27}_{-0.18}$ & $167.0^{+ 7.5}_{- 8.4}$ & $0.03^{+0.02}_{-0.03}$ \\2923990061258631296 &  96.9850 & -25.5019 & $0.91^{+0.04}_{-0.04}$ & $0.88^{+0.03}_{-0.03}$ & $-0.06^{+0.13}_{-0.13}$ & $9.60^{+0.35}_{-0.26}$ & $166.2^{+ 6.0}_{- 6.9}$ & $0.03^{+0.02}_{-0.02}$ \\6111714238592455680 & 204.6365 & -43.3453 & $1.17^{+0.07}_{-0.06}$ & $1.29^{+0.09}_{-0.11}$ & $0.02^{+0.11}_{-0.09}$ & $9.48^{+0.26}_{-0.16}$ & $159.7^{+12.2}_{-13.4}$ & $0.06^{+0.04}_{-0.03}$ \\6088286360227356416 & 199.8664 & -43.9589 & $1.44^{+0.08}_{-0.08}$ & $1.67^{+0.12}_{-0.13}$ & $0.00^{+0.16}_{-0.15}$ & $9.18^{+0.24}_{-0.14}$ & $159.2^{+ 8.8}_{- 9.8}$ & $0.06^{+0.04}_{-0.04}$ \\308425174938917376 &  17.1699 &  29.5515 & $1.01^{+0.04}_{-0.04}$ & $1.16^{+0.07}_{-0.09}$ & $0.01^{+0.06}_{-0.13}$ & $9.82^{+0.11}_{-0.08}$ & $210.9^{+13.6}_{-16.6}$ & $0.03^{+0.02}_{-0.02}$ \\313130397511450368 &  16.6934 &  31.1028 & $1.32^{+0.07}_{-0.08}$ & $1.71^{+0.14}_{-0.16}$ & $0.00^{+0.13}_{-0.15}$ & $9.44^{+0.09}_{-0.09}$ & $204.5^{+15.4}_{-18.2}$ & $0.03^{+0.02}_{-0.02}$ \\3951431175733511552 & 182.5694 &  20.1475 & $1.10^{+0.04}_{-0.05}$ & $1.24^{+0.05}_{-0.06}$ & $-0.03^{+0.10}_{-0.13}$ & $9.61^{+0.16}_{-0.12}$ & $130.5^{+ 5.4}_{- 6.0}$ & $0.01^{+0.01}_{-0.01}$ \\3999782027766583808 & 181.1760 &  21.0461 & $0.96^{+0.05}_{-0.06}$ & $1.00^{+0.05}_{-0.07}$ & $-0.01^{+0.14}_{-0.15}$ & $9.78^{+0.22}_{-0.16}$ & $119.0^{+ 7.4}_{- 9.0}$ & $0.02^{+0.01}_{-0.01}$ \\6791594436129228032 & 309.8926 & -34.4997 & $1.06^{+0.07}_{-0.07}$ & $1.18^{+0.10}_{-0.14}$ & $0.00^{+0.13}_{-0.10}$ & $9.68^{+0.24}_{-0.16}$ & $265.9^{+23.3}_{-30.3}$ & $0.02^{+0.01}_{-0.01}$ \\6695392013421919488 & 308.4828 & -35.5650 & $1.32^{+0.05}_{-0.05}$ & $1.51^{+0.09}_{-0.10}$ & $0.21^{+0.12}_{-0.07}$ & $9.38^{+0.15}_{-0.10}$ & $274.6^{+13.3}_{-16.3}$ & $0.02^{+0.01}_{-0.01}$ \\3927573972434422912 & 191.5324 &  11.1570 & $1.04^{+0.05}_{-0.06}$ & $1.08^{+0.08}_{-0.04}$ & $-0.07^{+0.07}_{-0.08}$ & $9.53^{+0.13}_{-0.05}$ & $163.4^{+15.4}_{-11.0}$ & $0.01^{+0.00}_{-0.01}$ \\3209096827953721728 &  80.8859 &  -6.5245 & $1.00^{+0.05}_{-0.06}$ & $1.04^{+0.06}_{-0.08}$ & $-0.01^{+0.10}_{-0.15}$ & $9.70^{+0.23}_{-0.17}$ & $294.5^{+19.9}_{-26.1}$ & $0.07^{+0.04}_{-0.03}$ \\3209097034112151680 &  80.8851 &  -6.5169 & $1.36^{+0.09}_{-0.09}$ & $1.84^{+0.16}_{-0.19}$ & $0.01^{+0.14}_{-0.15}$ & $9.43^{+0.09}_{-0.08}$ & $294.1^{+23.5}_{-28.2}$ & $0.06^{+0.04}_{-0.04}$ \\6407801072001231872 & 333.9020 & -60.8178 & $1.09^{+0.07}_{-0.08}$ & $1.26^{+0.08}_{-0.10}$ & $-0.03^{+0.14}_{-0.15}$ & $9.66^{+0.20}_{-0.14}$ & $251.3^{+14.5}_{-16.9}$ & $0.01^{+0.01}_{-0.01}$ \\6407801175080446848 & 333.9025 & -60.8095 & $1.62^{+0.03}_{-0.03}$ & $2.53^{+0.24}_{-0.26}$ & $0.20^{+0.09}_{-0.12}$ & $9.28^{+0.03}_{-0.04}$ & $268.2^{+17.1}_{-15.4}$ & $0.01^{+0.01}_{-0.01}$ \\50702295087812352 &  57.9647 &  18.6315 & $0.77^{+0.05}_{-0.05}$ & $0.77^{+0.03}_{-0.03}$ & $-0.14^{+0.15}_{-0.14}$ & $9.97^{+0.41}_{-0.24}$ & $109.7^{+ 3.2}_{- 3.3}$ & $0.06^{+0.05}_{-0.13}$ \\63774182671931264 &  58.2600 &  21.6599 & $0.83^{+0.04}_{-0.05}$ & $0.84^{+0.03}_{-0.03}$ & $-0.14^{+0.14}_{-0.17}$ & $9.91^{+0.23}_{-0.18}$ & $101.6^{+ 2.7}_{- 2.9}$ & $0.09^{+0.06}_{-0.04}$ \\2000503854177752064 & 336.9789 &  51.4055 & $1.28^{+0.06}_{-0.07}$ & $1.45^{+0.09}_{-0.11}$ & $0.01^{+0.11}_{-0.10}$ & $9.35^{+0.23}_{-0.13}$ & $177.0^{+11.0}_{-12.7}$ & $0.09^{+0.07}_{-0.10}$ \\2001051101731825792 & 333.7257 &  51.1664 & $1.30^{+0.09}_{-0.08}$ & $1.50^{+0.09}_{-0.10}$ & $0.00^{+0.17}_{-0.15}$ & $9.34^{+0.28}_{-0.16}$ & $180.2^{+ 8.7}_{- 9.7}$ & $0.14^{+0.10}_{-0.12}$ \\6053614291834676224 & 187.9935 & -63.6938 & $1.06^{+0.06}_{-0.05}$ & $1.10^{+0.06}_{-0.07}$ & $-0.11^{+0.12}_{-0.15}$ & $9.50^{+0.19}_{-0.16}$ & $155.0^{+ 9.4}_{- 9.4}$ & $0.43^{+0.21}_{-0.17}$ \\6055144983820132864 & 191.3222 & -62.7406 & $0.93^{+0.07}_{-0.07}$ & $0.98^{+0.04}_{-0.05}$ & $-0.01^{+0.19}_{-0.15}$ & $9.83^{+0.39}_{-0.25}$ & $155.9^{+ 6.4}_{- 6.8}$ & $0.18^{+0.13}_{-0.25}$ \\902773710115687424 & 122.9784 &  34.2957 & $0.80^{+0.03}_{-0.03}$ & $0.75^{+0.02}_{-0.02}$ & $-0.06^{+0.12}_{-0.09}$ & $9.63^{+0.51}_{-0.30}$ & $79.4^{+ 1.6}_{- 1.7}$ & $0.02^{+0.01}_{-0.02}$ \\711309737416729600 & 128.3978 &  33.8405 & $1.04^{+0.05}_{-0.05}$ & $1.15^{+0.06}_{-0.06}$ & $-0.10^{+0.15}_{-0.18}$ & $7.14^{+0.12}_{-0.11}$ & $79.5^{+ 2.2}_{- 2.2}$ & $0.02^{+0.01}_{-0.01}$ \\5175455692127339776 &  38.8520 &  -9.3508 & $2.01^{+0.08}_{-0.09}$ & $1.77^{+0.09}_{-0.11}$ & $-0.02^{+0.10}_{-0.08}$ & $8.41^{+0.26}_{-0.20}$ & $126.1^{+ 6.4}_{- 6.6}$ & $0.01^{+0.01}_{-0.01}$ \\5177426566720238848 &  39.6503 &  -7.5302 & $1.31^{+0.04}_{-0.04}$ & $1.44^{+0.06}_{-0.06}$ & $-0.09^{+0.11}_{-0.08}$ & $9.21^{+0.14}_{-0.13}$ & $118.4^{+ 5.1}_{- 4.9}$ & $0.01^{+0.01}_{-0.01}$ \\2000511378960439168 & 337.2670 &  51.5083 & $2.48^{+0.01}_{-0.02}$ & $4.87^{+0.26}_{-0.27}$ & $-0.00^{+0.00}_{-0.01}$ & $8.76^{+0.00}_{-0.00}$ & $277.3^{+ 7.0}_{- 7.2}$ & $0.09^{+0.06}_{-0.08}$ \\2001618037416026752 & 336.1768 &  52.7638 & $1.72^{+0.10}_{-0.11}$ & $2.28^{+0.24}_{-0.29}$ & $0.05^{+0.12}_{-0.13}$ & $9.07^{+0.08}_{-0.07}$ & $279.2^{+26.8}_{-33.2}$ & $0.15^{+0.11}_{-0.10}$ \\6791685764313784320 & 310.3688 & -33.9037 & $1.38^{+0.07}_{-0.06}$ & $1.63^{+0.11}_{-0.13}$ & $0.09^{+0.15}_{-0.12}$ & $9.33^{+0.18}_{-0.10}$ & $182.5^{+10.3}_{-12.2}$ & $0.03^{+0.02}_{-0.01}$ \\6695691080585702144 & 307.6062 & -34.6633 & $1.53^{+0.20}_{-0.17}$ & $2.68^{+0.16}_{-0.18}$ & $-0.08^{+0.14}_{-0.18}$ & $6.07^{+0.13}_{-0.13}$ & $188.7^{+10.0}_{-11.1}$ & $0.02^{+0.01}_{-0.01}$ \\459771026358450816 &  44.1390 &  56.3474 & $1.01^{+0.03}_{-0.04}$ & $0.96^{+0.03}_{-0.03}$ & $-0.13^{+0.11}_{-0.14}$ & $9.27^{+0.32}_{-0.19}$ & $80.7^{+ 1.4}_{- 2.0}$ & $0.51^{+0.18}_{-0.20}$ \\441206116119294080 &  44.2767 &  53.3658 & $0.90^{+0.04}_{-0.03}$ & $0.84^{+0.02}_{-0.02}$ & $0.04^{+0.17}_{-0.10}$ & $9.44^{+0.43}_{-0.30}$ & $74.5^{+ 2.0}_{- 1.9}$ & $0.11^{+0.07}_{-0.16}$ \\575839459514264064 &  13.6709 &  87.8229 & $1.45^{+0.06}_{-0.06}$ & $1.70^{+0.13}_{-0.14}$ & $0.14^{+0.12}_{-0.11}$ & $9.22^{+0.21}_{-0.13}$ & $181.6^{+10.2}_{-11.1}$ & $0.15^{+0.09}_{-0.09}$ \\6691845813544442112 & 298.2740 & -37.8792 & $0.66^{+0.03}_{-0.03}$ & $0.65^{+0.02}_{-0.01}$ & $0.01^{+0.11}_{-0.10}$ & $9.99^{+0.50}_{-0.23}$ & $60.3^{+ 1.3}_{- 1.3}$ & $0.04^{+0.03}_{-0.03}$ \\6690859379815659776 & 300.3079 & -38.6799 & $1.21^{+0.02}_{-0.03}$ & $1.47^{+0.06}_{-0.06}$ & $-0.02^{+0.05}_{-0.05}$ & $9.52^{+0.10}_{-0.07}$ & $67.4^{+ 1.4}_{- 1.3}$ & $0.02^{+0.01}_{-0.02}$ \\5698202896237255424 & 119.2063 & -25.5970 & $1.19^{+0.01}_{-0.03}$ & $1.65^{+0.07}_{-0.09}$ & $-0.06^{+0.05}_{-0.04}$ & $9.62^{+0.05}_{-0.02}$ & $123.0^{+ 3.9}_{- 5.3}$ & $0.10^{+0.07}_{-0.06}$ \\5698203102395685248 & 119.2712 & -25.5906 & $1.01^{+0.06}_{-0.05}$ & $1.14^{+0.05}_{-0.06}$ & $0.04^{+0.10}_{-0.12}$ & $9.82^{+0.19}_{-0.14}$ & $123.2^{+ 5.0}_{- 5.5}$ & $0.13^{+0.08}_{-0.05}$ \\545356049391975040 &  36.0419 &  71.5357 & $0.96^{+0.04}_{-0.04}$ & $0.93^{+0.03}_{-0.03}$ & $0.03^{+0.19}_{-0.11}$ & $9.56^{+0.25}_{-0.21}$ & $108.8^{+ 3.7}_{- 3.8}$ & $0.10^{+0.06}_{-0.18}$ \\2230760315090469248 & 330.8158 &  72.1078 & $0.80^{+0.01}_{-0.01}$ & $0.73^{+0.01}_{-0.01}$ & $-0.10^{+0.12}_{-0.07}$ & $9.23^{+0.22}_{-0.27}$ & $126.3^{+ 4.7}_{- 3.7}$ & $0.24^{+0.14}_{-0.19}$ \\2089570515140105728 & 300.6154 &  53.3774 & $0.80^{+0.03}_{-0.04}$ & $0.78^{+0.02}_{-0.02}$ & $-0.08^{+0.13}_{-0.13}$ & $9.86^{+0.27}_{-0.20}$ & $41.4^{+ 0.5}_{- 0.5}$ & $0.05^{+0.03}_{-0.08}$ \\459906060128356224 &  45.4185 &  56.9571 & $1.33^{+0.07}_{-0.10}$ & $1.77^{+0.11}_{-0.12}$ & $0.08^{+0.14}_{-0.13}$ & $9.49^{+0.20}_{-0.09}$ & $184.7^{+ 8.9}_{- 9.9}$ & $0.92^{+0.24}_{-0.30}$ \\447946672154093056 &  48.0636 &  56.2439 & $1.30^{+0.00}_{-0.00}$ & $2.18^{+0.14}_{-0.15}$ & $0.26^{+0.01}_{-0.03}$ & $9.69^{+0.01}_{-0.01}$ & $185.2^{+ 7.0}_{- 8.3}$ & $0.81^{+0.13}_{-0.14}$ \\6692007338674890496 & 298.6334 & -37.2503 & $1.17^{+0.07}_{-0.06}$ & $1.25^{+0.06}_{-0.07}$ & $-0.04^{+0.15}_{-0.13}$ & $9.37^{+0.38}_{-0.23}$ & $113.2^{+ 5.0}_{- 5.2}$ & $0.04^{+0.03}_{-0.03}$ \\6690290829224920320 & 298.9918 & -40.3930 & $1.15^{+0.03}_{-0.03}$ & $1.22^{+0.03}_{-0.04}$ & $-0.00^{+0.00}_{-0.00}$ & $9.40^{+0.18}_{-0.12}$ & $105.9^{+ 3.4}_{- 3.9}$ & $0.04^{+0.02}_{-0.01}$ \\5577593858009250176 & 101.2487 & -36.7714 & $1.18^{+0.07}_{-0.06}$ & $1.26^{+0.05}_{-0.06}$ & $-0.08^{+0.15}_{-0.15}$ & $9.34^{+0.33}_{-0.22}$ & $169.3^{+ 6.7}_{- 7.2}$ & $0.06^{+0.04}_{-0.05}$ \\5580237427559308800 &  99.0549 & -36.6476 & $1.73^{+0.08}_{-0.07}$ & $1.96^{+0.14}_{-0.16}$ & $0.04^{+0.12}_{-0.12}$ & $8.94^{+0.18}_{-0.11}$ & $164.0^{+ 7.5}_{- 8.3}$ & $0.04^{+0.03}_{-0.03}$ \\4028497972949371264 & 182.7971 &  33.2609 & $0.72^{+0.04}_{-0.05}$ & $0.72^{+0.03}_{-0.03}$ & $-0.11^{+0.14}_{-0.14}$ & $10.04^{+0.35}_{-0.19}$ & $92.6^{+ 3.6}_{- 3.9}$ & $0.00^{+0.00}_{-0.00}$ \\4028497972949371136 & 182.7959 &  33.2640 & $0.74^{+0.03}_{-0.02}$ & $0.74^{+0.02}_{-0.02}$ & $0.04^{+0.04}_{-0.09}$ & $10.03^{+0.19}_{-0.16}$ & $92.5^{+ 4.9}_{- 5.3}$ & $0.01^{+0.00}_{-0.00}$ \\5341324064923329664 & 179.1919 & -59.6994 & $1.34^{+0.08}_{-0.09}$ & $1.48^{+0.09}_{-0.10}$ & $0.02^{+0.16}_{-0.12}$ & $9.20^{+0.35}_{-0.23}$ & $189.7^{+ 9.9}_{-10.4}$ & $0.33^{+0.21}_{-0.30}$ \\5334851549208878976 & 176.8407 & -61.9337 & $1.66^{+0.14}_{-0.21}$ & $2.21^{+0.16}_{-0.16}$ & $0.04^{+0.15}_{-0.15}$ & $9.13^{+0.25}_{-0.18}$ & $186.3^{+ 7.9}_{- 9.0}$ & $0.96^{+0.44}_{-0.61}$ \\4581621212996277248 & 265.2728 &  24.5135 & $2.70^{+0.00}_{-0.00}$ & $17.04^{+0.69}_{-0.75}$ & $0.04^{+0.02}_{-0.04}$ & $8.78^{+0.02}_{-0.02}$ & $190.3^{+ 5.7}_{- 6.6}$ & $0.02^{+0.01}_{-0.03}$ \\1727367608011442816 & 227.0147 &  85.7532 & $0.70^{+0.02}_{-0.03}$ & $0.66^{+0.01}_{-0.02}$ & $-0.14^{+0.08}_{-0.10}$ & $9.56^{+0.24}_{-0.24}$ & $59.5^{+ 0.8}_{- 0.9}$ & $0.03^{+0.02}_{-0.06}$ \\1727367608011442944 & 226.9367 &  85.7502 & $0.78^{+0.01}_{-0.01}$ & $0.73^{+0.01}_{-0.00}$ & $0.32^{+0.08}_{-0.05}$ & $9.62^{+0.10}_{-0.08}$ & $60.2^{+ 0.7}_{- 0.8}$ & $0.06^{+0.04}_{-0.04}$ \\5577623098146428928 & 101.5847 & -36.4213 & $1.11^{+0.04}_{-0.08}$ & $1.52^{+0.09}_{-0.10}$ & $-0.05^{+0.14}_{-0.11}$ & $9.75^{+0.13}_{-0.05}$ & $181.8^{+ 8.0}_{- 8.9}$ & $0.06^{+0.04}_{-0.04}$ \\6546449419544575360 & 343.5953 & -39.5691 & $0.92^{+0.05}_{-0.05}$ & $0.89^{+0.04}_{-0.05}$ & $-0.06^{+0.12}_{-0.13}$ & $9.61^{+0.31}_{-0.22}$ & $122.4^{+ 7.9}_{- 9.4}$ & $0.01^{+0.00}_{-0.00}$ \\6595740354019271296 & 340.7188 & -37.2368 & $0.79^{+0.01}_{-0.00}$ & $0.75^{+0.00}_{-0.00}$ & $0.18^{+0.04}_{-0.05}$ & $9.73^{+0.06}_{-0.04}$ & $108.9^{+ 3.1}_{- 3.1}$ & $0.01^{+0.00}_{-0.00}$ \\903112394057012864 & 126.5577 &  34.2079 & $1.92^{+0.01}_{-0.01}$ & $3.70^{+0.33}_{-0.30}$ & $0.21^{+0.03}_{-0.03}$ & $9.08^{+0.02}_{-0.02}$ & $265.3^{+14.1}_{-11.9}$ & $0.02^{+0.01}_{-0.01}$ \\903036218517061376 & 127.0855 &  33.6852 & $2.48^{+0.00}_{-0.00}$ & $16.57^{+1.03}_{-1.57}$ & $-0.11^{+0.04}_{-0.02}$ & $8.83^{+0.02}_{-0.02}$ & $271.4^{+13.0}_{-18.2}$ & $0.02^{+0.01}_{-0.01}$ \\903133559655732608 & 127.1475 &  33.8609 & $0.89^{+0.07}_{-0.06}$ & $0.89^{+0.04}_{-0.04}$ & $-0.07^{+0.17}_{-0.13}$ & $9.77^{+0.46}_{-0.29}$ & $129.4^{+ 5.4}_{- 6.0}$ & $0.02^{+0.01}_{-0.01}$ \\903940498111071488 & 127.0502 &  35.9543 & $1.46^{+0.07}_{-0.08}$ & $1.97^{+0.14}_{-0.17}$ & $0.14^{+0.13}_{-0.12}$ & $9.36^{+0.07}_{-0.06}$ & $133.7^{+ 8.9}_{-10.1}$ & $0.03^{+0.02}_{-0.01}$ \\6408536095524399360 & 336.2657 & -58.2148 & $0.91^{+0.00}_{-0.00}$ & $1.93^{+0.07}_{-0.09}$ & $0.14^{+0.01}_{-0.01}$ & $10.17^{+0.02}_{-0.02}$ & $139.4^{+ 4.6}_{- 5.4}$ & $0.01^{+0.01}_{-0.01}$ \\6408536095524400128 & 336.2702 & -58.2248 & $0.97^{+0.05}_{-0.04}$ & $0.97^{+0.03}_{-0.04}$ & $0.05^{+0.14}_{-0.10}$ & $9.66^{+0.31}_{-0.22}$ & $143.2^{+ 5.0}_{- 5.2}$ & $0.01^{+0.01}_{-0.01}$ \\3952692453009845632 & 187.5826 &  21.9481 & $3.20^{+0.30}_{-0.03}$ & $8.25^{+0.55}_{-0.13}$ & $0.29^{+0.10}_{-0.08}$ & $5.33^{+0.02}_{-0.02}$ & $194.9^{+11.4}_{- 3.2}$ & $0.01^{+0.01}_{-0.00}$ \\3952693277643565952 & 187.5569 &  21.9695 & $1.10^{+0.07}_{-0.08}$ & $1.35^{+0.09}_{-0.10}$ & $0.01^{+0.15}_{-0.14}$ & $9.72^{+0.19}_{-0.14}$ & $171.1^{+ 9.2}_{-10.1}$ & $0.01^{+0.01}_{-0.01}$ \\6067650966514364416 & 198.0750 & -54.6484 & $0.99^{+0.07}_{-0.07}$ & $1.18^{+0.09}_{-0.12}$ & $0.08^{+0.16}_{-0.14}$ & $9.93^{+0.20}_{-0.13}$ & $135.9^{+ 9.8}_{-12.5}$ & $0.23^{+0.13}_{-0.08}$ \\6067344512006652544 & 201.0911 & -53.9996 & $1.99^{+0.10}_{-0.11}$ & $1.83^{+0.12}_{-0.13}$ & $-0.06^{+0.13}_{-0.12}$ & $8.55^{+0.23}_{-0.17}$ & $151.7^{+ 8.5}_{- 8.8}$ & $0.14^{+0.09}_{-0.13}$ \\6546825349442710656 & 345.2749 & -37.9870 & $1.15^{+0.02}_{-0.02}$ & $1.41^{+0.06}_{-0.04}$ & $0.02^{+0.01}_{-0.03}$ & $9.66^{+0.06}_{-0.04}$ & $143.7^{+ 4.1}_{- 2.8}$ & $0.00^{+0.00}_{-0.00}$ \\6553390705170305024 & 346.9277 & -36.4816 & $1.36^{+0.02}_{-0.04}$ & $2.03^{+0.16}_{-0.17}$ & $-0.11^{+0.07}_{-0.12}$ & $9.42^{+0.06}_{-0.03}$ & $141.8^{+ 6.2}_{- 6.3}$ & $0.01^{+0.00}_{-0.01}$ \\3821077818788346112 & 145.8202 &  -6.0341 & $1.19^{+0.01}_{-0.02}$ & $1.59^{+0.06}_{-0.07}$ & $-0.04^{+0.04}_{-0.03}$ & $9.61^{+0.05}_{-0.03}$ & $144.1^{+ 3.2}_{- 6.2}$ & $0.01^{+0.01}_{-0.01}$ \\3824122194686917760 & 144.9712 &  -5.8222 & $1.30^{+0.06}_{-0.08}$ & $1.46^{+0.08}_{-0.09}$ & $-0.08^{+0.13}_{-0.16}$ & $9.25^{+0.22}_{-0.14}$ & $152.1^{+ 7.4}_{- 9.0}$ & $0.01^{+0.01}_{-0.01}$ \\4312744096918674304 & 286.7026 &  11.7036 & $1.32^{+0.14}_{-0.17}$ & $1.50^{+0.12}_{-0.15}$ & $-0.01^{+0.17}_{-0.16}$ & $9.30^{+0.53}_{-0.31}$ & $177.5^{+14.5}_{-17.0}$ & $0.61^{+0.37}_{-0.52}$ \\4313323642637235328 & 285.4332 &  10.8523 & $1.02^{+0.05}_{-0.05}$ & $0.99^{+0.05}_{-0.05}$ & $-0.10^{+0.15}_{-0.17}$ & $9.35^{+0.40}_{-0.27}$ & $188.8^{+ 8.8}_{-10.0}$ & $0.31^{+0.19}_{-0.20}$ \\5584171961201330432 & 101.7902 & -30.9576 & $2.06^{+0.00}_{-0.00}$ & $5.61^{+0.48}_{-0.60}$ & $-0.09^{+0.02}_{-0.02}$ & $8.98^{+0.02}_{-0.02}$ & $266.0^{+15.8}_{-11.8}$ & $0.03^{+0.02}_{-0.03}$ \\2894261672023688320 &  99.9702 & -30.1305 & $1.09^{+0.03}_{-0.04}$ & $1.11^{+0.06}_{-0.07}$ & $0.09^{+0.13}_{-0.11}$ & $9.42^{+0.15}_{-0.17}$ & $301.0^{+17.6}_{-21.2}$ & $0.04^{+0.02}_{-0.03}$ \\2197537403026844672 & 314.4695 &  65.0314 & $1.08^{+0.04}_{-0.05}$ & $1.10^{+0.04}_{-0.06}$ & $-0.05^{+0.11}_{-0.16}$ & $9.43^{+0.25}_{-0.18}$ & $153.1^{+ 6.4}_{- 8.4}$ & $0.28^{+0.14}_{-0.11}$ \\2246214741292821888 & 307.8979 &  65.5745 & $0.88^{+0.06}_{-0.08}$ & $1.00^{+0.05}_{-0.06}$ & $-0.03^{+0.16}_{-0.16}$ & $10.03^{+0.26}_{-0.15}$ & $152.9^{+ 7.0}_{- 7.9}$ & $0.10^{+0.08}_{-0.17}$ \\1961293585903051136 & 330.1647 &  44.5421 & $1.01^{+0.03}_{-0.06}$ & $1.04^{+0.04}_{-0.06}$ & $-0.09^{+0.13}_{-0.11}$ & $9.56^{+0.14}_{-0.15}$ & $154.2^{+ 5.6}_{-12.2}$ & $0.14^{+0.06}_{-0.10}$ \\1961031283660354688 & 330.5167 &  44.0249 & $1.07^{+0.01}_{-0.03}$ & $1.00^{+0.01}_{-0.04}$ & $0.09^{+0.19}_{-0.09}$ & $9.07^{+0.22}_{-0.20}$ & $154.6^{+ 7.2}_{-12.3}$ & $0.17^{+0.05}_{-0.07}$ \\6846538578357414528 & 305.0995 & -26.6388 & $0.90^{+0.04}_{-0.04}$ & $0.91^{+0.03}_{-0.03}$ & $-0.08^{+0.11}_{-0.15}$ & $9.78^{+0.21}_{-0.16}$ & $111.2^{+ 3.9}_{- 3.7}$ & $0.04^{+0.02}_{-0.02}$ \\6112250525391532544 & 205.7436 & -42.1823 & $1.12^{+0.02}_{-0.02}$ & $1.13^{+0.01}_{-0.04}$ & $-0.11^{+0.05}_{-0.10}$ & $9.22^{+0.13}_{-0.22}$ & $45.9^{+ 0.6}_{- 0.5}$ & $0.04^{+0.03}_{-0.02}$ \\6171158166517064192 & 206.4872 & -33.2894 & $0.65^{+0.02}_{-0.02}$ & $0.62^{+0.01}_{-0.02}$ & $-0.12^{+0.08}_{-0.14}$ & $9.62^{+0.26}_{-0.33}$ & $40.8^{+ 0.7}_{- 0.7}$ & $0.02^{+0.02}_{-0.02}$ \\4950937410600343552 &  34.0899 & -42.0024 & $0.72^{+0.01}_{-0.03}$ & $0.70^{+0.01}_{-0.02}$ & $-0.13^{+0.07}_{-0.10}$ & $9.97^{+0.12}_{-0.11}$ & $57.2^{+ 1.1}_{- 0.9}$ & $0.01^{+0.00}_{-0.00}$ \\5008858514920629120 &  23.4565 & -39.1035 & $0.59^{+0.02}_{-0.02}$ & $0.58^{+0.02}_{-0.02}$ & $-0.11^{+0.13}_{-0.11}$ & $9.98^{+0.51}_{-0.24}$ & $51.4^{+ 0.8}_{- 0.8}$ & $0.01^{+0.01}_{-0.00}$ \\5787367207571685120 & 189.0671 & -79.5263 & $0.79^{+0.04}_{-0.03}$ & $0.76^{+0.02}_{-0.02}$ & $0.05^{+0.11}_{-0.10}$ & $9.83^{+0.33}_{-0.24}$ & $77.1^{+ 1.6}_{- 1.8}$ & $0.25^{+0.16}_{-0.10}$ \\5787367207571685248 & 189.0449 & -79.5274 & $0.72^{+0.03}_{-0.02}$ & $0.70^{+0.02}_{-0.02}$ & $-0.07^{+0.08}_{-0.09}$ & $9.89^{+0.25}_{-0.21}$ & $79.1^{+ 2.1}_{- 2.1}$ & $0.22^{+0.12}_{-0.10}$ \\3352115459339086976 &  99.1548 &  11.8619 & $2.29^{+0.18}_{-0.28}$ & $2.05^{+0.17}_{-0.20}$ & $0.09^{+0.17}_{-0.15}$ & $8.37^{+0.44}_{-0.25}$ & $221.5^{+16.7}_{-20.5}$ & $0.25^{+0.18}_{-0.30}$ \\3352340206388081920 &  99.8783 &  12.9045 & $2.63^{+0.02}_{-0.01}$ & $9.92^{+0.53}_{-0.62}$ & $0.08^{+0.03}_{-0.03}$ & $8.78^{+0.02}_{-0.02}$ & $245.9^{+ 6.7}_{-10.0}$ & $0.34^{+0.10}_{-0.06}$ \\5253164810294396672 & 154.5541 & -61.3483 & $1.01^{+0.02}_{-0.03}$ & $0.96^{+0.02}_{-0.02}$ & $-0.14^{+0.06}_{-0.09}$ & $9.18^{+0.21}_{-0.24}$ & $142.2^{+ 5.9}_{- 4.9}$ & $0.28^{+0.13}_{-0.11}$ \\5256447161739394688 & 152.5050 & -60.5160 & $1.24^{+0.06}_{-0.07}$ & $1.31^{+0.06}_{-0.06}$ & $-0.06^{+0.15}_{-0.12}$ & $9.19^{+0.44}_{-0.24}$ & $149.8^{+ 6.2}_{- 6.1}$ & $0.13^{+0.09}_{-0.17}$ \\2280928900363209472 & 333.0189 &  77.3504 & $1.13^{+0.04}_{-0.04}$ & $1.09^{+0.04}_{-0.04}$ & $-0.04^{+0.13}_{-0.09}$ & $9.02^{+0.31}_{-0.29}$ & $91.8^{+ 2.0}_{- 2.5}$ & $0.35^{+0.19}_{-0.17}$ \\2231070343011108736 & 338.2104 &  73.3073 & $0.90^{+0.03}_{-0.04}$ & $0.85^{+0.03}_{-0.03}$ & $-0.16^{+0.15}_{-0.15}$ & $9.42^{+0.37}_{-0.24}$ & $90.0^{+ 2.4}_{- 2.6}$ & $0.09^{+0.05}_{-0.13}$ \\6408937967024365440 & 328.0409 & -62.0527 & $1.20^{+0.02}_{-0.02}$ & $1.21^{+0.02}_{-0.02}$ & $-0.11^{+0.05}_{-0.06}$ & $9.08^{+0.16}_{-0.14}$ & $46.8^{+ 1.0}_{- 0.9}$ & $0.01^{+0.01}_{-0.01}$ \\6409848122134268160 & 326.1259 & -60.9779 & $0.67^{+0.02}_{-0.02}$ & $0.66^{+0.01}_{-0.01}$ & $0.28^{+0.10}_{-0.10}$ & $10.05^{+0.40}_{-0.19}$ & $46.2^{+ 0.7}_{- 0.7}$ & $0.02^{+0.01}_{-0.01}$ \\3054764874757086848 & 111.8808 &  -7.1842 & $0.75^{+0.03}_{-0.03}$ & $0.73^{+0.02}_{-0.02}$ & $-0.10^{+0.11}_{-0.12}$ & $9.94^{+0.27}_{-0.22}$ & $77.8^{+ 1.5}_{- 1.6}$ & $0.09^{+0.06}_{-0.07}$ \\3048856064906588288 & 109.8461 &  -7.7298 & $1.05^{+0.02}_{-0.02}$ & $1.03^{+0.02}_{-0.02}$ & $-0.04^{+0.10}_{-0.04}$ & $9.31^{+0.14}_{-0.17}$ & $75.0^{+ 1.2}_{- 2.3}$ & $0.19^{+0.11}_{-0.09}$ \\5577879009478578688 & 104.8209 & -37.3216 & $0.69^{+0.03}_{-0.03}$ & $0.68^{+0.02}_{-0.02}$ & $-0.08^{+0.12}_{-0.11}$ & $10.01^{+0.37}_{-0.21}$ & $81.3^{+ 2.4}_{- 2.8}$ & $0.13^{+0.08}_{-0.05}$ \\5562699598621683072 & 106.5812 & -41.7511 & $0.99^{+0.02}_{-0.02}$ & $0.91^{+0.01}_{-0.02}$ & $0.29^{+0.08}_{-0.09}$ & $9.34^{+0.25}_{-0.28}$ & $84.9^{+ 2.0}_{- 2.3}$ & $0.07^{+0.03}_{-0.03}$ \\2000666135221910272 & 337.7465 &  52.0217 & $0.97^{+0.04}_{-0.05}$ & $1.01^{+0.05}_{-0.06}$ & $-0.13^{+0.13}_{-0.16}$ & $9.66^{+0.19}_{-0.16}$ & $224.6^{+13.8}_{-14.5}$ & $0.12^{+0.07}_{-0.06}$ \\2000666135221910528 & 337.7517 &  52.0214 & $0.93^{+0.04}_{-0.05}$ & $1.14^{+0.09}_{-0.11}$ & $0.08^{+0.10}_{-0.12}$ & $10.06^{+0.11}_{-0.06}$ & $219.9^{+16.7}_{-21.4}$ & $0.12^{+0.08}_{-0.07}$ \\1182933258602792576 & 229.9308 &  14.4246 & $0.93^{+0.05}_{-0.06}$ & $1.13^{+0.08}_{-0.09}$ & $0.06^{+0.11}_{-0.12}$ & $10.04^{+0.15}_{-0.09}$ & $212.3^{+13.5}_{-15.7}$ & $0.02^{+0.01}_{-0.01}$ \\1207293728989931264 & 230.4765 &  15.7071 & $0.86^{+0.03}_{-0.03}$ & $0.84^{+0.02}_{-0.02}$ & $0.06^{+0.06}_{-0.12}$ & $9.84^{+0.19}_{-0.16}$ & $200.1^{+ 6.7}_{- 7.9}$ & $0.02^{+0.01}_{-0.01}$ \\5854987928594537472 & 181.1470 & -71.2195 & $2.61^{+0.05}_{-0.05}$ & $3.80^{+0.09}_{-0.31}$ & $0.15^{+0.09}_{-0.11}$ & $6.15^{+0.15}_{-0.04}$ & $129.4^{+ 2.3}_{- 1.9}$ & $0.03^{+0.02}_{-0.05}$ \\5226991451391058176 & 179.7087 & -73.7934 & $1.07^{+0.04}_{-0.03}$ & $1.17^{+0.05}_{-0.07}$ & $0.05^{+0.08}_{-0.12}$ & $9.68^{+0.14}_{-0.11}$ & $136.6^{+ 6.5}_{- 7.6}$ & $0.13^{+0.07}_{-0.05}$ \\536060331412792832 &  11.0417 &  70.5493 & $0.95^{+0.05}_{-0.05}$ & $0.93^{+0.03}_{-0.04}$ & $-0.07^{+0.16}_{-0.16}$ & $9.56^{+0.45}_{-0.29}$ & $57.3^{+ 1.0}_{- 1.0}$ & $0.07^{+0.05}_{-0.13}$ \\538788116681459456 &  16.8118 &  74.5372 & $0.88^{+0.03}_{-0.03}$ & $0.86^{+0.02}_{-0.02}$ & $0.03^{+0.10}_{-0.08}$ & $9.74^{+0.22}_{-0.15}$ & $51.7^{+ 0.8}_{- 0.7}$ & $0.06^{+0.04}_{-0.10}$ \\6547497288485545856 & 341.1072 & -38.5555 & $0.99^{+0.04}_{-0.03}$ & $1.08^{+0.04}_{-0.05}$ & $0.11^{+0.06}_{-0.12}$ & $9.86^{+0.19}_{-0.13}$ & $56.2^{+ 1.2}_{- 1.3}$ & $0.01^{+0.00}_{-0.00}$ \\6570736600609722112 & 334.6231 & -39.1362 & $0.78^{+0.02}_{-0.02}$ & $0.75^{+0.02}_{-0.01}$ & $-0.08^{+0.10}_{-0.06}$ & $9.75^{+0.19}_{-0.15}$ & $60.8^{+ 1.1}_{- 1.1}$ & $0.01^{+0.00}_{-0.00}$ \\2814679329643325696 & 351.9023 &  16.6288 & $1.28^{+0.03}_{-0.02}$ & $1.49^{+0.04}_{-0.03}$ & $0.02^{+0.07}_{-0.04}$ & $7.13^{+0.05}_{-0.03}$ & $77.5^{+ 1.9}_{- 2.2}$ & $0.02^{+0.01}_{-0.01}$ \\5177681515978427136 &  40.9656 &  -7.1992 & $1.50^{+0.00}_{-0.00}$ & $2.92^{+0.46}_{-0.30}$ & $-0.15^{+0.07}_{-0.10}$ & $9.32^{+0.01}_{-0.02}$ & $194.6^{+22.2}_{-18.4}$ & $0.00^{+0.00}_{-0.00}$ \\5178288789994530688 &  38.7790 &  -6.7529 & $1.04^{+0.04}_{-0.07}$ & $1.32^{+0.07}_{-0.08}$ & $-0.13^{+0.15}_{-0.15}$ & $9.81^{+0.15}_{-0.04}$ & $184.4^{+ 8.7}_{- 9.6}$ & $0.01^{+0.01}_{-0.01}$ \\6112497674986989312 & 206.4319 & -40.6820 & $0.96^{+0.05}_{-0.06}$ & $1.09^{+0.05}_{-0.06}$ & $-0.01^{+0.11}_{-0.14}$ & $9.88^{+0.18}_{-0.13}$ & $126.7^{+ 5.2}_{- 5.8}$ & $0.05^{+0.03}_{-0.02}$ \\6160928963169528064 & 202.3918 & -41.6730 & $1.21^{+0.02}_{-0.02}$ & $1.37^{+0.04}_{-0.05}$ & $0.22^{+0.05}_{-0.11}$ & $9.58^{+0.12}_{-0.04}$ & $130.3^{+ 5.8}_{- 4.5}$ & $0.01^{+0.01}_{-0.01}$ \\706953815945162112 & 132.3009 &  31.9066 & $0.88^{+0.04}_{-0.07}$ & $1.09^{+0.05}_{-0.06}$ & $-0.01^{+0.15}_{-0.15}$ & $10.10^{+0.15}_{-0.06}$ & $108.5^{+ 4.6}_{- 5.3}$ & $0.01^{+0.01}_{-0.01}$ \\712387911647392640 & 137.2474 &  33.0426 & $0.76^{+0.05}_{-0.05}$ & $0.75^{+0.04}_{-0.04}$ & $-0.07^{+0.14}_{-0.14}$ & $9.96^{+0.41}_{-0.24}$ & $115.3^{+ 6.2}_{- 6.5}$ & $0.00^{+0.00}_{-0.01}$ \\5577987929847890304 & 104.7599 & -36.5271 & $0.89^{+0.05}_{-0.05}$ & $0.88^{+0.03}_{-0.03}$ & $-0.12^{+0.17}_{-0.14}$ & $9.73^{+0.30}_{-0.23}$ & $139.9^{+ 4.5}_{- 5.1}$ & $0.07^{+0.05}_{-0.09}$ \\5566426943039069568 & 107.1137 & -36.0100 & $0.82^{+0.02}_{-0.02}$ & $0.95^{+0.05}_{-0.05}$ & $-0.32^{+0.10}_{-0.11}$ & $10.07^{+0.05}_{-0.02}$ & $141.4^{+ 7.2}_{- 6.8}$ & $0.20^{+0.11}_{-0.12}$ \\3633950560467664896 & 205.4270 &  -4.0297 & $1.00^{+0.03}_{-0.03}$ & $0.99^{+0.02}_{-0.03}$ & $-0.08^{+0.10}_{-0.12}$ & $9.46^{+0.19}_{-0.20}$ & $64.7^{+ 1.4}_{- 1.7}$ & $0.02^{+0.01}_{-0.01}$ \\1183217997754858368 & 229.6961 &  14.9089 & $1.17^{+0.02}_{-0.04}$ & $1.46^{+0.06}_{-0.10}$ & $0.06^{+0.05}_{-0.06}$ & $9.66^{+0.08}_{-0.04}$ & $151.6^{+ 6.5}_{-10.5}$ & $0.01^{+0.01}_{-0.01}$ \\1194931198204315392 & 231.6785 &  14.7389 & $0.99^{+0.04}_{-0.04}$ & $1.02^{+0.04}_{-0.05}$ & $0.32^{+0.09}_{-0.10}$ & $9.86^{+0.26}_{-0.17}$ & $148.0^{+ 5.7}_{- 5.8}$ & $0.01^{+0.01}_{-0.01}$ \\31417617050765440 &  47.8496 &  16.2148 & $1.88^{+0.05}_{-0.10}$ & $2.43^{+0.10}_{-0.19}$ & $0.01^{+0.00}_{-0.02}$ & $6.56^{+0.11}_{-0.04}$ & $271.1^{+15.1}_{-12.0}$ & $0.05^{+0.03}_{-0.03}$ \\34519579870906880 &  47.5057 &  16.8144 & $1.05^{+0.07}_{-0.08}$ & $1.21^{+0.09}_{-0.11}$ & $0.00^{+0.15}_{-0.15}$ & $9.74^{+0.25}_{-0.15}$ & $262.3^{+19.9}_{-23.4}$ & $0.07^{+0.05}_{-0.04}$ \\460629023386433536 &  43.1336 &  57.2554 & $2.01^{+0.13}_{-0.15}$ & $2.28^{+0.16}_{-0.19}$ & $0.09^{+0.15}_{-0.11}$ & $8.82^{+0.17}_{-0.12}$ & $192.5^{+10.3}_{-11.6}$ & $0.49^{+0.27}_{-0.27}$ \\464063932068981760 &  42.6040 &  59.0648 & $1.11^{+0.06}_{-0.06}$ & $1.13^{+0.06}_{-0.07}$ & $0.05^{+0.18}_{-0.10}$ & $9.38^{+0.34}_{-0.24}$ & $189.9^{+10.8}_{-11.5}$ & $0.33^{+0.18}_{-0.21}$ \\6409405843582017408 & 331.7801 & -60.5259 & $0.99^{+0.06}_{-0.07}$ & $1.04^{+0.06}_{-0.08}$ & $-0.03^{+0.15}_{-0.14}$ & $9.74^{+0.33}_{-0.20}$ & $218.4^{+14.2}_{-16.5}$ & $0.02^{+0.01}_{-0.01}$ \\6410906436435894400 & 332.4455 & -59.8468 & $0.93^{+0.03}_{-0.05}$ & $1.24^{+0.09}_{-0.11}$ & $-0.05^{+0.11}_{-0.17}$ & $10.02^{+0.06}_{-0.03}$ & $220.3^{+15.2}_{-16.0}$ & $0.01^{+0.01}_{-0.01}$ \\5889514792728699264 & 233.2729 & -50.7047 & $0.89^{+0.02}_{-0.01}$ & $1.25^{+0.11}_{-0.12}$ & $-0.17^{+0.04}_{-0.05}$ & $10.08^{+0.02}_{-0.02}$ & $331.6^{+25.1}_{-22.1}$ & $0.42^{+0.09}_{-0.05}$ \\5889240086623433472 & 234.4277 & -51.3488 & $1.28^{+0.01}_{-0.01}$ & $2.44^{+0.25}_{-0.32}$ & $0.05^{+0.04}_{-0.07}$ & $9.63^{+0.02}_{-0.01}$ & $408.7^{+35.7}_{-46.4}$ & $0.54^{+0.16}_{-0.10}$ \\1562466702367654016 & 206.0045 &  56.5397 & $0.89^{+0.01}_{-0.01}$ & $0.80^{+0.00}_{-0.00}$ & $0.32^{+0.04}_{-0.05}$ & $9.30^{+0.05}_{-0.07}$ & $162.6^{+ 3.5}_{- 2.9}$ & $0.00^{+0.00}_{-0.00}$ \\1659188609959614464 & 208.8742 &  58.8226 & $0.86^{+0.04}_{-0.04}$ & $0.93^{+0.05}_{-0.05}$ & $0.08^{+0.15}_{-0.13}$ & $10.11^{+0.15}_{-0.08}$ & $164.5^{+ 8.6}_{-10.3}$ & $0.01^{+0.00}_{-0.00}$ \\4636260687424404096 &  12.2339 & -76.7490 & $0.91^{+0.03}_{-0.03}$ & $0.88^{+0.03}_{-0.03}$ & $-0.04^{+0.14}_{-0.07}$ & $9.58^{+0.26}_{-0.19}$ & $130.2^{+ 4.7}_{- 5.1}$ & $0.02^{+0.01}_{-0.02}$ \\2281247208978262528 & 347.0964 &  76.6641 & $1.14^{+0.09}_{-0.06}$ & $1.30^{+0.10}_{-0.12}$ & $0.22^{+0.18}_{-0.12}$ & $9.70^{+0.15}_{-0.13}$ & $234.8^{+16.7}_{-20.0}$ & $0.06^{+0.04}_{-0.07}$ \\2281297064958624640 & 347.2899 &  76.8474 & $1.35^{+0.07}_{-0.10}$ & $1.69^{+0.11}_{-0.13}$ & $-0.08^{+0.14}_{-0.21}$ & $9.35^{+0.12}_{-0.08}$ & $236.0^{+14.3}_{-15.3}$ & $0.07^{+0.04}_{-0.06}$ \\31958473692635520 &  42.4448 &  13.5018 & $1.10^{+0.02}_{-0.02}$ & $1.08^{+0.02}_{-0.03}$ & $0.12^{+0.07}_{-0.07}$ & $9.39^{+0.18}_{-0.15}$ & $160.1^{+ 4.8}_{- 7.3}$ & $0.09^{+0.04}_{-0.02}$ \\33091211187491200 &  40.5876 &  14.6684 & $0.76^{+0.02}_{-0.03}$ & $0.81^{+0.02}_{-0.02}$ & $-0.00^{+0.02}_{-0.00}$ & $10.17^{+0.17}_{-0.09}$ & $167.7^{+ 7.9}_{- 9.0}$ & $0.07^{+0.04}_{-0.03}$ \\6548266259429997568 & 348.6126 & -41.1819 & $1.22^{+0.04}_{-0.05}$ & $1.39^{+0.07}_{-0.08}$ & $0.17^{+0.13}_{-0.10}$ & $9.52^{+0.14}_{-0.08}$ & $126.7^{+ 4.8}_{- 5.8}$ & $0.01^{+0.01}_{-0.00}$ \\6549476787372428288 & 347.5927 & -39.0888 & $0.86^{+0.05}_{-0.04}$ & $0.85^{+0.05}_{-0.06}$ & $-0.10^{+0.15}_{-0.24}$ & $9.82^{+0.19}_{-0.14}$ & $136.2^{+12.0}_{- 7.4}$ & $0.01^{+0.01}_{-0.00}$ \\3625575992716052864 & 195.2420 & -10.9972 & $0.71^{+0.01}_{-0.01}$ & $0.66^{+0.01}_{-0.01}$ & $-0.12^{+0.06}_{-0.07}$ & $8.96^{+0.13}_{-0.43}$ & $66.0^{+ 1.6}_{- 1.6}$ & $0.02^{+0.01}_{-0.01}$ \\3530062001726293376 & 188.9301 & -12.0173 & $1.10^{+0.03}_{-0.03}$ & $1.23^{+0.04}_{-0.05}$ & $0.02^{+0.02}_{-0.06}$ & $9.64^{+0.15}_{-0.10}$ & $70.3^{+ 2.4}_{- 2.8}$ & $0.04^{+0.02}_{-0.01}$ \\5788002622215201920 & 193.4215 & -78.4138 & $0.74^{+0.03}_{-0.03}$ & $0.71^{+0.02}_{-0.03}$ & $-0.16^{+0.13}_{-0.14}$ & $9.78^{+0.33}_{-0.27}$ & $64.8^{+ 1.4}_{- 1.6}$ & $0.20^{+0.12}_{-0.14}$ \\5200197418171363328 & 175.6504 & -78.4511 & $0.71^{+0.03}_{-0.03}$ & $0.70^{+0.02}_{-0.02}$ & $0.03^{+0.13}_{-0.09}$ & $10.05^{+0.32}_{-0.18}$ & $67.1^{+ 1.5}_{- 1.6}$ & $0.08^{+0.05}_{-0.05}$ \\5967756486839384192 & 251.1065 & -42.3932 & $2.63^{+0.03}_{-0.03}$ & $9.34^{+0.84}_{-0.91}$ & $0.11^{+0.05}_{-0.05}$ & $8.78^{+0.02}_{-0.02}$ & $254.0^{+18.9}_{-20.3}$ & $1.70^{+0.21}_{-0.21}$ \\5967756486839741952 & 251.1061 & -42.3963 & $2.31^{+0.07}_{-0.03}$ & $3.15^{+0.30}_{-0.39}$ & $-0.04^{+0.07}_{-0.03}$ & $8.78^{+0.02}_{-0.02}$ & $271.3^{+23.2}_{-24.4}$ & $2.17^{+0.16}_{-0.16}$ \\4636392216502208768 &  15.2209 & -76.2176 & $1.08^{+0.04}_{-0.06}$ & $1.27^{+0.07}_{-0.09}$ & $-0.04^{+0.12}_{-0.16}$ & $9.72^{+0.14}_{-0.07}$ & $196.4^{+10.6}_{-14.0}$ & $0.01^{+0.01}_{-0.01}$ \\4684595321660709248 &  10.3410 & -75.8128 & $1.71^{+0.04}_{-0.04}$ & $2.63^{+0.16}_{-0.14}$ & $0.08^{+0.06}_{-0.14}$ & $9.18^{+0.03}_{-0.02}$ & $199.1^{+10.8}_{- 9.5}$ & $0.02^{+0.02}_{-0.02}$ \\1663887579059303040 & 199.3523 &  61.8797 & $1.07^{+0.05}_{-0.04}$ & $1.12^{+0.04}_{-0.05}$ & $0.06^{+0.13}_{-0.10}$ & $9.57^{+0.24}_{-0.18}$ & $129.9^{+ 4.2}_{- 4.5}$ & $0.01^{+0.01}_{-0.01}$ \\1665196375853506176 & 206.2264 &  64.6660 & $1.09^{+0.05}_{-0.04}$ & $1.15^{+0.05}_{-0.06}$ & $0.12^{+0.13}_{-0.10}$ & $9.61^{+0.21}_{-0.14}$ & $126.1^{+ 5.8}_{- 6.5}$ & $0.01^{+0.00}_{-0.00}$ \\5578300466028946944 & 105.6180 & -36.6036 & $1.22^{+0.04}_{-0.05}$ & $1.49^{+0.07}_{-0.07}$ & $0.11^{+0.09}_{-0.13}$ & $9.59^{+0.09}_{-0.08}$ & $123.2^{+ 3.5}_{- 3.9}$ & $0.18^{+0.09}_{-0.05}$ \\5565479885570758528 & 106.3449 & -38.9823 & $0.85^{+0.03}_{-0.03}$ & $0.81^{+0.03}_{-0.03}$ & $-0.15^{+0.14}_{-0.13}$ & $9.61^{+0.29}_{-0.22}$ & $119.2^{+ 3.5}_{- 3.9}$ & $0.06^{+0.04}_{-0.03}$ \\3210761557277420544 &  82.5913 &  -3.2994 & $1.70^{+0.08}_{-0.09}$ & $2.26^{+0.15}_{-0.15}$ & $-0.02^{+0.13}_{-0.16}$ & $9.09^{+0.10}_{-0.07}$ & $142.3^{+ 6.0}_{- 6.5}$ & $0.17^{+0.12}_{-0.12}$ \\3217162776535409152 &  83.5406 &  -1.9018 & $2.05^{+0.08}_{-0.10}$ & $2.67^{+0.22}_{-0.22}$ & $-0.01^{+0.09}_{-0.14}$ & $8.88^{+0.07}_{-0.06}$ & $146.9^{+ 8.3}_{- 9.2}$ & $0.12^{+0.08}_{-0.07}$ \\6434351047997506048 & 288.9130 & -66.2102 & $0.78^{+0.03}_{-0.03}$ & $0.77^{+0.02}_{-0.02}$ & $0.11^{+0.14}_{-0.10}$ & $9.95^{+0.20}_{-0.16}$ & $111.0^{+ 3.2}_{- 3.2}$ & $0.02^{+0.01}_{-0.02}$ \\6428645510361426816 & 298.4141 & -65.1593 & $0.93^{+0.04}_{-0.04}$ & $0.89^{+0.03}_{-0.04}$ & $-0.08^{+0.12}_{-0.17}$ & $9.47^{+0.36}_{-0.26}$ & $104.1^{+ 4.0}_{- 4.2}$ & $0.04^{+0.03}_{-0.02}$ \\3150580681684583296 & 117.3214 &  10.6304 & $1.20^{+0.04}_{-0.02}$ & $1.17^{+0.02}_{-0.03}$ & $0.06^{+0.10}_{-0.07}$ & $8.93^{+0.40}_{-0.29}$ & $97.3^{+ 3.0}_{- 3.1}$ & $0.01^{+0.01}_{-0.01}$ \\3163360580212529536 & 113.3105 &  12.8286 & $0.88^{+0.02}_{-0.03}$ & $0.85^{+0.02}_{-0.02}$ & $0.00^{+0.05}_{-0.02}$ & $9.72^{+0.27}_{-0.19}$ & $94.1^{+ 3.0}_{- 2.9}$ & $0.02^{+0.01}_{-0.01}$ \\2281416911726631424 & 344.1158 &  76.8975 & $0.98^{+0.05}_{-0.04}$ & $1.12^{+0.07}_{-0.08}$ & $0.08^{+0.15}_{-0.13}$ & $9.92^{+0.09}_{-0.06}$ & $195.7^{+12.2}_{-13.8}$ & $0.07^{+0.05}_{-0.07}$ \\2279722873545313792 & 336.1889 &  75.4043 & $0.98^{+0.05}_{-0.06}$ & $0.98^{+0.05}_{-0.06}$ & $-0.18^{+0.17}_{-0.18}$ & $9.50^{+0.20}_{-0.19}$ & $202.9^{+11.2}_{-11.5}$ & $0.18^{+0.10}_{-0.15}$ \\6112988710008010112 & 204.1945 & -40.9960 & $0.94^{+0.03}_{-0.03}$ & $0.97^{+0.04}_{-0.03}$ & $0.22^{+0.14}_{-0.08}$ & $9.88^{+0.11}_{-0.13}$ & $127.1^{+ 4.9}_{- 3.5}$ & $0.04^{+0.01}_{-0.02}$ \\6162526794081789312 & 201.2282 & -37.9820 & $1.07^{+0.05}_{-0.04}$ & $1.24^{+0.06}_{-0.06}$ & $0.08^{+0.15}_{-0.12}$ & $9.77^{+0.10}_{-0.07}$ & $127.6^{+ 4.8}_{- 4.9}$ & $0.03^{+0.02}_{-0.02}$ \\5315651877164053632 & 125.7947 & -56.8108 & $1.10^{+0.05}_{-0.06}$ & $1.13^{+0.06}_{-0.07}$ & $-0.15^{+0.15}_{-0.17}$ & $9.37^{+0.22}_{-0.18}$ & $188.7^{+ 9.7}_{-12.1}$ & $0.10^{+0.06}_{-0.08}$ \\5315558315599592704 & 126.5625 & -57.5460 & $1.11^{+0.04}_{-0.02}$ & $1.12^{+0.06}_{-0.05}$ & $-0.19^{+0.08}_{-0.13}$ & $9.29^{+0.08}_{-0.08}$ & $190.1^{+12.0}_{- 9.4}$ & $0.10^{+0.05}_{-0.06}$ \\1033470801883436544 & 123.6450 &  56.3144 & $1.00^{+0.05}_{-0.04}$ & $1.00^{+0.05}_{-0.06}$ & $0.03^{+0.11}_{-0.07}$ & $9.61^{+0.20}_{-0.17}$ & $139.3^{+ 9.7}_{-11.4}$ & $0.02^{+0.01}_{-0.02}$ \\1081627590114539904 & 121.9930 &  57.4715 & $0.81^{+0.03}_{-0.03}$ & $0.90^{+0.03}_{-0.03}$ & $0.11^{+0.10}_{-0.13}$ & $10.22^{+0.11}_{-0.05}$ & $131.3^{+ 5.0}_{- 5.5}$ & $0.02^{+0.01}_{-0.01}$ \\506414130672965376 &  27.3388 &  58.7678 & $2.28^{+0.10}_{-0.10}$ & $2.89^{+0.30}_{-0.35}$ & $0.07^{+0.12}_{-0.11}$ & $8.78^{+0.05}_{-0.04}$ & $323.8^{+30.9}_{-32.9}$ & $0.16^{+0.10}_{-0.16}$ \\506410385461487360 &  27.4396 &  58.6636 & $1.45^{+0.08}_{-0.09}$ & $1.73^{+0.15}_{-0.18}$ & $0.01^{+0.07}_{-0.11}$ & $9.22^{+0.16}_{-0.12}$ & $323.6^{+26.3}_{-32.0}$ & $0.26^{+0.17}_{-0.16}$ \\1486541816697202176 & 218.3344 &  36.9587 & $1.75^{+0.00}_{-0.00}$ & $3.14^{+0.11}_{-0.10}$ & $0.08^{+0.03}_{-0.05}$ & $9.17^{+0.02}_{-0.02}$ & $73.1^{+ 1.3}_{- 2.4}$ & $0.00^{+0.00}_{-0.00}$ \\1491029473405967872 & 216.0952 &  40.2520 & $0.80^{+0.03}_{-0.04}$ & $0.89^{+0.03}_{-0.03}$ & $-0.00^{+0.04}_{-0.11}$ & $10.19^{+0.17}_{-0.08}$ & $75.6^{+ 2.6}_{- 2.8}$ & $0.00^{+0.00}_{-0.00}$ \\1916386266849729024 & 348.3852 &  36.6964 & $0.95^{+0.06}_{-0.06}$ & $1.03^{+0.07}_{-0.09}$ & $-0.01^{+0.16}_{-0.16}$ & $9.85^{+0.19}_{-0.13}$ & $246.4^{+18.3}_{-22.6}$ & $0.02^{+0.02}_{-0.04}$ \\1913134804807771904 & 350.3320 &  35.6726 & $1.02^{+0.06}_{-0.05}$ & $1.08^{+0.07}_{-0.08}$ & $0.05^{+0.14}_{-0.10}$ & $9.73^{+0.25}_{-0.16}$ & $244.3^{+16.0}_{-18.9}$ & $0.04^{+0.03}_{-0.03}$ \\506586169883524864 &  26.9611 &  59.4226 & $0.82^{+0.06}_{-0.05}$ & $0.80^{+0.03}_{-0.04}$ & $-0.09^{+0.17}_{-0.15}$ & $9.86^{+0.52}_{-0.31}$ & $116.2^{+ 5.0}_{- 5.3}$ & $0.15^{+0.11}_{-0.19}$ \\456548117262865792 &  31.2664 &  55.6221 & $2.12^{+0.10}_{-0.11}$ & $2.97^{+0.27}_{-0.29}$ & $0.19^{+0.13}_{-0.09}$ & $8.90^{+0.07}_{-0.05}$ & $109.3^{+ 8.5}_{- 9.1}$ & $0.22^{+0.13}_{-0.10}$ \\1563649020964905472 & 200.1133 &  54.3119 & $1.14^{+0.07}_{-0.08}$ & $1.32^{+0.12}_{-0.15}$ & $-0.02^{+0.13}_{-0.13}$ & $9.55^{+0.18}_{-0.14}$ & $312.4^{+27.6}_{-35.6}$ & $0.01^{+0.01}_{-0.01}$ \\5380216643058129024 & 178.7517 & -42.3364 & $1.63^{+0.01}_{-0.01}$ & $3.08^{+0.21}_{-0.24}$ & $-0.05^{+0.04}_{-0.03}$ & $9.22^{+0.02}_{-0.02}$ & $176.0^{+ 8.2}_{- 9.2}$ & $0.05^{+0.04}_{-0.04}$ \\6147774062455748352 & 180.3207 & -43.4312 & $1.29^{+0.02}_{-0.02}$ & $1.33^{+0.02}_{-0.04}$ & $-0.09^{+0.11}_{-0.05}$ & $9.04^{+0.10}_{-0.13}$ & $180.0^{+ 5.6}_{- 9.4}$ & $0.04^{+0.01}_{-0.01}$ \\5180312063188785536 &  44.2087 &  -7.8143 & $0.95^{+0.08}_{-0.08}$ & $1.05^{+0.06}_{-0.08}$ & $-0.01^{+0.18}_{-0.16}$ & $9.90^{+0.37}_{-0.20}$ & $222.4^{+11.6}_{-13.1}$ & $0.02^{+0.02}_{-0.01}$ \\5180312063188820224 &  44.2089 &  -7.8155 & $0.95^{+0.06}_{-0.07}$ & $1.09^{+0.07}_{-0.08}$ & $0.02^{+0.15}_{-0.15}$ & $9.96^{+0.24}_{-0.13}$ & $223.3^{+11.3}_{-13.1}$ & $0.02^{+0.01}_{-0.02}$ \\403046018889269504 &  14.4933 &  50.7335 & $0.94^{+0.07}_{-0.06}$ & $1.00^{+0.04}_{-0.04}$ & $0.04^{+0.15}_{-0.12}$ & $9.87^{+0.30}_{-0.19}$ & $107.0^{+ 3.3}_{- 3.3}$ & $0.09^{+0.06}_{-0.05}$ \\406792639120162944 &  21.7532 &  51.3851 & $1.18^{+0.04}_{-0.01}$ & $1.15^{+0.02}_{-0.02}$ & $0.00^{+0.12}_{-0.03}$ & $8.96^{+0.19}_{-0.24}$ & $108.7^{+ 4.2}_{- 2.0}$ & $0.13^{+0.04}_{-0.03}$ \\4953279576525818752 &  37.7259 & -38.2760 & $1.11^{+0.03}_{-0.01}$ & $1.59^{+0.16}_{-0.13}$ & $0.10^{+0.06}_{-0.08}$ & $9.83^{+0.03}_{-0.03}$ & $413.8^{+36.6}_{-28.2}$ & $0.01^{+0.01}_{-0.01}$ \\4953351972494319104 &  37.3987 & -37.8093 & $2.12^{+0.23}_{-0.29}$ & $4.50^{+0.40}_{-0.48}$ & $-0.01^{+0.09}_{-0.15}$ & $5.67^{+0.11}_{-0.11}$ & $434.1^{+38.3}_{-49.3}$ & $0.01^{+0.01}_{-0.01}$ \\6113349074946631552 & 206.1501 & -39.6533 & $0.96^{+0.05}_{-0.05}$ & $1.01^{+0.04}_{-0.05}$ & $0.13^{+0.12}_{-0.12}$ & $9.87^{+0.23}_{-0.17}$ & $116.0^{+ 4.3}_{- 4.5}$ & $0.03^{+0.02}_{-0.02}$ \\6163401867897344768 & 205.6822 & -37.1524 & $0.79^{+0.03}_{-0.02}$ & $0.76^{+0.04}_{-0.02}$ & $-0.07^{+0.11}_{-0.07}$ & $9.87^{+0.15}_{-0.12}$ & $130.1^{+ 6.7}_{- 6.1}$ & $0.02^{+0.01}_{-0.02}$ \\1898788926844438144 & 331.6141 &  32.2534 & $0.94^{+0.05}_{-0.06}$ & $1.13^{+0.08}_{-0.11}$ & $0.05^{+0.10}_{-0.13}$ & $10.02^{+0.13}_{-0.09}$ & $191.2^{+14.6}_{-18.6}$ & $0.05^{+0.03}_{-0.04}$ \\1899668364347843072 & 331.2263 &  33.2931 & $1.29^{+0.01}_{-0.01}$ & $1.55^{+0.01}_{-0.01}$ & $-0.13^{+0.03}_{-0.03}$ & $7.08^{+0.02}_{-0.02}$ & $169.1^{+ 5.8}_{- 6.1}$ & $0.09^{+0.05}_{-0.03}$ \\2516286270600827520 &  38.2066 &   5.2098 & $1.08^{+0.04}_{-0.05}$ & $1.18^{+0.04}_{-0.04}$ & $-0.06^{+0.13}_{-0.11}$ & $9.59^{+0.18}_{-0.11}$ & $72.6^{+ 1.6}_{- 1.8}$ & $0.03^{+0.02}_{-0.01}$ \\2520837870777295488 &  34.6923 &   7.7055 & $1.27^{+0.03}_{-0.05}$ & $1.41^{+0.06}_{-0.06}$ & $-0.05^{+0.09}_{-0.11}$ & $9.29^{+0.21}_{-0.12}$ & $79.9^{+ 1.7}_{- 1.8}$ & $0.04^{+0.03}_{-0.04}$ \\6113357836678129920 & 204.7210 & -40.8440 & $0.91^{+0.01}_{-0.02}$ & $0.83^{+0.01}_{-0.02}$ & $-0.04^{+0.02}_{-0.02}$ & $9.25^{+0.24}_{-0.04}$ & $189.8^{+ 2.1}_{-10.5}$ & $0.05^{+0.03}_{-0.02}$ \\6111651154112817408 & 205.4420 & -43.0436 & $0.99^{+0.06}_{-0.07}$ & $1.07^{+0.07}_{-0.09}$ & $-0.06^{+0.13}_{-0.16}$ & $9.73^{+0.25}_{-0.17}$ & $206.4^{+15.3}_{-18.8}$ & $0.05^{+0.03}_{-0.02}$ \\4953337541404206208 &  37.8551 & -37.9847 & $0.79^{+0.02}_{-0.04}$ & $1.00^{+0.05}_{-0.05}$ & $-0.03^{+0.08}_{-0.17}$ & $10.27^{+0.02}_{-0.02}$ & $181.6^{+ 8.1}_{- 8.9}$ & $0.01^{+0.01}_{-0.01}$ \\4953819127497680256 &  39.3482 & -37.1324 & $1.12^{+0.05}_{-0.05}$ & $1.15^{+0.05}_{-0.05}$ & $-0.09^{+0.14}_{-0.14}$ & $9.35^{+0.28}_{-0.22}$ & $179.7^{+ 7.4}_{- 8.6}$ & $0.01^{+0.01}_{-0.01}$ \\3055133760904967424 & 112.5899 &  -6.9670 & $1.36^{+0.07}_{-0.07}$ & $1.71^{+0.11}_{-0.12}$ & $0.04^{+0.13}_{-0.14}$ & $9.38^{+0.12}_{-0.09}$ & $96.3^{+ 4.7}_{- 5.0}$ & $0.09^{+0.06}_{-0.06}$ \\3041048948234078080 & 116.7246 &  -8.5585 & $0.73^{+0.04}_{-0.04}$ & $0.72^{+0.03}_{-0.03}$ & $-0.03^{+0.13}_{-0.13}$ & $10.03^{+0.41}_{-0.21}$ & $98.6^{+ 4.0}_{- 4.3}$ & $0.04^{+0.02}_{-0.03}$ \\5618285305885248768 & 113.1017 & -24.0408 & $1.27^{+0.01}_{-0.04}$ & $1.45^{+0.04}_{-0.04}$ & $-0.09^{+0.06}_{-0.07}$ & $9.34^{+0.15}_{-0.05}$ & $101.6^{+ 3.2}_{- 4.0}$ & $0.26^{+0.13}_{-0.16}$ \\5618286783353998336 & 113.1091 & -24.0346 & $1.20^{+0.04}_{-0.07}$ & $1.29^{+0.06}_{-0.06}$ & $-0.11^{+0.16}_{-0.12}$ & $9.30^{+0.23}_{-0.18}$ & $101.8^{+ 3.3}_{- 3.8}$ & $0.32^{+0.19}_{-0.20}$ \\5578705361186491776 & 105.7796 & -35.2800 & $0.79^{+0.04}_{-0.03}$ & $0.75^{+0.02}_{-0.02}$ & $-0.06^{+0.14}_{-0.12}$ & $9.68^{+0.44}_{-0.30}$ & $69.7^{+ 1.6}_{- 1.6}$ & $0.05^{+0.03}_{-0.06}$ \\5606378179073977728 & 107.9448 & -29.1493 & $1.03^{+0.01}_{-0.02}$ & $1.02^{+0.02}_{-0.02}$ & $0.01^{+0.05}_{-0.11}$ & $9.47^{+0.21}_{-0.10}$ & $73.1^{+ 1.0}_{- 1.6}$ & $0.03^{+0.03}_{-0.03}$ \\5909403892923362048 & 268.5598 & -63.8031 & $1.14^{+0.03}_{-0.06}$ & $1.48^{+0.14}_{-0.12}$ & $-0.05^{+0.09}_{-0.09}$ & $9.66^{+0.11}_{-0.05}$ & $465.7^{+43.4}_{-41.2}$ & $0.03^{+0.02}_{-0.02}$ \\6420061657444491904 & 289.3138 & -71.1583 & $0.95^{+0.04}_{-0.04}$ & $0.91^{+0.03}_{-0.03}$ & $-0.05^{+0.11}_{-0.12}$ & $9.46^{+0.46}_{-0.29}$ & $139.1^{+ 4.4}_{- 5.2}$ & $0.03^{+0.02}_{-0.02}$ \\6420061657444492032 & 289.2957 & -71.1625 & $1.27^{+0.02}_{-0.02}$ & $1.28^{+0.01}_{-0.02}$ & $0.02^{+0.01}_{-0.03}$ & $8.99^{+0.07}_{-0.15}$ & $135.5^{+ 2.1}_{- 2.2}$ & $0.04^{+0.02}_{-0.01}$ \\4953551430775956480 &  40.2024 & -37.5485 & $1.01^{+0.02}_{-0.01}$ & $0.94^{+0.02}_{-0.02}$ & $0.04^{+0.06}_{-0.05}$ & $9.22^{+0.17}_{-0.20}$ & $70.4^{+ 1.6}_{- 1.9}$ & $0.01^{+0.01}_{-0.01}$ \\5048907126450445312 &  41.0355 & -37.2191 & $0.84^{+0.02}_{-0.01}$ & $0.80^{+0.02}_{-0.02}$ & $0.10^{+0.11}_{-0.07}$ & $9.74^{+0.16}_{-0.18}$ & $73.8^{+ 1.7}_{- 1.5}$ & $0.01^{+0.01}_{-0.01}$ \\1564331164851134592 & 196.3970 &  55.0382 & $0.87^{+0.03}_{-0.03}$ & $0.87^{+0.03}_{-0.03}$ & $-0.05^{+0.10}_{-0.09}$ & $9.78^{+0.15}_{-0.18}$ & $209.0^{+ 9.4}_{-13.0}$ & $0.01^{+0.00}_{-0.00}$ \\1565372677240600704 & 200.0040 &  55.8219 & $1.32^{+0.01}_{-0.01}$ & $2.18^{+0.14}_{-0.14}$ & $-0.31^{+0.04}_{-0.04}$ & $9.42^{+0.02}_{-0.02}$ & $200.8^{+ 9.9}_{- 9.9}$ & $0.01^{+0.01}_{-0.00}$ \\6550108456803195264 & 350.0161 & -37.2429 & $0.86^{+0.03}_{-0.00}$ & $0.79^{+0.03}_{-0.01}$ & $-0.08^{+0.06}_{-0.01}$ & $9.26^{+0.15}_{-0.12}$ & $168.5^{+ 9.8}_{- 4.2}$ & $0.01^{+0.00}_{-0.00}$ \\6555227645502559872 & 349.1174 & -34.1340 & $0.95^{+0.04}_{-0.06}$ & $1.06^{+0.07}_{-0.11}$ & $-0.02^{+0.12}_{-0.19}$ & $9.87^{+0.06}_{-0.05}$ & $142.1^{+12.9}_{-15.6}$ & $0.01^{+0.01}_{-0.01}$ \\461337624271372160 &  43.9871 &  58.1849 & $1.31^{+0.16}_{-0.14}$ & $1.83^{+0.12}_{-0.13}$ & $0.03^{+0.15}_{-0.14}$ & $9.52^{+0.24}_{-0.24}$ & $135.6^{+ 5.3}_{- 5.8}$ & $0.70^{+0.42}_{-0.38}$ \\453718386644354048 &  43.3025 &  55.5858 & $1.00^{+0.04}_{-0.03}$ & $0.93^{+0.03}_{-0.03}$ & $0.13^{+0.17}_{-0.09}$ & $9.33^{+0.33}_{-0.23}$ & $144.8^{+ 6.2}_{- 5.4}$ & $0.30^{+0.13}_{-0.20}$ \\5441151233871368192 & 159.3677 & -38.5199 & $1.20^{+0.07}_{-0.08}$ & $1.35^{+0.10}_{-0.14}$ & $-0.03^{+0.13}_{-0.14}$ & $9.44^{+0.26}_{-0.14}$ & $276.2^{+22.3}_{-28.8}$ & $0.03^{+0.02}_{-0.02}$ \\5392917067508745600 & 159.5281 & -39.6294 & $1.38^{+0.07}_{-0.08}$ & $1.59^{+0.13}_{-0.16}$ & $-0.03^{+0.13}_{-0.15}$ & $9.24^{+0.20}_{-0.12}$ & $285.9^{+22.1}_{-25.6}$ & $0.03^{+0.02}_{-0.02}$ \\4115401722740871040 & 257.6830 & -22.0047 & $1.35^{+0.06}_{-0.10}$ & $1.69^{+0.09}_{-0.10}$ & $-0.14^{+0.10}_{-0.19}$ & $9.34^{+0.16}_{-0.08}$ & $151.4^{+ 6.4}_{- 7.4}$ & $0.08^{+0.05}_{-0.16}$ \\4109366847015447808 & 258.0049 & -25.6818 & $1.94^{+0.09}_{-0.12}$ & $1.66^{+0.09}_{-0.10}$ & $-0.04^{+0.13}_{-0.09}$ & $8.21^{+0.48}_{-0.31}$ & $154.8^{+ 7.6}_{- 9.1}$ & $0.16^{+0.10}_{-0.16}$ \\1889946242018319872 & 344.3495 &  32.3018 & $0.87^{+0.05}_{-0.05}$ & $0.88^{+0.03}_{-0.03}$ & $-0.08^{+0.14}_{-0.17}$ & $9.85^{+0.24}_{-0.19}$ & $113.0^{+ 4.1}_{- 4.2}$ & $0.06^{+0.03}_{-0.01}$ \\3517300657457467008 & 188.2295 & -17.2385 & $1.05^{+0.05}_{-0.04}$ & $1.03^{+0.04}_{-0.04}$ & $-0.04^{+0.12}_{-0.12}$ & $9.34^{+0.40}_{-0.26}$ & $104.6^{+ 4.4}_{- 4.7}$ & $0.02^{+0.01}_{-0.01}$ \\3517300176421129600 & 188.1713 & -17.2206 & $1.39^{+0.00}_{-0.00}$ & $2.60^{+0.14}_{-0.10}$ & $0.01^{+0.00}_{-0.01}$ & $9.50^{+0.01}_{-0.00}$ & $95.1^{+ 2.2}_{- 2.7}$ & $0.02^{+0.01}_{-0.01}$ \\461424691846125056 &  43.5343 &  59.0087 & $0.99^{+0.06}_{-0.11}$ & $1.28^{+0.07}_{-0.09}$ & $0.05^{+0.15}_{-0.12}$ & $9.95^{+0.29}_{-0.13}$ & $208.6^{+10.7}_{-12.4}$ & $0.37^{+0.24}_{-0.36}$ \\460320610372252800 &  46.1438 &  57.5907 & $1.79^{+0.03}_{-0.07}$ & $2.67^{+0.17}_{-0.18}$ & $-0.01^{+0.11}_{-0.16}$ & $9.07^{+0.05}_{-0.04}$ & $212.6^{+11.3}_{-12.0}$ & $0.58^{+0.26}_{-0.20}$ \\5523238229384738304 & 129.2797 & -43.5329 & $2.31^{+0.19}_{-0.26}$ & $2.03^{+0.11}_{-0.14}$ & $-0.01^{+0.05}_{-0.06}$ & $8.40^{+0.35}_{-0.23}$ & $161.6^{+ 7.3}_{- 7.3}$ & $1.05^{+0.23}_{-0.23}$ \\5524245656908783360 & 133.4107 & -43.1654 & $0.85^{+0.04}_{-0.04}$ & $0.81^{+0.02}_{-0.03}$ & $0.08^{+0.20}_{-0.11}$ & $9.71^{+0.30}_{-0.21}$ & $154.3^{+ 6.9}_{- 7.8}$ & $0.14^{+0.09}_{-0.30}$ \\1364450636800456960 & 268.5030 &  49.7953 & $2.22^{+0.33}_{-0.35}$ & $5.19^{+0.36}_{-0.48}$ & $-0.16^{+0.32}_{-0.20}$ & $5.52^{+0.15}_{-0.15}$ & $184.8^{+ 8.5}_{- 9.2}$ & $0.02^{+0.01}_{-0.01}$ \\1363133421870508416 & 268.7656 &  48.1289 & $1.11^{+0.06}_{-0.06}$ & $1.38^{+0.11}_{-0.15}$ & $0.10^{+0.08}_{-0.12}$ & $9.76^{+0.13}_{-0.10}$ & $173.2^{+14.3}_{-15.6}$ & $0.01^{+0.01}_{-0.01}$ \\1729975065476348160 & 316.4766 &   1.6426 & $1.00^{+0.04}_{-0.04}$ & $0.97^{+0.04}_{-0.04}$ & $0.01^{+0.09}_{-0.08}$ & $9.45^{+0.39}_{-0.27}$ & $128.2^{+ 6.5}_{- 7.3}$ & $0.02^{+0.02}_{-0.04}$ \\1730990086507468928 & 313.7354 &   3.0311 & $1.69^{+0.05}_{-0.10}$ & $4.88^{+0.10}_{-0.08}$ & $-0.09^{+0.11}_{-0.09}$ & $5.43^{+0.03}_{-0.05}$ & $125.4^{+ 1.9}_{- 2.7}$ & $0.03^{+0.02}_{-0.03}$ \\6411002746782435584 & 331.9139 & -59.3206 & $1.40^{+0.00}_{-0.00}$ & $2.82^{+0.19}_{-0.10}$ & $0.00^{+0.00}_{-0.01}$ & $9.50^{+0.00}_{-0.00}$ & $62.0^{+ 0.3}_{- 0.6}$ & $0.02^{+0.01}_{-0.01}$ \\6557414986447457664 & 330.3761 & -52.9426 & $0.94^{+0.05}_{-0.04}$ & $0.96^{+0.03}_{-0.03}$ & $0.06^{+0.18}_{-0.12}$ & $9.80^{+0.23}_{-0.17}$ & $65.3^{+ 1.3}_{- 1.2}$ & $0.01^{+0.00}_{-0.01}$ \\5181911062332979584 &  47.5411 &  -5.3068 & $1.11^{+0.07}_{-0.06}$ & $1.19^{+0.06}_{-0.07}$ & $0.04^{+0.16}_{-0.13}$ & $9.53^{+0.40}_{-0.21}$ & $163.1^{+ 7.5}_{- 8.0}$ & $0.03^{+0.02}_{-0.02}$ \\5181912849039374336 &  47.5424 &  -5.2710 & $1.16^{+0.06}_{-0.06}$ & $1.23^{+0.07}_{-0.08}$ & $0.05^{+0.15}_{-0.09}$ & $9.44^{+0.19}_{-0.14}$ & $171.0^{+11.3}_{-12.6}$ & $0.01^{+0.01}_{-0.02}$ \\2517397842491320448 &  36.5681 &   6.2923 & $1.32^{+0.03}_{-0.03}$ & $1.42^{+0.05}_{-0.05}$ & $-0.03^{+0.05}_{-0.07}$ & $9.16^{+0.20}_{-0.14}$ & $49.0^{+ 1.3}_{- 0.9}$ & $0.03^{+0.02}_{-0.02}$ \\6478253791395968 &  41.5612 &   5.5924 & $1.12^{+0.05}_{-0.05}$ & $1.17^{+0.04}_{-0.05}$ & $-0.04^{+0.13}_{-0.15}$ & $9.42^{+0.28}_{-0.23}$ & $55.6^{+ 0.9}_{- 0.9}$ & $0.02^{+0.01}_{-0.02}$ \\2198341249108081280 & 332.7456 &  56.3110 & $1.20^{+0.15}_{-0.16}$ & $1.41^{+0.15}_{-0.20}$ & $0.00^{+0.09}_{-0.09}$ & $9.50^{+0.45}_{-0.33}$ & $273.5^{+30.1}_{-38.8}$ & $0.73^{+0.35}_{-0.43}$ \\2005636718054562176 & 331.0233 &  54.8003 & $1.06^{+0.05}_{-0.08}$ & $1.21^{+0.10}_{-0.11}$ & $0.03^{+0.13}_{-0.06}$ & $9.70^{+0.19}_{-0.13}$ & $288.5^{+21.4}_{-28.2}$ & $0.32^{+0.16}_{-0.20}$ \\5793341060406347520 & 224.0136 & -75.0040 & $0.91^{+0.02}_{-0.03}$ & $0.92^{+0.03}_{-0.04}$ & $0.09^{+0.06}_{-0.09}$ & $9.83^{+0.13}_{-0.12}$ & $192.5^{+ 8.3}_{-12.7}$ & $0.09^{+0.03}_{-0.02}$ \\5793341060406347392 & 224.0244 & -75.0016 & $0.99^{+0.06}_{-0.04}$ & $1.00^{+0.04}_{-0.05}$ & $0.09^{+0.15}_{-0.10}$ & $9.71^{+0.24}_{-0.18}$ & $190.0^{+ 9.8}_{-11.0}$ & $0.08^{+0.05}_{-0.03}$ \\6411101393591451520 & 332.9273 & -58.8316 & $1.52^{+0.10}_{-0.11}$ & $2.14^{+0.23}_{-0.28}$ & $0.08^{+0.13}_{-0.15}$ & $9.30^{+0.08}_{-0.09}$ & $195.2^{+20.5}_{-24.2}$ & $0.01^{+0.01}_{-0.01}$ \\6411101393591451648 & 332.9349 & -58.8323 & $1.20^{+0.06}_{-0.06}$ & $1.58^{+0.13}_{-0.15}$ & $-0.01^{+0.10}_{-0.14}$ & $9.61^{+0.08}_{-0.07}$ & $211.3^{+16.2}_{-16.8}$ & $0.01^{+0.01}_{-0.01}$ \\2997702866972307200 &  90.1277 & -12.1695 & $1.37^{+0.04}_{-0.04}$ & $1.40^{+0.05}_{-0.06}$ & $0.08^{+0.13}_{-0.08}$ & $8.89^{+0.37}_{-0.27}$ & $71.7^{+ 1.7}_{- 1.7}$ & $0.09^{+0.05}_{-0.11}$ \\3020016665183132672 &  91.7439 &  -6.2028 & $1.75^{+0.09}_{-0.10}$ & $1.65^{+0.09}_{-0.09}$ & $-0.09^{+0.11}_{-0.13}$ & $8.60^{+0.32}_{-0.23}$ & $71.6^{+ 2.4}_{- 2.6}$ & $0.30^{+0.19}_{-0.22}$ \\461536017398982016 &  45.1929 &  59.6528 & $2.24^{+0.14}_{-0.22}$ & $2.33^{+0.19}_{-0.22}$ & $-0.03^{+0.16}_{-0.17}$ & $8.66^{+0.20}_{-0.10}$ & $238.3^{+17.2}_{-19.5}$ & $0.30^{+0.17}_{-0.23}$ \\461536086118457984 &  45.2241 &  59.6659 & $2.92^{+0.13}_{-0.12}$ & $2.96^{+0.24}_{-0.30}$ & $-0.05^{+0.17}_{-0.19}$ & $8.43^{+0.04}_{-0.03}$ & $252.9^{+18.5}_{-21.6}$ & $0.37^{+0.16}_{-0.14}$ \\537180458883602944 &   4.4519 &  72.0166 & $1.53^{+0.07}_{-0.08}$ & $1.92^{+0.15}_{-0.17}$ & $0.01^{+0.05}_{-0.09}$ & $9.18^{+0.13}_{-0.10}$ & $193.3^{+11.5}_{-13.8}$ & $0.16^{+0.11}_{-0.18}$ \\2215413641027541504 & 359.9671 &  71.1312 & $1.04^{+0.04}_{-0.06}$ & $1.16^{+0.06}_{-0.07}$ & $-0.05^{+0.13}_{-0.12}$ & $9.70^{+0.18}_{-0.09}$ & $192.7^{+10.7}_{-11.0}$ & $0.15^{+0.10}_{-0.16}$ \\4876470408628424448 &  75.3179 & -30.0777 & $0.98^{+0.04}_{-0.05}$ & $1.02^{+0.03}_{-0.04}$ & $-0.12^{+0.13}_{-0.18}$ & $9.65^{+0.17}_{-0.15}$ & $108.3^{+ 3.0}_{- 3.1}$ & $0.01^{+0.00}_{-0.00}$ \\4876443985989619968 &  75.3202 & -30.0898 & $1.01^{+0.03}_{-0.02}$ & $0.96^{+0.02}_{-0.02}$ & $0.05^{+0.08}_{-0.09}$ & $9.37^{+0.18}_{-0.17}$ & $111.5^{+ 3.4}_{- 3.1}$ & $0.01^{+0.00}_{-0.00}$ \\461559588179504640 &  44.8619 &  59.5921 & $2.04^{+0.06}_{-0.07}$ & $2.63^{+0.18}_{-0.19}$ & $-0.01^{+0.01}_{-0.01}$ & $8.88^{+0.06}_{-0.06}$ & $169.4^{+ 9.0}_{-11.9}$ & $0.49^{+0.17}_{-0.14}$ \\462952531971026688 &  48.8780 &  60.6346 & $1.43^{+0.03}_{-0.05}$ & $1.68^{+0.07}_{-0.10}$ & $-0.02^{+0.04}_{-0.11}$ & $9.20^{+0.16}_{-0.13}$ & $180.1^{+ 8.8}_{- 8.6}$ & $0.78^{+0.23}_{-0.24}$ \\2988916875713487616 &  80.4071 & -12.2356 & $0.76^{+0.01}_{-0.01}$ & $0.70^{+0.01}_{-0.01}$ & $-0.03^{+0.05}_{-0.05}$ & $9.03^{+0.07}_{-0.14}$ & $65.2^{+ 1.6}_{- 1.5}$ & $0.05^{+0.03}_{-0.05}$ \\2981997752118340352 &  80.6712 & -17.5101 & $0.65^{+0.02}_{-0.02}$ & $0.64^{+0.02}_{-0.01}$ & $-0.01^{+0.11}_{-0.05}$ & $9.98^{+0.50}_{-0.24}$ & $59.3^{+ 1.1}_{- 1.1}$ & $0.02^{+0.02}_{-0.02}$ \\4222102213752279040 & 301.2058 &  -2.6560 & $0.84^{+0.04}_{-0.05}$ & $0.85^{+0.03}_{-0.04}$ & $0.05^{+0.15}_{-0.13}$ & $9.96^{+0.28}_{-0.18}$ & $66.9^{+ 2.7}_{- 3.0}$ & $0.13^{+0.09}_{-0.16}$ \\4223276938847901568 & 302.3416 &  -3.2776 & $0.89^{+0.05}_{-0.04}$ & $0.86^{+0.03}_{-0.03}$ & $-0.07^{+0.16}_{-0.11}$ & $9.66^{+0.39}_{-0.28}$ & $66.6^{+ 2.2}_{- 2.3}$ & $0.14^{+0.10}_{-0.10}$ \\708949601347987200 & 127.4594 &  31.3697 & $1.34^{+0.03}_{-0.03}$ & $1.41^{+0.05}_{-0.05}$ & $0.12^{+0.08}_{-0.08}$ & $9.09^{+0.24}_{-0.14}$ & $199.5^{+ 8.4}_{- 7.3}$ & $0.02^{+0.01}_{-0.01}$ \\708951078816736384 & 127.4636 &  31.3756 & $1.38^{+0.07}_{-0.07}$ & $1.54^{+0.10}_{-0.11}$ & $-0.01^{+0.14}_{-0.14}$ & $9.17^{+0.26}_{-0.15}$ & $189.4^{+11.1}_{-12.5}$ & $0.02^{+0.01}_{-0.02}$ \\5789423534834870912 & 206.0570 & -77.6151 & $1.02^{+0.01}_{-0.01}$ & $0.98^{+0.02}_{-0.02}$ & $0.19^{+0.05}_{-0.07}$ & $9.47^{+0.17}_{-0.14}$ & $243.9^{+ 7.9}_{- 7.9}$ & $0.08^{+0.04}_{-0.04}$ \\5789789672206915072 & 202.4858 & -76.3848 & $1.47^{+0.07}_{-0.08}$ & $1.96^{+0.17}_{-0.22}$ & $-0.02^{+0.07}_{-0.14}$ & $9.28^{+0.07}_{-0.06}$ & $290.5^{+22.4}_{-24.4}$ & $0.08^{+0.05}_{-0.07}$ \\2869033377724736128 & 352.0776 &  28.8085 & $0.95^{+0.01}_{-0.02}$ & $0.89^{+0.01}_{-0.02}$ & $0.06^{+0.01}_{-0.06}$ & $9.35^{+0.23}_{-0.14}$ & $110.6^{+ 2.3}_{- 6.3}$ & $0.04^{+0.03}_{-0.02}$ \\2868115491673636992 & 355.5804 &  30.4840 & $0.77^{+0.04}_{-0.04}$ & $0.77^{+0.03}_{-0.03}$ & $-0.01^{+0.12}_{-0.13}$ & $10.05^{+0.32}_{-0.19}$ & $116.4^{+ 4.9}_{- 5.4}$ & $0.05^{+0.03}_{-0.04}$ \\200653209849325312 &  76.1723 &  40.3996 & $0.74^{+0.03}_{-0.03}$ & $0.72^{+0.02}_{-0.02}$ & $0.04^{+0.13}_{-0.10}$ & $9.94^{+0.35}_{-0.24}$ & $61.6^{+ 1.0}_{- 1.1}$ & $0.25^{+0.15}_{-0.18}$ \\201813435138952192 &  75.4389 &  42.3437 & $1.12^{+0.04}_{-0.04}$ & $1.14^{+0.03}_{-0.04}$ & $0.00^{+0.02}_{-0.02}$ & $9.37^{+0.26}_{-0.22}$ & $57.8^{+ 1.2}_{- 1.2}$ & $0.07^{+0.05}_{-0.15}$ \\1853022717411527808 & 316.8250 &  31.1878 & $0.82^{+0.04}_{-0.06}$ & $0.89^{+0.05}_{-0.05}$ & $-0.06^{+0.16}_{-0.15}$ & $10.10^{+0.20}_{-0.11}$ & $195.9^{+10.6}_{-11.2}$ & $0.04^{+0.03}_{-0.08}$ \\1864597276317996544 & 314.9407 &  30.7875 & $1.20^{+0.08}_{-0.08}$ & $1.29^{+0.09}_{-0.11}$ & $-0.09^{+0.15}_{-0.17}$ & $9.32^{+0.30}_{-0.20}$ & $192.6^{+14.3}_{-18.6}$ & $0.04^{+0.03}_{-0.06}$ \\6794663207443285888 & 312.9112 & -29.4424 & $1.51^{+0.03}_{-0.01}$ & $1.55^{+0.02}_{-0.04}$ & $0.35^{+0.07}_{-0.08}$ & $8.65^{+0.05}_{-0.31}$ & $59.4^{+ 1.3}_{- 1.3}$ & $0.05^{+0.03}_{-0.04}$ \\6809396560175057920 & 314.4793 & -20.0753 & $1.01^{+0.02}_{-0.02}$ & $0.97^{+0.02}_{-0.03}$ & $-0.02^{+0.07}_{-0.08}$ & $9.34^{+0.21}_{-0.18}$ & $59.7^{+ 2.0}_{- 2.3}$ & $0.03^{+0.02}_{-0.03}$ \\3212210782322458496 &  74.4095 &  -5.7487 & $1.97^{+0.06}_{-0.06}$ & $3.09^{+0.26}_{-0.25}$ & $0.31^{+0.05}_{-0.08}$ & $9.04^{+0.03}_{-0.04}$ & $232.6^{+15.0}_{-15.3}$ & $0.02^{+0.01}_{-0.01}$ \\3212210816682196736 &  74.4175 &  -5.7486 & $1.60^{+0.08}_{-0.07}$ & $2.04^{+0.14}_{-0.16}$ & $0.06^{+0.13}_{-0.11}$ & $9.14^{+0.10}_{-0.08}$ & $223.6^{+12.4}_{-13.7}$ & $0.02^{+0.01}_{-0.01}$ \\2198494459178916608 & 334.2757 &  57.2842 & $0.85^{+0.02}_{-0.01}$ & $0.77^{+0.01}_{-0.00}$ & $-0.18^{+0.14}_{-0.08}$ & $8.97^{+0.15}_{-0.24}$ & $143.3^{+ 4.2}_{- 4.0}$ & $0.12^{+0.08}_{-0.14}$ \\2202975140862282368 & 332.0903 &  60.0162 & $0.85^{+0.05}_{-0.04}$ & $0.83^{+0.03}_{-0.03}$ & $-0.02^{+0.20}_{-0.10}$ & $9.77^{+0.42}_{-0.25}$ & $137.9^{+ 6.1}_{- 6.8}$ & $0.08^{+0.06}_{-0.19}$ \\5547317671471387392 & 122.5345 & -34.0290 & $1.71^{+0.11}_{-0.11}$ & $1.82^{+0.13}_{-0.14}$ & $-0.01^{+0.14}_{-0.13}$ & $8.87^{+0.26}_{-0.17}$ & $174.4^{+ 9.5}_{-10.9}$ & $0.29^{+0.21}_{-0.24}$ \\5547020494095611136 & 125.8367 & -32.3282 & $1.99^{+0.07}_{-0.08}$ & $2.22^{+0.19}_{-0.20}$ & $0.10^{+0.09}_{-0.10}$ & $8.80^{+0.13}_{-0.08}$ & $173.4^{+ 9.4}_{-10.4}$ & $0.11^{+0.06}_{-0.09}$ \\35529343862064000 &  45.3231 &  17.6876 & $0.78^{+0.04}_{-0.04}$ & $0.76^{+0.03}_{-0.03}$ & $-0.12^{+0.12}_{-0.14}$ & $9.83^{+0.39}_{-0.26}$ & $99.9^{+ 2.5}_{- 2.8}$ & $0.06^{+0.04}_{-0.04}$ \\108165899491475968 &  44.7936 &  19.9897 & $1.66^{+0.07}_{-0.05}$ & $1.98^{+0.10}_{-0.11}$ & $0.15^{+0.12}_{-0.09}$ & $9.04^{+0.13}_{-0.11}$ & $91.2^{+ 2.6}_{- 2.9}$ & $0.21^{+0.13}_{-0.10}$ \\3958650191124490752 & 193.9299 &  26.9528 & $0.95^{+0.05}_{-0.05}$ & $0.95^{+0.04}_{-0.05}$ & $-0.03^{+0.12}_{-0.15}$ & $9.68^{+0.31}_{-0.21}$ & $124.2^{+ 5.0}_{- 5.6}$ & $0.00^{+0.00}_{-0.00}$ \\3958654932768384000 & 193.8975 &  27.0635 & $1.02^{+0.07}_{-0.08}$ & $1.15^{+0.09}_{-0.10}$ & $-0.15^{+0.15}_{-0.18}$ & $7.14^{+0.15}_{-0.14}$ & $132.5^{+ 9.6}_{-10.9}$ & $0.00^{+0.00}_{-0.00}$ \\1032406955664281856 & 125.0207 &  55.2039 & $1.43^{+0.06}_{-0.06}$ & $1.92^{+0.10}_{-0.12}$ & $0.16^{+0.15}_{-0.13}$ & $9.40^{+0.07}_{-0.05}$ & $121.9^{+ 4.1}_{- 4.2}$ & $0.02^{+0.02}_{-0.02}$ \\1032389226039265792 & 125.2914 &  54.9943 & $1.28^{+0.05}_{-0.05}$ & $1.56^{+0.09}_{-0.10}$ & $0.10^{+0.12}_{-0.11}$ & $9.48^{+0.10}_{-0.07}$ & $115.8^{+ 5.2}_{- 6.0}$ & $0.02^{+0.01}_{-0.02}$ \\4638309627343669376 &  29.8700 & -74.2085 & $1.05^{+0.06}_{-0.06}$ & $1.19^{+0.06}_{-0.07}$ & $0.08^{+0.14}_{-0.12}$ & $9.76^{+0.19}_{-0.13}$ & $132.5^{+ 6.0}_{- 6.2}$ & $0.02^{+0.02}_{-0.01}$ \\4638329452911220096 &  32.0524 & -74.0335 & $0.89^{+0.04}_{-0.05}$ & $0.89^{+0.04}_{-0.04}$ & $-0.17^{+0.12}_{-0.18}$ & $9.72^{+0.20}_{-0.16}$ & $142.3^{+ 6.8}_{- 7.4}$ & $0.04^{+0.02}_{-0.01}$ \\4222547825199770624 & 303.7909 &  -3.5063 & $1.31^{+0.07}_{-0.08}$ & $1.52^{+0.08}_{-0.09}$ & $-0.02^{+0.17}_{-0.16}$ & $9.32^{+0.24}_{-0.15}$ & $90.2^{+ 3.1}_{- 3.4}$ & $0.08^{+0.05}_{-0.06}$ \\240751505560608256 &  46.7478 &  43.3676 & $0.94^{+0.06}_{-0.06}$ & $0.96^{+0.05}_{-0.07}$ & $-0.06^{+0.14}_{-0.14}$ & $9.74^{+0.35}_{-0.22}$ & $207.6^{+12.4}_{-14.8}$ & $0.06^{+0.04}_{-0.05}$ \\432901985832087040 &  45.0804 &  44.7307 & $1.36^{+0.02}_{-0.01}$ & $1.64^{+0.03}_{-0.03}$ & $-0.23^{+0.02}_{-0.03}$ & $6.88^{+0.02}_{-0.02}$ & $209.2^{+ 8.1}_{- 8.3}$ & $0.08^{+0.06}_{-0.05}$ \\3632114169891241216 & 202.0992 &  -5.2411 & $0.99^{+0.01}_{-0.01}$ & $1.26^{+0.04}_{-0.05}$ & $0.31^{+0.04}_{-0.06}$ & $10.08^{+0.02}_{-0.02}$ & $102.7^{+ 3.3}_{- 3.3}$ & $0.01^{+0.01}_{-0.01}$ \\3684682508009503872 & 198.9583 &  -2.4551 & $0.88^{+0.04}_{-0.04}$ & $0.90^{+0.03}_{-0.03}$ & $0.25^{+0.17}_{-0.11}$ & $10.00^{+0.19}_{-0.15}$ & $96.7^{+ 3.3}_{- 3.6}$ & $0.01^{+0.01}_{-0.01}$ \\6694563222172732416 & 303.2998 & -36.1992 & $1.08^{+0.05}_{-0.06}$ & $1.17^{+0.06}_{-0.06}$ & $-0.06^{+0.12}_{-0.16}$ & $9.56^{+0.16}_{-0.14}$ & $203.5^{+11.0}_{-11.1}$ & $0.03^{+0.02}_{-0.02}$ \\6697955387343114368 & 302.6510 & -34.5685 & $1.12^{+0.01}_{-0.01}$ & $1.88^{+0.11}_{-0.13}$ & $0.10^{+0.06}_{-0.06}$ & $9.83^{+0.02}_{-0.02}$ & $195.2^{+ 8.0}_{- 9.9}$ & $0.03^{+0.02}_{-0.03}$ \\4581969895620859008 & 267.2048 &  25.6227 & $2.13^{+0.11}_{-0.15}$ & $7.79^{+2.05}_{-1.16}$ & $0.04^{+0.13}_{-0.12}$ & $9.01^{+0.09}_{-0.07}$ & $67.3^{+ 3.5}_{- 3.8}$ & $0.03^{+0.02}_{-0.03}$ \\5307835277203495808 & 146.2216 & -55.8452 & $1.01^{+0.08}_{-0.08}$ & $1.05^{+0.07}_{-0.08}$ & $0.03^{+0.18}_{-0.14}$ & $9.65^{+0.38}_{-0.28}$ & $195.1^{+12.6}_{-15.7}$ & $0.49^{+0.25}_{-0.27}$ \\5308367612630028032 & 147.1800 & -54.5675 & $1.19^{+0.06}_{-0.07}$ & $1.25^{+0.08}_{-0.09}$ & $0.08^{+0.20}_{-0.15}$ & $9.33^{+0.30}_{-0.20}$ & $196.7^{+12.5}_{-15.4}$ & $0.20^{+0.11}_{-0.26}$ \\6054329524171035776 & 180.8667 & -63.4600 & $2.48^{+0.01}_{-0.00}$ & $9.39^{+0.81}_{-0.78}$ & $-0.18^{+0.04}_{-0.05}$ & $8.77^{+0.02}_{-0.02}$ & $217.9^{+14.9}_{-15.2}$ & $1.23^{+0.18}_{-0.18}$ \\5334588697209804160 & 178.4455 & -62.9350 & $1.59^{+0.09}_{-0.13}$ & $1.92^{+0.16}_{-0.17}$ & $-0.05^{+0.15}_{-0.17}$ & $9.10^{+0.21}_{-0.11}$ & $232.0^{+15.7}_{-20.1}$ & $0.51^{+0.29}_{-0.33}$ \\35971862932982016 &  44.7629 &  18.8114 & $1.07^{+0.06}_{-0.06}$ & $1.18^{+0.05}_{-0.06}$ & $-0.05^{+0.12}_{-0.14}$ & $9.63^{+0.20}_{-0.13}$ & $195.2^{+ 9.1}_{-10.5}$ & $0.06^{+0.04}_{-0.08}$ \\84329312035015168 &  43.5304 &  19.8466 & $0.94^{+0.07}_{-0.07}$ & $0.97^{+0.05}_{-0.06}$ & $-0.08^{+0.17}_{-0.16}$ & $9.77^{+0.35}_{-0.25}$ & $189.9^{+ 9.7}_{-10.5}$ & $0.13^{+0.09}_{-0.19}$ \\5753546264262080128 & 130.3238 &  -8.3359 & $1.02^{+0.06}_{-0.05}$ & $1.01^{+0.06}_{-0.07}$ & $0.09^{+0.15}_{-0.10}$ & $9.59^{+0.20}_{-0.18}$ & $140.5^{+11.3}_{-12.5}$ & $0.01^{+0.01}_{-0.01}$ \\5755250438563735040 & 129.7154 &  -6.1757 & $1.35^{+0.00}_{-0.00}$ & $2.72^{+0.13}_{-0.10}$ & $0.00^{+0.00}_{-0.01}$ & $9.55^{+0.00}_{-0.00}$ & $125.6^{+ 0.6}_{- 1.6}$ & $0.01^{+0.00}_{-0.01}$ \\4955395174336463488 &  24.6819 & -45.2467 & $0.49^{+0.02}_{-0.02}$ & $0.47^{+0.01}_{-0.01}$ & $-0.09^{+0.12}_{-0.11}$ & $10.07^{+0.45}_{-0.17}$ & $16.5^{+ 0.1}_{- 0.1}$ & $0.01^{+0.00}_{-0.00}$ \\6072277264771850624 & 180.0166 & -57.9549 & $1.56^{+0.10}_{-0.12}$ & $1.72^{+0.17}_{-0.21}$ & $-0.03^{+0.14}_{-0.15}$ & $9.01^{+0.25}_{-0.15}$ & $289.4^{+26.5}_{-34.9}$ & $0.19^{+0.14}_{-0.15}$ \\1566224661316454528 & 198.4050 &  56.7082 & $0.99^{+0.02}_{-0.03}$ & $0.98^{+0.02}_{-0.02}$ & $-0.05^{+0.08}_{-0.09}$ & $9.51^{+0.20}_{-0.14}$ & $24.9^{+ 0.3}_{- 0.2}$ & $0.01^{+0.00}_{-0.00}$ \\1571411229462195584 & 190.4364 &  55.7247 & $0.74^{+0.02}_{-0.02}$ & $0.71^{+0.01}_{-0.03}$ & $-0.22^{+0.06}_{-0.14}$ & $9.84^{+0.23}_{-0.18}$ & $22.7^{+ 0.1}_{- 0.2}$ & $0.01^{+0.00}_{-0.00}$ \\6497943776890515328 & 352.5077 & -54.3171 & $1.01^{+0.04}_{-0.03}$ & $0.99^{+0.03}_{-0.03}$ & $0.07^{+0.13}_{-0.09}$ & $9.52^{+0.22}_{-0.17}$ & $117.2^{+ 4.1}_{- 3.9}$ & $0.00^{+0.00}_{-0.00}$ \\6497943776890613888 & 352.5119 & -54.3144 & $0.91^{+0.03}_{-0.03}$ & $0.88^{+0.02}_{-0.03}$ & $-0.04^{+0.08}_{-0.07}$ & $9.63^{+0.21}_{-0.17}$ & $116.8^{+ 4.3}_{- 4.5}$ & $0.01^{+0.00}_{-0.00}$ \\2519643354472405760 &  30.8395 &   6.2381 & $1.30^{+0.01}_{-0.03}$ & $1.71^{+0.09}_{-0.13}$ & $0.26^{+0.07}_{-0.05}$ & $9.58^{+0.05}_{-0.05}$ & $165.3^{+ 7.1}_{-10.2}$ & $0.01^{+0.01}_{-0.01}$ \\36190012911780608 &  56.9293 &  10.5005 & $1.07^{+0.04}_{-0.03}$ & $1.03^{+0.03}_{-0.03}$ & $0.15^{+0.10}_{-0.10}$ & $9.30^{+0.41}_{-0.23}$ & $83.3^{+ 3.2}_{- 3.5}$ & $0.11^{+0.06}_{-0.05}$ \\40163304336992512 &  59.9021 &  15.5987 & $0.87^{+0.02}_{-0.02}$ & $0.81^{+0.01}_{-0.02}$ & $0.13^{+0.08}_{-0.08}$ & $9.59^{+0.32}_{-0.22}$ & $78.9^{+ 2.1}_{- 2.1}$ & $0.18^{+0.08}_{-0.06}$ \\3959571513149064576 & 189.4219 &  24.7034 & $0.91^{+0.05}_{-0.06}$ & $0.87^{+0.05}_{-0.05}$ & $-0.21^{+0.17}_{-0.16}$ & $9.53^{+0.27}_{-0.20}$ & $249.1^{+19.8}_{-18.7}$ & $0.01^{+0.00}_{-0.00}$ \\3959571547508802688 & 189.4336 &  24.7191 & $0.95^{+0.04}_{-0.05}$ & $0.91^{+0.04}_{-0.05}$ & $-0.10^{+0.14}_{-0.12}$ & $9.45^{+0.36}_{-0.21}$ & $250.2^{+13.8}_{-16.4}$ & $0.01^{+0.00}_{-0.00}$ \\404033483410259712 &  18.2248 &  51.6021 & $1.54^{+0.08}_{-0.08}$ & $1.81^{+0.13}_{-0.14}$ & $0.04^{+0.12}_{-0.10}$ & $9.11^{+0.14}_{-0.11}$ & $82.9^{+ 5.1}_{- 5.8}$ & $0.11^{+0.08}_{-0.08}$ \\402652187569910400 &  16.4010 &  49.0398 & $0.73^{+0.04}_{-0.04}$ & $0.72^{+0.03}_{-0.03}$ & $-0.06^{+0.15}_{-0.15}$ & $9.99^{+0.49}_{-0.23}$ & $90.2^{+ 2.7}_{- 2.8}$ & $0.06^{+0.04}_{-0.05}$ \\2925361805094130944 & 101.8977 & -22.9316 & $1.17^{+0.03}_{-0.04}$ & $1.30^{+0.07}_{-0.07}$ & $0.19^{+0.11}_{-0.09}$ & $9.59^{+0.19}_{-0.09}$ & $179.3^{+ 7.4}_{- 8.8}$ & $0.07^{+0.04}_{-0.03}$ \\2925361805094131328 & 101.9023 & -22.9321 & $0.92^{+0.03}_{-0.05}$ & $1.08^{+0.05}_{-0.06}$ & $-0.05^{+0.12}_{-0.14}$ & $9.97^{+0.09}_{-0.05}$ & $175.5^{+ 7.9}_{- 9.0}$ & $0.07^{+0.05}_{-0.04}$ \\709810759471034752 & 129.0075 &  31.8112 & $0.91^{+0.04}_{-0.05}$ & $0.96^{+0.04}_{-0.05}$ & $0.00^{+0.07}_{-0.14}$ & $9.92^{+0.23}_{-0.15}$ & $120.4^{+ 4.2}_{- 4.8}$ & $0.02^{+0.01}_{-0.01}$ \\709616008474164096 & 128.5012 &  30.8809 & $1.25^{+0.05}_{-0.06}$ & $1.64^{+0.09}_{-0.10}$ & $0.12^{+0.09}_{-0.10}$ & $9.60^{+0.10}_{-0.07}$ & $130.8^{+ 5.7}_{- 5.8}$ & $0.02^{+0.01}_{-0.01}$ \\462019905592492800 &  48.5033 &  59.2988 & $1.61^{+0.12}_{-0.12}$ & $2.23^{+0.17}_{-0.19}$ & $0.01^{+0.10}_{-0.15}$ & $9.20^{+0.14}_{-0.13}$ & $240.4^{+14.3}_{-17.3}$ & $0.51^{+0.30}_{-0.33}$ \\462166003203047424 &  49.1748 &  59.9907 & $2.48^{+0.25}_{-0.38}$ & $2.21^{+0.17}_{-0.20}$ & $-0.02^{+0.12}_{-0.14}$ & $8.40^{+0.41}_{-0.24}$ & $252.6^{+17.6}_{-20.6}$ & $0.45^{+0.26}_{-0.26}$ \\1242821629743536640 & 218.7745 &  23.5154 & $1.23^{+0.02}_{-0.01}$ & $1.15^{+0.01}_{-0.01}$ & $0.28^{+0.03}_{-0.05}$ & $8.57^{+0.13}_{-0.07}$ & $65.0^{+ 0.7}_{- 0.9}$ & $0.02^{+0.01}_{-0.01}$ \\1239833363297103360 & 215.4211 &  19.3621 & $1.04^{+0.04}_{-0.03}$ & $1.05^{+0.03}_{-0.03}$ & $0.06^{+0.10}_{-0.08}$ & $9.57^{+0.16}_{-0.15}$ & $61.3^{+ 1.3}_{- 1.4}$ & $0.01^{+0.01}_{-0.01}$ \\4638787365144679296 &  44.5409 & -77.6573 & $1.13^{+0.03}_{-0.03}$ & $1.15^{+0.03}_{-0.03}$ & $-0.01^{+0.03}_{-0.01}$ & $9.36^{+0.21}_{-0.13}$ & $107.5^{+ 3.4}_{- 4.0}$ & $0.04^{+0.03}_{-0.02}$ \\4620132123154582144 &  45.0593 & -81.0882 & $1.53^{+0.08}_{-0.08}$ & $1.91^{+0.11}_{-0.11}$ & $0.01^{+0.17}_{-0.16}$ & $9.18^{+0.15}_{-0.10}$ & $115.6^{+ 3.2}_{- 3.3}$ & $0.03^{+0.02}_{-0.02}$ \\5381697479060655872 & 177.4662 & -39.7251 & $1.04^{+0.05}_{-0.05}$ & $1.30^{+0.13}_{-0.20}$ & $0.08^{+0.08}_{-0.13}$ & $9.87^{+0.10}_{-0.07}$ & $266.8^{+26.7}_{-37.7}$ & $0.06^{+0.04}_{-0.03}$ \\5381700433998155136 & 177.4639 & -39.7127 & $1.03^{+0.07}_{-0.08}$ & $1.33^{+0.13}_{-0.17}$ & $0.03^{+0.12}_{-0.16}$ & $9.89^{+0.15}_{-0.10}$ & $259.4^{+24.1}_{-32.6}$ & $0.05^{+0.03}_{-0.03}$ \\1365481635109322496 & 261.7727 &  48.0911 & $0.74^{+0.03}_{-0.03}$ & $0.72^{+0.02}_{-0.02}$ & $-0.03^{+0.07}_{-0.11}$ & $9.87^{+0.27}_{-0.21}$ & $84.7^{+ 2.1}_{- 2.0}$ & $0.01^{+0.01}_{-0.01}$ \\1366843998736754560 & 263.6221 &  48.2472 & $0.97^{+0.02}_{-0.02}$ & $0.93^{+0.01}_{-0.03}$ & $-0.07^{+0.05}_{-0.12}$ & $9.48^{+0.15}_{-0.20}$ & $90.8^{+ 2.2}_{- 2.3}$ & $0.01^{+0.01}_{-0.01}$ \\2925423068505833728 & 100.7526 & -23.3992 & $1.32^{+0.04}_{-0.04}$ & $1.60^{+0.10}_{-0.10}$ & $0.03^{+0.05}_{-0.08}$ & $9.40^{+0.14}_{-0.08}$ & $152.1^{+ 5.8}_{- 6.9}$ & $0.07^{+0.04}_{-0.03}$ \\2925423927499291648 & 100.7165 & -23.3757 & $1.03^{+0.05}_{-0.05}$ & $1.06^{+0.05}_{-0.06}$ & $-0.09^{+0.14}_{-0.14}$ & $9.53^{+0.24}_{-0.20}$ & $155.4^{+ 8.5}_{- 9.5}$ & $0.04^{+0.02}_{-0.04}$ \\1899654242495376512 & 331.2150 &  33.1896 & $1.47^{+0.06}_{-0.05}$ & $1.88^{+0.15}_{-0.15}$ & $0.26^{+0.07}_{-0.06}$ & $9.35^{+0.07}_{-0.06}$ & $192.6^{+13.7}_{-14.3}$ & $0.07^{+0.04}_{-0.03}$ \\1905050405046831232 & 334.6172 &  33.2322 & $1.09^{+0.02}_{-0.02}$ & $1.40^{+0.08}_{-0.09}$ & $-0.07^{+0.09}_{-0.07}$ & $9.73^{+0.02}_{-0.02}$ & $187.4^{+10.7}_{-11.8}$ & $0.04^{+0.03}_{-0.02}$ \\5523656318675673600 & 129.3696 & -42.1496 & $1.05^{+0.07}_{-0.07}$ & $1.03^{+0.06}_{-0.07}$ & $-0.00^{+0.03}_{-0.02}$ & $9.34^{+0.43}_{-0.34}$ & $162.9^{+ 9.9}_{-11.4}$ & $1.21^{+0.26}_{-0.25}$ \\6114700855771807744 & 209.3630 & -38.0892 & $1.03^{+0.01}_{-0.04}$ & $0.93^{+0.01}_{-0.04}$ & $-0.12^{+0.03}_{-0.12}$ & $8.16^{+0.23}_{-0.16}$ & $88.3^{+ 1.1}_{- 1.4}$ & $0.04^{+0.01}_{-0.01}$ \\6110872665521846400 & 211.4309 & -40.9684 & $0.71^{+0.04}_{-0.05}$ & $0.70^{+0.03}_{-0.03}$ & $-0.11^{+0.16}_{-0.14}$ & $10.00^{+0.44}_{-0.23}$ & $89.0^{+ 4.0}_{- 4.4}$ & $0.04^{+0.03}_{-0.03}$ \\1835349373669024384 & 303.7962 &  25.6750 & $1.03^{+0.05}_{-0.04}$ & $1.06^{+0.05}_{-0.04}$ & $-0.07^{+0.07}_{-0.04}$ & $9.54^{+0.20}_{-0.18}$ & $260.2^{+13.7}_{-15.2}$ & $0.35^{+0.13}_{-0.14}$ \\1835630951720692352 & 303.1158 &  26.3549 & $1.09^{+0.08}_{-0.09}$ & $1.16^{+0.08}_{-0.09}$ & $-0.04^{+0.18}_{-0.17}$ & $9.50^{+0.40}_{-0.27}$ & $249.9^{+16.4}_{-18.8}$ & $0.42^{+0.24}_{-0.25}$ \\5381847974716191616 & 174.0610 & -44.2351 & $0.77^{+0.05}_{-0.06}$ & $0.78^{+0.04}_{-0.04}$ & $-0.12^{+0.15}_{-0.16}$ & $10.00^{+0.39}_{-0.22}$ & $125.5^{+ 5.7}_{- 6.0}$ & $0.03^{+0.02}_{-0.02}$ \\5381942532716995712 & 174.0665 & -44.1344 & $0.82^{+0.05}_{-0.05}$ & $0.85^{+0.04}_{-0.04}$ & $-0.05^{+0.13}_{-0.14}$ & $10.04^{+0.28}_{-0.18}$ & $122.6^{+ 5.3}_{- 6.1}$ & $0.04^{+0.03}_{-0.02}$ \\4223384209948940544 & 302.3341 &  -2.6006 & $1.45^{+0.07}_{-0.08}$ & $1.76^{+0.09}_{-0.10}$ & $0.00^{+0.13}_{-0.16}$ & $9.23^{+0.16}_{-0.10}$ & $119.0^{+ 4.0}_{- 4.3}$ & $0.09^{+0.06}_{-0.07}$ \\4235080883366174208 & 298.1505 &  -2.1358 & $1.00^{+0.07}_{-0.08}$ & $1.14^{+0.07}_{-0.09}$ & $0.00^{+0.14}_{-0.14}$ & $9.83^{+0.32}_{-0.17}$ & $113.5^{+ 6.6}_{- 7.6}$ & $0.11^{+0.08}_{-0.08}$ \\2520182664926274944 &  33.0004 &   6.4311 & $1.19^{+0.01}_{-0.00}$ & $1.93^{+0.12}_{-0.12}$ & $-0.02^{+0.01}_{-0.01}$ & $9.67^{+0.01}_{-0.02}$ & $509.4^{+24.0}_{-26.2}$ & $0.02^{+0.01}_{-0.02}$ \\2521348044172352128 &  32.7531 &   7.5610 & $1.99^{+0.00}_{-0.00}$ & $11.68^{+1.22}_{-1.03}$ & $-0.02^{+0.02}_{-0.01}$ & $9.09^{+0.01}_{-0.01}$ & $577.9^{+44.1}_{-32.7}$ & $0.03^{+0.02}_{-0.01}$ \\5579903450902226304 & 103.8577 & -33.5196 & $0.99^{+0.03}_{-0.03}$ & $1.16^{+0.05}_{-0.06}$ & $-0.12^{+0.12}_{-0.11}$ & $9.82^{+0.03}_{-0.02}$ & $186.1^{+ 8.8}_{- 9.5}$ & $0.08^{+0.06}_{-0.06}$ \\5602583042888567040 & 106.5242 & -34.6395 & $1.17^{+0.07}_{-0.07}$ & $1.28^{+0.08}_{-0.09}$ & $-0.02^{+0.13}_{-0.11}$ & $9.46^{+0.31}_{-0.19}$ & $183.3^{+10.6}_{-12.0}$ & $0.07^{+0.05}_{-0.05}$ \\4182080127941320704 & 295.7706 & -14.8884 & $0.84^{+0.01}_{-0.01}$ & $0.83^{+0.02}_{-0.02}$ & $0.01^{+0.02}_{-0.01}$ & $9.91^{+0.13}_{-0.11}$ & $86.6^{+ 2.6}_{- 3.0}$ & $0.09^{+0.06}_{-0.06}$ \\6878179430629768192 & 299.7762 & -15.0685 & $0.75^{+0.04}_{-0.05}$ & $0.74^{+0.03}_{-0.03}$ & $-0.07^{+0.14}_{-0.14}$ & $10.01^{+0.39}_{-0.22}$ & $94.5^{+ 4.4}_{- 4.7}$ & $0.04^{+0.03}_{-0.06}$ \\6114856574107718656 & 206.1392 & -39.4006 & $1.43^{+0.09}_{-0.05}$ & $2.04^{+0.29}_{-0.27}$ & $0.37^{+0.09}_{-0.08}$ & $9.50^{+0.04}_{-0.07}$ & $177.9^{+18.7}_{-13.2}$ & $0.04^{+0.02}_{-0.02}$ \\6163273499914827520 & 205.0129 & -37.8384 & $1.00^{+0.04}_{-0.05}$ & $0.99^{+0.04}_{-0.05}$ & $-0.05^{+0.11}_{-0.15}$ & $9.51^{+0.30}_{-0.21}$ & $165.0^{+ 8.6}_{- 8.6}$ & $0.02^{+0.01}_{-0.02}$ \\4473767471728636544 & 267.2384 &   4.9631 & $1.03^{+0.01}_{-0.01}$ & $1.05^{+0.02}_{-0.03}$ & $0.08^{+0.07}_{-0.06}$ & $9.61^{+0.06}_{-0.06}$ & $99.5^{+ 2.4}_{- 3.3}$ & $0.12^{+0.07}_{-0.04}$ \\4473767471728636416 & 267.2410 &   4.9674 & $1.63^{+0.04}_{-0.05}$ & $2.38^{+0.13}_{-0.12}$ & $0.06^{+0.05}_{-0.12}$ & $9.21^{+0.05}_{-0.03}$ & $104.3^{+ 3.3}_{- 3.2}$ & $0.16^{+0.09}_{-0.05}$ \\4795602840234033664 &  84.0599 & -47.8353 & $1.16^{+0.02}_{-0.02}$ & $1.17^{+0.03}_{-0.02}$ & $-0.06^{+0.06}_{-0.07}$ & $9.21^{+0.23}_{-0.14}$ & $90.2^{+ 2.5}_{- 2.0}$ & $0.03^{+0.01}_{-0.01}$ \\4795856689981301888 &  85.7857 & -47.3157 & $0.87^{+0.03}_{-0.04}$ & $0.83^{+0.03}_{-0.03}$ & $-0.07^{+0.12}_{-0.15}$ & $9.64^{+0.27}_{-0.20}$ & $89.7^{+ 2.4}_{- 2.5}$ & $0.01^{+0.00}_{-0.01}$ \\37150917354592128 &  57.6040 &  13.0705 & $0.88^{+0.01}_{-0.01}$ & $1.22^{+0.07}_{-0.08}$ & $0.28^{+0.11}_{-0.07}$ & $10.27^{+0.04}_{-0.02}$ & $138.4^{+ 4.5}_{- 4.5}$ & $0.16^{+0.10}_{-0.12}$ \\41367544447437056 &  55.3576 &  14.8886 & $1.18^{+0.03}_{-0.04}$ & $1.31^{+0.06}_{-0.07}$ & $-0.02^{+0.06}_{-0.11}$ & $9.47^{+0.18}_{-0.11}$ & $135.4^{+ 5.0}_{- 6.0}$ & $0.21^{+0.11}_{-0.08}$ \\6412610335861114240 & 331.8616 & -56.6518 & $1.17^{+0.06}_{-0.06}$ & $1.24^{+0.05}_{-0.06}$ & $-0.08^{+0.14}_{-0.13}$ & $9.30^{+0.33}_{-0.21}$ & $166.6^{+ 6.7}_{- 7.3}$ & $0.01^{+0.01}_{-0.01}$ \\6505307240621178752 & 337.0889 & -55.2123 & $1.04^{+0.04}_{-0.04}$ & $1.19^{+0.07}_{-0.07}$ & $0.00^{+0.01}_{-0.03}$ & $9.78^{+0.19}_{-0.13}$ & $162.6^{+ 7.9}_{- 9.1}$ & $0.01^{+0.01}_{-0.01}$ \\6412619922228702720 & 331.3148 & -56.5837 & $1.09^{+0.06}_{-0.06}$ & $1.35^{+0.10}_{-0.11}$ & $0.19^{+0.16}_{-0.12}$ & $9.84^{+0.11}_{-0.09}$ & $233.3^{+15.0}_{-16.9}$ & $0.01^{+0.01}_{-0.01}$ \\6508862030433234176 & 332.2825 & -55.1741 & $1.06^{+0.06}_{-0.07}$ & $1.18^{+0.08}_{-0.11}$ & $-0.01^{+0.13}_{-0.12}$ & $9.68^{+0.24}_{-0.16}$ & $227.4^{+16.7}_{-21.3}$ & $0.01^{+0.01}_{-0.01}$ \\5342155295715675520 & 177.4509 & -57.5133 & $1.33^{+0.07}_{-0.09}$ & $1.47^{+0.10}_{-0.12}$ & $-0.09^{+0.14}_{-0.16}$ & $9.19^{+0.20}_{-0.17}$ & $264.4^{+17.4}_{-24.5}$ & $0.19^{+0.10}_{-0.12}$ \\6075389157549807232 & 180.7602 & -56.7937 & $1.11^{+0.08}_{-0.09}$ & $1.24^{+0.10}_{-0.13}$ & $-0.05^{+0.16}_{-0.16}$ & $9.57^{+0.28}_{-0.20}$ & $261.5^{+22.4}_{-28.4}$ & $0.15^{+0.11}_{-0.13}$ \\1191103523350967552 & 236.5758 &  13.7617 & $1.09^{+0.05}_{-0.06}$ & $1.18^{+0.07}_{-0.09}$ & $-0.01^{+0.09}_{-0.09}$ & $9.58^{+0.24}_{-0.16}$ & $127.2^{+ 8.4}_{- 9.6}$ & $0.02^{+0.01}_{-0.01}$ \\1191103626430182272 & 236.5834 &  13.7672 & $1.07^{+0.05}_{-0.05}$ & $1.10^{+0.05}_{-0.07}$ & $-0.16^{+0.12}_{-0.18}$ & $9.43^{+0.17}_{-0.17}$ & $124.1^{+ 6.8}_{- 6.3}$ & $0.02^{+0.01}_{-0.01}$ \\5580046559212480512 &  98.2993 & -37.8219 & $2.03^{+0.02}_{-0.02}$ & $3.62^{+0.22}_{-0.20}$ & $-0.02^{+0.05}_{-0.02}$ & $8.98^{+0.02}_{-0.02}$ & $171.1^{+ 5.7}_{- 5.0}$ & $0.03^{+0.02}_{-0.03}$ \\5580501207271863296 &  98.5116 & -36.0984 & $0.98^{+0.04}_{-0.04}$ & $0.94^{+0.04}_{-0.04}$ & $0.03^{+0.12}_{-0.08}$ & $9.51^{+0.29}_{-0.21}$ & $172.8^{+ 8.4}_{- 8.8}$ & $0.04^{+0.02}_{-0.02}$ \\2925569131753262976 & 101.3627 & -22.6392 & $0.91^{+0.04}_{-0.05}$ & $0.91^{+0.04}_{-0.05}$ & $-0.02^{+0.09}_{-0.13}$ & $9.73^{+0.21}_{-0.18}$ & $228.0^{+12.3}_{-13.5}$ & $0.06^{+0.04}_{-0.05}$ \\2926911566731283840 & 101.3640 & -20.9245 & $1.09^{+0.08}_{-0.08}$ & $1.22^{+0.07}_{-0.08}$ & $-0.05^{+0.17}_{-0.17}$ & $9.61^{+0.26}_{-0.18}$ & $228.2^{+12.7}_{-14.6}$ & $0.11^{+0.07}_{-0.09}$ \\2133947629070666368 & 284.4588 &  51.2782 & $1.35^{+0.01}_{-0.02}$ & $2.01^{+0.17}_{-0.16}$ & $0.16^{+0.08}_{-0.08}$ & $9.52^{+0.02}_{-0.02}$ & $270.6^{+12.8}_{-14.4}$ & $0.02^{+0.01}_{-0.02}$ \\1366113648137502464 & 258.3278 &  48.4133 & $0.76^{+0.01}_{-0.01}$ & $0.70^{+0.01}_{-0.01}$ & $0.02^{+0.02}_{-0.04}$ & $9.19^{+0.20}_{-0.26}$ & $60.8^{+ 1.3}_{- 1.0}$ & $0.01^{+0.00}_{-0.00}$ \\1412071825428921728 & 253.1998 &  49.8520 & $0.97^{+0.04}_{-0.04}$ & $0.94^{+0.02}_{-0.03}$ & $0.03^{+0.12}_{-0.09}$ & $9.56^{+0.42}_{-0.26}$ & $66.9^{+ 1.0}_{- 1.0}$ & $0.00^{+0.00}_{-0.01}$ \\2283100298388752768 & 351.8277 &  79.7951 & $1.90^{+0.07}_{-0.08}$ & $2.37^{+0.19}_{-0.19}$ & $-0.01^{+0.07}_{-0.13}$ & $8.94^{+0.09}_{-0.06}$ & $162.9^{+ 7.5}_{- 8.5}$ & $0.11^{+0.08}_{-0.07}$ \\2283107135976252288 & 352.4440 &  79.9075 & $1.40^{+0.05}_{-0.05}$ & $1.53^{+0.08}_{-0.10}$ & $0.00^{+0.02}_{-0.02}$ & $9.13^{+0.24}_{-0.16}$ & $163.5^{+ 7.0}_{- 7.7}$ & $0.12^{+0.08}_{-0.07}$ \\5868026830834885504 & 211.5113 & -58.5459 & $1.14^{+0.05}_{-0.04}$ & $1.09^{+0.04}_{-0.04}$ & $0.18^{+0.14}_{-0.08}$ & $9.09^{+0.28}_{-0.26}$ & $113.5^{+ 3.6}_{- 3.6}$ & $1.22^{+0.15}_{-0.16}$ \\5871194523829174272 & 212.2725 & -57.4433 & $1.25^{+0.05}_{-0.08}$ & $1.45^{+0.07}_{-0.06}$ & $-0.13^{+0.11}_{-0.15}$ & $9.39^{+0.20}_{-0.11}$ & $118.0^{+ 4.6}_{- 4.6}$ & $0.41^{+0.18}_{-0.22}$ \\1191399979172981888 & 240.0320 &  13.3115 & $0.89^{+0.05}_{-0.07}$ & $1.12^{+0.05}_{-0.05}$ & $-0.02^{+0.16}_{-0.16}$ & $10.09^{+0.14}_{-0.05}$ & $122.8^{+ 4.2}_{- 4.7}$ & $0.02^{+0.02}_{-0.02}$ \\1191831262609206912 & 240.7591 &  13.9913 & $1.45^{+0.01}_{-0.01}$ & $2.38^{+0.12}_{-0.12}$ & $0.10^{+0.05}_{-0.05}$ & $9.42^{+0.02}_{-0.02}$ & $130.0^{+ 3.2}_{- 4.3}$ & $0.03^{+0.02}_{-0.01}$ \\5790147563241518976 & 214.8597 & -75.1793 & $2.05^{+0.09}_{-0.12}$ & $2.50^{+0.20}_{-0.22}$ & $-0.13^{+0.14}_{-0.20}$ & $8.85^{+0.09}_{-0.06}$ & $202.7^{+11.5}_{-13.9}$ & $0.12^{+0.07}_{-0.05}$ \\5796546652199413504 & 215.0257 & -73.4171 & $1.63^{+0.07}_{-0.06}$ & $2.25^{+0.17}_{-0.19}$ & $0.28^{+0.13}_{-0.09}$ & $9.23^{+0.07}_{-0.06}$ & $207.6^{+12.0}_{-13.7}$ & $0.08^{+0.05}_{-0.05}$ \\38076637425808128 &  55.2408 &  13.1509 & $1.03^{+0.04}_{-0.04}$ & $1.07^{+0.04}_{-0.04}$ & $0.09^{+0.08}_{-0.10}$ & $9.66^{+0.18}_{-0.17}$ & $147.1^{+ 6.1}_{- 6.8}$ & $0.17^{+0.10}_{-0.08}$ \\38088869492556544 &  55.0416 &  13.1986 & $1.07^{+0.07}_{-0.08}$ & $1.32^{+0.08}_{-0.09}$ & $0.12^{+0.16}_{-0.14}$ & $9.83^{+0.18}_{-0.11}$ & $148.0^{+ 6.2}_{- 6.8}$ & $0.10^{+0.07}_{-0.12}$ \\907316376765467136 & 120.3513 &  37.6565 & $0.72^{+0.03}_{-0.04}$ & $0.72^{+0.02}_{-0.03}$ & $-0.08^{+0.10}_{-0.12}$ & $10.08^{+0.25}_{-0.16}$ & $106.3^{+ 3.6}_{- 3.9}$ & $0.03^{+0.02}_{-0.01}$ \\919721547986375296 & 119.5307 &  38.8391 & $1.13^{+0.03}_{-0.05}$ & $1.23^{+0.03}_{-0.05}$ & $0.13^{+0.07}_{-0.12}$ & $9.61^{+0.18}_{-0.09}$ & $97.8^{+ 3.4}_{- 3.9}$ & $0.02^{+0.01}_{-0.01}$ \\3215391463303609216 &  77.6097 &  -1.0277 & $1.03^{+0.05}_{-0.05}$ & $1.03^{+0.04}_{-0.04}$ & $-0.05^{+0.12}_{-0.13}$ & $9.50^{+0.37}_{-0.24}$ & $118.4^{+ 3.5}_{- 3.9}$ & $0.05^{+0.04}_{-0.04}$ \\5523871341918913920 & 133.3081 & -43.1345 & $0.97^{+0.03}_{-0.02}$ & $1.18^{+0.06}_{-0.06}$ & $-0.13^{+0.14}_{-0.09}$ & $9.88^{+0.02}_{-0.02}$ & $191.5^{+ 9.5}_{-10.1}$ & $0.08^{+0.05}_{-0.09}$ \\5332029171580800768 & 134.7183 & -43.4528 & $2.07^{+0.22}_{-0.32}$ & $1.97^{+0.14}_{-0.15}$ & $0.00^{+0.14}_{-0.12}$ & $8.57^{+0.53}_{-0.28}$ & $187.9^{+10.3}_{-11.0}$ & $0.67^{+0.42}_{-0.39}$ \\2821213349290623744 & 354.9467 &  18.5898 & $0.78^{+0.03}_{-0.04}$ & $0.74^{+0.03}_{-0.04}$ & $-0.23^{+0.16}_{-0.17}$ & $9.65^{+0.36}_{-0.24}$ & $149.6^{+ 7.4}_{- 9.0}$ & $0.03^{+0.01}_{-0.01}$ \\2773513545579511680 & 357.8951 &  17.5479 & $0.78^{+0.03}_{-0.03}$ & $0.75^{+0.03}_{-0.03}$ & $-0.20^{+0.17}_{-0.13}$ & $9.77^{+0.23}_{-0.18}$ & $154.5^{+ 7.4}_{- 7.3}$ & $0.02^{+0.01}_{-0.01}$ \\6695636689119987456 & 308.4957 & -34.9219 & $1.62^{+0.07}_{-0.09}$ & $1.93^{+0.11}_{-0.17}$ & $0.16^{+0.10}_{-0.09}$ & $6.82^{+0.13}_{-0.07}$ & $190.4^{+10.8}_{-13.3}$ & $0.02^{+0.01}_{-0.01}$ \\6792939757325753216 & 306.9779 & -32.5278 & $0.94^{+0.05}_{-0.05}$ & $0.95^{+0.04}_{-0.05}$ & $-0.03^{+0.10}_{-0.12}$ & $9.75^{+0.29}_{-0.20}$ & $189.2^{+ 9.2}_{- 9.9}$ & $0.03^{+0.02}_{-0.02}$ \\6695655483896871936 & 308.2867 & -34.6874 & $1.10^{+0.05}_{-0.06}$ & $1.18^{+0.06}_{-0.07}$ & $-0.02^{+0.12}_{-0.14}$ & $9.53^{+0.23}_{-0.17}$ & $178.2^{+ 8.6}_{- 9.8}$ & $0.01^{+0.01}_{-0.01}$ \\6699938047328335744 & 305.7215 & -32.4040 & $1.13^{+0.07}_{-0.07}$ & $1.19^{+0.06}_{-0.07}$ & $-0.05^{+0.16}_{-0.13}$ & $9.42^{+0.34}_{-0.23}$ & $178.4^{+ 8.9}_{- 9.8}$ & $0.03^{+0.02}_{-0.03}$ \\3841986509859341312 & 137.2059 &  -0.7746 & $1.18^{+0.05}_{-0.04}$ & $1.23^{+0.04}_{-0.05}$ & $0.07^{+0.15}_{-0.09}$ & $9.38^{+0.27}_{-0.21}$ & $65.0^{+ 1.1}_{- 1.2}$ & $0.01^{+0.01}_{-0.01}$ \\578458427492162304 & 134.3444 &   3.3726 & $1.03^{+0.04}_{-0.04}$ & $0.98^{+0.03}_{-0.04}$ & $-0.03^{+0.12}_{-0.11}$ & $9.15^{+0.48}_{-0.34}$ & $71.0^{+ 3.1}_{- 3.1}$ & $0.01^{+0.01}_{-0.01}$ \\3056009109602538368 & 114.9540 &  -6.2485 & $0.76^{+0.02}_{-0.03}$ & $0.97^{+0.03}_{-0.04}$ & $-0.29^{+0.13}_{-0.13}$ & $10.27^{+0.05}_{-0.02}$ & $89.9^{+ 2.1}_{- 2.1}$ & $0.06^{+0.04}_{-0.05}$ \\3056009315758265344 & 114.9531 &  -6.2442 & $1.39^{+0.06}_{-0.05}$ & $2.05^{+0.15}_{-0.15}$ & $0.09^{+0.10}_{-0.13}$ & $9.46^{+0.05}_{-0.05}$ & $89.2^{+ 2.3}_{- 2.4}$ & $0.08^{+0.05}_{-0.04}$ \\51659385599963904 &  59.0513 &  21.0407 & $0.88^{+0.01}_{-0.01}$ & $1.28^{+0.06}_{-0.07}$ & $-0.06^{+0.07}_{-0.05}$ & $10.13^{+0.02}_{-0.02}$ & $169.3^{+ 7.2}_{- 7.8}$ & $0.08^{+0.06}_{-0.05}$ \\50593993192378624 &  60.8646 &  20.3749 & $0.90^{+0.05}_{-0.06}$ & $0.98^{+0.04}_{-0.05}$ & $-0.00^{+0.14}_{-0.15}$ & $9.98^{+0.20}_{-0.14}$ & $163.3^{+ 7.1}_{- 8.2}$ & $0.12^{+0.08}_{-0.07}$ \\38398931771607680 &  59.3392 &  12.9712 & $0.85^{+0.04}_{-0.05}$ & $0.92^{+0.04}_{-0.04}$ & $0.11^{+0.12}_{-0.12}$ & $10.10^{+0.21}_{-0.13}$ & $121.3^{+ 4.3}_{- 4.7}$ & $0.13^{+0.08}_{-0.06}$ \\3305439507112790656 &  60.8360 &  13.2222 & $0.99^{+0.06}_{-0.05}$ & $1.00^{+0.04}_{-0.04}$ & $-0.16^{+0.18}_{-0.17}$ & $9.52^{+0.28}_{-0.22}$ & $114.7^{+ 3.5}_{- 3.9}$ & $0.10^{+0.07}_{-0.09}$ \\3767799230517962880 & 154.8152 &  -9.9525 & $1.09^{+0.04}_{-0.03}$ & $1.08^{+0.03}_{-0.03}$ & $-0.06^{+0.12}_{-0.10}$ & $9.26^{+0.25}_{-0.21}$ & $127.6^{+ 4.1}_{- 4.1}$ & $0.02^{+0.01}_{-0.01}$ \\3771773037340122368 & 151.8707 &  -9.3412 & $1.24^{+0.04}_{-0.06}$ & $1.64^{+0.09}_{-0.12}$ & $-0.03^{+0.07}_{-0.12}$ & $9.55^{+0.08}_{-0.06}$ & $130.0^{+ 5.3}_{- 5.3}$ & $0.04^{+0.03}_{-0.01}$ \\5442295172639992960 & 158.5305 & -36.8133 & $1.02^{+0.06}_{-0.05}$ & $1.04^{+0.04}_{-0.05}$ & $0.06^{+0.16}_{-0.11}$ & $9.62^{+0.29}_{-0.21}$ & $130.0^{+ 5.2}_{- 6.0}$ & $0.03^{+0.02}_{-0.02}$ \\5420917642938552832 & 153.8137 & -38.1472 & $1.05^{+0.05}_{-0.05}$ & $1.18^{+0.06}_{-0.07}$ & $-0.02^{+0.10}_{-0.10}$ & $9.71^{+0.19}_{-0.14}$ & $133.5^{+ 6.7}_{- 7.6}$ & $0.03^{+0.02}_{-0.03}$ \\6115221027850301440 & 207.0480 & -38.2234 & $1.06^{+0.06}_{-0.06}$ & $1.17^{+0.05}_{-0.06}$ & $0.05^{+0.17}_{-0.13}$ & $9.69^{+0.24}_{-0.16}$ & $132.4^{+ 4.7}_{- 5.2}$ & $0.03^{+0.02}_{-0.03}$ \\6161177727673347712 & 203.2524 & -39.9723 & $1.70^{+0.05}_{-0.05}$ & $2.34^{+0.17}_{-0.18}$ & $0.12^{+0.09}_{-0.10}$ & $9.13^{+0.07}_{-0.06}$ & $127.8^{+ 4.7}_{- 5.2}$ & $0.03^{+0.02}_{-0.02}$ \\6413237950843338240 & 273.1179 & -77.3004 & $1.77^{+0.09}_{-0.11}$ & $1.76^{+0.12}_{-0.14}$ & $-0.04^{+0.12}_{-0.14}$ & $8.72^{+0.24}_{-0.16}$ & $265.9^{+17.0}_{-20.7}$ & $0.09^{+0.06}_{-0.07}$ \\6414389276955977088 & 273.4288 & -75.5508 & $2.66^{+0.02}_{-0.00}$ & $4.30^{+0.39}_{-0.16}$ & $-0.01^{+0.01}_{-0.01}$ & $8.68^{+0.02}_{-0.01}$ & $274.7^{+16.1}_{- 7.8}$ & $0.07^{+0.05}_{-0.04}$ \\1033947474533862528 & 125.4374 &  55.8182 & $0.87^{+0.03}_{-0.03}$ & $0.83^{+0.02}_{-0.02}$ & $0.01^{+0.10}_{-0.05}$ & $9.66^{+0.27}_{-0.22}$ & $122.7^{+ 3.2}_{- 4.1}$ & $0.03^{+0.02}_{-0.02}$ \\1081125972294257920 & 120.3562 &  56.3085 & $1.08^{+0.07}_{-0.06}$ & $1.16^{+0.05}_{-0.06}$ & $-0.05^{+0.15}_{-0.14}$ & $9.55^{+0.31}_{-0.21}$ & $124.9^{+ 4.8}_{- 5.4}$ & $0.02^{+0.01}_{-0.01}$ \\5442328982622127360 & 156.9230 & -37.6292 & $1.05^{+0.08}_{-0.07}$ & $1.13^{+0.06}_{-0.07}$ & $-0.00^{+0.16}_{-0.13}$ & $9.67^{+0.39}_{-0.22}$ & $184.5^{+ 9.5}_{-10.5}$ & $0.02^{+0.02}_{-0.02}$ \\5445126243283357824 & 155.3464 & -36.6746 & $1.53^{+0.08}_{-0.09}$ & $1.57^{+0.10}_{-0.12}$ & $-0.07^{+0.13}_{-0.13}$ & $8.87^{+0.35}_{-0.21}$ & $189.5^{+11.1}_{-12.7}$ & $0.03^{+0.02}_{-0.02}$ \\5910645894390858624 & 263.0210 & -61.9509 & $1.69^{+0.08}_{-0.09}$ & $2.38^{+0.25}_{-0.26}$ & $0.08^{+0.06}_{-0.11}$ & $9.14^{+0.06}_{-0.06}$ & $192.6^{+18.2}_{-19.4}$ & $0.02^{+0.01}_{-0.03}$ \\5912754929487204992 & 263.7399 & -59.6784 & $0.88^{+0.05}_{-0.06}$ & $1.00^{+0.05}_{-0.06}$ & $0.05^{+0.15}_{-0.13}$ & $10.08^{+0.20}_{-0.12}$ & $203.5^{+ 9.6}_{-10.7}$ & $0.03^{+0.02}_{-0.03}$ \\2521813515548019584 &  32.8839 &   8.2508 & $0.76^{+0.03}_{-0.03}$ & $0.75^{+0.02}_{-0.02}$ & $-0.01^{+0.09}_{-0.08}$ & $9.95^{+0.32}_{-0.22}$ & $64.0^{+ 1.2}_{- 1.2}$ & $0.03^{+0.02}_{-0.02}$ \\2572433347264096768 &  26.0639 &   9.4838 & $1.17^{+0.00}_{-0.01}$ & $1.44^{+0.04}_{-0.03}$ & $-0.18^{+0.04}_{-0.05}$ & $9.57^{+0.05}_{-0.02}$ & $69.9^{+ 1.6}_{- 1.4}$ & $0.07^{+0.04}_{-0.02}$ \\1734077171562628864 & 313.4205 &   3.5940 & $1.16^{+0.04}_{-0.04}$ & $1.36^{+0.08}_{-0.08}$ & $0.08^{+0.06}_{-0.10}$ & $9.62^{+0.11}_{-0.08}$ & $150.8^{+ 7.2}_{- 7.1}$ & $0.05^{+0.03}_{-0.02}$ \\1734077171562628992 & 313.4184 &   3.5935 & $1.02^{+0.06}_{-0.05}$ & $1.11^{+0.07}_{-0.09}$ & $0.17^{+0.15}_{-0.10}$ & $9.83^{+0.19}_{-0.12}$ & $153.9^{+11.7}_{-13.0}$ & $0.04^{+0.02}_{-0.02}$ \\2283360023650728064 & 324.3456 &  76.0416 & $1.39^{+0.09}_{-0.10}$ & $1.71^{+0.12}_{-0.16}$ & $-0.01^{+0.17}_{-0.16}$ & $9.32^{+0.17}_{-0.11}$ & $261.8^{+17.6}_{-19.8}$ & $0.23^{+0.15}_{-0.18}$ \\2284568558729136512 & 321.2759 &  77.8842 & $2.10^{+0.30}_{-0.47}$ & $6.58^{+0.45}_{-0.78}$ & $-0.05^{+0.14}_{-0.19}$ & $5.25^{+0.11}_{-0.16}$ & $247.6^{+13.3}_{-24.7}$ & $0.14^{+0.08}_{-0.07}$ \\4545536340883670400 & 255.1136 &  14.9498 & $1.07^{+0.05}_{-0.06}$ & $1.19^{+0.06}_{-0.07}$ & $-0.03^{+0.12}_{-0.15}$ & $9.66^{+0.17}_{-0.13}$ & $199.2^{+11.0}_{-10.9}$ & $0.02^{+0.01}_{-0.03}$ \\4546248274662812288 & 255.9162 &  15.8846 & $0.91^{+0.01}_{-0.00}$ & $0.82^{+0.00}_{-0.01}$ & $-0.13^{+0.06}_{-0.06}$ & $8.99^{+0.03}_{-0.22}$ & $200.2^{+ 6.5}_{- 6.7}$ & $0.06^{+0.03}_{-0.03}$ \\1568386885288462208 & 189.7175 &  50.0172 & $0.64^{+0.02}_{-0.02}$ & $0.63^{+0.02}_{-0.01}$ & $0.05^{+0.11}_{-0.09}$ & $10.03^{+0.36}_{-0.21}$ & $48.2^{+ 0.6}_{- 0.6}$ & $0.01^{+0.00}_{-0.00}$ \\1573573797033137792 & 182.0390 &  55.4647 & $0.92^{+0.04}_{-0.02}$ & $0.95^{+0.03}_{-0.02}$ & $-0.23^{+0.09}_{-0.15}$ & $9.77^{+0.16}_{-0.09}$ & $48.9^{+ 1.1}_{- 1.7}$ & $0.01^{+0.00}_{-0.00}$ \\2522327227996102784 &  10.5640 &  -8.5506 & $0.77^{+0.05}_{-0.04}$ & $0.75^{+0.03}_{-0.03}$ & $-0.18^{+0.17}_{-0.15}$ & $9.86^{+0.38}_{-0.26}$ & $55.0^{+ 1.3}_{- 1.4}$ & $0.01^{+0.01}_{-0.01}$ \\2522325544368923136 &  10.5739 &  -8.5653 & $0.71^{+0.02}_{-0.02}$ & $0.72^{+0.03}_{-0.01}$ & $-0.06^{+0.09}_{-0.08}$ & $10.16^{+0.15}_{-0.08}$ & $60.8^{+ 3.4}_{- 2.8}$ & $0.02^{+0.01}_{-0.01}$ \\2001454794301227392 & 337.3900 &  52.4920 & $1.98^{+0.02}_{-0.02}$ & $3.33^{+0.13}_{-0.09}$ & $0.35^{+0.07}_{-0.10}$ & $9.08^{+0.02}_{-0.02}$ & $178.6^{+ 5.3}_{- 5.0}$ & $0.20^{+0.05}_{-0.05}$ \\1989781382425529216 & 340.0824 &  51.1937 & $0.89^{+0.06}_{-0.07}$ & $0.99^{+0.05}_{-0.06}$ & $0.00^{+0.13}_{-0.13}$ & $10.01^{+0.29}_{-0.17}$ & $186.2^{+ 8.8}_{- 9.5}$ & $0.10^{+0.07}_{-0.08}$ \\3213750785796841472 &  78.8485 &  -3.3659 & $1.36^{+0.01}_{-0.01}$ & $1.78^{+0.01}_{-0.02}$ & $-0.41^{+0.03}_{-0.03}$ & $6.92^{+0.02}_{-0.02}$ & $81.8^{+ 2.3}_{- 2.6}$ & $0.06^{+0.04}_{-0.05}$ \\3213753740734340864 &  78.8401 &  -3.3568 & $1.02^{+0.05}_{-0.04}$ & $0.97^{+0.04}_{-0.04}$ & $0.05^{+0.13}_{-0.11}$ & $9.33^{+0.44}_{-0.29}$ & $87.2^{+ 4.0}_{- 4.3}$ & $0.09^{+0.05}_{-0.03}$ \\5188125295894476672 &  45.0863 &  -0.3111 & $1.05^{+0.04}_{-0.04}$ & $1.05^{+0.03}_{-0.04}$ & $-0.05^{+0.11}_{-0.13}$ & $9.45^{+0.26}_{-0.21}$ & $83.2^{+ 2.0}_{- 2.4}$ & $0.04^{+0.02}_{-0.04}$ \\3267698529971213568 &  50.2235 &   1.1647 & $1.14^{+0.07}_{-0.05}$ & $1.29^{+0.07}_{-0.08}$ & $0.12^{+0.10}_{-0.15}$ & $9.65^{+0.25}_{-0.14}$ & $83.1^{+ 1.8}_{- 1.9}$ & $0.06^{+0.03}_{-0.02}$ \\4640381107248830720 &  40.5564 & -74.3086 & $1.10^{+0.07}_{-0.07}$ & $1.26^{+0.10}_{-0.14}$ & $0.02^{+0.12}_{-0.11}$ & $9.65^{+0.21}_{-0.15}$ & $240.5^{+19.9}_{-26.2}$ & $0.02^{+0.02}_{-0.01}$ \\4640471988757391488 &  43.8118 & -74.7870 & $0.92^{+0.03}_{-0.03}$ & $1.09^{+0.07}_{-0.09}$ & $-0.08^{+0.12}_{-0.08}$ & $9.97^{+0.02}_{-0.02}$ & $250.1^{+18.7}_{-22.4}$ & $0.02^{+0.02}_{-0.02}$ \\4640398871234152832 &  45.3104 & -75.2033 & $1.33^{+0.06}_{-0.06}$ & $1.57^{+0.10}_{-0.12}$ & $0.04^{+0.12}_{-0.12}$ & $9.36^{+0.19}_{-0.10}$ & $173.4^{+ 9.0}_{-10.8}$ & $0.02^{+0.02}_{-0.02}$ \\4640577954189944192 &  47.7035 & -74.0734 & $1.44^{+0.07}_{-0.07}$ & $1.93^{+0.11}_{-0.14}$ & $0.12^{+0.14}_{-0.15}$ & $9.38^{+0.07}_{-0.06}$ & $165.5^{+ 6.9}_{- 8.5}$ & $0.01^{+0.01}_{-0.02}$ \\2522608015778199296 &  12.8139 &  -7.9426 & $0.83^{+0.03}_{-0.02}$ & $0.78^{+0.02}_{-0.01}$ & $0.10^{+0.10}_{-0.09}$ & $9.58^{+0.19}_{-0.28}$ & $81.3^{+ 3.4}_{- 3.3}$ & $0.03^{+0.02}_{-0.01}$ \\2376923687170355200 &  10.5403 & -12.3981 & $0.85^{+0.03}_{-0.01}$ & $0.80^{+0.02}_{-0.01}$ & $0.02^{+0.05}_{-0.07}$ & $9.67^{+0.15}_{-0.20}$ & $82.3^{+ 3.2}_{- 2.2}$ & $0.01^{+0.01}_{-0.00}$ \\143953044470506496 &  44.4418 &  40.5921 & $1.08^{+0.07}_{-0.07}$ & $1.32^{+0.11}_{-0.12}$ & $0.05^{+0.11}_{-0.13}$ & $9.77^{+0.16}_{-0.12}$ & $266.8^{+19.5}_{-24.3}$ & $0.05^{+0.03}_{-0.03}$ \\143611165073820288 &  45.0895 &  39.4949 & $2.13^{+0.23}_{-0.09}$ & $6.89^{+0.29}_{-0.63}$ & $0.38^{+0.10}_{-0.09}$ & $5.30^{+0.12}_{-0.03}$ & $241.4^{+10.1}_{-21.6}$ & $0.01^{+0.01}_{-0.02}$ \\5619040326778459648 & 114.0514 & -21.9166 & $2.41^{+0.01}_{-0.01}$ & $8.77^{+0.48}_{-0.46}$ & $0.33^{+0.04}_{-0.04}$ & $8.92^{+0.02}_{-0.02}$ & $211.6^{+ 8.7}_{- 9.9}$ & $0.52^{+0.14}_{-0.13}$ \\5619052524482282368 & 114.7512 & -21.8929 & $1.12^{+0.04}_{-0.05}$ & $1.13^{+0.06}_{-0.06}$ & $-0.03^{+0.11}_{-0.08}$ & $9.24^{+0.23}_{-0.19}$ & $206.5^{+11.0}_{-13.2}$ & $0.25^{+0.14}_{-0.15}$ \\1978395183605438720 & 324.5452 &  48.2070 & $0.93^{+0.01}_{-0.01}$ & $0.88^{+0.01}_{-0.02}$ & $-0.20^{+0.07}_{-0.16}$ & $9.37^{+0.10}_{-0.10}$ & $224.6^{+12.2}_{- 8.3}$ & $0.14^{+0.04}_{-0.07}$ \\1977903392667736192 & 327.3604 &  48.5337 & $0.94^{+0.03}_{-0.04}$ & $0.91^{+0.02}_{-0.05}$ & $-0.05^{+0.09}_{-0.12}$ & $9.56^{+0.22}_{-0.18}$ & $207.9^{+ 7.6}_{-11.2}$ & $0.19^{+0.09}_{-0.18}$ \\1900209530227666816 & 332.6158 &  34.4643 & $1.52^{+0.18}_{-0.17}$ & $2.73^{+0.18}_{-0.18}$ & $-0.08^{+0.15}_{-0.14}$ & $6.03^{+0.06}_{-0.11}$ & $181.0^{+11.5}_{-12.4}$ & $0.05^{+0.04}_{-0.04}$ \\1906753857796107136 & 335.0973 &  36.3065 & $1.56^{+0.07}_{-0.06}$ & $1.82^{+0.11}_{-0.12}$ & $0.03^{+0.10}_{-0.12}$ & $9.09^{+0.15}_{-0.10}$ & $180.6^{+ 8.3}_{- 9.1}$ & $0.07^{+0.04}_{-0.04}$ \\3557517666065722496 & 163.2578 & -15.5992 & $1.00^{+0.07}_{-0.07}$ & $1.09^{+0.05}_{-0.06}$ & $-0.07^{+0.15}_{-0.15}$ & $9.72^{+0.25}_{-0.18}$ & $130.1^{+ 6.2}_{- 6.4}$ & $0.03^{+0.02}_{-0.01}$ \\3757070092974699904 & 164.3777 & -11.4039 & $1.05^{+0.06}_{-0.05}$ & $1.10^{+0.06}_{-0.07}$ & $0.08^{+0.11}_{-0.12}$ & $9.68^{+0.26}_{-0.17}$ & $125.8^{+ 7.2}_{- 8.4}$ & $0.01^{+0.01}_{-0.01}$ \\2522885676823838720 &  11.7720 &  -7.4072 & $1.02^{+0.06}_{-0.06}$ & $0.99^{+0.06}_{-0.07}$ & $-0.03^{+0.13}_{-0.11}$ & $9.37^{+0.41}_{-0.26}$ & $216.5^{+18.9}_{-21.8}$ & $0.01^{+0.01}_{-0.01}$ \\2523158527506129664 &   9.9355 &  -8.0062 & $2.38^{+0.00}_{-0.00}$ & $10.62^{+0.59}_{-0.70}$ & $0.11^{+0.03}_{-0.04}$ & $8.93^{+0.02}_{-0.02}$ & $241.6^{+10.5}_{-11.3}$ & $0.02^{+0.01}_{-0.01}$ \\1192754440059608832 & 237.7300 &  14.6786 & $1.20^{+0.02}_{-0.04}$ & $1.83^{+0.13}_{-0.14}$ & $-0.13^{+0.06}_{-0.08}$ & $9.62^{+0.06}_{-0.03}$ & $148.7^{+ 7.3}_{- 8.2}$ & $0.02^{+0.01}_{-0.01}$ \\1192754440059608960 & 237.7264 &  14.6761 & $1.04^{+0.04}_{-0.02}$ & $1.38^{+0.08}_{-0.10}$ & $0.11^{+0.12}_{-0.11}$ & $9.93^{+0.02}_{-0.02}$ & $145.9^{+ 6.6}_{- 6.8}$ & $0.01^{+0.01}_{-0.02}$ \\4958151478188748416 &  31.5954 & -40.0703 & $1.00^{+0.02}_{-0.03}$ & $1.12^{+0.04}_{-0.05}$ & $-0.29^{+0.04}_{-0.05}$ & $7.16^{+0.08}_{-0.07}$ & $222.0^{+ 6.8}_{- 9.4}$ & $0.00^{+0.00}_{-0.00}$ \\4964324102107041664 &  32.6072 & -38.6869 & $1.13^{+0.06}_{-0.05}$ & $1.17^{+0.06}_{-0.07}$ & $0.03^{+0.14}_{-0.10}$ & $9.44^{+0.30}_{-0.20}$ & $227.8^{+11.9}_{-13.5}$ & $0.01^{+0.00}_{-0.01}$ \\39320425594883840 &  60.6605 &  15.0618 & $1.27^{+0.04}_{-0.04}$ & $1.64^{+0.08}_{-0.08}$ & $-0.01^{+0.06}_{-0.12}$ & $9.51^{+0.07}_{-0.07}$ & $108.4^{+ 3.3}_{- 3.8}$ & $0.25^{+0.08}_{-0.04}$ \\40507417116761600 &  59.1884 &  16.5669 & $0.94^{+0.04}_{-0.05}$ & $0.93^{+0.04}_{-0.04}$ & $-0.06^{+0.09}_{-0.15}$ & $9.68^{+0.20}_{-0.19}$ & $109.2^{+ 5.0}_{- 6.9}$ & $0.14^{+0.06}_{-0.06}$ \\6115692237303380480 & 207.1746 & -37.1274 & $1.26^{+0.04}_{-0.06}$ & $1.44^{+0.06}_{-0.06}$ & $-0.08^{+0.10}_{-0.13}$ & $9.33^{+0.20}_{-0.13}$ & $45.9^{+ 0.7}_{- 0.7}$ & $0.04^{+0.02}_{-0.02}$ \\6175121356179386112 & 206.5737 & -30.4745 & $1.01^{+0.04}_{-0.03}$ & $0.97^{+0.03}_{-0.02}$ & $0.04^{+0.14}_{-0.08}$ & $9.45^{+0.24}_{-0.20}$ & $46.0^{+ 0.7}_{- 0.7}$ & $0.02^{+0.01}_{-0.02}$ \\5382478304115861120 & 173.3356 & -42.3036 & $1.12^{+0.07}_{-0.05}$ & $1.27^{+0.09}_{-0.11}$ & $0.20^{+0.13}_{-0.09}$ & $9.71^{+0.15}_{-0.12}$ & $175.5^{+11.5}_{-13.4}$ & $0.05^{+0.03}_{-0.01}$ \\5382725762950395392 & 172.2169 & -41.9354 & $0.94^{+0.06}_{-0.07}$ & $1.03^{+0.07}_{-0.09}$ & $-0.05^{+0.15}_{-0.16}$ & $9.89^{+0.25}_{-0.15}$ & $172.3^{+13.2}_{-15.4}$ & $0.06^{+0.04}_{-0.03}$ \\404824753825195008 &  17.0716 &  52.2082 & $0.89^{+0.05}_{-0.05}$ & $0.86^{+0.04}_{-0.05}$ & $-0.00^{+0.19}_{-0.10}$ & $9.66^{+0.40}_{-0.28}$ & $156.7^{+10.2}_{-12.0}$ & $0.10^{+0.07}_{-0.15}$ \\410026337177188096 &  20.8590 &  52.8070 & $1.57^{+0.08}_{-0.08}$ & $2.22^{+0.18}_{-0.20}$ & $0.02^{+0.08}_{-0.15}$ & $9.24^{+0.08}_{-0.07}$ & $142.0^{+ 9.0}_{-10.3}$ & $0.25^{+0.15}_{-0.11}$ \\5910872703020811392 & 262.7967 & -61.3543 & $0.90^{+0.02}_{-0.03}$ & $1.06^{+0.07}_{-0.12}$ & $-0.06^{+0.06}_{-0.04}$ & $10.03^{+0.02}_{-0.02}$ & $151.0^{+12.7}_{-18.0}$ & $0.05^{+0.03}_{-0.02}$ \\5911772928168897536 & 268.0198 & -60.3939 & $1.93^{+0.05}_{-0.03}$ & $2.90^{+0.24}_{-0.18}$ & $0.10^{+0.06}_{-0.07}$ & $9.03^{+0.02}_{-0.02}$ & $152.0^{+ 9.6}_{- 7.6}$ & $0.04^{+0.03}_{-0.03}$ \\2270561261627000320 & 320.4996 &  69.3564 & $1.14^{+0.03}_{-0.03}$ & $1.15^{+0.05}_{-0.04}$ & $-0.07^{+0.15}_{-0.11}$ & $9.19^{+0.29}_{-0.18}$ & $167.8^{+ 6.0}_{- 9.3}$ & $0.17^{+0.11}_{-0.17}$ \\2223687672186045568 & 325.0023 &  68.3543 & $0.87^{+0.03}_{-0.04}$ & $0.85^{+0.04}_{-0.04}$ & $-0.26^{+0.18}_{-0.13}$ & $9.66^{+0.24}_{-0.18}$ & $169.0^{+ 8.2}_{- 8.7}$ & $0.35^{+0.21}_{-0.17}$ \\39445460682803712 &  58.0393 &  13.7212 & $0.90^{+0.06}_{-0.06}$ & $0.99^{+0.05}_{-0.06}$ & $0.05^{+0.13}_{-0.13}$ & $10.01^{+0.26}_{-0.16}$ & $170.9^{+ 7.8}_{- 9.3}$ & $0.16^{+0.10}_{-0.07}$ \\41300680396244352 &  56.0004 &  14.6203 & $1.75^{+0.05}_{-0.04}$ & $2.77^{+0.15}_{-0.12}$ & $0.29^{+0.03}_{-0.09}$ & $9.23^{+0.04}_{-0.02}$ & $166.8^{+ 8.6}_{- 8.1}$ & $0.31^{+0.06}_{-0.02}$ \\6413849725983881728 & 284.5933 & -75.7416 & $1.05^{+0.00}_{-0.04}$ & $1.15^{+0.02}_{-0.02}$ & $-0.05^{+0.05}_{-0.04}$ & $9.67^{+0.16}_{-0.03}$ & $386.4^{+ 9.1}_{-13.0}$ & $0.03^{+0.02}_{-0.02}$ \\6365771106158125824 & 285.1154 & -76.2717 & $1.79^{+0.04}_{-0.03}$ & $2.78^{+0.18}_{-0.15}$ & $0.12^{+0.09}_{-0.15}$ & $9.13^{+0.02}_{-0.02}$ & $361.6^{+23.3}_{-18.4}$ & $0.04^{+0.03}_{-0.02}$ \\6243683774551322240 & 241.7145 & -21.8638 & $1.46^{+0.08}_{-0.08}$ & $1.79^{+0.11}_{-0.12}$ & $0.00^{+0.16}_{-0.16}$ & $9.23^{+0.18}_{-0.11}$ & $103.6^{+ 3.6}_{- 4.0}$ & $0.05^{+0.04}_{-0.05}$ \\6243307982092769664 & 241.7075 & -21.9203 & $1.09^{+0.05}_{-0.06}$ & $1.20^{+0.06}_{-0.08}$ & $0.02^{+0.18}_{-0.18}$ & $9.61^{+0.14}_{-0.13}$ & $102.0^{+ 4.2}_{- 5.1}$ & $0.02^{+0.01}_{-0.04}$ \\5971474897726932992 & 253.6868 & -36.8886 & $1.46^{+0.01}_{-0.01}$ & $3.15^{+0.22}_{-0.24}$ & $0.01^{+0.01}_{-0.02}$ & $9.44^{+0.01}_{-0.01}$ & $145.1^{+ 5.7}_{- 6.1}$ & $0.69^{+0.16}_{-0.09}$ \\5976629511317554944 & 254.9269 & -37.4382 & $1.42^{+0.09}_{-0.10}$ & $1.56^{+0.08}_{-0.09}$ & $-0.06^{+0.13}_{-0.15}$ & $9.09^{+0.31}_{-0.22}$ & $141.7^{+ 5.8}_{- 5.7}$ & $0.37^{+0.24}_{-0.34}$ \\4474911376139061376 & 271.1435 &   6.2416 & $0.79^{+0.01}_{-0.01}$ & $0.72^{+0.01}_{-0.01}$ & $0.04^{+0.05}_{-0.06}$ & $8.92^{+0.23}_{-0.25}$ & $35.1^{+ 0.4}_{- 0.4}$ & $0.12^{+0.08}_{-0.06}$ \\4474963053185559936 & 271.1095 &   6.4367 & $0.88^{+0.00}_{-0.02}$ & $0.91^{+0.01}_{-0.00}$ & $-0.19^{+0.01}_{-0.04}$ & $9.85^{+0.06}_{-0.04}$ & $35.2^{+ 0.4}_{- 0.2}$ & $0.10^{+0.02}_{-0.02}$ \\6175103729633609728 & 206.7369 & -30.6561 & $1.22^{+0.02}_{-0.02}$ & $1.65^{+0.09}_{-0.09}$ & $-0.08^{+0.06}_{-0.07}$ & $9.57^{+0.02}_{-0.02}$ & $214.9^{+10.6}_{- 9.9}$ & $0.02^{+0.01}_{-0.02}$ \\6175103729634256000 & 206.7331 & -30.6596 & $1.05^{+0.05}_{-0.05}$ & $1.09^{+0.05}_{-0.06}$ & $-0.05^{+0.12}_{-0.14}$ & $9.56^{+0.24}_{-0.19}$ & $214.6^{+11.3}_{-12.4}$ & $0.02^{+0.02}_{-0.01}$ \\908307655217387008 & 125.5493 &  39.0298 & $1.00^{+0.06}_{-0.06}$ & $1.34^{+0.07}_{-0.08}$ & $0.07^{+0.14}_{-0.15}$ & $9.97^{+0.09}_{-0.07}$ & $145.9^{+ 6.1}_{- 7.2}$ & $0.02^{+0.01}_{-0.01}$ \\915217364244075008 & 127.8929 &  41.9251 & $1.08^{+0.07}_{-0.07}$ & $1.34^{+0.08}_{-0.08}$ & $0.15^{+0.15}_{-0.13}$ & $9.84^{+0.12}_{-0.10}$ & $149.5^{+ 7.6}_{- 8.4}$ & $0.02^{+0.01}_{-0.01}$ \\225592504387404160 &  60.9667 &  37.6383 & $1.03^{+0.04}_{-0.03}$ & $1.41^{+0.09}_{-0.10}$ & $0.08^{+0.10}_{-0.11}$ & $9.93^{+0.04}_{-0.02}$ & $216.8^{+11.7}_{-13.7}$ & $0.24^{+0.12}_{-0.10}$ \\220390714876663424 &  59.6895 &  37.6860 & $1.76^{+0.05}_{-0.04}$ & $2.57^{+0.19}_{-0.18}$ & $0.38^{+0.08}_{-0.07}$ & $9.16^{+0.09}_{-0.06}$ & $212.3^{+ 8.2}_{-11.9}$ & $0.42^{+0.12}_{-0.08}$ \\6282113904965848448 & 222.9024 & -18.5171 & $1.03^{+0.05}_{-0.05}$ & $1.09^{+0.04}_{-0.04}$ & $-0.01^{+0.10}_{-0.11}$ & $9.64^{+0.30}_{-0.20}$ & $82.3^{+ 2.2}_{- 2.4}$ & $0.04^{+0.03}_{-0.03}$ \\6282125655996370176 & 222.8851 & -18.5164 & $1.23^{+0.03}_{-0.03}$ & $1.37^{+0.06}_{-0.07}$ & $0.01^{+0.03}_{-0.03}$ & $9.40^{+0.20}_{-0.12}$ & $83.6^{+ 2.5}_{- 2.8}$ & $0.04^{+0.02}_{-0.03}$ \\4958635263304677120 &  25.2649 & -43.6370 & $0.66^{+0.02}_{-0.02}$ & $0.64^{+0.02}_{-0.01}$ & $0.26^{+0.12}_{-0.09}$ & $9.96^{+0.47}_{-0.25}$ & $46.5^{+ 0.8}_{- 0.8}$ & $0.01^{+0.00}_{-0.00}$ \\4981024824740080640 &  13.7990 & -47.4067 & $1.54^{+0.01}_{-0.01}$ & $2.05^{+0.01}_{-0.01}$ & $-0.05^{+0.02}_{-0.03}$ & $6.88^{+0.02}_{-0.02}$ & $53.5^{+ 0.7}_{- 0.8}$ & $0.00^{+0.00}_{-0.01}$ \\1034900854194312960 & 125.9529 &  57.4013 & $0.93^{+0.05}_{-0.04}$ & $0.91^{+0.03}_{-0.03}$ & $-0.19^{+0.17}_{-0.14}$ & $9.59^{+0.27}_{-0.22}$ & $70.8^{+ 1.3}_{- 1.5}$ & $0.03^{+0.02}_{-0.03}$ \\1034900854194312192 & 125.9533 &  57.4174 & $1.37^{+0.03}_{-0.04}$ & $1.51^{+0.05}_{-0.06}$ & $0.15^{+0.09}_{-0.08}$ & $9.21^{+0.18}_{-0.13}$ & $69.8^{+ 1.4}_{- 1.4}$ & $0.05^{+0.03}_{-0.02}$ \\39918456841653376 &  57.1518 &  15.0542 & $0.72^{+0.03}_{-0.03}$ & $0.72^{+0.02}_{-0.02}$ & $0.04^{+0.07}_{-0.13}$ & $10.14^{+0.26}_{-0.12}$ & $97.7^{+ 2.7}_{- 2.8}$ & $0.17^{+0.11}_{-0.09}$ \\41356892928544000 &  55.6330 &  14.8391 & $0.91^{+0.05}_{-0.05}$ & $0.92^{+0.04}_{-0.05}$ & $0.04^{+0.15}_{-0.10}$ & $9.81^{+0.22}_{-0.17}$ & $96.3^{+ 5.7}_{- 6.2}$ & $0.16^{+0.09}_{-0.09}$ \\4958751536659396608 &  23.6895 & -43.9623 & $0.77^{+0.02}_{-0.03}$ & $0.82^{+0.02}_{-0.02}$ & $0.01^{+0.02}_{-0.07}$ & $10.17^{+0.18}_{-0.10}$ & $76.2^{+ 1.8}_{- 1.8}$ & $0.01^{+0.01}_{-0.00}$ \\4985182421801804032 &  20.4291 & -39.8724 & $0.72^{+0.03}_{-0.02}$ & $0.69^{+0.02}_{-0.02}$ & $-0.08^{+0.09}_{-0.08}$ & $9.85^{+0.31}_{-0.24}$ & $71.5^{+ 1.6}_{- 1.6}$ & $0.01^{+0.01}_{-0.00}$ \\6413965518303780096 & 287.2372 & -74.7461 & $0.81^{+0.03}_{-0.03}$ & $0.79^{+0.02}_{-0.02}$ & $0.20^{+0.13}_{-0.10}$ & $9.97^{+0.23}_{-0.18}$ & $92.8^{+ 1.9}_{- 2.1}$ & $0.03^{+0.02}_{-0.02}$ \\6363702546830067712 & 275.4838 & -80.1782 & $0.87^{+0.04}_{-0.04}$ & $0.84^{+0.03}_{-0.03}$ & $-0.09^{+0.14}_{-0.13}$ & $9.67^{+0.37}_{-0.25}$ & $92.6^{+ 2.9}_{- 3.3}$ & $0.07^{+0.05}_{-0.04}$ \\6898913402430599936 & 318.7425 &  -6.4289 & $1.08^{+0.02}_{-0.01}$ & $1.04^{+0.00}_{-0.01}$ & $0.11^{+0.02}_{-0.09}$ & $9.34^{+0.07}_{-0.14}$ & $169.3^{+ 6.9}_{- 1.6}$ & $0.02^{+0.01}_{-0.02}$ \\6910972502366170752 & 318.6480 &  -5.9633 & $1.82^{+0.06}_{-0.07}$ & $2.40^{+0.17}_{-0.17}$ & $0.01^{+0.07}_{-0.11}$ & $9.01^{+0.06}_{-0.05}$ & $168.9^{+ 8.3}_{- 8.8}$ & $0.07^{+0.05}_{-0.05}$ \\908507285297409152 & 125.8024 &  39.4221 & $1.03^{+0.06}_{-0.05}$ & $1.06^{+0.06}_{-0.08}$ & $0.02^{+0.13}_{-0.10}$ & $9.60^{+0.30}_{-0.19}$ & $276.6^{+18.8}_{-22.8}$ & $0.02^{+0.01}_{-0.01}$ \\909307626683868544 & 124.5418 &  39.6368 & $1.23^{+0.06}_{-0.09}$ & $1.38^{+0.11}_{-0.15}$ & $-0.06^{+0.12}_{-0.14}$ & $9.35^{+0.19}_{-0.13}$ & $279.4^{+23.2}_{-34.3}$ & $0.01^{+0.01}_{-0.02}$ \\2039383891008273664 & 287.2490 &  30.1045 & $1.10^{+0.04}_{-0.06}$ & $1.52^{+0.13}_{-0.15}$ & $0.28^{+0.05}_{-0.07}$ & $9.90^{+0.10}_{-0.07}$ & $276.2^{+19.8}_{-22.2}$ & $0.08^{+0.05}_{-0.04}$ \\2042450669454465920 & 287.2084 &  30.8900 & $2.21^{+0.12}_{-0.13}$ & $2.64^{+0.26}_{-0.32}$ & $0.01^{+0.11}_{-0.13}$ & $8.77^{+0.08}_{-0.06}$ & $281.2^{+25.3}_{-30.9}$ & $0.08^{+0.06}_{-0.04}$ \\3349363553533446400 &  90.0975 &  16.9399 & $1.28^{+0.09}_{-0.10}$ & $1.42^{+0.09}_{-0.11}$ & $-0.04^{+0.17}_{-0.15}$ & $9.27^{+0.38}_{-0.21}$ & $198.5^{+12.5}_{-14.4}$ & $0.12^{+0.10}_{-0.26}$ \\3350287074582308608 &  90.5853 &  18.0237 & $1.74^{+0.09}_{-0.12}$ & $1.55^{+0.10}_{-0.12}$ & $-0.11^{+0.17}_{-0.11}$ & $8.34^{+0.51}_{-0.31}$ & $205.4^{+14.0}_{-15.8}$ & $0.07^{+0.05}_{-0.19}$ \\5484928529849721984 & 103.0451 & -56.5163 & $1.21^{+0.04}_{-0.04}$ & $1.40^{+0.08}_{-0.07}$ & $0.07^{+0.07}_{-0.10}$ & $9.54^{+0.17}_{-0.10}$ & $111.9^{+ 3.3}_{- 3.4}$ & $0.05^{+0.03}_{-0.02}$ \\5484928564209460224 & 103.0539 & -56.5089 & $1.34^{+0.01}_{-0.01}$ & $2.22^{+0.10}_{-0.11}$ & $-0.10^{+0.06}_{-0.05}$ & $9.48^{+0.02}_{-0.02}$ & $114.7^{+ 3.4}_{- 3.3}$ & $0.03^{+0.02}_{-0.03}$ \\4641081289997881600 &  53.8919 & -74.1363 & $1.15^{+0.05}_{-0.05}$ & $1.20^{+0.05}_{-0.07}$ & $-0.04^{+0.12}_{-0.12}$ & $9.35^{+0.28}_{-0.20}$ & $177.6^{+ 8.3}_{- 9.9}$ & $0.03^{+0.02}_{-0.03}$ \\4641081393077096576 &  53.9346 & -74.1269 & $1.04^{+0.04}_{-0.04}$ & $0.99^{+0.03}_{-0.04}$ & $0.05^{+0.11}_{-0.10}$ & $9.31^{+0.37}_{-0.22}$ & $184.8^{+ 9.2}_{- 9.7}$ & $0.04^{+0.02}_{-0.02}$ \\6556833654033880192 & 349.4978 & -31.7038 & $1.00^{+0.06}_{-0.05}$ & $1.07^{+0.06}_{-0.08}$ & $0.08^{+0.13}_{-0.11}$ & $9.82^{+0.19}_{-0.13}$ & $181.9^{+12.0}_{-13.8}$ & $0.01^{+0.01}_{-0.00}$ \\2328489409693423104 & 351.3342 & -31.7460 & $0.95^{+0.06}_{-0.05}$ & $0.94^{+0.05}_{-0.05}$ & $0.07^{+0.16}_{-0.12}$ & $9.68^{+0.31}_{-0.21}$ & $184.9^{+10.9}_{-12.7}$ & $0.01^{+0.00}_{-0.00}$ \\4958955736584842624 &  25.5123 & -42.2194 & $1.28^{+0.05}_{-0.05}$ & $1.54^{+0.11}_{-0.12}$ & $0.01^{+0.07}_{-0.10}$ & $9.44^{+0.13}_{-0.09}$ & $237.5^{+14.3}_{-15.7}$ & $0.01^{+0.00}_{-0.00}$ \\4959377983410226944 &  25.5131 & -42.2062 & $1.11^{+0.07}_{-0.07}$ & $1.26^{+0.08}_{-0.10}$ & $-0.01^{+0.13}_{-0.14}$ & $9.60^{+0.21}_{-0.15}$ & $234.1^{+14.6}_{-17.5}$ & $0.00^{+0.00}_{-0.01}$ \\5188766242453853312 & 169.3920 & -87.7819 & $0.74^{+0.01}_{-0.01}$ & $0.72^{+0.00}_{-0.01}$ & $-0.07^{+0.04}_{-0.04}$ & $9.82^{+0.07}_{-0.16}$ & $51.5^{+ 0.8}_{- 1.0}$ & $0.08^{+0.04}_{-0.05}$ \\5188766689130450944 & 169.3141 & -87.7622 & $0.67^{+0.01}_{-0.01}$ & $0.65^{+0.00}_{-0.01}$ & $-0.02^{+0.03}_{-0.02}$ & $9.89^{+0.04}_{-0.13}$ & $52.0^{+ 0.8}_{- 0.6}$ & $0.05^{+0.04}_{-0.08}$ \\5442895024953511936 & 159.7167 & -37.5901 & $1.48^{+0.06}_{-0.08}$ & $1.60^{+0.09}_{-0.10}$ & $-0.09^{+0.13}_{-0.15}$ & $9.02^{+0.24}_{-0.15}$ & $146.1^{+ 6.3}_{- 6.5}$ & $0.04^{+0.02}_{-0.02}$ \\5441988374535609344 & 155.6547 & -37.8852 & $0.89^{+0.06}_{-0.06}$ & $0.87^{+0.04}_{-0.04}$ & $-0.12^{+0.18}_{-0.15}$ & $9.64^{+0.46}_{-0.32}$ & $154.9^{+ 6.9}_{- 7.6}$ & $0.03^{+0.02}_{-0.02}$ \\6414175387584685312 & 286.8116 & -74.4354 & $0.98^{+0.04}_{-0.04}$ & $0.98^{+0.03}_{-0.03}$ & $-0.06^{+0.12}_{-0.11}$ & $9.57^{+0.26}_{-0.20}$ & $113.5^{+ 3.5}_{- 3.5}$ & $0.03^{+0.02}_{-0.02}$ \\6416274630160491904 & 295.8858 & -72.2579 & $1.22^{+0.05}_{-0.07}$ & $1.47^{+0.08}_{-0.08}$ & $-0.08^{+0.14}_{-0.19}$ & $9.48^{+0.12}_{-0.07}$ & $118.6^{+ 4.5}_{- 4.1}$ & $0.03^{+0.02}_{-0.02}$ \\5863659982961019904 & 197.6358 & -60.8566 & $1.11^{+0.06}_{-0.06}$ & $1.09^{+0.05}_{-0.06}$ & $-0.08^{+0.16}_{-0.14}$ & $9.16^{+0.55}_{-0.35}$ & $182.8^{+ 8.8}_{-10.6}$ & $0.25^{+0.16}_{-0.19}$ \\4641329470387527552 &  49.7401 & -73.9866 & $1.43^{+0.03}_{-0.04}$ & $1.80^{+0.15}_{-0.11}$ & $0.04^{+0.03}_{-0.07}$ & $9.31^{+0.13}_{-0.07}$ & $72.2^{+ 2.7}_{- 3.0}$ & $0.03^{+0.02}_{-0.01}$ \\4640574793094021248 &  48.4004 & -74.0891 & $0.82^{+0.03}_{-0.02}$ & $0.76^{+0.02}_{-0.02}$ & $-0.05^{+0.13}_{-0.10}$ & $9.38^{+0.35}_{-0.32}$ & $64.1^{+ 1.2}_{- 1.5}$ & $0.00^{+0.00}_{-0.01}$ \\6414234348896043008 & 285.0192 & -74.3705 & $1.06^{+0.05}_{-0.06}$ & $1.12^{+0.05}_{-0.06}$ & $-0.07^{+0.13}_{-0.14}$ & $9.56^{+0.24}_{-0.18}$ & $205.4^{+ 9.8}_{-11.1}$ & $0.04^{+0.03}_{-0.04}$ \\6414234417615519360 & 285.0000 & -74.3667 & $1.17^{+0.04}_{-0.04}$ & $1.17^{+0.05}_{-0.08}$ & $0.07^{+0.10}_{-0.09}$ & $9.23^{+0.15}_{-0.24}$ & $205.3^{+10.6}_{-15.2}$ & $0.05^{+0.03}_{-0.02}$ \\5382914604072444416 & 172.6712 & -40.6592 & $0.91^{+0.02}_{-0.01}$ & $0.88^{+0.02}_{-0.03}$ & $0.02^{+0.04}_{-0.07}$ & $9.71^{+0.08}_{-0.14}$ & $116.2^{+ 6.6}_{- 3.8}$ & $0.07^{+0.03}_{-0.02}$ \\5382914604072444544 & 172.6686 & -40.6622 & $0.94^{+0.07}_{-0.08}$ & $1.06^{+0.06}_{-0.07}$ & $0.05^{+0.16}_{-0.14}$ & $9.96^{+0.34}_{-0.17}$ & $104.1^{+ 3.8}_{- 4.2}$ & $0.07^{+0.05}_{-0.04}$ \\3214694304211543808 &  78.0845 &  -2.2203 & $1.01^{+0.05}_{-0.04}$ & $1.01^{+0.05}_{-0.03}$ & $0.09^{+0.14}_{-0.09}$ & $9.56^{+0.15}_{-0.18}$ & $110.1^{+ 7.0}_{- 3.3}$ & $0.04^{+0.01}_{-0.02}$ \\3227451559672182272 &  77.5136 &  -0.5655 & $2.18^{+0.01}_{-0.00}$ & $10.19^{+1.40}_{-0.67}$ & $-0.07^{+0.05}_{-0.05}$ & $8.98^{+0.02}_{-0.02}$ & $114.7^{+ 6.9}_{- 6.7}$ & $0.06^{+0.03}_{-0.01}$ \\316032524092793856 &  24.1775 &  32.6870 & $1.10^{+0.07}_{-0.07}$ & $1.32^{+0.13}_{-0.17}$ & $0.08^{+0.09}_{-0.12}$ & $9.74^{+0.12}_{-0.11}$ & $159.2^{+15.9}_{-19.6}$ & $0.02^{+0.01}_{-0.01}$ \\316092653634918784 &  24.5689 &  33.3139 & $0.91^{+0.05}_{-0.05}$ & $0.95^{+0.04}_{-0.05}$ & $0.13^{+0.12}_{-0.13}$ & $9.99^{+0.24}_{-0.14}$ & $157.8^{+ 6.9}_{- 7.6}$ & $0.02^{+0.01}_{-0.01}$ \\1735492105586883200 & 310.9172 &   5.3902 & $2.00^{+0.07}_{-0.07}$ & $2.07^{+0.12}_{-0.13}$ & $0.08^{+0.10}_{-0.10}$ & $8.71^{+0.14}_{-0.11}$ & $106.8^{+ 4.3}_{- 4.7}$ & $0.05^{+0.03}_{-0.02}$ \\1750248101388002560 & 313.9029 &   8.7652 & $1.29^{+0.03}_{-0.04}$ & $1.42^{+0.06}_{-0.08}$ & $0.01^{+0.03}_{-0.03}$ & $9.27^{+0.19}_{-0.14}$ & $107.1^{+ 4.3}_{- 4.4}$ & $0.03^{+0.02}_{-0.03}$ \\1194181812310508928 & 235.3857 &  14.1824 & $1.22^{+0.03}_{-0.03}$ & $1.48^{+0.07}_{-0.07}$ & $0.03^{+0.05}_{-0.07}$ & $9.54^{+0.09}_{-0.06}$ & $138.1^{+ 4.4}_{- 5.9}$ & $0.02^{+0.01}_{-0.01}$ \\1192910227112989440 & 238.8990 &  14.7356 & $1.08^{+0.08}_{-0.08}$ & $1.33^{+0.08}_{-0.08}$ & $0.22^{+0.18}_{-0.12}$ & $9.85^{+0.14}_{-0.11}$ & $135.3^{+ 5.7}_{- 6.7}$ & $0.02^{+0.01}_{-0.01}$ \\2134742507260532096 & 295.8758 &  48.5928 & $1.35^{+0.04}_{-0.02}$ & $1.56^{+0.08}_{-0.02}$ & $0.18^{+0.04}_{-0.04}$ & $7.19^{+0.03}_{-0.05}$ & $98.2^{+ 3.9}_{- 3.2}$ & $0.07^{+0.02}_{-0.01}$ \\2134875273287557248 & 295.9260 &  49.4446 & $0.99^{+0.06}_{-0.06}$ & $1.24^{+0.06}_{-0.07}$ & $0.13^{+0.12}_{-0.14}$ & $9.98^{+0.12}_{-0.09}$ & $102.8^{+ 3.4}_{- 3.9}$ & $0.04^{+0.03}_{-0.03}$ \\2525023986421758464 &  16.6897 &  -4.6506 & $1.37^{+0.05}_{-0.05}$ & $1.56^{+0.10}_{-0.13}$ & $0.13^{+0.11}_{-0.11}$ & $9.27^{+0.25}_{-0.15}$ & $99.0^{+ 4.7}_{- 4.5}$ & $0.02^{+0.01}_{-0.01}$ \\2483009345021806208 &  17.8269 &  -4.4374 & $1.12^{+0.04}_{-0.04}$ & $1.16^{+0.05}_{-0.05}$ & $-0.02^{+0.09}_{-0.10}$ & $9.42^{+0.23}_{-0.19}$ & $100.0^{+ 4.1}_{- 5.0}$ & $0.02^{+0.01}_{-0.01}$ \\2823057951843952000 & 355.6660 &  19.5801 & $1.30^{+0.04}_{-0.03}$ & $1.81^{+0.13}_{-0.14}$ & $0.15^{+0.07}_{-0.08}$ & $9.57^{+0.05}_{-0.04}$ & $196.6^{+ 9.3}_{-10.5}$ & $0.04^{+0.02}_{-0.02}$ \\2822954116715047424 & 355.3136 &  19.3538 & $1.05^{+0.03}_{-0.04}$ & $1.22^{+0.06}_{-0.08}$ & $0.00^{+0.00}_{-0.02}$ & $9.76^{+0.13}_{-0.10}$ & $198.3^{+11.6}_{-13.5}$ & $0.01^{+0.01}_{-0.03}$ \\923138486528146816 & 120.5666 &  44.0221 & $1.69^{+0.05}_{-0.11}$ & $2.34^{+0.18}_{-0.17}$ & $-0.10^{+0.11}_{-0.18}$ & $9.10^{+0.08}_{-0.04}$ & $159.1^{+ 9.7}_{-10.7}$ & $0.01^{+0.01}_{-0.01}$ \\925673994701516032 & 118.6828 &  43.3490 & $0.81^{+0.05}_{-0.06}$ & $0.82^{+0.04}_{-0.04}$ & $-0.13^{+0.16}_{-0.17}$ & $9.92^{+0.29}_{-0.22}$ & $160.5^{+ 7.2}_{- 7.9}$ & $0.01^{+0.01}_{-0.01}$ \\1194391819031629824 & 233.4880 &  14.4623 & $1.13^{+0.08}_{-0.08}$ & $1.25^{+0.06}_{-0.08}$ & $-0.01^{+0.16}_{-0.14}$ & $9.55^{+0.36}_{-0.20}$ & $141.9^{+ 6.3}_{- 7.1}$ & $0.02^{+0.02}_{-0.02}$ \\1194433634833224832 & 234.1773 &  14.9247 & $2.15^{+0.10}_{-0.10}$ & $2.23^{+0.15}_{-0.17}$ & $0.09^{+0.14}_{-0.11}$ & $8.68^{+0.15}_{-0.10}$ & $148.1^{+ 8.4}_{- 9.8}$ & $0.02^{+0.01}_{-0.01}$ \\3965063917327185408 & 169.7769 &  13.3908 & $1.22^{+0.03}_{-0.02}$ & $1.32^{+0.03}_{-0.04}$ & $0.03^{+0.03}_{-0.03}$ & $9.35^{+0.10}_{-0.12}$ & $46.8^{+ 0.5}_{- 0.7}$ & $0.01^{+0.01}_{-0.01}$ \\3911100470751700352 & 173.5719 &   7.9273 & $0.69^{+0.01}_{-0.00}$ & $0.66^{+0.01}_{-0.00}$ & $-0.18^{+0.02}_{-0.04}$ & $9.69^{+0.19}_{-0.23}$ & $54.4^{+ 0.9}_{- 0.6}$ & $0.02^{+0.01}_{-0.01}$ \\3639520617654659712 & 215.6611 &  -7.7687 & $1.09^{+0.02}_{-0.02}$ & $1.06^{+0.01}_{-0.03}$ & $-0.08^{+0.05}_{-0.10}$ & $9.19^{+0.20}_{-0.21}$ & $42.1^{+ 0.7}_{- 0.6}$ & $0.02^{+0.01}_{-0.01}$ \\6340258141426424704 & 222.8583 &  -2.4579 & $0.98^{+0.02}_{-0.02}$ & $0.95^{+0.03}_{-0.02}$ & $0.10^{+0.11}_{-0.07}$ & $9.56^{+0.16}_{-0.16}$ & $47.5^{+ 0.9}_{- 0.8}$ & $0.03^{+0.02}_{-0.02}$ \\4959750649132054528 &  24.4100 & -42.1831 & $0.96^{+0.04}_{-0.04}$ & $0.98^{+0.03}_{-0.04}$ & $0.10^{+0.14}_{-0.11}$ & $9.78^{+0.15}_{-0.11}$ & $114.5^{+ 3.1}_{- 4.4}$ & $0.00^{+0.00}_{-0.00}$ \\4959750649132054656 &  24.4068 & -42.1865 & $0.77^{+0.02}_{-0.02}$ & $0.75^{+0.02}_{-0.02}$ & $0.05^{+0.09}_{-0.09}$ & $9.85^{+0.24}_{-0.20}$ & $115.8^{+ 3.2}_{- 4.1}$ & $0.01^{+0.00}_{-0.00}$ \\5547469678952668032 & 122.9461 & -33.2000 & $1.02^{+0.06}_{-0.06}$ & $1.01^{+0.06}_{-0.07}$ & $-0.05^{+0.13}_{-0.14}$ & $9.45^{+0.34}_{-0.25}$ & $130.4^{+ 8.2}_{- 9.4}$ & $0.34^{+0.19}_{-0.20}$ \\5547435868971256192 & 122.2755 & -33.1296 & $0.86^{+0.06}_{-0.05}$ & $0.83^{+0.04}_{-0.04}$ & $-0.04^{+0.19}_{-0.12}$ & $9.76^{+0.50}_{-0.32}$ & $137.0^{+ 6.3}_{- 7.0}$ & $0.18^{+0.13}_{-0.23}$ \\1310708741818128896 & 251.0037 &  28.3002 & $0.80^{+0.04}_{-0.04}$ & $0.82^{+0.03}_{-0.03}$ & $-0.09^{+0.12}_{-0.14}$ & $10.00^{+0.22}_{-0.16}$ & $142.6^{+ 5.2}_{- 5.5}$ & $0.02^{+0.01}_{-0.01}$ \\1311010042363288448 & 250.6280 &  29.1356 & $0.89^{+0.05}_{-0.05}$ & $0.95^{+0.04}_{-0.04}$ & $0.03^{+0.10}_{-0.13}$ & $10.00^{+0.27}_{-0.15}$ & $145.7^{+ 5.0}_{- 5.7}$ & $0.01^{+0.01}_{-0.01}$ \\6452349675387450112 & 320.0043 & -60.2928 & $1.28^{+0.04}_{-0.05}$ & $1.49^{+0.09}_{-0.09}$ & $-0.01^{+0.06}_{-0.08}$ & $9.37^{+0.20}_{-0.12}$ & $135.3^{+ 5.4}_{- 6.4}$ & $0.02^{+0.01}_{-0.01}$ \\6404116986494123648 & 324.0374 & -60.5455 & $0.76^{+0.01}_{-0.01}$ & $0.70^{+0.00}_{-0.01}$ & $-0.13^{+0.07}_{-0.07}$ & $9.13^{+0.08}_{-0.14}$ & $140.8^{+ 5.1}_{- 6.0}$ & $0.02^{+0.01}_{-0.01}$ \\1194865983420909824 & 231.2248 &  13.9817 & $0.89^{+0.05}_{-0.05}$ & $0.90^{+0.04}_{-0.04}$ & $-0.01^{+0.14}_{-0.16}$ & $9.85^{+0.34}_{-0.22}$ & $76.4^{+ 3.1}_{- 3.2}$ & $0.01^{+0.01}_{-0.02}$ \\1184049056747211392 & 228.3232 &  15.4495 & $0.90^{+0.03}_{-0.02}$ & $0.85^{+0.01}_{-0.01}$ & $0.06^{+0.09}_{-0.06}$ & $9.66^{+0.19}_{-0.17}$ & $75.0^{+ 1.9}_{- 1.7}$ & $0.01^{+0.01}_{-0.01}$ \\6245992199214298112 & 245.0448 & -18.7585 & $0.86^{+0.04}_{-0.04}$ & $0.95^{+0.05}_{-0.05}$ & $-0.05^{+0.18}_{-0.18}$ & $7.33^{+0.13}_{-0.11}$ & $112.0^{+ 3.5}_{- 3.8}$ & $0.11^{+0.08}_{-0.09}$ \\6249361377719270144 & 243.3931 & -17.6808 & $1.00^{+0.07}_{-0.06}$ & $1.06^{+0.06}_{-0.07}$ & $0.11^{+0.16}_{-0.14}$ & $9.82^{+0.33}_{-0.18}$ & $113.3^{+ 5.7}_{- 6.5}$ & $0.14^{+0.09}_{-0.09}$ \\539428410405954304 &   5.6434 &  75.0664 & $1.57^{+0.07}_{-0.09}$ & $1.80^{+0.13}_{-0.14}$ & $-0.05^{+0.11}_{-0.15}$ & $9.06^{+0.18}_{-0.12}$ & $155.2^{+ 6.9}_{- 7.7}$ & $0.27^{+0.17}_{-0.14}$ \\540011632605321216 &   9.1550 &  76.2333 & $0.90^{+0.04}_{-0.05}$ & $0.86^{+0.04}_{-0.04}$ & $-0.04^{+0.12}_{-0.13}$ & $9.62^{+0.43}_{-0.25}$ & $149.7^{+ 7.5}_{- 8.4}$ & $0.14^{+0.09}_{-0.14}$ \\1836174213544162176 & 304.5174 &  27.5496 & $0.94^{+0.04}_{-0.03}$ & $0.89^{+0.03}_{-0.03}$ & $-0.07^{+0.16}_{-0.10}$ & $9.46^{+0.34}_{-0.25}$ & $107.6^{+ 3.3}_{- 3.3}$ & $0.17^{+0.11}_{-0.17}$ \\2029219868083167232 & 300.5597 &  28.8134 & $1.28^{+0.08}_{-0.11}$ & $1.44^{+0.07}_{-0.07}$ & $-0.11^{+0.15}_{-0.19}$ & $9.28^{+0.34}_{-0.20}$ & $109.8^{+ 3.1}_{- 3.2}$ & $0.60^{+0.26}_{-0.38}$ \\4315193430876045824 & 294.8577 &  11.8919 & $1.31^{+0.07}_{-0.08}$ & $1.40^{+0.08}_{-0.10}$ & $-0.05^{+0.14}_{-0.14}$ & $9.15^{+0.39}_{-0.22}$ & $161.7^{+ 9.0}_{-10.2}$ & $0.13^{+0.09}_{-0.15}$ \\4316777380447288448 & 295.0006 &  12.5172 & $0.87^{+0.03}_{-0.05}$ & $1.05^{+0.06}_{-0.08}$ & $0.17^{+0.12}_{-0.12}$ & $10.21^{+0.13}_{-0.07}$ & $151.9^{+ 7.3}_{- 8.7}$ & $0.29^{+0.11}_{-0.06}$ \\5443322975494353024 & 162.2186 & -36.1212 & $1.28^{+0.07}_{-0.06}$ & $1.49^{+0.13}_{-0.15}$ & $0.08^{+0.14}_{-0.11}$ & $9.43^{+0.15}_{-0.10}$ & $299.8^{+26.2}_{-25.3}$ & $0.04^{+0.02}_{-0.02}$ \\5395204841969551232 & 163.1447 & -36.5518 & $1.06^{+0.05}_{-0.05}$ & $1.09^{+0.05}_{-0.07}$ & $-0.09^{+0.14}_{-0.14}$ & $9.48^{+0.17}_{-0.12}$ & $306.4^{+20.6}_{-23.5}$ & $0.03^{+0.02}_{-0.01}$ \\1195009916365390464 & 231.9966 &  14.7068 & $0.91^{+0.02}_{-0.02}$ & $0.88^{+0.02}_{-0.01}$ & $0.17^{+0.08}_{-0.05}$ & $9.78^{+0.18}_{-0.12}$ & $98.7^{+ 1.9}_{- 2.4}$ & $0.02^{+0.02}_{-0.01}$ \\5007096272658632832 &  10.2071 & -32.8678 & $0.78^{+0.01}_{-0.02}$ & $0.80^{+0.01}_{-0.01}$ & $-0.31^{+0.05}_{-0.05}$ & $10.01^{+0.09}_{-0.04}$ & $105.0^{+ 2.6}_{- 2.4}$ & $0.01^{+0.00}_{-0.00}$ \\2315199681367563648 &   5.1653 & -33.9845 & $0.85^{+0.03}_{-0.03}$ & $0.83^{+0.03}_{-0.02}$ & $-0.05^{+0.12}_{-0.08}$ & $9.79^{+0.19}_{-0.18}$ & $97.3^{+ 3.3}_{- 3.7}$ & $0.00^{+0.00}_{-0.00}$ \\4642139535579338880 &  49.2203 & -73.2228 & $0.95^{+0.03}_{-0.04}$ & $0.93^{+0.03}_{-0.03}$ & $-0.05^{+0.10}_{-0.12}$ & $9.62^{+0.19}_{-0.15}$ & $146.2^{+ 5.6}_{- 6.3}$ & $0.02^{+0.01}_{-0.01}$ \\4640730305269862272 &  44.5642 & -73.7325 & $0.88^{+0.06}_{-0.05}$ & $0.84^{+0.04}_{-0.05}$ & $-0.19^{+0.20}_{-0.16}$ & $9.57^{+0.47}_{-0.33}$ & $147.3^{+ 8.5}_{- 9.2}$ & $0.02^{+0.01}_{-0.02}$ \\5868432894217803264 & 202.0236 & -61.7625 & $0.95^{+0.04}_{-0.04}$ & $0.89^{+0.03}_{-0.04}$ & $-0.10^{+0.15}_{-0.17}$ & $9.33^{+0.43}_{-0.31}$ & $111.0^{+ 3.5}_{- 3.8}$ & $0.31^{+0.18}_{-0.22}$ \\6063264945913581568 & 197.3571 & -57.7696 & $1.18^{+0.08}_{-0.06}$ & $1.35^{+0.06}_{-0.07}$ & $0.01^{+0.13}_{-0.11}$ & $9.53^{+0.25}_{-0.17}$ & $110.6^{+ 3.2}_{- 3.5}$ & $0.18^{+0.12}_{-0.12}$ \\94692346565759616 &  25.5833 &  17.8567 & $1.12^{+0.04}_{-0.05}$ & $1.24^{+0.06}_{-0.07}$ & $-0.01^{+0.08}_{-0.07}$ & $9.53^{+0.17}_{-0.14}$ & $202.1^{+11.2}_{-13.5}$ & $0.03^{+0.02}_{-0.02}$ \\92056404877634176 &  27.5251 &  17.8982 & $1.03^{+0.07}_{-0.07}$ & $1.12^{+0.06}_{-0.07}$ & $-0.06^{+0.16}_{-0.16}$ & $9.66^{+0.30}_{-0.20}$ & $206.9^{+10.5}_{-12.0}$ & $0.02^{+0.01}_{-0.01}$ \\5443352249990384128 & 162.8663 & -35.7508 & $1.10^{+0.04}_{-0.06}$ & $1.46^{+0.09}_{-0.09}$ & $0.06^{+0.09}_{-0.10}$ & $9.80^{+0.13}_{-0.07}$ & $141.6^{+ 6.5}_{- 7.4}$ & $0.02^{+0.02}_{-0.01}$ \\5400212292799312512 & 165.4121 & -36.8993 & $0.82^{+0.04}_{-0.04}$ & $0.79^{+0.03}_{-0.04}$ & $-0.14^{+0.16}_{-0.16}$ & $9.75^{+0.24}_{-0.21}$ & $147.8^{+ 6.8}_{- 6.8}$ & $0.01^{+0.01}_{-0.02}$ \\2285183632404848896 & 331.1985 &  79.5505 & $0.77^{+0.03}_{-0.02}$ & $0.73^{+0.02}_{-0.03}$ & $-0.14^{+0.13}_{-0.15}$ & $9.63^{+0.23}_{-0.24}$ & $106.4^{+ 3.4}_{- 3.2}$ & $0.13^{+0.09}_{-0.11}$ \\2280872069354799616 & 331.5516 &  76.7031 & $0.73^{+0.04}_{-0.04}$ & $0.71^{+0.02}_{-0.03}$ & $-0.10^{+0.14}_{-0.14}$ & $9.89^{+0.39}_{-0.24}$ & $110.4^{+ 3.8}_{- 4.2}$ & $0.22^{+0.14}_{-0.27}$ \\6558033805335076992 & 330.7882 & -51.3802 & $1.03^{+0.04}_{-0.04}$ & $1.12^{+0.05}_{-0.05}$ & $0.01^{+0.05}_{-0.05}$ & $9.69^{+0.17}_{-0.15}$ & $164.6^{+ 7.7}_{- 9.0}$ & $0.01^{+0.01}_{-0.01}$ \\6511521817780563328 & 333.8063 & -50.8823 & $1.28^{+0.05}_{-0.03}$ & $1.62^{+0.08}_{-0.08}$ & $0.30^{+0.08}_{-0.09}$ & $9.61^{+0.06}_{-0.06}$ & $158.7^{+ 5.7}_{- 5.2}$ & $0.01^{+0.01}_{-0.00}$ \\5189590051542450944 & 105.4486 & -87.3421 & $1.11^{+0.03}_{-0.02}$ & $1.12^{+0.03}_{-0.05}$ & $0.13^{+0.07}_{-0.09}$ & $9.43^{+0.17}_{-0.18}$ & $100.8^{+ 3.4}_{- 4.6}$ & $0.06^{+0.03}_{-0.02}$ \\5189591185413814272 & 104.7191 & -87.3049 & $1.27^{+0.04}_{-0.05}$ & $1.42^{+0.07}_{-0.07}$ & $-0.03^{+0.08}_{-0.11}$ & $9.30^{+0.24}_{-0.14}$ & $104.9^{+ 2.8}_{- 2.8}$ & $0.04^{+0.03}_{-0.03}$ \\463518539942022272 &  51.6499 &  62.2771 & $1.41^{+0.05}_{-0.06}$ & $1.76^{+0.11}_{-0.12}$ & $0.07^{+0.05}_{-0.13}$ & $9.33^{+0.12}_{-0.09}$ & $177.7^{+ 9.8}_{-10.7}$ & $0.44^{+0.19}_{-0.19}$ \\463517784027778688 &  51.6561 &  62.2613 & $1.21^{+0.06}_{-0.07}$ & $1.31^{+0.06}_{-0.07}$ & $-0.08^{+0.14}_{-0.17}$ & $9.31^{+0.31}_{-0.22}$ & $179.4^{+ 7.9}_{- 8.1}$ & $0.40^{+0.21}_{-0.20}$ \\4960514947152086016 &  24.5134 & -40.2936 & $0.67^{+0.01}_{-0.01}$ & $0.63^{+0.01}_{-0.01}$ & $0.11^{+0.05}_{-0.05}$ & $9.34^{+0.20}_{-0.29}$ & $38.9^{+ 0.5}_{- 0.5}$ & $0.01^{+0.00}_{-0.00}$ \\4753362798950483072 &  40.5352 & -46.5248 & $1.45^{+0.00}_{-0.01}$ & $2.48^{+0.10}_{-0.15}$ & $0.07^{+0.05}_{-0.07}$ & $9.43^{+0.02}_{-0.01}$ & $42.4^{+ 0.6}_{- 0.7}$ & $0.01^{+0.01}_{-0.00}$ \\6116651526839570432 & 216.0711 & -38.6299 & $1.01^{+0.04}_{-0.04}$ & $1.14^{+0.06}_{-0.08}$ & $0.15^{+0.13}_{-0.13}$ & $9.87^{+0.08}_{-0.06}$ & $96.9^{+ 5.7}_{- 6.6}$ & $0.03^{+0.02}_{-0.03}$ \\6119070211900466816 & 216.9862 & -35.6160 & $0.68^{+0.03}_{-0.03}$ & $0.67^{+0.02}_{-0.02}$ & $-0.08^{+0.13}_{-0.12}$ & $9.96^{+0.51}_{-0.26}$ & $92.3^{+ 2.2}_{- 2.2}$ & $0.03^{+0.02}_{-0.03}$ \\4492480266278803200 & 264.3258 &  10.7000 & $0.82^{+0.02}_{-0.02}$ & $0.92^{+0.02}_{-0.02}$ & $0.19^{+0.10}_{-0.07}$ & $10.23^{+0.03}_{-0.04}$ & $84.0^{+ 2.2}_{- 2.5}$ & $0.09^{+0.04}_{-0.05}$ \\4493790162584652288 & 262.5944 &  11.9241 & $1.97^{+0.10}_{-0.11}$ & $1.82^{+0.12}_{-0.14}$ & $-0.05^{+0.14}_{-0.14}$ & $8.55^{+0.29}_{-0.19}$ & $91.7^{+ 5.2}_{- 5.8}$ & $0.06^{+0.04}_{-0.04}$ \\5844507761715982208 & 202.5425 & -68.4841 & $0.88^{+0.04}_{-0.05}$ & $0.84^{+0.03}_{-0.04}$ & $-0.20^{+0.17}_{-0.18}$ & $9.52^{+0.36}_{-0.26}$ & $121.2^{+ 4.8}_{- 5.5}$ & $0.20^{+0.12}_{-0.12}$ \\5857128196699106944 & 196.9059 & -67.9648 & $1.17^{+0.04}_{-0.04}$ & $1.21^{+0.05}_{-0.07}$ & $0.08^{+0.16}_{-0.10}$ & $9.36^{+0.25}_{-0.18}$ & $116.9^{+ 6.4}_{- 6.4}$ & $0.00^{+0.00}_{-0.00}$ \\42367996949168384 &  53.9987 &  15.2776 & $1.14^{+0.06}_{-0.05}$ & $1.38^{+0.09}_{-0.09}$ & $0.00^{+0.01}_{-0.01}$ & $9.65^{+0.16}_{-0.14}$ & $230.2^{+12.8}_{-12.8}$ & $0.12^{+0.08}_{-0.10}$ \\1368390427480739712 & 264.6483 &  51.9904 & $0.94^{+0.04}_{-0.03}$ & $0.91^{+0.02}_{-0.02}$ & $0.07^{+0.13}_{-0.08}$ & $9.67^{+0.21}_{-0.18}$ & $99.4^{+ 2.7}_{- 2.8}$ & $0.01^{+0.01}_{-0.01}$ \\1417284678775902336 & 267.4194 &  54.3660 & $0.89^{+0.03}_{-0.03}$ & $0.82^{+0.02}_{-0.02}$ & $0.19^{+0.12}_{-0.10}$ & $9.48^{+0.28}_{-0.28}$ & $103.8^{+ 3.8}_{- 4.0}$ & $0.00^{+0.00}_{-0.00}$ \\4338585265871977856 & 248.5170 &  -9.2528 & $1.12^{+0.03}_{-0.01}$ & $1.65^{+0.17}_{-0.14}$ & $0.12^{+0.05}_{-0.05}$ & $9.83^{+0.02}_{-0.03}$ & $213.8^{+15.1}_{-12.3}$ & $0.22^{+0.05}_{-0.03}$ \\4351238102087084928 & 249.7002 &  -7.2471 & $1.14^{+0.04}_{-0.06}$ & $1.54^{+0.11}_{-0.11}$ & $0.26^{+0.08}_{-0.05}$ & $9.83^{+0.14}_{-0.07}$ & $197.4^{+ 9.8}_{-11.0}$ & $0.11^{+0.07}_{-0.11}$ \\6558358676662301440 & 330.1055 & -49.9959 & $0.94^{+0.05}_{-0.05}$ & $0.97^{+0.04}_{-0.04}$ & $0.05^{+0.14}_{-0.10}$ & $9.82^{+0.23}_{-0.17}$ & $122.9^{+ 4.9}_{- 5.6}$ & $0.01^{+0.01}_{-0.01}$ \\6509187279716952064 & 330.4071 & -54.4275 & $1.01^{+0.06}_{-0.06}$ & $1.08^{+0.04}_{-0.05}$ & $-0.07^{+0.15}_{-0.15}$ & $9.67^{+0.28}_{-0.19}$ & $125.5^{+ 4.4}_{- 4.7}$ & $0.01^{+0.01}_{-0.00}$ \\2039734222897289344 & 290.1735 &  31.1658 & $0.86^{+0.05}_{-0.06}$ & $0.99^{+0.05}_{-0.05}$ & $0.08^{+0.14}_{-0.13}$ & $10.14^{+0.21}_{-0.11}$ & $103.8^{+ 4.3}_{- 4.7}$ & $0.14^{+0.08}_{-0.06}$ \\2040094416034622848 & 289.2821 &  32.3321 & $1.09^{+0.05}_{-0.05}$ & $1.12^{+0.04}_{-0.05}$ & $-0.03^{+0.14}_{-0.11}$ & $9.41^{+0.32}_{-0.24}$ & $111.2^{+ 4.1}_{- 4.4}$ & $0.06^{+0.04}_{-0.08}$ \\6246679119103307648 & 240.2800 & -20.8100 & $0.87^{+0.01}_{-0.01}$ & $0.88^{+0.01}_{-0.01}$ & $0.05^{+0.02}_{-0.02}$ & $9.87^{+0.06}_{-0.07}$ & $104.5^{+ 3.6}_{- 3.3}$ & $0.17^{+0.11}_{-0.03}$ \\6248613572373538816 & 239.2777 & -17.9544 & $0.80^{+0.03}_{-0.04}$ & $0.86^{+0.04}_{-0.04}$ & $0.01^{+0.16}_{-0.08}$ & $10.15^{+0.16}_{-0.09}$ & $98.5^{+ 5.2}_{- 5.3}$ & $0.10^{+0.07}_{-0.10}$ \\1195891759050158080 & 237.4531 &  15.6483 & $0.91^{+0.05}_{-0.05}$ & $0.89^{+0.04}_{-0.05}$ & $-0.08^{+0.15}_{-0.14}$ & $9.63^{+0.39}_{-0.27}$ & $184.3^{+ 9.2}_{-10.0}$ & $0.01^{+0.01}_{-0.01}$ \\1199436756337040768 & 239.3753 &  16.7362 & $1.18^{+0.05}_{-0.05}$ & $1.27^{+0.06}_{-0.07}$ & $-0.05^{+0.12}_{-0.13}$ & $9.36^{+0.30}_{-0.19}$ & $173.9^{+ 7.5}_{- 8.5}$ & $0.01^{+0.01}_{-0.01}$ \\463697622897538944 &  48.8055 &  62.1029 & $0.87^{+0.03}_{-0.04}$ & $0.81^{+0.02}_{-0.02}$ & $-0.07^{+0.12}_{-0.10}$ & $9.31^{+0.42}_{-0.33}$ & $160.1^{+ 6.6}_{- 6.1}$ & $0.37^{+0.16}_{-0.18}$ \\487883270936079232 &  50.8536 &  63.5288 & $0.80^{+0.03}_{-0.05}$ & $0.77^{+0.03}_{-0.04}$ & $-0.28^{+0.20}_{-0.19}$ & $9.70^{+0.30}_{-0.22}$ & $153.9^{+ 6.0}_{- 7.5}$ & $0.26^{+0.15}_{-0.20}$ \\5791286451127984256 & 209.9688 & -73.9940 & $0.97^{+0.06}_{-0.06}$ & $1.03^{+0.06}_{-0.07}$ & $0.12^{+0.13}_{-0.12}$ & $9.85^{+0.27}_{-0.17}$ & $167.4^{+ 9.7}_{-11.4}$ & $0.11^{+0.07}_{-0.06}$ \\5797394650542395392 & 213.9414 & -72.5139 & $1.04^{+0.05}_{-0.05}$ & $1.01^{+0.04}_{-0.05}$ & $-0.04^{+0.10}_{-0.05}$ & $9.32^{+0.33}_{-0.20}$ & $167.3^{+11.0}_{-13.8}$ & $0.12^{+0.05}_{-0.04}$ \\4728508269885836288 &  44.2302 & -56.3382 & $0.78^{+0.02}_{-0.01}$ & $0.72^{+0.01}_{-0.01}$ & $0.07^{+0.10}_{-0.07}$ & $9.25^{+0.28}_{-0.30}$ & $102.6^{+ 3.2}_{- 2.7}$ & $0.00^{+0.00}_{-0.00}$ \\4742992995551391232 &  35.5431 & -54.4689 & $0.85^{+0.05}_{-0.04}$ & $0.81^{+0.03}_{-0.03}$ & $-0.11^{+0.17}_{-0.11}$ & $9.68^{+0.41}_{-0.27}$ & $103.6^{+ 3.1}_{- 3.2}$ & $0.02^{+0.01}_{-0.01}$ \\5484927327258880256 & 103.0333 & -56.5664 & $0.78^{+0.01}_{-0.00}$ & $0.97^{+0.03}_{-0.05}$ & $-0.29^{+0.03}_{-0.03}$ & $10.24^{+0.02}_{-0.01}$ & $213.5^{+ 8.6}_{-11.8}$ & $0.04^{+0.01}_{-0.03}$ \\5497216396923123584 & 102.2130 & -55.5874 & $1.27^{+0.06}_{-0.06}$ & $1.51^{+0.11}_{-0.12}$ & $0.04^{+0.13}_{-0.13}$ & $9.45^{+0.16}_{-0.10}$ & $216.8^{+13.3}_{-14.7}$ & $0.04^{+0.03}_{-0.03}$ \\5791300195023325440 & 208.9807 & -73.8511 & $0.90^{+0.02}_{-0.02}$ & $1.11^{+0.08}_{-0.10}$ & $0.06^{+0.03}_{-0.06}$ & $10.13^{+0.05}_{-0.02}$ & $147.9^{+11.7}_{-12.3}$ & $0.11^{+0.07}_{-0.06}$ \\5797647778729437568 & 211.9526 & -72.2244 & $1.07^{+0.05}_{-0.05}$ & $1.13^{+0.06}_{-0.06}$ & $0.04^{+0.10}_{-0.09}$ & $9.59^{+0.20}_{-0.16}$ & $154.0^{+ 7.8}_{- 8.2}$ & $0.15^{+0.09}_{-0.05}$ \\2285651680761046272 & 336.6764 &  78.7857 & $1.82^{+0.09}_{-0.09}$ & $1.74^{+0.10}_{-0.11}$ & $-0.02^{+0.16}_{-0.14}$ & $8.62^{+0.43}_{-0.24}$ & $58.9^{+ 1.7}_{- 1.8}$ & $0.12^{+0.08}_{-0.09}$ \\2298513973940589312 & 305.1824 &  82.3679 & $1.37^{+0.04}_{-0.04}$ & $1.62^{+0.08}_{-0.08}$ & $0.15^{+0.13}_{-0.09}$ & $9.33^{+0.15}_{-0.10}$ & $56.8^{+ 1.0}_{- 1.0}$ & $0.04^{+0.02}_{-0.03}$ \\5342722574994401024 & 173.6601 & -57.4427 & $1.53^{+0.01}_{-0.02}$ & $2.43^{+0.20}_{-0.19}$ & $-0.07^{+0.07}_{-0.11}$ & $9.28^{+0.02}_{-0.02}$ & $202.9^{+11.7}_{- 9.9}$ & $0.18^{+0.10}_{-0.12}$ \\5336570738720115328 & 172.1523 & -58.8287 & $1.22^{+0.07}_{-0.08}$ & $1.30^{+0.07}_{-0.07}$ & $-0.07^{+0.15}_{-0.13}$ & $9.24^{+0.34}_{-0.24}$ & $208.8^{+11.7}_{-11.8}$ & $0.34^{+0.21}_{-0.22}$ \\3215521240034903936 &  78.3223 &  -0.5767 & $1.06^{+0.06}_{-0.07}$ & $1.13^{+0.06}_{-0.06}$ & $-0.11^{+0.18}_{-0.17}$ & $9.56^{+0.22}_{-0.17}$ & $180.2^{+ 8.7}_{- 9.9}$ & $0.04^{+0.03}_{-0.03}$ \\3227607243646056576 &  77.7966 &  -0.1109 & $1.00^{+0.04}_{-0.04}$ & $0.98^{+0.03}_{-0.04}$ & $-0.02^{+0.10}_{-0.08}$ & $9.50^{+0.24}_{-0.20}$ & $174.6^{+ 9.2}_{- 8.8}$ & $0.04^{+0.02}_{-0.02}$ \\5443740549393734016 & 158.9594 & -36.7865 & $1.51^{+0.07}_{-0.08}$ & $1.72^{+0.13}_{-0.14}$ & $-0.02^{+0.13}_{-0.14}$ & $9.10^{+0.20}_{-0.13}$ & $190.3^{+11.3}_{-12.2}$ & $0.03^{+0.02}_{-0.03}$ \\5445105283842962688 & 155.4044 & -36.9189 & $1.28^{+0.06}_{-0.07}$ & $1.38^{+0.08}_{-0.09}$ & $-0.04^{+0.14}_{-0.14}$ & $9.21^{+0.33}_{-0.19}$ & $191.7^{+10.4}_{-10.9}$ & $0.02^{+0.01}_{-0.02}$ \\3127732142865508352 & 101.3878 &   4.5941 & $2.50^{+0.09}_{-0.09}$ & $2.84^{+0.26}_{-0.30}$ & $-0.04^{+0.13}_{-0.17}$ & $8.63^{+0.02}_{-0.02}$ & $190.3^{+15.7}_{-18.2}$ & $0.27^{+0.15}_{-0.13}$ \\3129006098883806080 & 102.4817 &   4.5517 & $1.63^{+0.12}_{-0.14}$ & $1.79^{+0.12}_{-0.13}$ & $-0.02^{+0.15}_{-0.15}$ & $8.97^{+0.29}_{-0.19}$ & $191.9^{+ 9.9}_{-11.2}$ & $0.38^{+0.27}_{-0.35}$ \\2649049207272382336 & 343.3198 &  -2.4917 & $1.08^{+0.06}_{-0.08}$ & $1.42^{+0.09}_{-0.10}$ & $0.07^{+0.11}_{-0.14}$ & $9.83^{+0.15}_{-0.09}$ & $138.8^{+ 6.0}_{- 6.8}$ & $0.04^{+0.02}_{-0.03}$ \\2649049413430812160 & 343.3073 &  -2.4784 & $1.18^{+0.07}_{-0.07}$ & $1.36^{+0.07}_{-0.09}$ & $-0.03^{+0.15}_{-0.15}$ & $9.52^{+0.24}_{-0.15}$ & $140.2^{+ 5.9}_{- 6.6}$ & $0.04^{+0.03}_{-0.02}$ \\910208023627167744 & 129.4132 &  37.9365 & $1.16^{+0.05}_{-0.04}$ & $1.17^{+0.04}_{-0.04}$ & $0.09^{+0.13}_{-0.11}$ & $9.26^{+0.20}_{-0.20}$ & $192.8^{+ 9.2}_{- 9.6}$ & $0.01^{+0.01}_{-0.01}$ \\911358250228672896 & 127.8745 &  39.4664 & $1.35^{+0.08}_{-0.07}$ & $1.56^{+0.11}_{-0.13}$ & $0.05^{+0.16}_{-0.14}$ & $9.31^{+0.20}_{-0.12}$ & $191.8^{+11.8}_{-14.2}$ & $0.02^{+0.01}_{-0.01}$ \\4642907407012334208 &  54.1256 & -70.4963 & $1.04^{+0.05}_{-0.06}$ & $1.09^{+0.07}_{-0.10}$ & $-0.00^{+0.08}_{-0.12}$ & $9.63^{+0.23}_{-0.16}$ & $231.7^{+19.4}_{-24.2}$ & $0.01^{+0.01}_{-0.01}$ \\4666887686894761088 &  54.9150 & -70.3211 & $1.06^{+0.06}_{-0.05}$ & $1.09^{+0.07}_{-0.08}$ & $0.10^{+0.16}_{-0.11}$ & $9.62^{+0.22}_{-0.16}$ & $254.0^{+19.9}_{-22.3}$ & $0.02^{+0.01}_{-0.01}$ \\4476477321213923584 & 270.2664 &   8.8197 & $1.02^{+0.03}_{-0.03}$ & $1.49^{+0.12}_{-0.14}$ & $0.12^{+0.10}_{-0.14}$ & $9.97^{+0.05}_{-0.04}$ & $246.0^{+16.4}_{-18.6}$ & $0.08^{+0.06}_{-0.07}$ \\4476552534681194112 & 270.1861 &   9.2134 & $1.05^{+0.01}_{-0.01}$ & $1.00^{+0.01}_{-0.02}$ & $0.13^{+0.07}_{-0.06}$ & $9.27^{+0.23}_{-0.14}$ & $235.4^{+ 7.6}_{-10.5}$ & $0.08^{+0.04}_{-0.07}$ \\5190223404598561024 & 128.1907 & -85.5292 & $0.99^{+0.05}_{-0.05}$ & $0.95^{+0.04}_{-0.04}$ & $-0.13^{+0.17}_{-0.15}$ & $9.36^{+0.39}_{-0.28}$ & $132.3^{+ 5.7}_{- 6.2}$ & $0.01^{+0.00}_{-0.02}$ \\5193679410162904704 & 127.5196 & -83.4451 & $0.89^{+0.05}_{-0.05}$ & $0.87^{+0.04}_{-0.04}$ & $-0.05^{+0.16}_{-0.12}$ & $9.74^{+0.36}_{-0.23}$ & $138.7^{+ 6.3}_{- 7.2}$ & $0.09^{+0.06}_{-0.09}$ \\43293820099505792 &  56.0717 &  16.4274 & $1.28^{+0.01}_{-0.00}$ & $2.07^{+0.14}_{-0.13}$ & $-0.17^{+0.04}_{-0.05}$ & $9.52^{+0.02}_{-0.02}$ & $137.9^{+ 6.0}_{- 5.3}$ & $0.08^{+0.05}_{-0.05}$ \\54858277242420480 &  52.5740 &  17.1159 & $0.79^{+0.04}_{-0.04}$ & $0.79^{+0.03}_{-0.03}$ & $-0.02^{+0.10}_{-0.13}$ & $9.97^{+0.37}_{-0.22}$ & $132.0^{+ 4.4}_{- 4.7}$ & $0.08^{+0.05}_{-0.04}$ \\1572586744828660480 & 185.9233 &  54.7303 & $1.44^{+0.08}_{-0.07}$ & $1.84^{+0.12}_{-0.14}$ & $0.07^{+0.14}_{-0.14}$ & $9.31^{+0.11}_{-0.08}$ & $194.2^{+10.3}_{-11.8}$ & $0.00^{+0.00}_{-0.01}$ \\1574191516409142400 & 187.4484 &  55.7882 & $0.94^{+0.05}_{-0.05}$ & $0.98^{+0.04}_{-0.05}$ & $0.06^{+0.13}_{-0.09}$ & $9.84^{+0.23}_{-0.18}$ & $193.6^{+ 8.6}_{- 9.9}$ & $0.01^{+0.00}_{-0.00}$ \\3350239177107480320 &  89.8522 &  17.8144 & $1.45^{+0.13}_{-0.12}$ & $1.60^{+0.07}_{-0.07}$ & $0.03^{+0.15}_{-0.13}$ & $9.10^{+0.45}_{-0.30}$ & $82.3^{+ 1.7}_{- 1.7}$ & $0.55^{+0.36}_{-0.37}$ \\3350239177109108992 &  89.8549 &  17.8159 & $0.83^{+0.02}_{-0.03}$ & $0.91^{+0.04}_{-0.04}$ & $-0.11^{+0.11}_{-0.15}$ & $10.08^{+0.02}_{-0.02}$ & $89.6^{+ 3.8}_{- 3.9}$ & $0.30^{+0.20}_{-0.19}$ \\5308451622195866240 & 147.4227 & -54.0617 & $1.71^{+0.13}_{-0.15}$ & $1.63^{+0.09}_{-0.11}$ & $-0.07^{+0.14}_{-0.14}$ & $8.61^{+0.46}_{-0.31}$ & $147.3^{+ 5.8}_{- 6.7}$ & $0.59^{+0.37}_{-0.37}$ \\5307800780031455360 & 145.9386 & -56.1591 & $1.07^{+0.08}_{-0.07}$ & $1.10^{+0.06}_{-0.07}$ & $-0.10^{+0.19}_{-0.16}$ & $9.45^{+0.41}_{-0.29}$ & $146.2^{+ 8.3}_{- 9.5}$ & $0.10^{+0.07}_{-0.17}$ \\5443838268489611520 & 158.8882 & -36.2187 & $0.81^{+0.02}_{-0.03}$ & $0.81^{+0.03}_{-0.03}$ & $-0.10^{+0.13}_{-0.09}$ & $9.87^{+0.16}_{-0.13}$ & $174.7^{+ 7.3}_{- 8.6}$ & $0.05^{+0.03}_{-0.02}$ \\5443003601725181696 & 159.8175 & -36.6771 & $2.05^{+0.00}_{-0.00}$ & $9.98^{+0.68}_{-0.59}$ & $-0.39^{+0.05}_{-0.05}$ & $8.98^{+0.02}_{-0.01}$ & $165.4^{+ 9.2}_{- 7.3}$ & $0.03^{+0.02}_{-0.02}$ \\2200473992425397760 & 337.3582 &  59.6061 & $1.00^{+0.05}_{-0.06}$ & $0.98^{+0.05}_{-0.06}$ & $-0.07^{+0.17}_{-0.13}$ & $9.46^{+0.39}_{-0.27}$ & $223.0^{+14.5}_{-14.9}$ & $0.10^{+0.07}_{-0.15}$ \\2200491996928296832 & 337.2864 &  59.8218 & $1.02^{+0.07}_{-0.07}$ & $1.05^{+0.06}_{-0.08}$ & $-0.10^{+0.20}_{-0.19}$ & $9.59^{+0.32}_{-0.23}$ & $217.8^{+13.2}_{-15.5}$ & $0.35^{+0.21}_{-0.22}$ \\6247231177019937024 & 241.1989 & -19.5065 & $0.96^{+0.14}_{-0.13}$ & $1.88^{+0.10}_{-0.11}$ & $0.06^{+0.19}_{-0.18}$ & $6.29^{+0.16}_{-0.14}$ & $140.7^{+ 5.7}_{- 5.9}$ & $0.12^{+0.08}_{-0.07}$ \\6250058639889927040 & 241.7694 & -16.9433 & $1.71^{+0.09}_{-0.08}$ & $2.03^{+0.16}_{-0.18}$ & $0.05^{+0.14}_{-0.11}$ & $9.01^{+0.12}_{-0.10}$ & $140.9^{+ 9.1}_{-10.8}$ & $0.11^{+0.07}_{-0.06}$ \\4962066873455256192 &  27.1693 & -38.6579 & $1.62^{+0.04}_{-0.02}$ & $1.91^{+0.08}_{-0.11}$ & $0.27^{+0.06}_{-0.05}$ & $9.04^{+0.12}_{-0.15}$ & $95.7^{+ 2.1}_{- 1.6}$ & $0.01^{+0.00}_{-0.00}$ \\5011437110205420288 &  24.1684 & -36.4140 & $0.87^{+0.01}_{-0.01}$ & $0.80^{+0.00}_{-0.01}$ & $-0.16^{+0.06}_{-0.06}$ & $9.24^{+0.11}_{-0.17}$ & $100.4^{+ 2.8}_{- 2.8}$ & $0.01^{+0.01}_{-0.01}$ \\1836552548625498112 & 303.4163 &  27.5353 & $1.64^{+0.11}_{-0.11}$ & $1.95^{+0.15}_{-0.18}$ & $-0.02^{+0.11}_{-0.17}$ & $9.04^{+0.17}_{-0.18}$ & $111.9^{+ 6.7}_{- 8.1}$ & $0.85^{+0.43}_{-0.28}$ \\1857076548069066752 & 308.4390 &  27.8725 & $1.71^{+0.07}_{-0.07}$ & $1.77^{+0.10}_{-0.12}$ & $0.06^{+0.12}_{-0.09}$ & $8.78^{+0.22}_{-0.18}$ & $114.4^{+ 4.6}_{- 5.1}$ & $0.23^{+0.14}_{-0.15}$ \\4565081019061253632 & 254.5704 &  21.6716 & $0.90^{+0.06}_{-0.06}$ & $0.91^{+0.05}_{-0.06}$ & $-0.02^{+0.15}_{-0.16}$ & $9.82^{+0.34}_{-0.22}$ & $83.4^{+ 5.2}_{- 6.3}$ & $0.03^{+0.02}_{-0.01}$ \\6055075439708214144 & 188.3292 & -60.8271 & $0.97^{+0.08}_{-0.08}$ & $1.02^{+0.06}_{-0.07}$ & $-0.08^{+0.20}_{-0.17}$ & $9.75^{+0.31}_{-0.24}$ & $89.3^{+ 5.2}_{- 6.1}$ & $0.19^{+0.13}_{-0.25}$ \\6057399498051711872 & 181.4006 & -62.7050 & $0.82^{+0.02}_{-0.02}$ & $0.76^{+0.01}_{-0.02}$ & $-0.24^{+0.10}_{-0.13}$ & $9.42^{+0.09}_{-0.09}$ & $84.1^{+ 2.2}_{- 1.2}$ & $0.38^{+0.31}_{-0.24}$ \\826162041994634368 & 144.1320 &  49.5211 & $0.77^{+0.03}_{-0.03}$ & $0.75^{+0.02}_{-0.02}$ & $-0.03^{+0.08}_{-0.09}$ & $9.91^{+0.27}_{-0.19}$ & $110.1^{+ 4.1}_{- 5.0}$ & $0.01^{+0.01}_{-0.00}$ \\824952785362497024 & 146.5601 &  48.0922 & $0.89^{+0.04}_{-0.04}$ & $0.91^{+0.03}_{-0.04}$ & $0.11^{+0.09}_{-0.12}$ & $9.94^{+0.26}_{-0.18}$ & $105.9^{+ 4.0}_{- 4.3}$ & $0.01^{+0.00}_{-0.00}$ \\43881612144006016 &  57.6567 &  17.7766 & $1.66^{+0.00}_{-0.01}$ & $3.51^{+0.27}_{-0.29}$ & $-0.26^{+0.02}_{-0.02}$ & $9.16^{+0.01}_{-0.01}$ & $278.2^{+13.0}_{-16.0}$ & $0.14^{+0.09}_{-0.07}$ \\50999197586949248 &  57.4786 &  19.5663 & $2.05^{+0.21}_{-0.23}$ & $8.28^{+0.55}_{-0.50}$ & $-0.11^{+0.12}_{-0.09}$ & $5.03^{+0.02}_{-0.02}$ & $278.2^{+19.0}_{-18.9}$ & $0.07^{+0.05}_{-0.08}$ \\6415635882624438016 & 293.8281 & -73.4906 & $0.88^{+0.03}_{-0.04}$ & $1.00^{+0.04}_{-0.07}$ & $0.06^{+0.04}_{-0.13}$ & $10.09^{+0.14}_{-0.10}$ & $135.0^{+ 6.4}_{- 7.5}$ & $0.05^{+0.03}_{-0.01}$ \\6373862515306436224 & 305.5806 & -72.9803 & $1.04^{+0.06}_{-0.05}$ & $1.08^{+0.05}_{-0.05}$ & $0.04^{+0.15}_{-0.11}$ & $9.62^{+0.28}_{-0.21}$ & $146.3^{+ 6.2}_{- 6.8}$ & $0.03^{+0.02}_{-0.01}$ \\2200714338796724864 & 340.4825 &  59.7897 & $0.87^{+0.06}_{-0.05}$ & $0.84^{+0.04}_{-0.04}$ & $-0.06^{+0.20}_{-0.15}$ & $9.70^{+0.54}_{-0.32}$ & $117.3^{+ 4.4}_{- 4.9}$ & $0.17^{+0.13}_{-0.23}$ \\5709105825332469760 & 130.9583 & -17.0211 & $1.22^{+0.05}_{-0.05}$ & $1.44^{+0.08}_{-0.08}$ & $0.09^{+0.12}_{-0.12}$ & $9.54^{+0.20}_{-0.09}$ & $85.0^{+ 2.0}_{- 2.1}$ & $0.04^{+0.02}_{-0.02}$ \\5709106753045404288 & 131.0277 & -16.9920 & $0.88^{+0.01}_{-0.01}$ & $0.79^{+0.01}_{-0.02}$ & $0.10^{+0.06}_{-0.09}$ & $8.93^{+0.17}_{-0.34}$ & $81.7^{+ 3.3}_{- 2.6}$ & $0.03^{+0.02}_{-0.02}$ \\1501417831064252416 & 205.1467 &  42.4363 & $1.15^{+0.06}_{-0.06}$ & $1.29^{+0.08}_{-0.10}$ & $-0.02^{+0.11}_{-0.11}$ & $9.50^{+0.22}_{-0.16}$ & $199.1^{+13.4}_{-15.1}$ & $0.00^{+0.00}_{-0.00}$ \\1501487718772102144 & 204.6295 &  42.7951 & $0.97^{+0.06}_{-0.06}$ & $0.98^{+0.05}_{-0.06}$ & $-0.10^{+0.13}_{-0.17}$ & $9.64^{+0.30}_{-0.22}$ & $204.3^{+13.3}_{-14.7}$ & $0.01^{+0.00}_{-0.00}$ \\6247707128117690240 & 237.1814 & -20.2077 & $0.91^{+0.03}_{-0.02}$ & $0.88^{+0.02}_{-0.04}$ & $-0.01^{+0.14}_{-0.11}$ & $9.75^{+0.06}_{-0.11}$ & $111.4^{+ 2.5}_{- 3.9}$ & $0.08^{+0.03}_{-0.04}$ \\6260159028582872576 & 236.9980 & -18.4982 & $0.84^{+0.04}_{-0.04}$ & $0.83^{+0.03}_{-0.03}$ & $-0.04^{+0.10}_{-0.16}$ & $9.83^{+0.24}_{-0.18}$ & $110.6^{+ 4.8}_{- 5.0}$ & $0.05^{+0.03}_{-0.04}$ \\4593265144213354880 & 276.4730 &  33.9125 & $1.51^{+0.01}_{-0.00}$ & $5.49^{+0.64}_{-0.93}$ & $0.02^{+0.01}_{-0.01}$ & $9.42^{+0.01}_{-0.02}$ & $374.4^{+39.1}_{-52.0}$ & $0.01^{+0.01}_{-0.03}$ \\4605529990262459008 & 274.5428 &  34.6704 & $1.44^{+0.00}_{-0.00}$ & $2.28^{+0.18}_{-0.11}$ & $0.10^{+0.05}_{-0.09}$ & $9.42^{+0.02}_{-0.02}$ & $382.7^{+13.6}_{- 8.4}$ & $0.01^{+0.01}_{-0.02}$ \\3216478261830912896 &  85.4100 &  -2.2590 & $3.42^{+0.08}_{-0.04}$ & $4.48^{+0.40}_{-0.24}$ & $0.06^{+0.05}_{-0.09}$ & $8.38^{+0.02}_{-0.02}$ & $346.4^{+26.1}_{-23.9}$ & $1.19^{+0.13}_{-0.13}$ \\3216488775908760960 &  84.8127 &  -2.5271 & $2.21^{+0.12}_{-0.17}$ & $3.81^{+0.48}_{-0.61}$ & $-0.05^{+0.06}_{-0.13}$ & $8.87^{+0.08}_{-0.06}$ & $344.3^{+39.8}_{-51.3}$ & $0.12^{+0.09}_{-0.08}$ \\3216489531823008256 &  84.6450 &  -2.5711 & $2.41^{+0.14}_{-0.16}$ & $2.84^{+0.27}_{-0.42}$ & $0.01^{+0.04}_{-0.03}$ & $8.68^{+0.09}_{-0.06}$ & $361.8^{+35.0}_{-47.5}$ & $0.13^{+0.08}_{-0.05}$ \\3216901711243374336 &  84.0587 &  -2.2588 & $2.44^{+0.14}_{-0.16}$ & $2.70^{+0.29}_{-0.37}$ & $0.05^{+0.13}_{-0.12}$ & $8.63^{+0.10}_{-0.07}$ & $363.9^{+36.5}_{-44.5}$ & $0.04^{+0.03}_{-0.04}$ \\540409965051918208 &   1.9950 &  77.8379 & $0.72^{+0.02}_{-0.05}$ & $0.76^{+0.03}_{-0.04}$ & $-0.30^{+0.15}_{-0.17}$ & $10.20^{+0.17}_{-0.05}$ & $126.6^{+ 4.7}_{- 5.1}$ & $0.12^{+0.08}_{-0.09}$ \\2232303342221038208 & 358.9176 &  75.4638 & $0.81^{+0.01}_{-0.01}$ & $0.92^{+0.03}_{-0.03}$ & $-0.32^{+0.10}_{-0.06}$ & $10.08^{+0.03}_{-0.02}$ & $127.1^{+ 4.6}_{- 5.8}$ & $0.06^{+0.04}_{-0.07}$ \\5525149455466405376 & 129.7500 & -41.9595 & $0.74^{+0.04}_{-0.05}$ & $0.75^{+0.03}_{-0.03}$ & $-0.20^{+0.17}_{-0.16}$ & $10.02^{+0.31}_{-0.20}$ & $88.0^{+ 2.1}_{- 2.2}$ & $0.22^{+0.16}_{-0.24}$ \\5332258935149692544 & 134.8398 & -42.0250 & $0.93^{+0.05}_{-0.05}$ & $0.87^{+0.04}_{-0.04}$ & $-0.08^{+0.17}_{-0.14}$ & $9.42^{+0.64}_{-0.38}$ & $95.3^{+ 4.3}_{- 4.7}$ & $0.19^{+0.14}_{-0.22}$ \\2529963233172008576 &  10.1389 &  -2.8768 & $0.98^{+0.07}_{-0.07}$ & $1.02^{+0.06}_{-0.08}$ & $-0.04^{+0.16}_{-0.15}$ & $9.71^{+0.41}_{-0.24}$ & $139.2^{+ 9.0}_{-10.5}$ & $0.01^{+0.01}_{-0.01}$ \\2540788337464110848 &   7.9161 &  -2.4461 & $1.01^{+0.04}_{-0.04}$ & $1.11^{+0.06}_{-0.08}$ & $0.00^{+0.00}_{-0.00}$ & $9.77^{+0.16}_{-0.12}$ & $144.7^{+11.0}_{-12.7}$ & $0.01^{+0.01}_{-0.01}$ \\540500399883450368 &  45.7040 &  67.4104 & $0.88^{+0.07}_{-0.07}$ & $0.88^{+0.05}_{-0.05}$ & $-0.06^{+0.18}_{-0.15}$ & $9.82^{+0.48}_{-0.29}$ & $158.1^{+ 8.3}_{- 9.3}$ & $0.15^{+0.12}_{-0.25}$ \\540500434243188480 &  45.7111 &  67.4184 & $1.09^{+0.04}_{-0.04}$ & $1.14^{+0.05}_{-0.06}$ & $-0.04^{+0.12}_{-0.12}$ & $9.45^{+0.21}_{-0.18}$ & $154.5^{+ 7.0}_{- 7.3}$ & $0.65^{+0.23}_{-0.18}$ \\44261218533253376 &  54.4363 &  17.2010 & $1.26^{+0.05}_{-0.05}$ & $1.39^{+0.07}_{-0.08}$ & $0.03^{+0.11}_{-0.09}$ & $9.32^{+0.22}_{-0.16}$ & $155.4^{+ 6.8}_{- 7.4}$ & $0.06^{+0.04}_{-0.04}$ \\44308325734555392 &  54.4196 &  17.2265 & $1.16^{+0.06}_{-0.04}$ & $1.19^{+0.03}_{-0.06}$ & $0.08^{+0.12}_{-0.07}$ & $9.40^{+0.15}_{-0.13}$ & $162.1^{+ 7.2}_{- 6.6}$ & $0.07^{+0.04}_{-0.02}$ \\2200845180678964480 & 341.2182 &  60.8868 & $1.10^{+0.10}_{-0.11}$ & $1.25^{+0.09}_{-0.10}$ & $-0.04^{+0.19}_{-0.17}$ & $9.61^{+0.39}_{-0.25}$ & $221.0^{+15.2}_{-17.2}$ & $0.46^{+0.27}_{-0.31}$ \\5384272604011959168 & 174.6957 & -40.3032 & $2.06^{+0.00}_{-0.00}$ & $8.77^{+0.64}_{-0.45}$ & $-0.19^{+0.04}_{-0.06}$ & $9.03^{+0.02}_{-0.01}$ & $163.4^{+ 5.9}_{- 5.2}$ & $0.06^{+0.04}_{-0.02}$ \\5385134140092203520 & 175.3005 & -37.7916 & $1.27^{+0.04}_{-0.04}$ & $1.71^{+0.13}_{-0.16}$ & $-0.04^{+0.07}_{-0.10}$ & $9.52^{+0.06}_{-0.04}$ & $173.3^{+12.1}_{-12.5}$ & $0.06^{+0.04}_{-0.03}$ \\3795578391793505024 & 176.5671 &  -0.1719 & $1.68^{+0.01}_{-0.01}$ & $3.03^{+0.23}_{-0.25}$ & $-0.05^{+0.03}_{-0.02}$ & $9.18^{+0.02}_{-0.02}$ & $293.5^{+15.4}_{-15.1}$ & $0.01^{+0.01}_{-0.01}$ \\3795940131119438080 & 175.8208 &   0.7630 & $1.34^{+0.08}_{-0.09}$ & $1.72^{+0.17}_{-0.21}$ & $0.07^{+0.13}_{-0.13}$ & $9.44^{+0.09}_{-0.09}$ & $258.5^{+24.7}_{-31.1}$ & $0.01^{+0.01}_{-0.01}$ \\5416035364634668160 & 154.9800 & -42.6792 & $1.04^{+0.06}_{-0.06}$ & $1.12^{+0.07}_{-0.09}$ & $-0.05^{+0.13}_{-0.15}$ & $9.65^{+0.21}_{-0.16}$ & $275.6^{+20.3}_{-23.4}$ & $0.05^{+0.03}_{-0.03}$ \\5368136446243270144 & 157.2382 & -42.9608 & $1.05^{+0.03}_{-0.04}$ & $1.02^{+0.03}_{-0.06}$ & $0.01^{+0.01}_{-0.04}$ & $9.39^{+0.08}_{-0.16}$ & $280.8^{+14.1}_{-25.9}$ & $0.05^{+0.03}_{-0.02}$ \\6559718738185169536 & 332.1210 & -49.6839 & $0.99^{+0.05}_{-0.05}$ & $1.01^{+0.04}_{-0.05}$ & $-0.04^{+0.12}_{-0.10}$ & $9.63^{+0.30}_{-0.21}$ & $179.0^{+ 7.9}_{- 9.0}$ & $0.01^{+0.01}_{-0.01}$ \\6559821851760008704 & 331.5310 & -49.6863 & $1.55^{+0.02}_{-0.02}$ & $2.64^{+0.30}_{-0.30}$ & $-0.06^{+0.05}_{-0.05}$ & $9.27^{+0.02}_{-0.02}$ & $149.2^{+10.6}_{-13.4}$ & $0.01^{+0.01}_{-0.01}$ \\1580755703906472576 & 190.3726 &  63.1938 & $1.03^{+0.04}_{-0.03}$ & $1.04^{+0.04}_{-0.05}$ & $0.17^{+0.13}_{-0.08}$ & $9.67^{+0.16}_{-0.12}$ & $167.0^{+ 7.0}_{- 7.8}$ & $0.01^{+0.00}_{-0.00}$ \\1676499355390072320 & 193.3893 &  62.5990 & $1.49^{+0.08}_{-0.09}$ & $1.83^{+0.11}_{-0.13}$ & $-0.01^{+0.17}_{-0.16}$ & $9.21^{+0.14}_{-0.10}$ & $171.9^{+ 9.1}_{-10.4}$ & $0.01^{+0.00}_{-0.00}$ \\3969885756851667584 & 165.5751 &  16.5086 & $0.53^{+0.01}_{-0.01}$ & $0.52^{+0.02}_{-0.02}$ & $0.16^{+0.03}_{-0.03}$ & $7.94^{+0.09}_{-0.10}$ & $25.3^{+ 0.3}_{- 0.3}$ & $0.01^{+0.01}_{-0.01}$ \\3969885756851667712 & 165.5804 &  16.5076 & $0.50^{+0.02}_{-0.04}$ & $0.46^{+0.02}_{-0.04}$ & $-0.33^{+0.25}_{-0.35}$ & $9.03^{+0.35}_{-0.45}$ & $25.3^{+ 0.4}_{- 0.3}$ & $0.01^{+0.00}_{-0.00}$ \\5191012888306780160 & 178.0923 & -84.7806 & $0.98^{+0.01}_{-0.03}$ & $1.01^{+0.02}_{-0.06}$ & $-0.02^{+0.14}_{-0.08}$ & $9.69^{+0.06}_{-0.12}$ & $176.7^{+ 4.7}_{- 7.5}$ & $0.07^{+0.03}_{-0.02}$ \\5770418304549659520 & 198.5264 & -84.3176 & $0.83^{+0.03}_{-0.04}$ & $0.92^{+0.05}_{-0.04}$ & $-0.06^{+0.16}_{-0.10}$ & $10.11^{+0.16}_{-0.04}$ & $173.9^{+ 8.8}_{- 8.9}$ & $0.06^{+0.04}_{-0.04}$ \\2397603611103199360 & 341.7094 & -20.7904 & $1.16^{+0.03}_{-0.03}$ & $1.26^{+0.04}_{-0.03}$ & $0.05^{+0.11}_{-0.10}$ & $9.51^{+0.17}_{-0.10}$ & $60.8^{+ 1.1}_{- 1.0}$ & $0.02^{+0.01}_{-0.01}$ \\6627488511753170304 & 337.3280 & -23.0316 & $0.96^{+0.01}_{-0.02}$ & $0.89^{+0.01}_{-0.01}$ & $-0.03^{+0.05}_{-0.04}$ & $9.12^{+0.19}_{-0.26}$ & $62.6^{+ 1.3}_{- 1.4}$ & $0.02^{+0.01}_{-0.01}$ \\6799537960963286528 & 308.4722 & -27.1719 & $1.02^{+0.04}_{-0.04}$ & $1.05^{+0.05}_{-0.06}$ & $0.03^{+0.14}_{-0.17}$ & $9.65^{+0.22}_{-0.17}$ & $83.8^{+ 4.0}_{- 4.2}$ & $0.03^{+0.02}_{-0.01}$ \\6799537995323024512 & 308.4827 & -27.1608 & $0.70^{+0.04}_{-0.04}$ & $0.69^{+0.03}_{-0.03}$ & $-0.02^{+0.14}_{-0.14}$ & $10.04^{+0.41}_{-0.20}$ & $85.7^{+ 4.4}_{- 5.0}$ & $0.02^{+0.01}_{-0.02}$ \\2077629166027288704 & 293.5759 &  41.9272 & $2.35^{+0.11}_{-0.12}$ & $2.42^{+0.18}_{-0.23}$ & $-0.02^{+0.10}_{-0.16}$ & $8.62^{+0.09}_{-0.06}$ & $146.2^{+10.4}_{-11.8}$ & $0.07^{+0.04}_{-0.03}$ \\2126639415798301184 & 291.0788 &  45.0911 & $1.52^{+0.07}_{-0.08}$ & $1.82^{+0.11}_{-0.12}$ & $0.01^{+0.13}_{-0.15}$ & $9.15^{+0.17}_{-0.11}$ & $149.9^{+ 6.1}_{- 6.3}$ & $0.05^{+0.04}_{-0.04}$ \\3970182590631138304 & 169.5576 &  15.9689 & $1.13^{+0.05}_{-0.03}$ & $1.23^{+0.04}_{-0.05}$ & $0.23^{+0.11}_{-0.07}$ & $9.67^{+0.17}_{-0.11}$ & $66.3^{+ 1.7}_{- 1.9}$ & $0.01^{+0.01}_{-0.00}$ \\3984757441891228288 & 165.4853 &  19.5065 & $1.14^{+0.07}_{-0.06}$ & $1.22^{+0.05}_{-0.06}$ & $0.05^{+0.17}_{-0.14}$ & $9.51^{+0.33}_{-0.20}$ & $67.8^{+ 1.8}_{- 1.8}$ & $0.01^{+0.01}_{-0.01}$ \\941022146234259456 & 103.9701 &  37.2645 & $1.23^{+0.03}_{-0.04}$ & $1.30^{+0.04}_{-0.03}$ & $0.00^{+0.00}_{-0.02}$ & $9.26^{+0.24}_{-0.14}$ & $117.8^{+ 3.2}_{- 3.4}$ & $0.05^{+0.03}_{-0.02}$ \\945854671636483200 & 106.4902 &  36.5728 & $3.07^{+0.36}_{-0.21}$ & $7.09^{+0.26}_{-0.50}$ & $0.15^{+0.14}_{-0.13}$ & $5.44^{+0.13}_{-0.05}$ & $122.2^{+ 4.1}_{- 4.1}$ & $0.02^{+0.01}_{-0.02}$ \\4548902049056450176 & 264.9631 &  15.9868 & $0.93^{+0.03}_{-0.03}$ & $0.87^{+0.02}_{-0.03}$ & $0.11^{+0.09}_{-0.08}$ & $9.46^{+0.36}_{-0.29}$ & $129.1^{+ 4.6}_{- 5.2}$ & $0.04^{+0.03}_{-0.02}$ \\4493348021471617280 & 265.5356 &  12.3006 & $1.34^{+0.06}_{-0.06}$ & $1.52^{+0.08}_{-0.09}$ & $0.05^{+0.13}_{-0.11}$ & $9.28^{+0.25}_{-0.14}$ & $126.2^{+ 4.6}_{- 5.1}$ & $0.07^{+0.05}_{-0.05}$ \\2825731551806814720 & 350.9556 &  20.3125 & $0.80^{+0.01}_{-0.02}$ & $0.73^{+0.01}_{-0.02}$ & $-0.03^{+0.06}_{-0.10}$ & $9.08^{+0.18}_{-0.14}$ & $141.7^{+ 3.8}_{- 3.5}$ & $0.03^{+0.02}_{-0.03}$ \\2837859165060497792 & 350.1588 &  21.1891 & $2.18^{+0.00}_{-0.01}$ & $8.68^{+0.07}_{-0.19}$ & $-0.25^{+0.00}_{-0.01}$ & $8.91^{+0.01}_{-0.01}$ & $153.4^{+ 2.0}_{- 3.2}$ & $0.07^{+0.02}_{-0.01}$ \\540995901671059072 &  48.1281 &  68.0527 & $0.94^{+0.04}_{-0.04}$ & $0.90^{+0.03}_{-0.04}$ & $0.00^{+0.00}_{-0.00}$ & $9.53^{+0.33}_{-0.19}$ & $211.0^{+12.0}_{- 9.4}$ & $0.30^{+0.14}_{-0.15}$ \\540995970390535680 &  48.1121 &  68.0559 & $0.91^{+0.03}_{-0.03}$ & $0.83^{+0.02}_{-0.03}$ & $0.05^{+0.05}_{-0.09}$ & $9.19^{+0.17}_{-0.21}$ & $184.7^{+ 6.3}_{- 7.5}$ & $0.59^{+0.15}_{-0.11}$ \\5384606271431262464 & 174.2416 & -38.9596 & $2.10^{+0.06}_{-0.06}$ & $2.55^{+0.19}_{-0.22}$ & $-0.08^{+0.11}_{-0.07}$ & $8.82^{+0.02}_{-0.02}$ & $151.8^{+10.3}_{-10.8}$ & $0.04^{+0.03}_{-0.04}$ \\5385333667093220736 & 173.7476 & -39.0869 & $1.24^{+0.06}_{-0.07}$ & $1.58^{+0.11}_{-0.13}$ & $-0.03^{+0.09}_{-0.15}$ & $9.53^{+0.11}_{-0.09}$ & $157.9^{+10.0}_{-11.2}$ & $0.08^{+0.05}_{-0.03}$ \\2926950702474942976 & 101.9891 & -20.8627 & $0.97^{+0.07}_{-0.07}$ & $1.04^{+0.05}_{-0.06}$ & $0.01^{+0.16}_{-0.12}$ & $9.79^{+0.33}_{-0.21}$ & $216.0^{+10.8}_{-12.0}$ & $0.11^{+0.08}_{-0.09}$ \\2932205199823045376 & 103.1397 & -20.8331 & $2.14^{+0.24}_{-0.27}$ & $4.08^{+0.25}_{-0.24}$ & $-0.11^{+0.20}_{-0.21}$ & $5.78^{+0.12}_{-0.13}$ & $222.5^{+11.2}_{-11.7}$ & $0.17^{+0.11}_{-0.11}$ \\1039062574424972416 & 140.6189 &  61.0802 & $1.04^{+0.07}_{-0.07}$ & $1.16^{+0.09}_{-0.11}$ & $0.02^{+0.15}_{-0.11}$ & $9.74^{+0.21}_{-0.14}$ & $283.7^{+22.4}_{-27.7}$ & $0.01^{+0.01}_{-0.01}$ \\5191251585410072832 & 164.9929 & -84.5671 & $0.89^{+0.03}_{-0.04}$ & $0.86^{+0.03}_{-0.03}$ & $-0.12^{+0.11}_{-0.16}$ & $9.65^{+0.28}_{-0.20}$ & $97.2^{+ 2.9}_{- 3.0}$ & $0.04^{+0.02}_{-0.05}$ \\5197172524244287104 & 176.8454 & -83.8558 & $0.80^{+0.04}_{-0.03}$ & $0.80^{+0.03}_{-0.02}$ & $0.05^{+0.15}_{-0.11}$ & $10.00^{+0.23}_{-0.18}$ & $101.7^{+ 2.8}_{- 3.0}$ & $0.10^{+0.06}_{-0.09}$ \\5342957526885335680 & 172.2337 & -55.9508 & $1.07^{+0.02}_{-0.04}$ & $1.53^{+0.09}_{-0.10}$ & $0.05^{+0.05}_{-0.07}$ & $9.86^{+0.07}_{-0.03}$ & $192.3^{+ 9.4}_{-10.2}$ & $0.15^{+0.10}_{-0.15}$ \\5346285198831705216 & 168.9223 & -55.1856 & $0.87^{+0.04}_{-0.04}$ & $0.95^{+0.05}_{-0.05}$ & $0.16^{+0.08}_{-0.11}$ & $10.11^{+0.16}_{-0.12}$ & $188.0^{+ 9.9}_{-10.8}$ & $0.30^{+0.10}_{-0.08}$ \\5191311577514418816 & 164.7220 & -83.9126 & $1.02^{+0.04}_{-0.03}$ & $1.07^{+0.05}_{-0.05}$ & $0.01^{+0.01}_{-0.02}$ & $9.67^{+0.20}_{-0.16}$ & $159.7^{+ 9.4}_{-10.9}$ & $0.17^{+0.09}_{-0.05}$ \\5191311577512486272 & 164.7195 & -83.9148 & $0.96^{+0.01}_{-0.01}$ & $1.55^{+0.11}_{-0.12}$ & $-0.16^{+0.05}_{-0.08}$ & $9.98^{+0.02}_{-0.02}$ & $163.6^{+ 8.2}_{- 8.5}$ & $0.17^{+0.08}_{-0.06}$ \\5384769308390528768 & 176.7327 & -39.0585 & $0.68^{+0.03}_{-0.03}$ & $0.66^{+0.02}_{-0.02}$ & $-0.07^{+0.10}_{-0.13}$ & $9.86^{+0.43}_{-0.28}$ & $66.4^{+ 1.9}_{- 2.3}$ & $0.07^{+0.04}_{-0.02}$ \\3477408176578803712 & 176.0121 & -33.3800 & $0.72^{+0.01}_{-0.02}$ & $0.72^{+0.01}_{-0.01}$ & $-0.48^{+0.10}_{-0.08}$ & $9.99^{+0.13}_{-0.09}$ & $63.3^{+ 1.2}_{- 1.4}$ & $0.03^{+0.02}_{-0.02}$ \\4644467991971435392 &  32.9841 & -72.6815 & $1.17^{+0.07}_{-0.07}$ & $1.30^{+0.08}_{-0.10}$ & $-0.05^{+0.13}_{-0.13}$ & $9.45^{+0.25}_{-0.16}$ & $173.6^{+11.3}_{-13.5}$ & $0.01^{+0.01}_{-0.01}$ \\4644468060689631872 &  32.9808 & -72.6788 & $1.28^{+0.06}_{-0.08}$ & $1.47^{+0.10}_{-0.12}$ & $-0.05^{+0.13}_{-0.17}$ & $9.35^{+0.23}_{-0.13}$ & $178.5^{+10.6}_{-12.3}$ & $0.02^{+0.01}_{-0.01}$ \\5868747869943544448 & 202.4077 & -60.6357 & $0.95^{+0.05}_{-0.04}$ & $0.91^{+0.04}_{-0.04}$ & $-0.16^{+0.11}_{-0.10}$ & $9.45^{+0.25}_{-0.20}$ & $123.6^{+ 6.9}_{- 6.7}$ & $0.41^{+0.21}_{-0.18}$ \\6063151661853567488 & 199.5843 & -57.6377 & $1.09^{+0.05}_{-0.06}$ & $1.19^{+0.05}_{-0.05}$ & $0.04^{+0.13}_{-0.10}$ & $9.63^{+0.21}_{-0.15}$ & $118.1^{+ 3.8}_{- 4.1}$ & $0.31^{+0.17}_{-0.19}$ \\6416270747513514496 & 295.3988 & -72.4467 & $0.82^{+0.03}_{-0.02}$ & $0.78^{+0.02}_{-0.02}$ & $-0.02^{+0.10}_{-0.06}$ & $9.73^{+0.24}_{-0.23}$ & $41.5^{+ 0.5}_{- 0.5}$ & $0.02^{+0.02}_{-0.02}$ \\6420588082997758208 & 293.7904 & -69.9763 & $1.01^{+0.03}_{-0.02}$ & $0.97^{+0.02}_{-0.02}$ & $0.06^{+0.11}_{-0.09}$ & $9.40^{+0.20}_{-0.21}$ & $38.5^{+ 0.5}_{- 0.5}$ & $0.04^{+0.03}_{-0.02}$ \\541208691530059520 &  49.1524 &  69.2215 & $1.09^{+0.05}_{-0.05}$ & $1.08^{+0.04}_{-0.05}$ & $-0.12^{+0.16}_{-0.16}$ & $9.24^{+0.35}_{-0.25}$ & $160.8^{+ 6.6}_{- 6.9}$ & $0.20^{+0.12}_{-0.17}$ \\541208622810583808 &  49.1639 &  69.1988 & $0.85^{+0.03}_{-0.04}$ & $0.78^{+0.01}_{-0.02}$ & $-0.09^{+0.20}_{-0.17}$ & $9.19^{+0.41}_{-0.36}$ & $160.9^{+ 4.6}_{- 7.9}$ & $0.27^{+0.13}_{-0.18}$ \\1607794790778011392 & 214.7688 &  51.5582 & $1.08^{+0.04}_{-0.06}$ & $1.23^{+0.07}_{-0.09}$ & $-0.01^{+0.05}_{-0.09}$ & $9.67^{+0.13}_{-0.11}$ & $180.1^{+13.8}_{-15.0}$ & $0.01^{+0.00}_{-0.00}$ \\1607794790778011264 & 214.7725 &  51.5620 & $0.97^{+0.05}_{-0.04}$ & $0.98^{+0.04}_{-0.04}$ & $0.07^{+0.08}_{-0.12}$ & $9.71^{+0.23}_{-0.18}$ & $179.6^{+ 9.0}_{- 8.1}$ & $0.00^{+0.00}_{-0.00}$ \\1738397633783299584 & 320.5794 &   5.0236 & $1.16^{+0.08}_{-0.06}$ & $1.51^{+0.07}_{-0.08}$ & $0.11^{+0.11}_{-0.13}$ & $9.72^{+0.12}_{-0.11}$ & $75.7^{+ 1.5}_{- 1.6}$ & $0.04^{+0.03}_{-0.03}$ \\1744798612522537472 & 318.0323 &  10.6380 & $1.31^{+0.02}_{-0.02}$ & $1.53^{+0.05}_{-0.08}$ & $0.28^{+0.02}_{-0.03}$ & $9.48^{+0.10}_{-0.09}$ & $76.6^{+ 1.3}_{- 1.2}$ & $0.05^{+0.03}_{-0.02}$ \\2826113769536006144 & 354.0198 &  20.3599 & $0.80^{+0.02}_{-0.02}$ & $0.92^{+0.04}_{-0.04}$ & $0.12^{+0.12}_{-0.12}$ & $10.28^{+0.02}_{-0.02}$ & $154.8^{+ 7.3}_{- 8.1}$ & $0.02^{+0.02}_{-0.03}$ \\2827711944047041536 & 354.4210 &  22.3277 & $1.22^{+0.01}_{-0.01}$ & $2.11^{+0.14}_{-0.16}$ & $-0.07^{+0.05}_{-0.04}$ & $9.63^{+0.02}_{-0.02}$ & $154.3^{+ 8.6}_{- 8.2}$ & $0.02^{+0.01}_{-0.01}$ \\6118192801621501056 & 217.0730 & -37.7617 & $1.73^{+0.00}_{-0.00}$ & $7.04^{+0.79}_{-1.43}$ & $-0.24^{+0.01}_{-0.01}$ & $9.17^{+0.01}_{-0.01}$ & $304.5^{+36.9}_{-47.6}$ & $0.03^{+0.01}_{-0.02}$ \\6116724266405677056 & 215.8217 & -38.2481 & $1.29^{+0.05}_{-0.06}$ & $1.69^{+0.11}_{-0.15}$ & $-0.02^{+0.03}_{-0.06}$ & $9.47^{+0.08}_{-0.07}$ & $311.7^{+21.4}_{-28.4}$ & $0.04^{+0.02}_{-0.02}$ \\5285161663811580416 & 105.7879 & -64.9680 & $0.89^{+0.05}_{-0.05}$ & $0.89^{+0.04}_{-0.04}$ & $-0.14^{+0.14}_{-0.17}$ & $9.74^{+0.27}_{-0.22}$ & $96.1^{+ 3.5}_{- 3.7}$ & $0.05^{+0.04}_{-0.03}$ \\5285768044475081600 & 107.9098 & -63.5171 & $0.69^{+0.01}_{-0.02}$ & $0.68^{+0.01}_{-0.01}$ & $-0.05^{+0.05}_{-0.05}$ & $9.92^{+0.19}_{-0.16}$ & $93.7^{+ 2.5}_{- 2.1}$ & $0.05^{+0.03}_{-0.03}$ \\1370558252093297664 & 234.3600 &  32.8195 & $1.46^{+0.09}_{-0.06}$ & $3.19^{+0.12}_{-0.07}$ & $-0.08^{+0.13}_{-0.06}$ & $5.83^{+0.02}_{-0.02}$ & $186.8^{+ 5.9}_{- 4.6}$ & $0.02^{+0.01}_{-0.01}$ \\1369755608605683328 & 237.2705 &  32.2098 & $0.79^{+0.01}_{-0.01}$ & $1.21^{+0.07}_{-0.07}$ & $-0.15^{+0.06}_{-0.08}$ & $10.28^{+0.02}_{-0.02}$ & $180.6^{+ 7.8}_{- 8.8}$ & $0.01^{+0.01}_{-0.01}$ \\4644691364628420224 &  31.0396 & -72.6172 & $1.05^{+0.03}_{-0.02}$ & $1.05^{+0.02}_{-0.05}$ & $-0.03^{+0.14}_{-0.02}$ & $9.44^{+0.17}_{-0.11}$ & $186.0^{+ 6.3}_{-11.3}$ & $0.02^{+0.01}_{-0.01}$ \\4645002354621281024 &  36.6544 & -71.4909 & $1.35^{+0.02}_{-0.01}$ & $2.01^{+0.10}_{-0.11}$ & $-0.17^{+0.04}_{-0.07}$ & $9.42^{+0.02}_{-0.03}$ & $182.4^{+ 7.5}_{- 7.2}$ & $0.01^{+0.01}_{-0.01}$ \\1370613502552588160 & 234.0691 &  33.0318 & $1.23^{+0.02}_{-0.01}$ & $1.83^{+0.16}_{-0.16}$ & $0.12^{+0.05}_{-0.07}$ & $9.67^{+0.02}_{-0.02}$ & $243.7^{+14.8}_{-13.7}$ & $0.02^{+0.01}_{-0.01}$ \\1277553758955378688 & 232.5607 &  32.6697 & $0.96^{+0.06}_{-0.06}$ & $1.16^{+0.07}_{-0.08}$ & $0.06^{+0.13}_{-0.13}$ & $9.98^{+0.15}_{-0.10}$ & $233.1^{+13.6}_{-15.8}$ & $0.01^{+0.01}_{-0.01}$ \\3217478508171430400 &  84.7694 &  -1.2308 & $1.54^{+0.06}_{-0.06}$ & $2.00^{+0.15}_{-0.17}$ & $0.09^{+0.11}_{-0.11}$ & $9.24^{+0.10}_{-0.07}$ & $144.4^{+ 7.7}_{- 8.5}$ & $0.09^{+0.06}_{-0.05}$ \\3217501391757172352 &  84.6359 &  -1.0585 & $1.80^{+0.06}_{-0.06}$ & $2.73^{+0.16}_{-0.20}$ & $0.20^{+0.13}_{-0.11}$ & $9.13^{+0.04}_{-0.04}$ & $138.5^{+ 5.8}_{- 6.0}$ & $0.10^{+0.06}_{-0.06}$ \\5385035012247794304 & 174.9995 & -38.1088 & $1.57^{+0.07}_{-0.07}$ & $2.11^{+0.15}_{-0.16}$ & $0.12^{+0.08}_{-0.10}$ & $9.23^{+0.06}_{-0.06}$ & $163.5^{+10.0}_{-12.5}$ & $0.04^{+0.02}_{-0.03}$ \\5385035012247794176 & 174.9935 & -38.1084 & $2.30^{+0.02}_{-0.02}$ & $8.83^{+0.51}_{-0.45}$ & $-0.19^{+0.02}_{-0.03}$ & $8.88^{+0.02}_{-0.02}$ & $156.0^{+ 4.4}_{- 5.3}$ & $0.05^{+0.03}_{-0.04}$ \\3971373499162823424 & 166.9731 &  16.8808 & $1.12^{+0.01}_{-0.01}$ & $1.36^{+0.03}_{-0.03}$ & $-0.14^{+0.06}_{-0.06}$ & $9.63^{+0.02}_{-0.02}$ & $136.4^{+ 3.8}_{- 4.3}$ & $0.01^{+0.01}_{-0.01}$ \\3981368162938522240 & 164.2969 &  15.6242 & $1.06^{+0.04}_{-0.05}$ & $1.19^{+0.07}_{-0.08}$ & $-0.01^{+0.08}_{-0.09}$ & $9.70^{+0.15}_{-0.13}$ & $146.3^{+ 9.2}_{- 9.5}$ & $0.01^{+0.00}_{-0.01}$ \\6800197289982843648 & 308.9933 & -26.0120 & $0.91^{+0.04}_{-0.05}$ & $0.86^{+0.04}_{-0.04}$ & $-0.07^{+0.13}_{-0.14}$ & $9.54^{+0.41}_{-0.28}$ & $109.3^{+ 5.1}_{- 5.6}$ & $0.00^{+0.00}_{-0.01}$ \\6849100062493904512 & 305.7890 & -24.4955 & $1.12^{+0.01}_{-0.01}$ & $1.73^{+0.08}_{-0.08}$ & $0.13^{+0.06}_{-0.07}$ & $9.83^{+0.02}_{-0.02}$ & $113.8^{+ 3.6}_{- 3.6}$ & $0.03^{+0.02}_{-0.02}$ \\5447165047077902080 & 157.6489 & -34.8264 & $0.92^{+0.01}_{-0.00}$ & $0.88^{+0.01}_{-0.01}$ & $-0.13^{+0.06}_{-0.06}$ & $9.52^{+0.06}_{-0.06}$ & $246.4^{+ 9.7}_{- 9.1}$ & $0.05^{+0.03}_{-0.03}$ \\5448266036174439424 & 156.3998 & -33.7858 & $0.99^{+0.06}_{-0.06}$ & $1.03^{+0.06}_{-0.07}$ & $-0.00^{+0.17}_{-0.11}$ & $9.70^{+0.33}_{-0.21}$ & $250.8^{+15.5}_{-18.3}$ & $0.03^{+0.02}_{-0.03}$ \\2826300755231656704 & 353.8458 &  20.3657 & $1.46^{+0.05}_{-0.06}$ & $1.96^{+0.13}_{-0.14}$ & $0.12^{+0.09}_{-0.13}$ & $9.34^{+0.06}_{-0.05}$ & $167.3^{+ 9.2}_{-11.6}$ & $0.04^{+0.02}_{-0.02}$ \\2826045943411911552 & 354.7023 &  19.9052 & $0.99^{+0.08}_{-0.07}$ & $1.02^{+0.07}_{-0.08}$ & $-0.04^{+0.18}_{-0.15}$ & $9.68^{+0.42}_{-0.26}$ & $177.0^{+12.5}_{-15.3}$ & $0.04^{+0.03}_{-0.03}$ \\6560527016670541824 & 332.9162 & -47.3869 & $0.86^{+0.06}_{-0.06}$ & $0.86^{+0.04}_{-0.05}$ & $-0.04^{+0.16}_{-0.16}$ & $9.88^{+0.39}_{-0.25}$ & $152.8^{+ 7.9}_{- 8.5}$ & $0.00^{+0.00}_{-0.01}$ \\6560695379388547584 & 329.2769 & -49.0771 & $0.82^{+0.02}_{-0.02}$ & $0.79^{+0.02}_{-0.02}$ & $0.01^{+0.05}_{-0.06}$ & $9.80^{+0.24}_{-0.19}$ & $147.7^{+ 4.5}_{- 5.6}$ & $0.01^{+0.01}_{-0.01}$ \\6560534163496121984 & 332.6061 & -47.3826 & $0.90^{+0.04}_{-0.03}$ & $0.86^{+0.02}_{-0.02}$ & $0.06^{+0.11}_{-0.10}$ & $9.67^{+0.28}_{-0.22}$ & $81.7^{+ 2.3}_{- 2.6}$ & $0.00^{+0.00}_{-0.00}$ \\6560798939639973248 & 330.8140 & -48.2704 & $1.13^{+0.05}_{-0.04}$ & $1.13^{+0.05}_{-0.06}$ & $0.05^{+0.14}_{-0.08}$ & $9.29^{+0.29}_{-0.22}$ & $88.9^{+ 5.4}_{- 5.5}$ & $0.01^{+0.01}_{-0.00}$ \\46208419266609408 &  61.0590 &  16.2928 & $0.89^{+0.06}_{-0.05}$ & $0.94^{+0.04}_{-0.05}$ & $0.06^{+0.12}_{-0.12}$ & $9.97^{+0.26}_{-0.18}$ & $188.3^{+ 8.7}_{-10.0}$ & $0.26^{+0.15}_{-0.09}$ \\3312223287698072576 &  63.9903 &  15.8154 & $1.44^{+0.23}_{-0.21}$ & $4.66^{+0.26}_{-0.25}$ & $0.07^{+0.15}_{-0.12}$ & $5.45^{+0.12}_{-0.08}$ & $190.2^{+ 9.1}_{- 9.5}$ & $0.26^{+0.15}_{-0.11}$ \\2201491246841361408 & 333.3940 &  60.2325 & $1.21^{+0.06}_{-0.06}$ & $1.30^{+0.06}_{-0.07}$ & $0.05^{+0.19}_{-0.13}$ & $9.36^{+0.34}_{-0.20}$ & $132.9^{+ 4.7}_{- 4.9}$ & $0.12^{+0.08}_{-0.20}$ \\2204666739501964416 & 335.1253 &  61.5773 & $1.64^{+0.05}_{-0.13}$ & $2.37^{+0.15}_{-0.17}$ & $0.17^{+0.12}_{-0.11}$ & $9.21^{+0.16}_{-0.07}$ & $122.6^{+ 6.3}_{- 6.6}$ & $0.39^{+0.22}_{-0.46}$ \\6731251794889315584 & 285.5283 & -36.3617 & $1.71^{+0.09}_{-0.10}$ & $1.74^{+0.12}_{-0.14}$ & $-0.06^{+0.11}_{-0.14}$ & $8.80^{+0.23}_{-0.16}$ & $172.8^{+11.2}_{-12.0}$ & $0.10^{+0.06}_{-0.06}$ \\6719203174673449728 & 286.1851 & -36.8448 & $1.86^{+0.09}_{-0.09}$ & $2.24^{+0.16}_{-0.17}$ & $0.03^{+0.12}_{-0.12}$ & $8.94^{+0.10}_{-0.09}$ & $181.5^{+ 9.1}_{-10.2}$ & $0.21^{+0.14}_{-0.12}$ \\4492734803220637056 & 263.7100 &  11.0089 & $1.26^{+0.03}_{-0.01}$ & $1.81^{+0.14}_{-0.08}$ & $0.13^{+0.05}_{-0.04}$ & $9.62^{+0.02}_{-0.05}$ & $275.1^{+ 9.6}_{-11.6}$ & $0.07^{+0.03}_{-0.05}$ \\4492612379472825600 & 264.8873 &  11.1896 & $1.20^{+0.07}_{-0.10}$ & $1.53^{+0.12}_{-0.12}$ & $-0.10^{+0.13}_{-0.17}$ & $9.55^{+0.13}_{-0.10}$ & $293.6^{+21.2}_{-23.9}$ & $0.07^{+0.05}_{-0.04}$ \\5254552050368407424 & 159.1696 & -59.3085 & $2.22^{+0.18}_{-0.18}$ & $2.56^{+0.24}_{-0.27}$ & $0.07^{+0.12}_{-0.12}$ & $8.74^{+0.14}_{-0.13}$ & $250.0^{+19.1}_{-21.7}$ & $0.80^{+0.35}_{-0.24}$ \\5255401285661762432 & 157.4475 & -58.4175 & $1.17^{+0.10}_{-0.11}$ & $1.26^{+0.10}_{-0.11}$ & $0.05^{+0.19}_{-0.13}$ & $9.44^{+0.42}_{-0.28}$ & $259.1^{+18.4}_{-22.0}$ & $0.67^{+0.29}_{-0.37}$ \\2289960804268659712 & 293.9814 &  77.1915 & $0.96^{+0.03}_{-0.03}$ & $1.06^{+0.05}_{-0.05}$ & $-0.13^{+0.06}_{-0.07}$ & $7.20^{+0.09}_{-0.10}$ & $61.3^{+ 2.5}_{- 2.5}$ & $0.04^{+0.02}_{-0.02}$ \\2293018924062855808 & 287.4339 &  77.7977 & $0.65^{+0.01}_{-0.00}$ & $0.66^{+0.00}_{-0.00}$ & $-0.18^{+0.02}_{-0.02}$ & $10.14^{+0.05}_{-0.09}$ & $59.7^{+ 0.9}_{- 1.0}$ & $0.03^{+0.02}_{-0.01}$ \\4645016682631266688 &  38.5547 & -71.3408 & $1.11^{+0.06}_{-0.05}$ & $1.11^{+0.05}_{-0.07}$ & $-0.05^{+0.14}_{-0.13}$ & $9.26^{+0.29}_{-0.23}$ & $203.7^{+12.5}_{-14.1}$ & $0.01^{+0.01}_{-0.01}$ \\4693220543704094464 &  33.1012 & -70.1548 & $1.04^{+0.03}_{-0.04}$ & $1.33^{+0.13}_{-0.13}$ & $-0.06^{+0.09}_{-0.11}$ & $9.83^{+0.05}_{-0.02}$ & $198.6^{+22.0}_{-17.9}$ & $0.01^{+0.01}_{-0.01}$ \\5819260122888452480 & 243.1274 & -70.2201 & $0.91^{+0.01}_{-0.01}$ & $1.32^{+0.09}_{-0.11}$ & $-0.07^{+0.08}_{-0.06}$ & $10.08^{+0.02}_{-0.02}$ & $285.0^{+16.9}_{-20.2}$ & $0.06^{+0.04}_{-0.02}$ \\5807200816788363648 & 242.9922 & -70.9483 & $1.19^{+0.08}_{-0.07}$ & $1.42^{+0.11}_{-0.14}$ & $0.05^{+0.15}_{-0.12}$ & $9.57^{+0.18}_{-0.14}$ & $287.6^{+20.0}_{-24.1}$ & $0.05^{+0.03}_{-0.03}$ \\2135974991072597120 & 293.6645 &  50.6590 & $1.00^{+0.07}_{-0.06}$ & $1.03^{+0.06}_{-0.06}$ & $-0.07^{+0.15}_{-0.15}$ & $9.63^{+0.33}_{-0.22}$ & $220.8^{+12.8}_{-14.9}$ & $0.04^{+0.03}_{-0.03}$ \\2135977946010096896 & 293.6547 &  50.6539 & $1.01^{+0.05}_{-0.07}$ & $1.02^{+0.07}_{-0.08}$ & $-0.06^{+0.12}_{-0.17}$ & $9.53^{+0.27}_{-0.20}$ & $213.6^{+17.4}_{-20.7}$ & $0.04^{+0.03}_{-0.02}$ \\1039622603801092480 & 136.1753 &  60.9907 & $2.17^{+0.02}_{-0.02}$ & $8.98^{+0.52}_{-0.60}$ & $0.02^{+0.01}_{-0.03}$ & $9.03^{+0.02}_{-0.01}$ & $229.5^{+10.4}_{- 9.4}$ & $0.03^{+0.02}_{-0.02}$ \\1041075230459712512 & 134.3197 &  60.2158 & $1.80^{+0.09}_{-0.09}$ & $2.21^{+0.18}_{-0.22}$ & $0.01^{+0.12}_{-0.13}$ & $8.98^{+0.09}_{-0.07}$ & $245.3^{+18.1}_{-22.2}$ & $0.02^{+0.01}_{-0.01}$ \\1575347137490240512 & 182.8522 &  57.1661 & $0.88^{+0.03}_{-0.03}$ & $0.88^{+0.02}_{-0.02}$ & $0.02^{+0.05}_{-0.06}$ & $9.82^{+0.20}_{-0.15}$ & $74.3^{+ 1.5}_{- 1.9}$ & $0.01^{+0.01}_{-0.00}$ \\1583057394060149632 & 188.7719 &  61.0507 & $0.70^{+0.04}_{-0.04}$ & $0.68^{+0.03}_{-0.03}$ & $-0.16^{+0.17}_{-0.13}$ & $9.81^{+0.45}_{-0.27}$ & $79.5^{+ 4.6}_{- 4.8}$ & $0.01^{+0.00}_{-0.00}$ \\6249410855744363008 & 242.9173 & -17.3996 & $0.76^{+0.03}_{-0.04}$ & $0.73^{+0.03}_{-0.03}$ & $-0.23^{+0.15}_{-0.14}$ & $9.79^{+0.28}_{-0.24}$ & $103.4^{+ 3.3}_{- 3.7}$ & $0.11^{+0.07}_{-0.07}$ \\6249411199341746176 & 242.9236 & -17.3760 & $0.75^{+0.04}_{-0.04}$ & $0.72^{+0.03}_{-0.03}$ & $-0.15^{+0.19}_{-0.13}$ & $9.73^{+0.56}_{-0.34}$ & $102.1^{+ 3.6}_{- 3.9}$ & $0.06^{+0.05}_{-0.09}$ \\5444967707449511040 & 154.8084 & -37.6323 & $2.64^{+0.12}_{-0.19}$ & $4.03^{+0.39}_{-0.52}$ & $-0.01^{+0.04}_{-0.09}$ & $8.67^{+0.08}_{-0.06}$ & $379.4^{+33.3}_{-48.8}$ & $0.02^{+0.02}_{-0.02}$ \\5421199598952801024 & 153.2509 & -37.5034 & $2.20^{+0.15}_{-0.17}$ & $2.17^{+0.23}_{-0.34}$ & $-0.03^{+0.15}_{-0.16}$ & $8.62^{+0.19}_{-0.12}$ & $422.6^{+45.4}_{-62.9}$ & $0.04^{+0.03}_{-0.03}$ \\2201661087029248000 & 335.3230 &  61.4613 & $0.95^{+0.07}_{-0.05}$ & $0.94^{+0.04}_{-0.04}$ & $-0.15^{+0.20}_{-0.17}$ & $9.58^{+0.42}_{-0.30}$ & $108.4^{+ 3.0}_{- 3.4}$ & $0.16^{+0.11}_{-0.18}$ \\2201661293187677824 & 335.2859 &  61.4737 & $1.03^{+0.05}_{-0.04}$ & $1.00^{+0.04}_{-0.04}$ & $-0.08^{+0.15}_{-0.14}$ & $9.29^{+0.41}_{-0.29}$ & $109.9^{+ 3.5}_{- 3.9}$ & $0.26^{+0.17}_{-0.18}$ \\5385330231119385984 & 173.7731 & -39.1710 & $0.79^{+0.05}_{-0.05}$ & $0.80^{+0.03}_{-0.03}$ & $-0.05^{+0.13}_{-0.14}$ & $10.02^{+0.34}_{-0.20}$ & $110.0^{+ 4.6}_{- 5.0}$ & $0.06^{+0.04}_{-0.04}$ \\5397697331751411200 & 171.5415 & -37.4645 & $1.02^{+0.05}_{-0.05}$ & $1.10^{+0.06}_{-0.07}$ & $-0.00^{+0.08}_{-0.05}$ & $9.69^{+0.29}_{-0.20}$ & $107.0^{+ 6.0}_{- 6.6}$ & $0.06^{+0.04}_{-0.05}$ \\5285223683139323392 & 105.0463 & -64.7369 & $1.01^{+0.03}_{-0.02}$ & $0.91^{+0.02}_{-0.01}$ & $0.14^{+0.11}_{-0.05}$ & $8.99^{+0.33}_{-0.26}$ & $78.1^{+ 2.3}_{- 1.7}$ & $0.02^{+0.01}_{-0.03}$ \\5280314260642113408 &  97.6389 & -67.6026 & $1.07^{+0.04}_{-0.04}$ & $1.16^{+0.04}_{-0.05}$ & $0.03^{+0.04}_{-0.08}$ & $9.65^{+0.21}_{-0.14}$ & $81.6^{+ 2.2}_{- 2.5}$ & $0.02^{+0.01}_{-0.01}$ \\1837164461206711936 & 304.6454 &  28.9842 & $0.90^{+0.06}_{-0.05}$ & $0.87^{+0.04}_{-0.04}$ & $-0.03^{+0.17}_{-0.10}$ & $9.64^{+0.55}_{-0.34}$ & $139.4^{+ 5.8}_{- 6.2}$ & $0.23^{+0.16}_{-0.23}$ \\1860061790851852288 & 306.1003 &  27.7493 & $1.05^{+0.04}_{-0.04}$ & $1.00^{+0.04}_{-0.04}$ & $-0.03^{+0.13}_{-0.09}$ & $9.19^{+0.34}_{-0.27}$ & $136.2^{+ 4.4}_{- 5.0}$ & $0.30^{+0.16}_{-0.16}$ \\2649889612113133952 & 342.8893 &  -1.8129 & $1.90^{+0.08}_{-0.09}$ & $2.22^{+0.19}_{-0.22}$ & $0.01^{+0.10}_{-0.11}$ & $8.89^{+0.10}_{-0.07}$ & $207.2^{+14.0}_{-17.3}$ & $0.03^{+0.02}_{-0.03}$ \\2649691390782764160 & 341.7024 &  -2.0567 & $1.17^{+0.06}_{-0.06}$ & $1.29^{+0.09}_{-0.09}$ & $-0.06^{+0.11}_{-0.11}$ & $9.42^{+0.21}_{-0.14}$ & $203.9^{+15.4}_{-17.6}$ & $0.03^{+0.02}_{-0.02}$ \\4965146536804615296 &  34.0979 & -36.1597 & $1.09^{+0.07}_{-0.08}$ & $1.49^{+0.08}_{-0.10}$ & $0.16^{+0.15}_{-0.13}$ & $9.86^{+0.11}_{-0.08}$ & $151.6^{+ 6.4}_{- 7.5}$ & $0.00^{+0.00}_{-0.01}$ \\4964530123098294400 &  32.4122 & -38.2341 & $0.84^{+0.04}_{-0.04}$ & $0.82^{+0.04}_{-0.03}$ & $0.02^{+0.16}_{-0.09}$ & $9.85^{+0.28}_{-0.21}$ & $153.8^{+ 7.9}_{- 9.1}$ & $0.00^{+0.00}_{-0.01}$ \\6121153923874455552 & 213.0818 & -35.7082 & $1.48^{+0.08}_{-0.09}$ & $1.93^{+0.20}_{-0.21}$ & $0.13^{+0.10}_{-0.10}$ & $9.31^{+0.08}_{-0.07}$ & $361.8^{+36.3}_{-38.0}$ & $0.03^{+0.02}_{-0.02}$ \\6121202474184758144 & 213.0269 & -35.5836 & $1.83^{+0.08}_{-0.12}$ & $3.08^{+0.23}_{-0.29}$ & $-0.24^{+0.14}_{-0.31}$ & $6.02^{+0.09}_{-0.05}$ & $341.6^{+14.7}_{-30.3}$ & $0.04^{+0.02}_{-0.02}$ \\5421672698191477888 & 150.8647 & -38.0327 & $1.11^{+0.06}_{-0.06}$ & $1.12^{+0.07}_{-0.08}$ & $-0.09^{+0.15}_{-0.15}$ & $9.30^{+0.37}_{-0.25}$ & $299.9^{+21.8}_{-25.1}$ & $0.05^{+0.03}_{-0.03}$ \\5422066735670240000 & 151.2976 & -37.5055 & $1.41^{+0.09}_{-0.09}$ & $1.88^{+0.20}_{-0.22}$ & $0.04^{+0.10}_{-0.15}$ & $9.38^{+0.08}_{-0.07}$ & $281.5^{+28.0}_{-33.4}$ & $0.05^{+0.03}_{-0.03}$ \\6249792832954795008 & 243.5830 & -16.2269 & $0.85^{+0.02}_{-0.02}$ & $0.80^{+0.01}_{-0.01}$ & $-0.04^{+0.06}_{-0.04}$ & $9.59^{+0.26}_{-0.22}$ & $86.5^{+ 1.8}_{- 1.9}$ & $0.10^{+0.06}_{-0.06}$ \\4327204495890056192 & 247.6651 & -14.5424 & $0.98^{+0.03}_{-0.03}$ & $0.92^{+0.02}_{-0.03}$ & $-0.03^{+0.13}_{-0.07}$ & $9.22^{+0.42}_{-0.30}$ & $87.5^{+ 2.3}_{- 2.3}$ & $0.13^{+0.08}_{-0.16}$ \\2201877175424015488 & 340.5066 &  61.7936 & $0.88^{+0.08}_{-0.07}$ & $0.92^{+0.04}_{-0.05}$ & $-0.10^{+0.18}_{-0.16}$ & $9.89^{+0.37}_{-0.25}$ & $133.1^{+ 5.9}_{- 6.4}$ & $0.06^{+0.05}_{-0.18}$ \\2205413273538198528 & 336.7694 &  63.4878 & $0.82^{+0.05}_{-0.03}$ & $0.79^{+0.03}_{-0.02}$ & $0.06^{+0.20}_{-0.12}$ & $9.81^{+0.18}_{-0.14}$ & $146.1^{+ 8.3}_{- 8.6}$ & $0.22^{+0.14}_{-0.18}$ \\5801100313961407104 & 264.5803 & -76.2497 & $0.86^{+0.02}_{-0.02}$ & $1.00^{+0.03}_{-0.03}$ & $-0.11^{+0.10}_{-0.08}$ & $10.07^{+0.02}_{-0.02}$ & $133.0^{+ 4.3}_{- 4.5}$ & $0.08^{+0.06}_{-0.09}$ \\5801257956441079808 & 267.7319 & -76.0588 & $2.84^{+0.28}_{-0.29}$ & $6.72^{+0.32}_{-0.42}$ & $0.16^{+0.16}_{-0.11}$ & $5.45^{+0.11}_{-0.06}$ & $125.6^{+ 5.8}_{- 6.6}$ & $0.11^{+0.06}_{-0.05}$ \\3128405559378754560 & 104.8429 &   4.1459 & $1.29^{+0.06}_{-0.07}$ & $1.42^{+0.07}_{-0.08}$ & $0.04^{+0.16}_{-0.11}$ & $9.27^{+0.33}_{-0.19}$ & $130.9^{+ 5.1}_{- 5.2}$ & $0.16^{+0.11}_{-0.16}$ \\3152809288677876992 & 106.1067 &   5.6167 & $1.30^{+0.05}_{-0.05}$ & $1.46^{+0.08}_{-0.09}$ & $0.03^{+0.12}_{-0.08}$ & $9.28^{+0.22}_{-0.14}$ & $140.3^{+ 7.5}_{- 7.6}$ & $0.09^{+0.06}_{-0.09}$ \\3002343871195786496 &  99.6450 &  -9.7706 & $0.74^{+0.00}_{-0.01}$ & $0.66^{+0.00}_{-0.00}$ & $-0.34^{+0.08}_{-0.05}$ & $7.97^{+0.13}_{-0.13}$ & $42.0^{+ 0.5}_{- 0.5}$ & $0.11^{+0.07}_{-0.11}$ \\3002531544086448128 &  99.6394 &  -9.7609 & $0.80^{+0.03}_{-0.01}$ & $0.73^{+0.02}_{-0.01}$ & $-0.15^{+0.11}_{-0.05}$ & $9.00^{+0.30}_{-0.40}$ & $42.2^{+ 0.6}_{- 0.4}$ & $0.20^{+0.09}_{-0.10}$ \\1902430852953425024 & 338.1494 &  34.2287 & $1.68^{+0.08}_{-0.10}$ & $1.87^{+0.17}_{-0.20}$ & $-0.03^{+0.10}_{-0.12}$ & $8.94^{+0.16}_{-0.11}$ & $144.8^{+11.7}_{-14.2}$ & $0.02^{+0.01}_{-0.03}$ \\1905476706320304768 & 334.6475 &  34.8075 & $1.19^{+0.06}_{-0.05}$ & $1.45^{+0.09}_{-0.09}$ & $0.27^{+0.11}_{-0.08}$ & $9.70^{+0.07}_{-0.08}$ & $141.1^{+ 7.7}_{- 8.0}$ & $0.06^{+0.03}_{-0.02}$ \\2201954622272828928 & 340.5724 &  62.2549 & $1.11^{+0.05}_{-0.06}$ & $1.07^{+0.06}_{-0.06}$ & $-0.08^{+0.13}_{-0.14}$ & $9.04^{+0.49}_{-0.31}$ & $176.3^{+ 9.8}_{-10.3}$ & $0.34^{+0.20}_{-0.20}$ \\2201954622272829056 & 340.5645 &  62.2545 & $1.08^{+0.07}_{-0.07}$ & $1.08^{+0.06}_{-0.07}$ & $-0.08^{+0.17}_{-0.17}$ & $9.33^{+0.53}_{-0.33}$ & $176.5^{+ 9.1}_{-10.7}$ & $0.37^{+0.22}_{-0.25}$ \\4477569926535247488 & 277.0490 &   7.3553 & $2.19^{+0.02}_{-0.03}$ & $3.85^{+0.30}_{-0.29}$ & $-0.06^{+0.04}_{-0.05}$ & $8.88^{+0.02}_{-0.02}$ & $414.7^{+19.0}_{-18.3}$ & $0.13^{+0.08}_{-0.07}$ \\4477221656230795136 & 276.8112 &   6.5186 & $2.50^{+0.08}_{-0.09}$ & $3.20^{+0.29}_{-0.29}$ & $-0.04^{+0.14}_{-0.15}$ & $8.67^{+0.02}_{-0.02}$ & $363.9^{+28.0}_{-28.5}$ & $0.10^{+0.07}_{-0.09}$ \\5385592670801282816 & 172.2635 & -38.2853 & $1.20^{+0.03}_{-0.02}$ & $1.25^{+0.05}_{-0.05}$ & $0.00^{+0.02}_{-0.01}$ & $9.29^{+0.16}_{-0.16}$ & $131.5^{+ 6.2}_{- 6.5}$ & $0.03^{+0.02}_{-0.03}$ \\5385592705161021440 & 172.2765 & -38.2889 & $0.79^{+0.05}_{-0.05}$ & $0.76^{+0.03}_{-0.03}$ & $-0.23^{+0.19}_{-0.17}$ & $9.75^{+0.53}_{-0.35}$ & $129.3^{+ 5.1}_{- 5.5}$ & $0.03^{+0.02}_{-0.03}$ \\5583259160391193088 & 103.0825 & -32.0144 & $1.91^{+0.04}_{-0.05}$ & $2.67^{+0.17}_{-0.15}$ & $-0.14^{+0.09}_{-0.17}$ & $8.97^{+0.02}_{-0.02}$ & $185.8^{+ 8.7}_{- 8.7}$ & $0.08^{+0.05}_{-0.04}$ \\5583324031577671040 & 102.5973 & -31.7060 & $2.78^{+0.02}_{-0.01}$ & $11.43^{+4.55}_{-3.90}$ & $-0.12^{+0.10}_{-0.11}$ & $8.67^{+0.05}_{-0.03}$ & $165.7^{+14.4}_{-15.7}$ & $0.04^{+0.03}_{-0.04}$ \\913394030367411200 & 130.0508 &  41.2869 & $0.94^{+0.04}_{-0.05}$ & $1.04^{+0.05}_{-0.07}$ & $-0.01^{+0.07}_{-0.09}$ & $9.92^{+0.19}_{-0.13}$ & $176.3^{+10.2}_{-11.0}$ & $0.01^{+0.01}_{-0.01}$ \\913394030367411328 & 130.0495 &  41.2853 & $1.06^{+0.07}_{-0.08}$ & $1.18^{+0.09}_{-0.10}$ & $-0.08^{+0.16}_{-0.16}$ & $9.64^{+0.22}_{-0.17}$ & $175.3^{+13.6}_{-16.0}$ & $0.01^{+0.01}_{-0.01}$ \\4316307923345784960 & 293.2611 &  13.0980 & $0.85^{+0.04}_{-0.05}$ & $0.79^{+0.03}_{-0.04}$ & $-0.07^{+0.13}_{-0.14}$ & $9.44^{+0.49}_{-0.31}$ & $157.7^{+ 8.0}_{- 8.4}$ & $0.19^{+0.11}_{-0.23}$ \\4318063809053562752 & 294.2905 &  14.5167 & $0.87^{+0.04}_{-0.04}$ & $0.84^{+0.03}_{-0.04}$ & $-0.00^{+0.04}_{-0.01}$ & $9.68^{+0.45}_{-0.29}$ & $157.0^{+ 7.6}_{- 8.0}$ & $0.18^{+0.13}_{-0.20}$ \\6055724495167306240 & 194.0387 & -61.4571 & $1.07^{+0.10}_{-0.10}$ & $1.25^{+0.05}_{-0.05}$ & $0.04^{+0.20}_{-0.16}$ & $9.74^{+0.37}_{-0.25}$ & $76.7^{+ 1.8}_{- 1.9}$ & $0.93^{+0.32}_{-0.32}$ \\6053080100983170176 & 183.3371 & -64.8166 & $0.77^{+0.03}_{-0.04}$ & $0.75^{+0.02}_{-0.02}$ & $0.14^{+0.10}_{-0.13}$ & $9.99^{+0.40}_{-0.21}$ & $76.8^{+ 2.4}_{- 2.8}$ & $0.88^{+0.19}_{-0.11}$ \\6118958302232595072 & 218.8759 & -35.4541 & $0.85^{+0.06}_{-0.06}$ & $0.87^{+0.04}_{-0.04}$ & $-0.07^{+0.15}_{-0.15}$ & $9.90^{+0.38}_{-0.26}$ & $151.3^{+ 5.8}_{- 6.3}$ & $0.03^{+0.02}_{-0.02}$ \\6118958680189715840 & 218.8832 & -35.4443 & $0.93^{+0.05}_{-0.04}$ & $0.92^{+0.04}_{-0.05}$ & $-0.00^{+0.10}_{-0.06}$ & $9.73^{+0.33}_{-0.22}$ & $157.5^{+ 9.2}_{-10.9}$ & $0.03^{+0.02}_{-0.02}$ \\1741318864380177408 & 325.0080 &   9.1848 & $1.92^{+0.11}_{-0.12}$ & $2.51^{+0.19}_{-0.19}$ & $0.02^{+0.15}_{-0.15}$ & $8.96^{+0.12}_{-0.08}$ & $135.5^{+ 5.6}_{- 6.0}$ & $0.02^{+0.01}_{-0.01}$ \\1742563167944322688 & 323.7034 &  10.8661 & $0.95^{+0.06}_{-0.06}$ & $0.96^{+0.06}_{-0.07}$ & $0.01^{+0.18}_{-0.13}$ & $9.72^{+0.33}_{-0.22}$ & $134.9^{+ 9.1}_{-11.0}$ & $0.01^{+0.01}_{-0.02}$ \\717944465459975424 & 133.2975 &  37.0697 & $1.40^{+0.01}_{-0.04}$ & $1.95^{+0.12}_{-0.10}$ & $0.20^{+0.06}_{-0.09}$ & $9.46^{+0.05}_{-0.03}$ & $61.1^{+ 1.4}_{- 1.6}$ & $0.01^{+0.01}_{-0.01}$ \\712042664995850752 & 135.4951 &  32.1489 & $0.89^{+0.02}_{-0.03}$ & $0.95^{+0.03}_{-0.03}$ & $0.08^{+0.11}_{-0.09}$ & $10.00^{+0.14}_{-0.06}$ & $59.2^{+ 1.3}_{- 1.7}$ & $0.01^{+0.01}_{-0.01}$ \\3974006898230826752 & 175.1891 &  17.7146 & $1.19^{+0.05}_{-0.05}$ & $1.41^{+0.06}_{-0.07}$ & $-0.27^{+0.13}_{-0.20}$ & $6.94^{+0.10}_{-0.11}$ & $82.9^{+ 3.6}_{- 3.3}$ & $0.01^{+0.01}_{-0.01}$ \\5385872462150110592 & 174.1988 & -37.4695 & $0.80^{+0.03}_{-0.04}$ & $0.84^{+0.03}_{-0.03}$ & $0.07^{+0.10}_{-0.15}$ & $10.17^{+0.23}_{-0.10}$ & $109.3^{+ 3.8}_{- 4.0}$ & $0.06^{+0.04}_{-0.03}$ \\5397616277126656512 & 172.0626 & -37.8061 & $0.71^{+0.03}_{-0.04}$ & $0.72^{+0.03}_{-0.03}$ & $-0.10^{+0.11}_{-0.13}$ & $10.11^{+0.25}_{-0.15}$ & $106.9^{+ 3.7}_{- 4.0}$ & $0.04^{+0.02}_{-0.02}$ \\6561550318398724736 & 329.4555 & -46.4926 & $0.97^{+0.03}_{-0.03}$ & $0.94^{+0.02}_{-0.03}$ & $-0.03^{+0.08}_{-0.08}$ & $9.50^{+0.21}_{-0.18}$ & $144.3^{+ 4.0}_{- 6.2}$ & $0.00^{+0.00}_{-0.00}$ \\6565014570300441344 & 328.2282 & -44.3132 & $1.08^{+0.08}_{-0.08}$ & $1.20^{+0.06}_{-0.07}$ & $-0.03^{+0.16}_{-0.15}$ & $9.65^{+0.30}_{-0.19}$ & $137.0^{+ 6.2}_{- 6.6}$ & $0.01^{+0.00}_{-0.00}$ \\4031830627052607616 & 178.4588 &  36.6831 & $1.10^{+0.05}_{-0.05}$ & $1.21^{+0.07}_{-0.10}$ & $0.08^{+0.09}_{-0.14}$ & $9.64^{+0.24}_{-0.14}$ & $200.2^{+11.6}_{-13.3}$ & $0.01^{+0.01}_{-0.01}$ \\4031216721607496192 & 176.8993 &  34.7152 & $0.89^{+0.01}_{-0.03}$ & $1.30^{+0.08}_{-0.09}$ & $-0.21^{+0.03}_{-0.07}$ & $10.07^{+0.05}_{-0.02}$ & $185.7^{+10.5}_{-10.4}$ & $0.01^{+0.01}_{-0.01}$ \\48327659209376768 &  66.2404 &  20.0566 & $1.39^{+0.06}_{-0.06}$ & $1.60^{+0.09}_{-0.11}$ & $-0.07^{+0.06}_{-0.13}$ & $9.21^{+0.17}_{-0.10}$ & $147.2^{+ 8.2}_{- 7.8}$ & $0.18^{+0.10}_{-0.11}$ \\148641740008464896 &  64.4636 &  22.3540 & $1.57^{+0.01}_{-0.01}$ & $2.93^{+0.18}_{-0.18}$ & $0.11^{+0.03}_{-0.04}$ & $9.32^{+0.02}_{-0.02}$ & $137.2^{+ 5.1}_{- 5.7}$ & $0.08^{+0.05}_{-0.05}$ \\6561590794170519296 & 329.3368 & -46.2575 & $1.14^{+0.02}_{-0.02}$ & $1.46^{+0.07}_{-0.07}$ & $0.11^{+0.06}_{-0.07}$ & $9.72^{+0.02}_{-0.02}$ & $231.6^{+11.5}_{-13.4}$ & $0.01^{+0.01}_{-0.00}$ \\6564655854631522176 & 328.1337 & -45.6153 & $1.14^{+0.08}_{-0.06}$ & $1.30^{+0.10}_{-0.11}$ & $0.14^{+0.15}_{-0.12}$ & $9.67^{+0.17}_{-0.13}$ & $236.4^{+16.2}_{-17.3}$ & $0.01^{+0.01}_{-0.00}$ \\1867101860730311296 & 316.6948 &  34.1321 & $1.58^{+0.03}_{-0.04}$ & $2.19^{+0.15}_{-0.16}$ & $-0.01^{+0.02}_{-0.03}$ & $9.21^{+0.05}_{-0.04}$ & $128.9^{+ 5.1}_{- 5.3}$ & $0.08^{+0.05}_{-0.05}$ \\1865171152669718912 & 316.6152 &  32.4530 & $1.49^{+0.01}_{-0.02}$ & $2.06^{+0.08}_{-0.15}$ & $0.38^{+0.07}_{-0.05}$ & $9.42^{+0.03}_{-0.04}$ & $123.2^{+ 3.3}_{- 3.8}$ & $0.10^{+0.03}_{-0.05}$ \\319493099502421504 &  24.3782 &  36.7067 & $1.47^{+0.07}_{-0.09}$ & $1.73^{+0.10}_{-0.11}$ & $-0.06^{+0.16}_{-0.17}$ & $9.16^{+0.17}_{-0.10}$ & $132.0^{+ 6.1}_{- 6.6}$ & $0.02^{+0.01}_{-0.01}$ \\318316656419949440 &  27.4246 &  35.8710 & $0.89^{+0.02}_{-0.02}$ & $0.81^{+0.01}_{-0.02}$ & $0.17^{+0.07}_{-0.09}$ & $9.12^{+0.43}_{-0.41}$ & $126.7^{+ 3.9}_{- 4.7}$ & $0.03^{+0.01}_{-0.01}$ \\5792590918594896128 & 228.1107 & -74.9876 & $1.18^{+0.04}_{-0.05}$ & $1.27^{+0.07}_{-0.09}$ & $-0.03^{+0.10}_{-0.08}$ & $9.40^{+0.18}_{-0.14}$ & $212.0^{+13.1}_{-14.2}$ & $0.05^{+0.03}_{-0.04}$ \\5793227982507570304 & 222.4424 & -74.5570 & $1.05^{+0.06}_{-0.05}$ & $1.19^{+0.07}_{-0.10}$ & $0.07^{+0.08}_{-0.13}$ & $9.76^{+0.16}_{-0.13}$ & $212.0^{+14.7}_{-16.5}$ & $0.11^{+0.05}_{-0.02}$ \\3974338675864750976 & 174.9018 &  18.9967 & $2.01^{+0.02}_{-0.01}$ & $4.08^{+0.26}_{-0.29}$ & $-0.13^{+0.04}_{-0.04}$ & $8.98^{+0.02}_{-0.02}$ & $170.3^{+ 4.1}_{- 4.6}$ & $0.01^{+0.01}_{-0.01}$ \\3974350426895272704 & 174.8966 &  19.0001 & $1.57^{+0.06}_{-0.08}$ & $2.03^{+0.16}_{-0.17}$ & $-0.05^{+0.10}_{-0.14}$ & $9.17^{+0.08}_{-0.05}$ & $169.5^{+12.0}_{-13.4}$ & $0.01^{+0.01}_{-0.01}$ \\1200485243753515392 & 245.5250 &  18.7044 & $1.00^{+0.03}_{-0.02}$ & $1.30^{+0.10}_{-0.11}$ & $-0.15^{+0.12}_{-0.13}$ & $9.87^{+0.02}_{-0.02}$ & $374.1^{+29.1}_{-30.5}$ & $0.01^{+0.01}_{-0.02}$ \\1902743354773346304 & 337.4634 &  35.1886 & $0.96^{+0.02}_{-0.01}$ & $0.87^{+0.01}_{-0.01}$ & $-0.05^{+0.04}_{-0.05}$ & $9.04^{+0.10}_{-0.13}$ & $59.5^{+ 1.1}_{- 3.0}$ & $0.05^{+0.01}_{-0.02}$ \\1950022801445066368 & 328.6827 &  38.2359 & $0.92^{+0.02}_{-0.03}$ & $0.88^{+0.02}_{-0.02}$ & $-0.15^{+0.11}_{-0.13}$ & $9.50^{+0.23}_{-0.18}$ & $59.2^{+ 1.1}_{- 1.1}$ & $0.25^{+0.13}_{-0.08}$ \\2202405422043468544 & 328.5083 &  58.2724 & $0.95^{+0.03}_{-0.05}$ & $0.89^{+0.04}_{-0.05}$ & $-0.00^{+0.02}_{-0.01}$ & $9.43^{+0.30}_{-0.18}$ & $200.3^{+12.8}_{-16.2}$ & $0.11^{+0.07}_{-0.15}$ \\2199836310042722176 & 331.2435 &  59.1389 & $0.95^{+0.01}_{-0.01}$ & $0.93^{+0.02}_{-0.02}$ & $0.08^{+0.11}_{-0.07}$ & $9.67^{+0.10}_{-0.06}$ & $252.7^{+12.4}_{- 8.1}$ & $0.31^{+0.16}_{-0.18}$ \\914241513314428672 & 126.7051 &  39.0131 & $1.13^{+0.05}_{-0.05}$ & $1.13^{+0.04}_{-0.04}$ & $-0.09^{+0.14}_{-0.15}$ & $9.20^{+0.46}_{-0.30}$ & $84.4^{+ 2.1}_{- 2.1}$ & $0.02^{+0.01}_{-0.01}$ \\914244399532441472 & 126.6368 &  39.0493 & $1.09^{+0.04}_{-0.03}$ & $1.06^{+0.03}_{-0.03}$ & $-0.07^{+0.11}_{-0.12}$ & $9.23^{+0.36}_{-0.21}$ & $84.5^{+ 2.0}_{- 2.4}$ & $0.02^{+0.01}_{-0.01}$ \\2202465551584539648 & 329.7035 &  59.0936 & $1.03^{+0.05}_{-0.05}$ & $0.99^{+0.04}_{-0.04}$ & $-0.12^{+0.19}_{-0.17}$ & $9.22^{+0.56}_{-0.36}$ & $84.0^{+ 2.4}_{- 2.3}$ & $0.16^{+0.12}_{-0.18}$ \\2179073166821820032 & 321.2651 &  58.0854 & $1.54^{+0.01}_{-0.01}$ & $2.60^{+0.13}_{-0.16}$ & $-0.31^{+0.04}_{-0.04}$ & $9.23^{+0.02}_{-0.02}$ & $85.8^{+ 4.1}_{- 4.4}$ & $0.58^{+0.11}_{-0.11}$ \\49181807945451520 &  65.8770 &  20.8848 & $1.60^{+0.08}_{-0.08}$ & $2.19^{+0.15}_{-0.16}$ & $0.06^{+0.15}_{-0.14}$ & $9.19^{+0.09}_{-0.08}$ & $166.7^{+ 9.2}_{-10.4}$ & $0.18^{+0.12}_{-0.14}$ \\145259985838802560 &  65.8849 &  20.9819 & $2.87^{+0.21}_{-0.23}$ & $3.65^{+0.40}_{-0.48}$ & $0.03^{+0.08}_{-0.12}$ & $8.54^{+0.11}_{-0.09}$ & $155.9^{+15.0}_{-17.9}$ & $0.23^{+0.15}_{-0.11}$ \\4646623137839604224 &  41.5957 & -70.2651 & $0.88^{+0.04}_{-0.04}$ & $0.84^{+0.03}_{-0.03}$ & $-0.14^{+0.14}_{-0.13}$ & $9.57^{+0.38}_{-0.27}$ & $134.5^{+ 4.6}_{- 4.9}$ & $0.02^{+0.01}_{-0.01}$ \\4647224330181211520 &  44.2320 & -68.8842 & $1.52^{+0.08}_{-0.09}$ & $1.73^{+0.10}_{-0.11}$ & $-0.01^{+0.15}_{-0.16}$ & $9.09^{+0.24}_{-0.14}$ & $139.5^{+ 4.5}_{- 4.9}$ & $0.02^{+0.01}_{-0.01}$ \\2136536807156515712 & 294.7093 &  52.1479 & $1.25^{+0.05}_{-0.06}$ & $1.38^{+0.07}_{-0.08}$ & $-0.05^{+0.12}_{-0.13}$ & $9.33^{+0.22}_{-0.14}$ & $187.3^{+ 9.1}_{-10.4}$ & $0.05^{+0.03}_{-0.04}$ \\2137004065237214080 & 298.0253 &  51.9952 & $1.90^{+0.07}_{-0.07}$ & $2.05^{+0.13}_{-0.16}$ & $0.05^{+0.09}_{-0.10}$ & $8.80^{+0.14}_{-0.10}$ & $186.5^{+ 8.8}_{-10.2}$ & $0.05^{+0.03}_{-0.06}$ \\3002789104682277504 &  97.1499 & -10.5003 & $1.01^{+0.07}_{-0.08}$ & $1.14^{+0.06}_{-0.08}$ & $-0.03^{+0.16}_{-0.13}$ & $9.77^{+0.29}_{-0.18}$ & $204.0^{+10.9}_{-13.0}$ & $0.21^{+0.14}_{-0.23}$ \\3003345354486731776 &  98.4902 &  -9.3603 & $1.60^{+0.15}_{-0.20}$ & $6.15^{+0.39}_{-0.32}$ & $-0.16^{+0.13}_{-0.15}$ & $5.18^{+0.03}_{-0.07}$ & $207.5^{+11.4}_{-11.7}$ & $0.31^{+0.18}_{-0.15}$ \\5346485241227718784 & 172.3586 & -54.8963 & $1.02^{+0.06}_{-0.05}$ & $1.01^{+0.05}_{-0.07}$ & $-0.10^{+0.12}_{-0.17}$ & $9.48^{+0.24}_{-0.19}$ & $153.5^{+11.6}_{-13.4}$ & $0.22^{+0.12}_{-0.08}$ \\2065938196330945792 & 314.0781 &  42.7686 & $2.04^{+0.01}_{-0.01}$ & $6.56^{+0.39}_{-0.45}$ & $-0.08^{+0.04}_{-0.04}$ & $9.03^{+0.02}_{-0.02}$ & $86.2^{+ 1.9}_{- 2.0}$ & $1.22^{+0.09}_{-0.10}$ \\1873104129064024704 & 315.7787 &  39.9913 & $1.21^{+0.09}_{-0.10}$ & $1.50^{+0.09}_{-0.10}$ & $0.01^{+0.08}_{-0.08}$ & $9.58^{+0.30}_{-0.17}$ & $89.2^{+ 2.3}_{- 2.5}$ & $0.34^{+0.21}_{-0.31}$ \\3219808373311468032 &  86.7296 &   0.9679 & $1.46^{+0.08}_{-0.12}$ & $1.60^{+0.12}_{-0.13}$ & $-0.06^{+0.09}_{-0.14}$ & $9.04^{+0.19}_{-0.15}$ & $138.7^{+10.8}_{-12.3}$ & $0.26^{+0.15}_{-0.21}$ \\3222502898353051520 &  85.3562 &   0.9667 & $1.05^{+0.07}_{-0.07}$ & $1.26^{+0.06}_{-0.07}$ & $0.05^{+0.16}_{-0.14}$ & $9.82^{+0.19}_{-0.12}$ & $132.9^{+ 4.7}_{- 5.0}$ & $0.11^{+0.07}_{-0.07}$ \\1949272453478404096 & 327.0820 &  35.7252 & $1.02^{+0.03}_{-0.04}$ & $0.99^{+0.03}_{-0.06}$ & $-0.04^{+0.15}_{-0.10}$ & $9.42^{+0.19}_{-0.20}$ & $297.0^{+12.4}_{-15.8}$ & $0.08^{+0.06}_{-0.06}$ \\1949101376341885952 & 328.3112 &  35.4273 & $1.43^{+0.00}_{-0.00}$ & $4.08^{+0.50}_{-0.52}$ & $0.36^{+0.05}_{-0.05}$ & $9.57^{+0.02}_{-0.02}$ & $321.1^{+29.9}_{-30.1}$ & $0.12^{+0.07}_{-0.05}$ \\854174299736060928 & 163.0045 &  57.1789 & $0.79^{+0.05}_{-0.04}$ & $0.78^{+0.03}_{-0.03}$ & $-0.06^{+0.13}_{-0.14}$ & $9.93^{+0.36}_{-0.23}$ & $95.4^{+ 3.0}_{- 3.3}$ & $0.00^{+0.00}_{-0.00}$ \\852291076835249920 & 156.1830 &  55.4624 & $0.76^{+0.03}_{-0.02}$ & $0.73^{+0.02}_{-0.01}$ & $0.25^{+0.13}_{-0.09}$ & $9.87^{+0.29}_{-0.21}$ & $87.9^{+ 3.4}_{- 3.3}$ & $0.00^{+0.00}_{-0.00}$ \\2078325225609022464 & 294.5388 &  44.1598 & $1.46^{+0.08}_{-0.08}$ & $1.68^{+0.12}_{-0.15}$ & $0.03^{+0.13}_{-0.12}$ & $9.16^{+0.18}_{-0.12}$ & $227.7^{+15.5}_{-17.7}$ & $0.07^{+0.05}_{-0.04}$ \\2078325225609022592 & 294.5374 &  44.1537 & $1.39^{+0.06}_{-0.07}$ & $1.75^{+0.12}_{-0.14}$ & $0.14^{+0.12}_{-0.12}$ & $9.38^{+0.10}_{-0.06}$ & $227.7^{+15.2}_{-15.6}$ & $0.06^{+0.04}_{-0.05}$ \\2288220998917242368 & 296.2446 &  74.0629 & $0.88^{+0.03}_{-0.03}$ & $0.84^{+0.02}_{-0.02}$ & $0.06^{+0.12}_{-0.08}$ & $9.72^{+0.23}_{-0.19}$ & $66.5^{+ 1.3}_{- 1.3}$ & $0.07^{+0.05}_{-0.04}$ \\2266234820810868096 & 279.2441 &  72.2672 & $1.08^{+0.03}_{-0.03}$ & $1.05^{+0.03}_{-0.03}$ & $-0.03^{+0.11}_{-0.06}$ & $9.24^{+0.29}_{-0.23}$ & $63.8^{+ 1.3}_{- 1.3}$ & $0.04^{+0.03}_{-0.02}$ \\3219913033073976576 &  86.5517 &   1.5343 & $2.16^{+0.06}_{-0.13}$ & $7.18^{+0.22}_{-0.22}$ & $0.11^{+0.11}_{-0.10}$ & $5.23^{+0.02}_{-0.02}$ & $126.9^{+ 4.1}_{- 4.4}$ & $0.22^{+0.10}_{-0.11}$ \\3315832262817566208 &  88.8639 &   1.8351 & $1.03^{+0.04}_{-0.05}$ & $1.00^{+0.05}_{-0.05}$ & $0.01^{+0.02}_{-0.02}$ & $9.41^{+0.25}_{-0.23}$ & $126.7^{+ 5.9}_{- 6.1}$ & $0.47^{+0.20}_{-0.19}$ \\5869031165983571968 & 206.1239 & -59.8805 & $1.86^{+0.05}_{-0.05}$ & $2.45^{+0.20}_{-0.21}$ & $-0.11^{+0.10}_{-0.11}$ & $8.98^{+0.02}_{-0.02}$ & $238.3^{+17.6}_{-18.9}$ & $0.26^{+0.16}_{-0.14}$ \\5870074808678328192 & 204.8770 & -58.9428 & $1.35^{+0.08}_{-0.11}$ & $1.51^{+0.11}_{-0.14}$ & $-0.03^{+0.14}_{-0.13}$ & $9.20^{+0.32}_{-0.19}$ & $243.2^{+17.1}_{-20.9}$ & $0.19^{+0.14}_{-0.28}$ \\320073744720837120 &  19.2925 &  33.9676 & $1.11^{+0.07}_{-0.06}$ & $1.18^{+0.06}_{-0.07}$ & $0.07^{+0.16}_{-0.13}$ & $9.57^{+0.35}_{-0.20}$ & $104.0^{+ 4.8}_{- 5.3}$ & $0.02^{+0.02}_{-0.01}$ \\315363539986470144 &  22.3654 &  30.8941 & $1.44^{+0.05}_{-0.05}$ & $1.94^{+0.07}_{-0.10}$ & $0.14^{+0.11}_{-0.14}$ & $9.39^{+0.04}_{-0.05}$ & $100.1^{+ 2.5}_{- 2.7}$ & $0.03^{+0.02}_{-0.01}$ \\1463635209923859328 & 199.6884 &  32.1698 & $1.72^{+0.09}_{-0.10}$ & $2.35^{+0.17}_{-0.19}$ & $0.01^{+0.16}_{-0.15}$ & $9.09^{+0.08}_{-0.07}$ & $177.9^{+11.1}_{-12.9}$ & $0.00^{+0.00}_{-0.00}$ \\1466673504144714368 & 199.5908 &  32.8490 & $1.23^{+0.08}_{-0.06}$ & $1.60^{+0.09}_{-0.10}$ & $0.00^{+0.12}_{-0.12}$ & $9.56^{+0.09}_{-0.10}$ & $178.5^{+ 8.9}_{- 9.8}$ & $0.01^{+0.00}_{-0.00}$ \\5343442239714512640 & 173.7201 & -55.0361 & $1.68^{+0.10}_{-0.10}$ & $1.92^{+0.18}_{-0.23}$ & $0.09^{+0.11}_{-0.10}$ & $8.98^{+0.15}_{-0.11}$ & $395.5^{+34.7}_{-43.7}$ & $0.16^{+0.10}_{-0.11}$ \\5344809551144819840 & 175.5228 & -54.6450 & $2.43^{+0.08}_{-0.03}$ & $9.85^{+0.47}_{-0.43}$ & $0.02^{+0.02}_{-0.03}$ & $8.88^{+0.03}_{-0.04}$ & $519.8^{+21.4}_{-20.7}$ & $0.26^{+0.08}_{-0.04}$ \\2115714221588861824 & 272.7276 &  44.5143 & $0.98^{+0.05}_{-0.06}$ & $1.08^{+0.06}_{-0.08}$ & $-0.00^{+0.09}_{-0.14}$ & $9.85^{+0.19}_{-0.13}$ & $215.8^{+13.0}_{-14.6}$ & $0.06^{+0.04}_{-0.02}$ \\2115777821464567808 & 272.1909 &  44.7162 & $1.03^{+0.06}_{-0.06}$ & $1.10^{+0.06}_{-0.07}$ & $-0.05^{+0.13}_{-0.14}$ & $9.65^{+0.23}_{-0.17}$ & $217.6^{+12.9}_{-15.0}$ & $0.02^{+0.01}_{-0.01}$ \\1373102350201627520 & 239.2483 &  36.6132 & $1.19^{+0.05}_{-0.04}$ & $1.52^{+0.09}_{-0.12}$ & $0.23^{+0.08}_{-0.07}$ & $9.72^{+0.06}_{-0.04}$ & $211.4^{+10.1}_{-12.4}$ & $0.01^{+0.01}_{-0.01}$ \\1378521568136672512 & 241.1672 &  37.7537 & $0.84^{+0.05}_{-0.09}$ & $1.08^{+0.05}_{-0.07}$ & $-0.17^{+0.07}_{-0.23}$ & $10.15^{+0.16}_{-0.12}$ & $210.7^{+10.3}_{-11.5}$ & $0.00^{+0.00}_{-0.00}$ \\542814356463773824 &  51.4799 &  70.6215 & $0.90^{+0.03}_{-0.03}$ & $1.04^{+0.06}_{-0.06}$ & $0.06^{+0.12}_{-0.13}$ & $10.07^{+0.06}_{-0.04}$ & $213.1^{+10.8}_{-12.2}$ & $0.36^{+0.19}_{-0.14}$ \\544074018833007360 &  50.2120 &  72.6392 & $0.92^{+0.05}_{-0.04}$ & $0.89^{+0.04}_{-0.04}$ & $-0.01^{+0.19}_{-0.12}$ & $9.63^{+0.30}_{-0.22}$ & $217.1^{+12.0}_{-12.4}$ & $0.13^{+0.08}_{-0.15}$ \\5985265591037234560 & 240.2158 & -45.2774 & $1.13^{+0.07}_{-0.07}$ & $1.20^{+0.05}_{-0.06}$ & $-0.05^{+0.17}_{-0.15}$ & $9.45^{+0.33}_{-0.24}$ & $119.4^{+ 4.1}_{- 4.5}$ & $0.22^{+0.14}_{-0.20}$ \\5990281631800235648 & 242.9888 & -46.0494 & $0.82^{+0.05}_{-0.05}$ & $0.81^{+0.03}_{-0.04}$ & $-0.10^{+0.19}_{-0.13}$ & $9.79^{+0.46}_{-0.30}$ & $121.0^{+ 5.1}_{- 5.6}$ & $0.13^{+0.10}_{-0.20}$ \\2139825308994980736 & 291.7158 &  53.7161 & $1.40^{+0.08}_{-0.07}$ & $1.77^{+0.13}_{-0.16}$ & $0.08^{+0.13}_{-0.13}$ & $9.35^{+0.10}_{-0.08}$ & $244.8^{+16.3}_{-20.4}$ & $0.07^{+0.04}_{-0.04}$ \\1201331936425935360 & 245.9790 &  20.5608 & $1.01^{+0.05}_{-0.05}$ & $1.00^{+0.03}_{-0.04}$ & $-0.03^{+0.13}_{-0.14}$ & $9.48^{+0.36}_{-0.26}$ & $104.3^{+ 2.8}_{- 3.1}$ & $0.03^{+0.02}_{-0.02}$ \\1302458968635471232 & 245.1375 &  24.4861 & $0.79^{+0.04}_{-0.04}$ & $0.78^{+0.02}_{-0.02}$ & $0.01^{+0.10}_{-0.10}$ & $9.97^{+0.39}_{-0.23}$ & $101.1^{+ 2.6}_{- 2.7}$ & $0.02^{+0.01}_{-0.02}$ \\2090755857395069568 & 282.3499 &  33.7010 & $2.17^{+0.06}_{-0.07}$ & $2.76^{+0.29}_{-0.29}$ & $0.02^{+0.03}_{-0.05}$ & $8.82^{+0.06}_{-0.05}$ & $162.3^{+10.5}_{-10.6}$ & $0.02^{+0.01}_{-0.03}$ \\2090756407150484352 & 282.3907 &  33.7371 & $1.19^{+0.05}_{-0.05}$ & $1.32^{+0.07}_{-0.08}$ & $0.06^{+0.13}_{-0.10}$ & $9.48^{+0.24}_{-0.15}$ & $159.4^{+ 6.5}_{- 6.9}$ & $0.05^{+0.03}_{-0.02}$ \\719124653750255616 & 136.7461 &  38.6948 & $1.43^{+0.01}_{-0.00}$ & $2.46^{+0.14}_{-0.15}$ & $-0.12^{+0.05}_{-0.04}$ & $9.37^{+0.02}_{-0.02}$ & $161.0^{+ 5.3}_{- 7.0}$ & $0.01^{+0.01}_{-0.00}$ \\811885158385958656 & 139.0663 &  38.0936 & $1.11^{+0.06}_{-0.05}$ & $1.16^{+0.07}_{-0.09}$ & $0.08^{+0.15}_{-0.12}$ & $9.55^{+0.27}_{-0.16}$ & $160.0^{+ 9.9}_{-12.5}$ & $0.01^{+0.01}_{-0.00}$ \\407934550665512704 &  25.6825 &  52.6567 & $1.36^{+0.04}_{-0.06}$ & $1.85^{+0.12}_{-0.12}$ & $-0.03^{+0.04}_{-0.06}$ & $9.41^{+0.06}_{-0.04}$ & $177.4^{+ 9.8}_{-13.2}$ & $0.15^{+0.06}_{-0.04}$ \\359654170456624000 &  29.4185 &  52.3413 & $1.22^{+0.07}_{-0.08}$ & $1.47^{+0.14}_{-0.16}$ & $-0.00^{+0.10}_{-0.15}$ & $9.50^{+0.14}_{-0.10}$ & $181.2^{+16.4}_{-19.0}$ & $0.13^{+0.08}_{-0.05}$ \\5343514257729876736 & 172.7254 & -54.5550 & $0.90^{+0.04}_{-0.04}$ & $1.01^{+0.04}_{-0.05}$ & $0.00^{+0.00}_{-0.00}$ & $10.02^{+0.19}_{-0.12}$ & $174.3^{+ 7.5}_{- 8.9}$ & $0.15^{+0.08}_{-0.06}$ \\5345197610032668928 & 172.8964 & -53.1719 & $0.93^{+0.06}_{-0.07}$ & $0.99^{+0.06}_{-0.06}$ & $-0.02^{+0.15}_{-0.13}$ & $9.86^{+0.30}_{-0.20}$ & $179.6^{+10.0}_{-12.0}$ & $0.11^{+0.08}_{-0.07}$ \\915033264765926784 & 128.3081 &  41.9946 & $1.08^{+0.03}_{-0.03}$ & $1.21^{+0.04}_{-0.04}$ & $0.07^{+0.12}_{-0.10}$ & $9.71^{+0.11}_{-0.04}$ & $82.3^{+ 2.5}_{- 2.3}$ & $0.01^{+0.01}_{-0.01}$ \\921946856441778048 & 121.7085 &  42.1665 & $0.84^{+0.02}_{-0.01}$ & $0.79^{+0.01}_{-0.02}$ & $-0.00^{+0.03}_{-0.02}$ & $9.53^{+0.38}_{-0.26}$ & $85.2^{+ 2.5}_{- 1.9}$ & $0.01^{+0.00}_{-0.02}$ \\465464366292834816 &  38.8992 &  61.1060 & $1.14^{+0.04}_{-0.04}$ & $1.13^{+0.04}_{-0.04}$ & $-0.06^{+0.12}_{-0.14}$ & $9.19^{+0.34}_{-0.23}$ & $56.8^{+ 0.8}_{- 1.0}$ & $0.58^{+0.24}_{-0.20}$ \\516128006666746624 &  40.2620 &  65.6437 & $1.01^{+0.01}_{-0.01}$ & $0.95^{+0.01}_{-0.02}$ & $0.23^{+0.17}_{-0.06}$ & $9.38^{+0.12}_{-0.15}$ & $56.1^{+ 0.9}_{- 1.2}$ & $0.56^{+0.11}_{-0.18}$ \\2445123988259607424 &   3.0007 &  -3.5795 & $0.78^{+0.03}_{-0.03}$ & $0.89^{+0.06}_{-0.06}$ & $-0.09^{+0.13}_{-0.09}$ & $10.22^{+0.02}_{-0.02}$ & $185.9^{+16.2}_{-17.1}$ & $0.01^{+0.01}_{-0.02}$ \\2544753554351226240 &   3.1684 &  -1.2272 & $2.85^{+0.01}_{-0.01}$ & $12.16^{+0.42}_{-0.49}$ & $0.27^{+0.02}_{-0.03}$ & $8.73^{+0.02}_{-0.01}$ & $230.5^{+ 5.4}_{- 5.3}$ & $0.02^{+0.01}_{-0.00}$ \\6562671407942098944 & 325.3822 & -48.1288 & $1.74^{+0.02}_{-0.01}$ & $3.16^{+0.25}_{-0.33}$ & $0.04^{+0.08}_{-0.07}$ & $9.18^{+0.03}_{-0.02}$ & $251.5^{+14.1}_{-19.5}$ & $0.01^{+0.01}_{-0.01}$ \\4518865693487771904 & 284.3354 &  20.2507 & $1.08^{+0.07}_{-0.08}$ & $1.35^{+0.10}_{-0.13}$ & $0.13^{+0.12}_{-0.13}$ & $9.82^{+0.14}_{-0.11}$ & $254.4^{+18.5}_{-21.5}$ & $0.24^{+0.12}_{-0.07}$ \\4519091814929130496 & 283.6176 &  20.3599 & $2.77^{+0.02}_{-0.01}$ & $13.78^{+0.69}_{-0.67}$ & $-0.22^{+0.01}_{-0.01}$ & $8.68^{+0.02}_{-0.01}$ & $275.3^{+ 7.6}_{- 8.0}$ & $0.18^{+0.03}_{-0.05}$ \\6562713601700806144 & 325.1001 & -47.8547 & $0.88^{+0.04}_{-0.04}$ & $0.87^{+0.03}_{-0.03}$ & $-0.11^{+0.12}_{-0.16}$ & $9.73^{+0.20}_{-0.16}$ & $126.0^{+ 4.2}_{- 4.3}$ & $0.01^{+0.01}_{-0.01}$ \\6462556510546322944 & 325.5988 & -52.1986 & $1.13^{+0.03}_{-0.04}$ & $1.23^{+0.05}_{-0.04}$ & $-0.13^{+0.17}_{-0.10}$ & $9.43^{+0.11}_{-0.10}$ & $127.3^{+ 5.3}_{- 3.3}$ & $0.01^{+0.01}_{-0.00}$ \\2288808481723310080 & 298.7905 &  75.8937 & $1.48^{+0.07}_{-0.08}$ & $1.89^{+0.13}_{-0.15}$ & $-0.00^{+0.10}_{-0.13}$ & $9.24^{+0.11}_{-0.08}$ & $224.4^{+13.2}_{-15.0}$ & $0.08^{+0.05}_{-0.06}$ \\2290580069833252352 & 303.1560 &  77.4399 & $0.96^{+0.05}_{-0.05}$ & $0.95^{+0.05}_{-0.05}$ & $-0.05^{+0.15}_{-0.09}$ & $9.61^{+0.28}_{-0.23}$ & $229.7^{+14.7}_{-17.0}$ & $0.07^{+0.05}_{-0.07}$ \\5193638487715723264 & 125.2517 & -83.9686 & $0.80^{+0.01}_{-0.00}$ & $0.74^{+0.00}_{-0.00}$ & $0.13^{+0.05}_{-0.04}$ & $9.44^{+0.03}_{-0.04}$ & $116.5^{+ 2.6}_{- 3.0}$ & $0.09^{+0.06}_{-0.06}$ \\5195344345645404928 & 134.6975 & -82.3676 & $1.14^{+0.04}_{-0.02}$ & $1.26^{+0.05}_{-0.05}$ & $0.26^{+0.08}_{-0.07}$ & $9.68^{+0.13}_{-0.06}$ & $116.5^{+ 3.7}_{- 3.5}$ & $0.06^{+0.03}_{-0.02}$ \\4802098858010087936 &  85.6823 & -45.1512 & $1.05^{+0.03}_{-0.03}$ & $1.26^{+0.09}_{-0.10}$ & $0.04^{+0.11}_{-0.08}$ & $9.82^{+0.06}_{-0.03}$ & $285.0^{+20.8}_{-23.9}$ & $0.02^{+0.01}_{-0.02}$ \\4802224477213560320 &  85.9781 & -44.5337 & $0.98^{+0.08}_{-0.07}$ & $1.08^{+0.06}_{-0.04}$ & $-0.05^{+0.27}_{-0.24}$ & $9.85^{+0.17}_{-0.09}$ & $331.6^{+22.9}_{-27.0}$ & $0.02^{+0.01}_{-0.01}$ \\1045011825684410240 & 152.0703 &  55.5909 & $0.85^{+0.05}_{-0.04}$ & $0.83^{+0.03}_{-0.03}$ & $-0.06^{+0.15}_{-0.13}$ & $9.79^{+0.35}_{-0.23}$ & $158.4^{+ 6.7}_{- 6.9}$ & $0.00^{+0.00}_{-0.00}$ \\852857840719637760 & 152.1028 &  55.5400 & $1.01^{+0.05}_{-0.05}$ & $1.12^{+0.05}_{-0.06}$ & $0.02^{+0.15}_{-0.10}$ & $9.78^{+0.18}_{-0.13}$ & $154.6^{+ 6.9}_{- 7.5}$ & $0.00^{+0.00}_{-0.00}$ \\6701692489927048960 & 271.0275 & -52.8553 & $3.19^{+0.00}_{-0.00}$ & $20.03^{+4.06}_{-4.23}$ & $0.23^{+0.01}_{-0.01}$ & $8.56^{+0.01}_{-0.01}$ & $450.4^{+57.2}_{-60.1}$ & $0.09^{+0.03}_{-0.01}$ \\6653493336139325952 & 272.9158 & -53.1612 & $2.46^{+0.02}_{-0.02}$ & $10.67^{+0.24}_{-0.42}$ & $0.33^{+0.05}_{-0.07}$ & $8.92^{+0.02}_{-0.02}$ & $463.1^{+10.5}_{-16.5}$ & $0.08^{+0.04}_{-0.02}$ \\1917472034583386112 & 347.8590 &  38.1085 & $0.71^{+0.02}_{-0.02}$ & $0.66^{+0.01}_{-0.01}$ & $-0.18^{+0.11}_{-0.07}$ & $9.49^{+0.13}_{-0.17}$ & $98.1^{+ 3.0}_{- 3.6}$ & $0.03^{+0.02}_{-0.04}$ \\1929865145534667904 & 345.7002 &  39.1974 & $0.86^{+0.02}_{-0.02}$ & $1.17^{+0.05}_{-0.06}$ & $-0.14^{+0.10}_{-0.13}$ & $10.13^{+0.02}_{-0.02}$ & $97.6^{+ 2.7}_{- 2.9}$ & $0.04^{+0.03}_{-0.04}$ \\1374394310723876480 & 234.9138 &  35.6517 & $0.93^{+0.04}_{-0.04}$ & $0.93^{+0.03}_{-0.03}$ & $-0.08^{+0.12}_{-0.11}$ & $9.66^{+0.21}_{-0.18}$ & $88.7^{+ 2.4}_{- 2.7}$ & $0.01^{+0.00}_{-0.01}$ \\1376446961494367360 & 237.6348 &  37.8355 & $1.12^{+0.08}_{-0.08}$ & $1.40^{+0.07}_{-0.07}$ & $0.03^{+0.16}_{-0.14}$ & $9.71^{+0.19}_{-0.14}$ & $91.4^{+ 1.9}_{- 1.9}$ & $0.01^{+0.00}_{-0.00}$ \\6418239319999571712 & 281.7268 & -73.1229 & $0.92^{+0.04}_{-0.04}$ & $0.91^{+0.02}_{-0.03}$ & $-0.05^{+0.10}_{-0.12}$ & $9.72^{+0.21}_{-0.16}$ & $139.2^{+ 3.6}_{- 5.2}$ & $0.04^{+0.02}_{-0.02}$ \\6419676794015635072 & 277.4846 & -71.0717 & $1.18^{+0.05}_{-0.05}$ & $1.33^{+0.07}_{-0.08}$ & $0.05^{+0.14}_{-0.10}$ & $9.50^{+0.25}_{-0.15}$ & $135.4^{+ 5.4}_{- 5.8}$ & $0.02^{+0.01}_{-0.04}$ \\6564921489769116800 & 327.5134 & -45.0933 & $1.18^{+0.02}_{-0.03}$ & $1.16^{+0.03}_{-0.03}$ & $0.02^{+0.01}_{-0.03}$ & $9.03^{+0.18}_{-0.15}$ & $166.3^{+ 5.7}_{- 7.8}$ & $0.00^{+0.00}_{-0.01}$ \\6564246080391753344 & 328.2051 & -46.3938 & $1.15^{+0.06}_{-0.06}$ & $1.19^{+0.05}_{-0.07}$ & $-0.08^{+0.13}_{-0.14}$ & $9.29^{+0.36}_{-0.23}$ & $172.1^{+ 8.0}_{- 9.3}$ & $0.01^{+0.00}_{-0.00}$ \\5620480549573129472 & 112.1822 & -19.7807 & $1.24^{+0.09}_{-0.10}$ & $1.40^{+0.10}_{-0.12}$ & $0.02^{+0.18}_{-0.13}$ & $9.39^{+0.35}_{-0.22}$ & $188.6^{+12.1}_{-14.3}$ & $0.32^{+0.21}_{-0.27}$ \\3026477258069009792 & 112.5527 & -18.8571 & $1.54^{+0.19}_{-0.28}$ & $1.89^{+0.15}_{-0.16}$ & $0.01^{+0.14}_{-0.15}$ & $9.18^{+0.47}_{-0.29}$ & $194.4^{+11.0}_{-12.4}$ & $1.27^{+0.55}_{-0.79}$ \\2539906804016767616 &  17.0394 &   3.9951 & $0.70^{+0.02}_{-0.02}$ & $0.68^{+0.02}_{-0.02}$ & $-0.04^{+0.07}_{-0.08}$ & $9.80^{+0.21}_{-0.27}$ & $40.9^{+ 1.6}_{- 1.5}$ & $0.01^{+0.01}_{-0.01}$ \\2559648363495257984 &  21.4196 &   2.9720 & $1.26^{+0.03}_{-0.04}$ & $1.39^{+0.06}_{-0.08}$ & $-0.00^{+0.03}_{-0.02}$ & $9.29^{+0.27}_{-0.19}$ & $49.5^{+ 1.0}_{- 0.8}$ & $0.01^{+0.01}_{-0.01}$ \\5793313847490124032 & 220.5114 & -74.1073 & $1.14^{+0.06}_{-0.03}$ & $1.35^{+0.11}_{-0.08}$ & $0.02^{+0.02}_{-0.02}$ & $9.66^{+0.07}_{-0.07}$ & $316.0^{+31.3}_{-15.1}$ & $0.07^{+0.04}_{-0.03}$ \\5793330065290069248 & 225.6728 & -75.0011 & $1.15^{+0.07}_{-0.06}$ & $1.29^{+0.12}_{-0.13}$ & $0.24^{+0.14}_{-0.09}$ & $9.66^{+0.16}_{-0.10}$ & $297.8^{+26.1}_{-28.3}$ & $0.09^{+0.05}_{-0.03}$ \\321382816393080192 &  17.9351 &  36.4092 & $1.74^{+0.07}_{-0.08}$ & $1.79^{+0.10}_{-0.11}$ & $-0.03^{+0.12}_{-0.13}$ & $8.80^{+0.22}_{-0.15}$ & $158.9^{+ 6.3}_{- 6.6}$ & $0.03^{+0.02}_{-0.02}$ \\363248267808487424 &  16.0941 &  35.1014 & $1.29^{+0.02}_{-0.02}$ & $1.36^{+0.02}_{-0.03}$ & $0.14^{+0.06}_{-0.06}$ & $9.24^{+0.08}_{-0.06}$ & $166.5^{+ 4.9}_{- 4.8}$ & $0.02^{+0.01}_{-0.01}$ \\1374656956563798656 & 234.5586 &  36.2473 & $1.45^{+0.01}_{-0.01}$ & $2.53^{+0.12}_{-0.13}$ & $0.05^{+0.03}_{-0.06}$ & $9.42^{+0.01}_{-0.02}$ & $113.3^{+ 3.2}_{- 3.6}$ & $0.01^{+0.01}_{-0.01}$ \\1374656956563798784 & 234.5535 &  36.2470 & $1.51^{+0.03}_{-0.04}$ & $2.37^{+0.13}_{-0.18}$ & $-0.01^{+0.04}_{-0.03}$ & $9.32^{+0.05}_{-0.03}$ & $117.2^{+ 4.1}_{- 4.8}$ & $0.01^{+0.01}_{-0.01}$ \\1745193783873821440 & 321.1027 &  10.1743 & $2.04^{+0.02}_{-0.03}$ & $3.87^{+0.23}_{-0.22}$ & $0.19^{+0.04}_{-0.05}$ & $9.03^{+0.02}_{-0.02}$ & $98.7^{+ 2.5}_{- 2.4}$ & $0.03^{+0.02}_{-0.02}$ \\1758766533365957376 & 317.7470 &  12.8037 & $0.90^{+0.06}_{-0.06}$ & $0.92^{+0.05}_{-0.06}$ & $-0.06^{+0.15}_{-0.15}$ & $9.81^{+0.37}_{-0.24}$ & $100.9^{+ 5.8}_{- 6.4}$ & $0.05^{+0.04}_{-0.03}$ \\2003155635704715008 & 340.7197 &  54.1758 & $1.05^{+0.06}_{-0.06}$ & $1.18^{+0.07}_{-0.09}$ & $-0.01^{+0.07}_{-0.06}$ & $9.71^{+0.18}_{-0.16}$ & $265.8^{+18.7}_{-20.8}$ & $0.20^{+0.13}_{-0.16}$ \\1374740519447435648 & 232.1869 &  34.6877 & $1.17^{+0.04}_{-0.04}$ & $1.26^{+0.05}_{-0.06}$ & $0.04^{+0.10}_{-0.08}$ & $9.47^{+0.21}_{-0.13}$ & $112.9^{+ 4.2}_{- 3.9}$ & $0.01^{+0.01}_{-0.01}$ \\1277776719297653760 & 231.9275 &  33.1558 & $0.78^{+0.04}_{-0.04}$ & $0.79^{+0.02}_{-0.02}$ & $0.01^{+0.08}_{-0.12}$ & $10.06^{+0.36}_{-0.18}$ & $110.0^{+ 2.8}_{- 3.1}$ & $0.01^{+0.01}_{-0.01}$ \\2969712943061202560 &  82.5433 & -18.5582 & $1.22^{+0.01}_{-0.02}$ & $1.53^{+0.05}_{-0.04}$ & $-0.08^{+0.07}_{-0.09}$ & $9.53^{+0.04}_{-0.02}$ & $124.4^{+ 4.3}_{- 3.1}$ & $0.01^{+0.01}_{-0.02}$ \\2971066888551432960 &  84.7252 & -16.8585 & $0.94^{+0.05}_{-0.05}$ & $0.95^{+0.03}_{-0.04}$ & $-0.02^{+0.12}_{-0.14}$ & $9.73^{+0.25}_{-0.20}$ & $124.5^{+ 4.3}_{- 4.5}$ & $0.03^{+0.02}_{-0.02}$ \\2003171647342790272 & 340.6003 &  54.2484 & $2.36^{+0.07}_{-0.06}$ & $2.98^{+0.26}_{-0.29}$ & $-0.06^{+0.13}_{-0.17}$ & $8.73^{+0.02}_{-0.02}$ & $240.3^{+17.5}_{-19.3}$ & $0.19^{+0.11}_{-0.13}$ \\2002409479627272576 & 341.0009 &  54.1439 & $1.32^{+0.07}_{-0.08}$ & $1.52^{+0.11}_{-0.13}$ & $-0.01^{+0.13}_{-0.11}$ & $9.32^{+0.24}_{-0.14}$ & $239.1^{+15.3}_{-18.3}$ & $0.13^{+0.10}_{-0.17}$ \\5194205595196728064 & 102.6938 & -83.8862 & $0.85^{+0.03}_{-0.03}$ & $0.83^{+0.01}_{-0.02}$ & $-0.16^{+0.09}_{-0.11}$ & $9.77^{+0.10}_{-0.14}$ & $158.1^{+ 6.5}_{- 8.7}$ & $0.10^{+0.05}_{-0.04}$ \\5194218411379138688 & 102.5199 & -83.8391 & $0.83^{+0.04}_{-0.03}$ & $0.81^{+0.03}_{-0.03}$ & $-0.02^{+0.13}_{-0.07}$ & $9.83^{+0.30}_{-0.21}$ & $171.8^{+ 8.6}_{- 9.7}$ & $0.08^{+0.06}_{-0.06}$ \\3441630549249136256 &  85.4527 &  27.0193 & $1.05^{+0.01}_{-0.03}$ & $0.96^{+0.00}_{-0.04}$ & $-0.05^{+0.15}_{-0.03}$ & $8.62^{+0.28}_{-0.18}$ & $64.0^{+ 1.0}_{- 0.9}$ & $0.47^{+0.08}_{-0.29}$ \\4264557553164525568 & 290.0777 &   0.9402 & $1.62^{+0.07}_{-0.06}$ & $2.22^{+0.08}_{-0.08}$ & $-0.17^{+0.06}_{-0.13}$ & $6.39^{+0.05}_{-0.06}$ & $153.9^{+ 5.2}_{- 5.7}$ & $0.31^{+0.13}_{-0.09}$ \\543773645999755392 &  55.7409 &  73.3893 & $0.98^{+0.04}_{-0.04}$ & $0.99^{+0.04}_{-0.03}$ & $-0.14^{+0.11}_{-0.12}$ & $9.58^{+0.29}_{-0.13}$ & $157.0^{+ 5.2}_{- 7.8}$ & $0.06^{+0.02}_{-0.07}$ \\543773680358931840 &  55.8020 &  73.3994 & $1.41^{+0.02}_{-0.10}$ & $2.16^{+0.12}_{-0.13}$ & $-0.11^{+0.08}_{-0.17}$ & $9.36^{+0.07}_{-0.03}$ & $150.3^{+ 5.9}_{- 7.0}$ & $0.10^{+0.07}_{-0.05}$ \\5869305837729620864 & 205.2902 & -59.2278 & $2.45^{+0.07}_{-0.07}$ & $2.99^{+0.25}_{-0.27}$ & $-0.07^{+0.10}_{-0.17}$ & $8.68^{+0.02}_{-0.02}$ & $253.5^{+17.6}_{-19.9}$ & $0.32^{+0.15}_{-0.13}$ \\5869856418178895744 & 201.4454 & -59.2933 & $1.06^{+0.10}_{-0.09}$ & $1.18^{+0.09}_{-0.11}$ & $0.01^{+0.13}_{-0.13}$ & $9.69^{+0.33}_{-0.25}$ & $246.3^{+18.5}_{-23.0}$ & $0.51^{+0.26}_{-0.21}$ \\321591070766934400 &  20.2593 &  36.6228 & $0.76^{+0.01}_{-0.01}$ & $0.83^{+0.02}_{-0.03}$ & $-0.06^{+0.05}_{-0.03}$ & $10.22^{+0.02}_{-0.02}$ & $199.5^{+ 9.3}_{-14.0}$ & $0.03^{+0.02}_{-0.02}$ \\323235424766555648 &  20.7090 &  38.1311 & $0.87^{+0.05}_{-0.07}$ & $1.05^{+0.08}_{-0.10}$ & $0.02^{+0.16}_{-0.16}$ & $10.13^{+0.15}_{-0.09}$ & $217.6^{+15.8}_{-19.9}$ & $0.02^{+0.01}_{-0.01}$ \\51511501286316416 &  58.3019 &  20.2009 & $0.92^{+0.05}_{-0.06}$ & $1.05^{+0.06}_{-0.07}$ & $0.05^{+0.16}_{-0.14}$ & $10.01^{+0.19}_{-0.13}$ & $224.6^{+12.8}_{-14.8}$ & $0.09^{+0.06}_{-0.09}$ \\64049885212827392 &  57.7050 &  22.3233 & $1.13^{+0.01}_{-0.01}$ & $2.01^{+0.14}_{-0.16}$ & $-0.15^{+0.05}_{-0.06}$ & $9.73^{+0.02}_{-0.02}$ & $236.5^{+11.6}_{-14.1}$ & $0.15^{+0.06}_{-0.04}$ \\6056170037904134272 & 195.7666 & -59.6096 & $1.32^{+0.07}_{-0.08}$ & $1.34^{+0.08}_{-0.09}$ & $-0.21^{+0.19}_{-0.18}$ & $8.94^{+0.35}_{-0.25}$ & $114.9^{+ 6.4}_{- 7.4}$ & $0.00^{+0.00}_{-0.01}$ \\6062236180986724736 & 198.5499 & -58.6840 & $2.53^{+0.14}_{-0.18}$ & $9.18^{+3.37}_{-1.62}$ & $0.05^{+0.09}_{-0.10}$ & $8.80^{+0.09}_{-0.08}$ & $107.8^{+ 6.7}_{- 7.6}$ & $0.27^{+0.19}_{-0.26}$ \\6120496415921280128 & 210.5325 & -37.6615 & $0.78^{+0.04}_{-0.04}$ & $0.77^{+0.02}_{-0.02}$ & $-0.00^{+0.08}_{-0.08}$ & $9.98^{+0.40}_{-0.23}$ & $120.6^{+ 4.3}_{- 4.8}$ & $0.04^{+0.03}_{-0.02}$ \\6164168158782546048 & 206.7074 & -35.4458 & $1.09^{+0.04}_{-0.03}$ & $1.09^{+0.03}_{-0.04}$ & $0.07^{+0.09}_{-0.11}$ & $9.44^{+0.22}_{-0.17}$ & $118.2^{+ 4.4}_{- 4.6}$ & $0.03^{+0.02}_{-0.02}$ \\5560760266269939456 & 111.0056 & -41.0941 & $1.55^{+0.05}_{-0.08}$ & $2.00^{+0.14}_{-0.13}$ & $-0.04^{+0.07}_{-0.14}$ & $9.17^{+0.09}_{-0.06}$ & $183.2^{+ 9.2}_{-10.7}$ & $0.13^{+0.07}_{-0.08}$ \\4478849654991647488 & 278.3624 &   7.4303 & $1.10^{+0.07}_{-0.06}$ & $1.17^{+0.05}_{-0.06}$ & $-0.04^{+0.14}_{-0.14}$ & $9.53^{+0.33}_{-0.22}$ & $114.1^{+ 3.6}_{- 3.9}$ & $0.16^{+0.11}_{-0.14}$ \\4478849654991647872 & 278.3586 &   7.4181 & $1.12^{+0.04}_{-0.03}$ & $1.11^{+0.03}_{-0.04}$ & $0.06^{+0.18}_{-0.10}$ & $9.29^{+0.29}_{-0.19}$ & $113.9^{+ 4.1}_{- 4.7}$ & $0.13^{+0.07}_{-0.14}$ \\51717109960976896 &  59.3132 &  21.5156 & $0.81^{+0.04}_{-0.04}$ & $0.85^{+0.03}_{-0.03}$ & $0.02^{+0.07}_{-0.15}$ & $10.14^{+0.24}_{-0.12}$ & $142.8^{+ 5.8}_{- 6.4}$ & $0.12^{+0.08}_{-0.06}$ \\65754128236100096 &  59.1093 &  23.7841 & $0.87^{+0.05}_{-0.06}$ & $0.94^{+0.04}_{-0.05}$ & $0.07^{+0.15}_{-0.14}$ & $10.06^{+0.28}_{-0.16}$ & $150.2^{+ 5.2}_{- 6.0}$ & $0.07^{+0.05}_{-0.05}$ \\4802862056519128832 &  85.1583 & -43.4687 & $0.86^{+0.01}_{-0.02}$ & $0.89^{+0.02}_{-0.04}$ & $0.15^{+0.10}_{-0.12}$ & $10.02^{+0.06}_{-0.15}$ & $106.0^{+ 3.4}_{- 4.3}$ & $0.03^{+0.01}_{-0.01}$ \\4802863602707354496 &  85.1804 & -43.4444 & $0.93^{+0.02}_{-0.06}$ & $1.27^{+0.05}_{-0.05}$ & $-0.30^{+0.10}_{-0.20}$ & $6.80^{+0.09}_{-0.07}$ & $101.9^{+ 3.1}_{- 3.3}$ & $0.02^{+0.02}_{-0.01}$ \\5366479069900755072 & 159.4924 & -46.3327 & $1.34^{+0.07}_{-0.08}$ & $1.43^{+0.10}_{-0.13}$ & $-0.03^{+0.13}_{-0.11}$ & $9.12^{+0.30}_{-0.18}$ & $329.7^{+25.7}_{-31.7}$ & $0.07^{+0.05}_{-0.05}$ \\5364898178343393664 & 158.3884 & -46.9834 & $1.64^{+0.09}_{-0.09}$ & $1.66^{+0.12}_{-0.17}$ & $-0.02^{+0.14}_{-0.11}$ & $8.79^{+0.34}_{-0.20}$ & $326.4^{+24.0}_{-29.8}$ & $0.10^{+0.07}_{-0.07}$ \\1043906953937681152 & 134.1683 &  63.5106 & $0.85^{+0.04}_{-0.05}$ & $0.96^{+0.05}_{-0.05}$ & $0.15^{+0.13}_{-0.13}$ & $10.19^{+0.20}_{-0.09}$ & $151.5^{+ 6.3}_{- 6.7}$ & $0.04^{+0.02}_{-0.03}$ \\1044477325594339328 & 137.2626 &  65.1258 & $0.87^{+0.07}_{-0.07}$ & $0.90^{+0.05}_{-0.06}$ & $-0.04^{+0.17}_{-0.16}$ & $9.94^{+0.38}_{-0.23}$ & $150.0^{+ 9.1}_{-10.8}$ & $0.05^{+0.04}_{-0.04}$ \\3004124289757021312 &  93.4000 & -10.8183 & $1.70^{+0.10}_{-0.11}$ & $1.88^{+0.12}_{-0.14}$ & $-0.02^{+0.17}_{-0.16}$ & $8.93^{+0.21}_{-0.14}$ & $189.0^{+10.4}_{-11.6}$ & $0.15^{+0.10}_{-0.14}$ \\3000870834851275648 &  93.8009 & -11.9163 & $1.85^{+0.10}_{-0.11}$ & $2.15^{+0.16}_{-0.18}$ & $-0.00^{+0.16}_{-0.16}$ & $8.91^{+0.14}_{-0.10}$ & $196.1^{+11.5}_{-14.0}$ & $0.15^{+0.11}_{-0.14}$ \\3352552446493381248 & 102.5343 &  13.1699 & $1.12^{+0.04}_{-0.03}$ & $1.11^{+0.03}_{-0.04}$ & $-0.01^{+0.08}_{-0.05}$ & $9.17^{+0.41}_{-0.28}$ & $100.6^{+ 2.6}_{- 2.7}$ & $0.08^{+0.05}_{-0.07}$ \\3354619047318562944 & 104.0442 &  14.5006 & $1.37^{+0.07}_{-0.06}$ & $1.61^{+0.09}_{-0.09}$ & $0.07^{+0.16}_{-0.13}$ & $9.30^{+0.19}_{-0.12}$ & $101.5^{+ 3.0}_{- 3.2}$ & $0.05^{+0.04}_{-0.03}$ \\1044071777602553344 & 130.9141 &  63.3820 & $1.28^{+0.02}_{-0.01}$ & $1.29^{+0.01}_{-0.01}$ & $-0.06^{+0.05}_{-0.04}$ & $8.93^{+0.07}_{-0.07}$ & $145.9^{+ 2.9}_{- 3.1}$ & $0.05^{+0.03}_{-0.02}$ \\1044611809610471680 & 133.9621 &  64.9725 & $1.17^{+0.03}_{-0.04}$ & $1.23^{+0.05}_{-0.08}$ & $0.01^{+0.05}_{-0.04}$ & $9.39^{+0.21}_{-0.15}$ & $153.8^{+ 8.4}_{- 9.8}$ & $0.03^{+0.02}_{-0.02}$ \\5195864826963787520 & 139.9955 & -80.8370 & $0.82^{+0.01}_{-0.02}$ & $0.87^{+0.02}_{-0.01}$ & $0.02^{+0.07}_{-0.04}$ & $10.09^{+0.14}_{-0.05}$ & $59.4^{+ 1.0}_{- 1.6}$ & $0.06^{+0.03}_{-0.05}$ \\1375911258812848128 & 236.6016 &  36.4462 & $1.45^{+0.05}_{-0.05}$ & $1.89^{+0.09}_{-0.08}$ & $0.14^{+0.11}_{-0.11}$ & $9.35^{+0.08}_{-0.05}$ & $83.9^{+ 1.8}_{- 1.9}$ & $0.01^{+0.01}_{-0.00}$ \\1375911327532324736 & 236.5950 &  36.4529 & $1.17^{+0.05}_{-0.05}$ & $1.21^{+0.04}_{-0.04}$ & $0.18^{+0.13}_{-0.09}$ & $9.42^{+0.27}_{-0.19}$ & $84.4^{+ 2.2}_{- 2.0}$ & $0.01^{+0.00}_{-0.01}$ \\721962493261482752 & 156.8303 &  22.3339 & $0.99^{+0.06}_{-0.04}$ & $0.97^{+0.05}_{-0.03}$ & $-0.09^{+0.21}_{-0.06}$ & $9.49^{+0.22}_{-0.14}$ & $124.0^{+ 5.8}_{- 5.5}$ & $0.01^{+0.00}_{-0.01}$ \\723960168450217728 & 158.8054 &  23.5442 & $1.02^{+0.05}_{-0.05}$ & $1.16^{+0.07}_{-0.08}$ & $0.01^{+0.07}_{-0.08}$ & $9.79^{+0.21}_{-0.14}$ & $111.7^{+ 6.5}_{- 7.5}$ & $0.01^{+0.01}_{-0.01}$ \\52617781782530688 &  64.1603 &  22.4554 & $0.79^{+0.04}_{-0.05}$ & $0.80^{+0.03}_{-0.03}$ & $-0.04^{+0.12}_{-0.14}$ & $9.99^{+0.36}_{-0.21}$ & $139.6^{+ 5.6}_{- 5.9}$ & $0.19^{+0.13}_{-0.11}$ \\53944720518304128 &  62.2159 &  23.8711 & $1.73^{+0.00}_{-0.00}$ & $9.68^{+1.58}_{-1.48}$ & $0.06^{+0.01}_{-0.02}$ & $9.23^{+0.01}_{-0.01}$ & $158.7^{+14.2}_{-12.9}$ & $0.04^{+0.02}_{-0.11}$ \\2178963937213566848 & 320.5773 &  57.5426 & $1.17^{+0.04}_{-0.04}$ & $1.25^{+0.04}_{-0.02}$ & $-0.34^{+0.16}_{-0.13}$ & $9.28^{+0.18}_{-0.15}$ & $84.2^{+ 2.1}_{- 2.3}$ & $0.46^{+0.14}_{-0.28}$ \\2178964383890164736 & 320.5860 &  57.5654 & $1.32^{+0.11}_{-0.11}$ & $1.80^{+0.08}_{-0.08}$ & $0.05^{+0.13}_{-0.13}$ & $9.49^{+0.19}_{-0.16}$ & $85.0^{+ 1.8}_{- 1.9}$ & $0.60^{+0.31}_{-0.30}$ \\1376027807045407104 & 237.3980 &  36.9037 & $0.96^{+0.07}_{-0.08}$ & $1.06^{+0.08}_{-0.09}$ & $-0.07^{+0.16}_{-0.16}$ & $9.84^{+0.25}_{-0.16}$ & $238.3^{+19.6}_{-23.1}$ & $0.01^{+0.01}_{-0.01}$ \\1376413460749432576 & 237.6768 &  37.2472 & $1.20^{+0.06}_{-0.06}$ & $1.74^{+0.12}_{-0.15}$ & $0.02^{+0.02}_{-0.09}$ & $9.67^{+0.09}_{-0.09}$ & $225.1^{+14.1}_{-16.0}$ & $0.01^{+0.00}_{-0.01}$ \\5447063582770939520 & 154.3856 & -33.2976 & $0.84^{+0.01}_{-0.00}$ & $0.85^{+0.01}_{-0.01}$ & $-0.10^{+0.05}_{-0.05}$ & $9.93^{+0.03}_{-0.02}$ & $231.3^{+ 9.2}_{- 9.6}$ & $0.05^{+0.03}_{-0.02}$ \\5460937323569324800 & 154.2389 & -31.5425 & $1.07^{+0.03}_{-0.03}$ & $1.31^{+0.09}_{-0.11}$ & $-0.11^{+0.10}_{-0.07}$ & $9.73^{+0.02}_{-0.02}$ & $199.4^{+15.0}_{-16.8}$ & $0.03^{+0.02}_{-0.02}$ \\6564215019188278656 & 327.8625 & -46.6691 & $0.88^{+0.04}_{-0.05}$ & $0.88^{+0.03}_{-0.03}$ & $-0.02^{+0.11}_{-0.16}$ & $9.81^{+0.26}_{-0.21}$ & $94.4^{+ 2.8}_{- 2.9}$ & $0.00^{+0.00}_{-0.00}$ \\6578002860640848896 & 323.3652 & -42.8209 & $0.92^{+0.05}_{-0.04}$ & $0.91^{+0.03}_{-0.03}$ & $-0.07^{+0.12}_{-0.13}$ & $9.70^{+0.30}_{-0.22}$ & $95.6^{+ 2.4}_{- 2.6}$ & $0.01^{+0.01}_{-0.01}$ \\3982810275517627776 & 161.5698 &  17.5138 & $0.97^{+0.03}_{-0.02}$ & $1.29^{+0.11}_{-0.12}$ & $-0.18^{+0.09}_{-0.11}$ & $9.93^{+0.02}_{-0.02}$ & $239.2^{+19.6}_{-20.3}$ & $0.01^{+0.01}_{-0.01}$ \\3985730921998951936 & 160.8270 &  17.5058 & $1.06^{+0.04}_{-0.04}$ & $1.04^{+0.05}_{-0.05}$ & $0.10^{+0.10}_{-0.10}$ & $9.43^{+0.16}_{-0.14}$ & $248.5^{+15.3}_{-17.7}$ & $0.01^{+0.01}_{-0.00}$ \\6418857039375651712 & 271.2062 & -72.9521 & $1.57^{+0.06}_{-0.05}$ & $1.61^{+0.08}_{-0.10}$ & $0.01^{+0.09}_{-0.08}$ & $8.83^{+0.28}_{-0.19}$ & $122.7^{+ 4.2}_{- 4.5}$ & $0.03^{+0.02}_{-0.02}$ \\6431746442389464192 & 278.8362 & -70.2547 & $0.79^{+0.05}_{-0.05}$ & $0.77^{+0.03}_{-0.03}$ & $-0.12^{+0.15}_{-0.13}$ & $9.89^{+0.47}_{-0.28}$ & $121.2^{+ 3.6}_{- 3.8}$ & $0.03^{+0.02}_{-0.02}$ \\76300471970620672 &  35.8217 &  15.4178 & $0.90^{+0.03}_{-0.02}$ & $0.84^{+0.02}_{-0.02}$ & $-0.11^{+0.10}_{-0.08}$ & $9.42^{+0.26}_{-0.22}$ & $59.0^{+ 1.0}_{- 1.1}$ & $0.03^{+0.02}_{-0.05}$ \\76300506330358912 &  35.8316 &  15.4193 & $0.98^{+0.05}_{-0.05}$ & $0.95^{+0.03}_{-0.03}$ & $-0.06^{+0.14}_{-0.12}$ & $9.50^{+0.44}_{-0.30}$ & $59.2^{+ 1.3}_{- 1.3}$ & $0.08^{+0.06}_{-0.05}$ \\6121019749095986816 & 212.7483 & -36.2673 & $1.36^{+0.07}_{-0.08}$ & $1.58^{+0.10}_{-0.12}$ & $-0.04^{+0.14}_{-0.16}$ & $9.26^{+0.20}_{-0.12}$ & $128.1^{+ 6.8}_{- 7.6}$ & $0.02^{+0.01}_{-0.02}$ \\6122808929393161856 & 214.2640 & -34.5368 & $1.23^{+0.04}_{-0.04}$ & $1.33^{+0.04}_{-0.05}$ & $-0.05^{+0.08}_{-0.04}$ & $9.30^{+0.25}_{-0.14}$ & $129.0^{+ 3.1}_{- 3.7}$ & $0.03^{+0.02}_{-0.02}$ \\2542373592714015616 &   7.9199 &  -1.7937 & $1.86^{+0.07}_{-0.09}$ & $1.73^{+0.10}_{-0.11}$ & $-0.04^{+0.10}_{-0.10}$ & $8.56^{+0.24}_{-0.18}$ & $110.3^{+ 6.2}_{- 6.1}$ & $0.01^{+0.01}_{-0.01}$ \\2544163632003161984 &   9.6058 &   1.2779 & $1.27^{+0.04}_{-0.03}$ & $1.33^{+0.03}_{-0.05}$ & $-0.03^{+0.07}_{-0.03}$ & $9.16^{+0.16}_{-0.19}$ & $114.8^{+ 3.5}_{- 5.2}$ & $0.01^{+0.01}_{-0.00}$ \\3222094601582580608 &  81.2929 &   1.2587 & $1.66^{+0.12}_{-0.12}$ & $1.50^{+0.13}_{-0.14}$ & $-0.19^{+0.20}_{-0.17}$ & $8.50^{+0.48}_{-0.33}$ & $325.0^{+28.4}_{-32.7}$ & $0.04^{+0.03}_{-0.04}$ \\3234348864832754432 &  81.0335 &   2.4630 & $1.52^{+0.02}_{-0.02}$ & $2.78^{+0.29}_{-0.34}$ & $0.10^{+0.06}_{-0.08}$ & $9.37^{+0.02}_{-0.02}$ & $287.8^{+21.0}_{-27.0}$ & $0.06^{+0.04}_{-0.04}$ \\466044599186825088 &  40.6639 &  62.7754 & $1.33^{+0.05}_{-0.03}$ & $1.39^{+0.06}_{-0.06}$ & $-0.06^{+0.07}_{-0.03}$ & $9.05^{+0.12}_{-0.16}$ & $181.6^{+ 7.9}_{- 7.6}$ & $0.47^{+0.13}_{-0.15}$ \\514101881617566208 &  37.1994 &  63.0942 & $1.55^{+0.07}_{-0.06}$ & $2.00^{+0.13}_{-0.14}$ & $0.11^{+0.10}_{-0.10}$ & $9.22^{+0.09}_{-0.08}$ & $179.9^{+ 9.4}_{-10.9}$ & $0.18^{+0.11}_{-0.08}$ \\6418978501052341760 & 275.5266 & -72.3597 & $1.14^{+0.07}_{-0.05}$ & $1.45^{+0.13}_{-0.19}$ & $0.24^{+0.13}_{-0.12}$ & $9.78^{+0.11}_{-0.09}$ & $219.9^{+13.7}_{-19.3}$ & $0.06^{+0.03}_{-0.02}$ \\6419098519618605440 & 272.8846 & -72.3555 & $1.23^{+0.02}_{-0.02}$ & $1.67^{+0.10}_{-0.13}$ & $-0.06^{+0.06}_{-0.08}$ & $9.58^{+0.02}_{-0.02}$ & $241.2^{+14.8}_{-12.6}$ & $0.06^{+0.03}_{-0.03}$ \\3411729193090777728 &  73.7547 &  20.9325 & $0.87^{+0.03}_{-0.03}$ & $0.83^{+0.02}_{-0.03}$ & $-0.01^{+0.08}_{-0.04}$ & $9.67^{+0.36}_{-0.25}$ & $108.4^{+ 3.2}_{- 3.3}$ & $0.14^{+0.10}_{-0.11}$ \\3409443617654566528 &  70.7180 &  18.1444 & $0.80^{+0.02}_{-0.01}$ & $1.00^{+0.05}_{-0.06}$ & $-0.16^{+0.07}_{-0.09}$ & $10.23^{+0.02}_{-0.02}$ & $100.4^{+ 5.9}_{- 6.6}$ & $0.15^{+0.10}_{-0.11}$ \\466084731364022912 &  39.3318 &  62.9205 & $1.16^{+0.10}_{-0.08}$ & $1.44^{+0.11}_{-0.13}$ & $0.13^{+0.13}_{-0.13}$ & $9.68^{+0.14}_{-0.16}$ & $266.9^{+18.0}_{-22.3}$ & $0.46^{+0.17}_{-0.10}$ \\467607554967170304 &  40.7080 &  63.3439 & $1.25^{+0.06}_{-0.06}$ & $1.69^{+0.12}_{-0.13}$ & $0.28^{+0.12}_{-0.09}$ & $9.67^{+0.10}_{-0.10}$ & $257.0^{+15.9}_{-18.1}$ & $0.52^{+0.13}_{-0.10}$ \\53159291259100928 &  60.7234 &  22.1364 & $1.08^{+0.04}_{-0.03}$ & $1.11^{+0.03}_{-0.03}$ & $0.02^{+0.05}_{-0.05}$ & $9.50^{+0.21}_{-0.17}$ & $74.3^{+ 1.6}_{- 1.7}$ & $0.10^{+0.06}_{-0.09}$ \\53159291259101184 &  60.7269 &  22.1342 & $0.82^{+0.03}_{-0.04}$ & $0.81^{+0.02}_{-0.02}$ & $-0.06^{+0.10}_{-0.14}$ & $9.89^{+0.20}_{-0.18}$ & $76.2^{+ 1.5}_{- 1.8}$ & $0.14^{+0.08}_{-0.07}$ \\3981646270661463296 & 163.4881 &  16.2203 & $1.02^{+0.07}_{-0.07}$ & $1.16^{+0.05}_{-0.06}$ & $-0.05^{+0.14}_{-0.16}$ & $9.77^{+0.21}_{-0.15}$ & $113.7^{+ 4.4}_{- 4.8}$ & $0.01^{+0.01}_{-0.01}$ \\3981678912412826880 & 162.8536 &  16.2249 & $0.95^{+0.03}_{-0.03}$ & $0.88^{+0.03}_{-0.03}$ & $-0.03^{+0.08}_{-0.07}$ & $9.22^{+0.34}_{-0.26}$ & $125.6^{+ 7.3}_{- 6.2}$ & $0.01^{+0.01}_{-0.00}$ \\4971636094949918848 &  34.2398 & -31.3849 & $0.92^{+0.06}_{-0.07}$ & $0.98^{+0.06}_{-0.07}$ & $-0.05^{+0.13}_{-0.15}$ & $9.87^{+0.23}_{-0.18}$ & $215.2^{+15.4}_{-17.4}$ & $0.01^{+0.01}_{-0.01}$ \\5066895411558490752 &  36.3535 & -31.2390 & $1.03^{+0.04}_{-0.06}$ & $1.32^{+0.08}_{-0.10}$ & $-0.02^{+0.10}_{-0.14}$ & $9.87^{+0.10}_{-0.05}$ & $213.3^{+12.7}_{-13.1}$ & $0.01^{+0.01}_{-0.00}$ \\2137630168389280256 & 298.4021 &  53.7711 & $0.88^{+0.03}_{-0.04}$ & $0.90^{+0.03}_{-0.02}$ & $-0.19^{+0.10}_{-0.05}$ & $9.82^{+0.23}_{-0.10}$ & $116.1^{+ 4.9}_{- 4.5}$ & $0.05^{+0.02}_{-0.06}$ \\2137630168389280640 & 298.3989 &  53.7636 & $0.89^{+0.02}_{-0.03}$ & $0.84^{+0.02}_{-0.03}$ & $-0.12^{+0.09}_{-0.10}$ & $9.48^{+0.28}_{-0.19}$ & $109.8^{+ 4.0}_{- 3.1}$ & $0.06^{+0.04}_{-0.03}$ \\6564720554019147392 & 329.3208 & -45.4184 & $1.49^{+0.07}_{-0.07}$ & $1.91^{+0.16}_{-0.18}$ & $0.26^{+0.13}_{-0.07}$ & $9.31^{+0.10}_{-0.07}$ & $223.6^{+16.0}_{-18.5}$ & $0.00^{+0.00}_{-0.00}$ \\6564720554019253632 & 329.3155 & -45.4148 & $1.64^{+0.20}_{-0.19}$ & $2.66^{+0.19}_{-0.21}$ & $-0.25^{+0.17}_{-0.22}$ & $6.11^{+0.16}_{-0.14}$ & $222.1^{+14.7}_{-16.0}$ & $0.01^{+0.00}_{-0.00}$ \\6121325756926259456 & 211.0459 & -35.7612 & $1.08^{+0.05}_{-0.05}$ & $1.20^{+0.08}_{-0.10}$ & $0.04^{+0.09}_{-0.08}$ & $9.66^{+0.16}_{-0.12}$ & $314.3^{+24.5}_{-30.2}$ & $0.05^{+0.03}_{-0.02}$ \\6121401485789609344 & 212.1967 & -35.2577 & $1.30^{+0.06}_{-0.09}$ & $1.90^{+0.17}_{-0.18}$ & $0.08^{+0.07}_{-0.12}$ & $9.56^{+0.08}_{-0.07}$ & $288.3^{+21.1}_{-22.4}$ & $0.02^{+0.02}_{-0.03}$ \\917982601627567616 & 126.0649 &  44.9490 & $1.02^{+0.03}_{-0.03}$ & $0.96^{+0.02}_{-0.03}$ & $-0.06^{+0.08}_{-0.13}$ & $9.15^{+0.34}_{-0.28}$ & $36.9^{+ 0.4}_{- 0.4}$ & $0.02^{+0.01}_{-0.02}$ \\917983357541811840 & 126.0548 &  44.9452 & $0.79^{+0.03}_{-0.03}$ & $0.76^{+0.02}_{-0.02}$ & $0.02^{+0.13}_{-0.08}$ & $9.82^{+0.39}_{-0.26}$ & $36.9^{+ 0.4}_{- 0.4}$ & $0.01^{+0.01}_{-0.02}$ \\322652443085833600 &  23.8764 &  37.9164 & $0.87^{+0.03}_{-0.03}$ & $0.84^{+0.02}_{-0.02}$ & $-0.02^{+0.10}_{-0.06}$ & $9.68^{+0.31}_{-0.21}$ & $60.6^{+ 1.6}_{- 1.7}$ & $0.03^{+0.02}_{-0.01}$ \\372251343894614144 &  21.8612 &  41.1013 & $1.57^{+0.04}_{-0.03}$ & $1.63^{+0.06}_{-0.06}$ & $0.11^{+0.09}_{-0.06}$ & $8.83^{+0.19}_{-0.17}$ & $54.9^{+ 1.0}_{- 0.9}$ & $0.03^{+0.02}_{-0.02}$ \\4971992405436800000 &   0.1179 & -54.0749 & $1.22^{+0.04}_{-0.04}$ & $1.47^{+0.09}_{-0.08}$ & $0.11^{+0.09}_{-0.10}$ & $9.57^{+0.09}_{-0.07}$ & $192.6^{+ 9.0}_{- 9.4}$ & $0.01^{+0.00}_{-0.00}$ \\6496865946257327232 & 357.8966 & -55.7733 & $1.03^{+0.06}_{-0.06}$ & $1.13^{+0.06}_{-0.07}$ & $0.00^{+0.10}_{-0.12}$ & $9.74^{+0.28}_{-0.17}$ & $192.3^{+ 8.8}_{-10.3}$ & $0.00^{+0.00}_{-0.00}$ \\6808014817657222656 & 317.1542 & -21.6831 & $1.30^{+0.03}_{-0.07}$ & $1.77^{+0.09}_{-0.09}$ & $-0.06^{+0.08}_{-0.13}$ & $9.46^{+0.08}_{-0.04}$ & $90.6^{+ 3.4}_{- 3.5}$ & $0.02^{+0.01}_{-0.01}$ \\6831091230261123456 & 322.8565 & -19.2376 & $1.61^{+0.07}_{-0.06}$ & $2.09^{+0.12}_{-0.12}$ & $0.08^{+0.14}_{-0.12}$ & $9.16^{+0.11}_{-0.08}$ & $90.3^{+ 2.4}_{- 2.6}$ & $0.02^{+0.01}_{-0.01}$ \\396649025878752256 &  21.5785 &  43.4575 & $1.43^{+0.06}_{-0.06}$ & $2.08^{+0.09}_{-0.16}$ & $0.01^{+0.07}_{-0.14}$ & $9.39^{+0.06}_{-0.05}$ & $43.0^{+ 0.6}_{- 0.6}$ & $0.02^{+0.02}_{-0.02}$ \\367906245740770304 &  11.8097 &  38.2045 & $0.64^{+0.02}_{-0.02}$ & $0.63^{+0.02}_{-0.01}$ & $-0.03^{+0.11}_{-0.07}$ & $9.88^{+0.40}_{-0.27}$ & $40.6^{+ 0.6}_{- 0.6}$ & $0.02^{+0.02}_{-0.02}$ \\2543397512916906368 &   9.7005 &   0.9461 & $1.19^{+0.03}_{-0.02}$ & $1.24^{+0.03}_{-0.09}$ & $0.19^{+0.05}_{-0.07}$ & $9.36^{+0.19}_{-0.28}$ & $85.0^{+ 1.5}_{- 1.9}$ & $0.01^{+0.00}_{-0.00}$ \\2549140708825463936 &  10.8094 &   0.8184 & $0.59^{+0.01}_{-0.01}$ & $0.58^{+0.00}_{-0.01}$ & $-0.85^{+0.06}_{-0.09}$ & $10.13^{+0.14}_{-0.11}$ & $111.0^{+ 2.6}_{- 2.4}$ & $0.01^{+0.01}_{-0.00}$ \\5447431747367076736 & 157.3816 & -34.2702 & $0.91^{+0.02}_{-0.02}$ & $0.86^{+0.02}_{-0.02}$ & $-0.03^{+0.08}_{-0.08}$ & $9.51^{+0.26}_{-0.22}$ & $85.4^{+ 2.9}_{- 2.1}$ & $0.03^{+0.02}_{-0.03}$ \\5450783539846021760 & 160.9490 & -33.1550 & $0.69^{+0.04}_{-0.04}$ & $0.68^{+0.03}_{-0.03}$ & $-0.11^{+0.15}_{-0.12}$ & $9.92^{+0.54}_{-0.28}$ & $89.6^{+ 3.5}_{- 3.8}$ & $0.02^{+0.01}_{-0.02}$ \\466192964537933696 &  44.4596 &  60.8362 & $0.87^{+0.03}_{-0.02}$ & $0.80^{+0.02}_{-0.01}$ & $-0.04^{+0.11}_{-0.04}$ & $9.38^{+0.40}_{-0.26}$ & $90.4^{+ 2.5}_{- 2.2}$ & $0.18^{+0.10}_{-0.16}$ \\491391090985821568 &  49.5831 &  65.5424 & $1.12^{+0.05}_{-0.05}$ & $1.12^{+0.04}_{-0.04}$ & $0.04^{+0.13}_{-0.09}$ & $9.30^{+0.37}_{-0.26}$ & $87.9^{+ 2.1}_{- 2.0}$ & $0.58^{+0.23}_{-0.20}$ \\5976035019120983680 & 261.1350 & -34.4625 & $1.32^{+0.06}_{-0.04}$ & $1.26^{+0.04}_{-0.03}$ & $-0.16^{+0.08}_{-0.25}$ & $8.02^{+0.33}_{-0.70}$ & $141.0^{+ 4.9}_{- 5.1}$ & $1.16^{+0.35}_{-0.17}$ \\5979436117823335552 & 259.7601 & -32.6731 & $1.46^{+0.15}_{-0.21}$ & $1.64^{+0.09}_{-0.10}$ & $-0.00^{+0.17}_{-0.15}$ & $9.12^{+0.60}_{-0.33}$ & $135.2^{+ 5.1}_{- 5.5}$ & $0.61^{+0.43}_{-0.68}$ \\5793928921166662784 & 235.5320 & -74.5607 & $1.12^{+0.04}_{-0.05}$ & $1.26^{+0.06}_{-0.07}$ & $-0.00^{+0.06}_{-0.13}$ & $9.58^{+0.15}_{-0.12}$ & $186.3^{+ 9.9}_{- 9.3}$ & $0.06^{+0.03}_{-0.02}$ \\5794473076343179392 & 237.2004 & -73.3358 & $0.97^{+0.02}_{-0.00}$ & $0.90^{+0.01}_{-0.00}$ & $0.09^{+0.03}_{-0.09}$ & $9.29^{+0.02}_{-0.05}$ & $211.8^{+ 5.5}_{- 4.0}$ & $0.06^{+0.01}_{-0.02}$ \\4700097061222251520 &  37.1387 & -64.4709 & $1.27^{+0.06}_{-0.07}$ & $1.58^{+0.14}_{-0.18}$ & $-0.01^{+0.04}_{-0.09}$ & $9.46^{+0.10}_{-0.08}$ & $309.1^{+23.5}_{-35.3}$ & $0.01^{+0.01}_{-0.01}$ \\4700320846198084096 &  38.7341 & -63.2352 & $0.81^{+0.01}_{-0.01}$ & $1.09^{+0.06}_{-0.06}$ & $-0.21^{+0.02}_{-0.03}$ & $10.22^{+0.01}_{-0.02}$ & $305.3^{+17.6}_{-16.6}$ & $0.01^{+0.01}_{-0.01}$ \\1464482658506516480 & 196.2351 &  30.1796 & $1.04^{+0.08}_{-0.08}$ & $1.20^{+0.09}_{-0.12}$ & $-0.00^{+0.16}_{-0.15}$ & $9.77^{+0.26}_{-0.15}$ & $240.2^{+17.7}_{-22.7}$ & $0.00^{+0.00}_{-0.00}$ \\1464482658506516736 & 196.2428 &  30.1778 & $0.99^{+0.07}_{-0.06}$ & $1.02^{+0.05}_{-0.06}$ & $-0.06^{+0.16}_{-0.16}$ & $9.66^{+0.28}_{-0.21}$ & $242.6^{+13.7}_{-16.8}$ & $0.01^{+0.00}_{-0.00}$ \\5447500088888129536 & 156.9694 & -33.9723 & $0.86^{+0.05}_{-0.06}$ & $0.96^{+0.06}_{-0.07}$ & $0.01^{+0.13}_{-0.11}$ & $10.06^{+0.22}_{-0.14}$ & $174.2^{+11.9}_{-13.5}$ & $0.03^{+0.02}_{-0.03}$ \\5448555791848576128 & 155.9875 & -32.9026 & $1.14^{+0.04}_{-0.04}$ & $1.19^{+0.05}_{-0.07}$ & $0.00^{+0.00}_{-0.01}$ & $9.40^{+0.26}_{-0.20}$ & $181.6^{+12.1}_{-13.5}$ & $0.04^{+0.03}_{-0.02}$ \\322774488875816960 &  24.9788 &  38.8303 & $1.43^{+0.00}_{-0.01}$ & $2.19^{+0.12}_{-0.10}$ & $0.37^{+0.07}_{-0.06}$ & $9.52^{+0.02}_{-0.02}$ & $330.4^{+ 7.7}_{- 8.9}$ & $0.03^{+0.02}_{-0.02}$ \\323842389544499328 &  23.1521 &  39.6672 & $2.09^{+0.01}_{-0.00}$ & $8.72^{+0.46}_{-0.37}$ & $0.05^{+0.02}_{-0.03}$ & $9.08^{+0.02}_{-0.02}$ & $520.5^{+16.9}_{- 9.8}$ & $0.02^{+0.01}_{-0.02}$ \\5258886015967620096 & 151.7076 & -57.4492 & $1.43^{+0.20}_{-0.27}$ & $1.64^{+0.18}_{-0.24}$ & $0.03^{+0.18}_{-0.14}$ & $9.19^{+0.56}_{-0.37}$ & $228.9^{+25.1}_{-33.1}$ & $1.63^{+0.53}_{-0.74}$ \\5195685709647560064 & 145.8201 & -81.3222 & $1.08^{+0.06}_{-0.06}$ & $1.23^{+0.06}_{-0.08}$ & $-0.02^{+0.12}_{-0.13}$ & $9.66^{+0.22}_{-0.15}$ & $136.7^{+ 6.4}_{- 7.5}$ & $0.05^{+0.04}_{-0.04}$ \\5195685709647560704 & 145.7730 & -81.3292 & $1.16^{+0.07}_{-0.06}$ & $1.26^{+0.06}_{-0.08}$ & $0.05^{+0.15}_{-0.12}$ & $9.51^{+0.29}_{-0.17}$ & $138.2^{+ 6.4}_{- 6.8}$ & $0.06^{+0.04}_{-0.04}$ \\4803965450796982912 &  87.9533 & -42.0184 & $0.95^{+0.04}_{-0.06}$ & $0.99^{+0.03}_{-0.04}$ & $-0.22^{+0.16}_{-0.22}$ & $9.69^{+0.19}_{-0.14}$ & $102.4^{+ 2.9}_{- 3.3}$ & $0.02^{+0.01}_{-0.01}$ \\4805634612527133312 &  82.5598 & -43.7985 & $0.87^{+0.02}_{-0.02}$ & $0.95^{+0.02}_{-0.03}$ & $-0.17^{+0.06}_{-0.07}$ & $9.97^{+0.09}_{-0.03}$ & $100.3^{+ 3.2}_{- 4.0}$ & $0.02^{+0.01}_{-0.01}$ \\724117261173935744 & 159.3608 &  24.2944 & $0.95^{+0.02}_{-0.01}$ & $0.86^{+0.01}_{-0.01}$ & $0.03^{+0.02}_{-0.05}$ & $9.00^{+0.25}_{-0.25}$ & $84.6^{+ 3.2}_{- 2.8}$ & $0.01^{+0.01}_{-0.01}$ \\3987829786616775552 & 160.3053 &  21.2471 & $0.88^{+0.03}_{-0.03}$ & $0.89^{+0.01}_{-0.02}$ & $-0.10^{+0.11}_{-0.12}$ & $9.81^{+0.14}_{-0.13}$ & $81.2^{+ 2.5}_{- 2.1}$ & $0.01^{+0.01}_{-0.01}$ \\5794117006374556544 & 233.8311 & -73.7686 & $0.95^{+0.02}_{-0.01}$ & $1.24^{+0.08}_{-0.09}$ & $-0.12^{+0.09}_{-0.08}$ & $9.98^{+0.02}_{-0.02}$ & $324.3^{+20.7}_{-21.2}$ & $0.04^{+0.03}_{-0.03}$ \\6121640835726444544 & 209.7135 & -35.8992 & $1.18^{+0.05}_{-0.05}$ & $1.34^{+0.07}_{-0.08}$ & $0.06^{+0.09}_{-0.11}$ & $9.54^{+0.21}_{-0.11}$ & $159.2^{+ 6.7}_{- 7.7}$ & $0.02^{+0.01}_{-0.02}$ \\6122063701027327872 & 209.3993 & -34.7135 & $0.84^{+0.05}_{-0.04}$ & $0.81^{+0.04}_{-0.03}$ & $-0.02^{+0.19}_{-0.12}$ & $9.76^{+0.42}_{-0.27}$ & $158.3^{+ 7.4}_{- 7.8}$ & $0.02^{+0.01}_{-0.03}$ \\4552254734887712256 & 266.2099 &  19.6438 & $1.48^{+0.01}_{-0.02}$ & $2.16^{+0.18}_{-0.15}$ & $0.15^{+0.08}_{-0.10}$ & $9.37^{+0.04}_{-0.02}$ & $433.2^{+31.0}_{-30.2}$ & $0.04^{+0.02}_{-0.03}$ \\4552630115028182272 & 267.4036 &  20.0495 & $1.80^{+0.32}_{-0.30}$ & $5.50^{+0.55}_{-0.75}$ & $-0.10^{+0.17}_{-0.22}$ & $5.34^{+0.12}_{-0.15}$ & $457.5^{+44.0}_{-52.4}$ & $0.04^{+0.02}_{-0.01}$ \\6419346734368068864 & 278.5165 & -71.8696 & $1.04^{+0.04}_{-0.04}$ & $1.09^{+0.05}_{-0.05}$ & $-0.03^{+0.11}_{-0.08}$ & $9.58^{+0.20}_{-0.17}$ & $167.3^{+ 7.9}_{- 8.3}$ & $0.03^{+0.02}_{-0.02}$ \\6431339554368862208 & 275.2443 & -70.9169 & $1.02^{+0.06}_{-0.06}$ & $1.09^{+0.05}_{-0.05}$ & $-0.08^{+0.14}_{-0.16}$ & $9.68^{+0.25}_{-0.17}$ & $161.1^{+ 6.9}_{- 7.3}$ & $0.05^{+0.04}_{-0.03}$ \\1045546016537556864 & 154.2007 &  56.9079 & $1.37^{+0.07}_{-0.08}$ & $1.66^{+0.09}_{-0.09}$ & $-0.01^{+0.17}_{-0.16}$ & $9.32^{+0.15}_{-0.10}$ & $148.4^{+ 6.2}_{- 6.9}$ & $0.00^{+0.00}_{-0.00}$ \\1048525727408082048 & 153.9204 &  60.2356 & $0.81^{+0.04}_{-0.03}$ & $0.80^{+0.03}_{-0.03}$ & $0.07^{+0.13}_{-0.09}$ & $9.93^{+0.21}_{-0.17}$ & $147.9^{+ 7.2}_{- 7.7}$ & $0.00^{+0.00}_{-0.00}$ \\5447734697180281344 & 159.1494 & -33.2727 & $1.94^{+0.06}_{-0.11}$ & $2.05^{+0.15}_{-0.10}$ & $-0.07^{+0.08}_{-0.15}$ & $8.77^{+0.15}_{-0.09}$ & $131.8^{+ 5.0}_{- 6.6}$ & $0.05^{+0.03}_{-0.03}$ \\5447782835173730560 & 159.1025 & -33.1999 & $0.99^{+0.06}_{-0.05}$ & $1.21^{+0.07}_{-0.08}$ & $0.12^{+0.12}_{-0.13}$ & $9.96^{+0.13}_{-0.09}$ & $127.7^{+ 5.9}_{- 6.5}$ & $0.06^{+0.03}_{-0.02}$ \\4972714990736745728 &   6.2676 & -51.4796 & $1.10^{+0.02}_{-0.02}$ & $1.40^{+0.04}_{-0.04}$ & $0.09^{+0.07}_{-0.06}$ & $9.78^{+0.02}_{-0.02}$ & $88.4^{+ 2.4}_{- 2.7}$ & $0.00^{+0.00}_{-0.00}$ \\4977974504606205568 &   0.0666 & -48.2163 & $0.85^{+0.04}_{-0.03}$ & $0.81^{+0.02}_{-0.03}$ & $-0.09^{+0.11}_{-0.13}$ & $9.68^{+0.35}_{-0.23}$ & $86.7^{+ 2.3}_{- 2.5}$ & $0.01^{+0.00}_{-0.01}$ \\6255488956022884608 & 233.2494 & -17.2470 & $1.72^{+0.02}_{-0.01}$ & $2.68^{+0.11}_{-0.08}$ & $0.06^{+0.04}_{-0.06}$ & $9.18^{+0.02}_{-0.02}$ & $141.4^{+ 4.3}_{- 4.2}$ & $0.05^{+0.04}_{-0.03}$ \\6259589825155281920 & 231.3173 & -16.0613 & $1.03^{+0.03}_{-0.04}$ & $1.21^{+0.05}_{-0.05}$ & $-0.08^{+0.09}_{-0.12}$ & $9.77^{+0.06}_{-0.03}$ & $142.4^{+ 6.3}_{- 5.6}$ & $0.06^{+0.04}_{-0.03}$ \\785138885205321088 & 168.6593 &  45.3487 & $1.18^{+0.05}_{-0.04}$ & $1.19^{+0.05}_{-0.07}$ & $-0.02^{+0.05}_{-0.08}$ & $9.13^{+0.31}_{-0.29}$ & $206.2^{+12.4}_{-15.1}$ & $0.01^{+0.01}_{-0.00}$ \\785162421626103040 & 168.6750 &  45.3627 & $1.12^{+0.06}_{-0.06}$ & $1.18^{+0.07}_{-0.09}$ & $0.01^{+0.14}_{-0.08}$ & $9.47^{+0.27}_{-0.18}$ & $211.0^{+13.6}_{-16.1}$ & $0.01^{+0.00}_{-0.00}$ \\1582430122676326016 & 180.9022 &  61.6078 & $1.30^{+0.06}_{-0.07}$ & $1.55^{+0.12}_{-0.14}$ & $-0.00^{+0.11}_{-0.14}$ & $9.40^{+0.14}_{-0.10}$ & $257.6^{+16.8}_{-21.5}$ & $0.01^{+0.00}_{-0.01}$ \\1582421017345660928 & 180.9950 &  61.4036 & $2.69^{+0.00}_{-0.00}$ & $12.00^{+0.75}_{-0.86}$ & $0.13^{+0.04}_{-0.05}$ & $8.77^{+0.02}_{-0.02}$ & $292.3^{+17.5}_{-17.5}$ & $0.01^{+0.00}_{-0.01}$ \\4804143537321373184 &  88.9001 & -40.7344 & $0.95^{+0.03}_{-0.04}$ & $1.12^{+0.07}_{-0.11}$ & $-0.07^{+0.10}_{-0.12}$ & $9.92^{+0.02}_{-0.02}$ & $313.5^{+24.9}_{-33.0}$ & $0.02^{+0.02}_{-0.01}$ \\4804836573244019328 &  87.2516 & -40.9879 & $1.83^{+0.31}_{-0.29}$ & $4.37^{+0.42}_{-0.45}$ & $-0.01^{+0.12}_{-0.13}$ & $5.62^{+0.17}_{-0.16}$ & $329.7^{+29.5}_{-29.9}$ & $0.02^{+0.01}_{-0.02}$ \\5195912621358763520 & 141.0348 & -80.7863 & $1.88^{+0.14}_{-0.09}$ & $3.45^{+0.46}_{-0.50}$ & $0.11^{+0.19}_{-0.13}$ & $9.09^{+0.07}_{-0.07}$ & $57.2^{+ 2.0}_{- 2.2}$ & $0.06^{+0.04}_{-0.04}$ \\5205327086595160064 & 147.0860 & -75.7774 & $1.40^{+0.01}_{-0.04}$ & $1.99^{+0.08}_{-0.09}$ & $-0.09^{+0.06}_{-0.11}$ & $9.37^{+0.03}_{-0.03}$ & $61.9^{+ 1.8}_{- 2.0}$ & $0.14^{+0.10}_{-0.08}$ \\1045697096306725248 & 152.5291 &  57.2013 & $1.32^{+0.05}_{-0.05}$ & $1.65^{+0.10}_{-0.11}$ & $0.04^{+0.07}_{-0.10}$ & $9.45^{+0.08}_{-0.06}$ & $158.9^{+ 7.8}_{- 9.2}$ & $0.00^{+0.00}_{-0.00}$ \\1046010800718056576 & 149.5519 &  56.6406 & $0.87^{+0.01}_{-0.03}$ & $0.80^{+0.00}_{-0.01}$ & $0.15^{+0.08}_{-0.10}$ & $9.32^{+0.43}_{-0.25}$ & $157.9^{+ 5.1}_{- 7.3}$ & $0.00^{+0.00}_{-0.00}$ \\6121868846950563200 & 209.1170 & -35.4100 & $1.16^{+0.05}_{-0.05}$ & $1.49^{+0.11}_{-0.12}$ & $-0.02^{+0.06}_{-0.09}$ & $9.65^{+0.10}_{-0.09}$ & $218.7^{+14.1}_{-13.8}$ & $0.03^{+0.02}_{-0.02}$ \\6170501517558496256 & 209.5143 & -33.9774 & $2.43^{+0.00}_{-0.00}$ & $9.29^{+0.24}_{-0.31}$ & $0.47^{+0.05}_{-0.02}$ & $8.94^{+0.01}_{-0.01}$ & $221.0^{+ 3.6}_{- 3.3}$ & $0.05^{+0.03}_{-0.00}$ \\5387741838075518208 & 163.0459 & -45.1907 & $0.98^{+0.06}_{-0.06}$ & $0.99^{+0.06}_{-0.06}$ & $-0.08^{+0.13}_{-0.16}$ & $9.63^{+0.23}_{-0.18}$ & $139.3^{+ 9.6}_{-11.1}$ & $0.07^{+0.05}_{-0.04}$ \\5367235190303871360 & 158.0749 & -45.3960 & $1.21^{+0.08}_{-0.07}$ & $1.53^{+0.09}_{-0.09}$ & $0.04^{+0.14}_{-0.13}$ & $9.61^{+0.13}_{-0.12}$ & $141.2^{+ 5.9}_{- 6.7}$ & $0.12^{+0.08}_{-0.06}$ \\466485125392147712 &  43.4956 &  61.8851 & $1.99^{+0.14}_{-0.18}$ & $1.86^{+0.13}_{-0.14}$ & $-0.03^{+0.15}_{-0.15}$ & $8.56^{+0.41}_{-0.24}$ & $177.8^{+ 8.8}_{-10.0}$ & $0.29^{+0.20}_{-0.24}$ \\467306598020125568 &  42.7823 &  62.7057 & $1.23^{+0.07}_{-0.07}$ & $1.33^{+0.07}_{-0.08}$ & $0.01^{+0.09}_{-0.09}$ & $9.31^{+0.39}_{-0.24}$ & $172.9^{+ 7.7}_{- 9.1}$ & $0.34^{+0.19}_{-0.21}$ \\4650537055638705280 &  89.2893 & -73.5938 & $1.44^{+0.08}_{-0.07}$ & $1.88^{+0.13}_{-0.14}$ & $0.08^{+0.14}_{-0.14}$ & $9.34^{+0.10}_{-0.08}$ & $165.6^{+ 8.3}_{- 9.8}$ & $0.05^{+0.03}_{-0.03}$ \\4650542793715011200 &  89.4764 & -73.5665 & $1.23^{+0.03}_{-0.04}$ & $1.31^{+0.04}_{-0.05}$ & $0.02^{+0.03}_{-0.04}$ & $9.31^{+0.24}_{-0.14}$ & $168.4^{+ 5.6}_{- 6.5}$ & $0.03^{+0.02}_{-0.04}$ \\5196026661332166912 & 141.7939 & -79.8301 & $1.35^{+0.01}_{-0.02}$ & $1.88^{+0.15}_{-0.18}$ & $0.16^{+0.07}_{-0.08}$ & $9.52^{+0.06}_{-0.03}$ & $160.5^{+ 6.4}_{- 6.3}$ & $0.06^{+0.04}_{-0.05}$ \\5209252240023358336 & 132.3661 & -77.7273 & $0.93^{+0.02}_{-0.02}$ & $1.09^{+0.05}_{-0.06}$ & $-0.04^{+0.07}_{-0.03}$ & $9.98^{+0.02}_{-0.02}$ & $160.8^{+ 9.0}_{-10.4}$ & $0.13^{+0.07}_{-0.04}$ \\6760510245989808768 & 285.9804 & -30.8325 & $0.81^{+0.02}_{-0.03}$ & $0.82^{+0.03}_{-0.02}$ & $-0.13^{+0.11}_{-0.11}$ & $9.88^{+0.18}_{-0.15}$ & $92.2^{+ 2.7}_{- 3.0}$ & $0.04^{+0.02}_{-0.03}$ \\6760083772906967552 & 285.0336 & -31.5966 & $1.00^{+0.01}_{-0.01}$ & $1.07^{+0.01}_{-0.03}$ & $0.14^{+0.02}_{-0.02}$ & $7.26^{+0.05}_{-0.03}$ & $99.0^{+ 2.1}_{- 2.1}$ & $0.03^{+0.02}_{-0.04}$ \\4804342205328748544 &  85.9649 & -42.1580 & $0.92^{+0.02}_{-0.04}$ & $1.06^{+0.04}_{-0.05}$ & $-0.05^{+0.10}_{-0.12}$ & $9.97^{+0.03}_{-0.04}$ & $178.2^{+ 7.9}_{- 8.9}$ & $0.01^{+0.01}_{-0.01}$ \\4804342205328748928 &  85.9732 & -42.1619 & $1.39^{+0.05}_{-0.05}$ & $1.56^{+0.09}_{-0.13}$ & $0.12^{+0.11}_{-0.10}$ & $9.22^{+0.22}_{-0.13}$ & $177.8^{+ 9.4}_{-10.3}$ & $0.01^{+0.01}_{-0.01}$ \\1904762436079064192 & 339.4558 &  36.8095 & $0.92^{+0.00}_{-0.00}$ & $0.83^{+0.00}_{-0.00}$ & $0.10^{+0.05}_{-0.08}$ & $9.03^{+0.03}_{-0.03}$ & $218.8^{+ 7.4}_{- 5.9}$ & $0.07^{+0.05}_{-0.05}$ \\1928686331630718080 & 341.6347 &  37.4628 & $0.88^{+0.04}_{-0.04}$ & $1.12^{+0.08}_{-0.10}$ & $0.12^{+0.11}_{-0.14}$ & $10.18^{+0.07}_{-0.06}$ & $175.1^{+11.7}_{-14.1}$ & $0.09^{+0.06}_{-0.04}$ \\6255437382053534720 & 233.0756 & -17.6567 & $1.16^{+0.01}_{-0.01}$ & $1.86^{+0.16}_{-0.17}$ & $0.11^{+0.06}_{-0.08}$ & $9.78^{+0.02}_{-0.02}$ & $335.7^{+22.5}_{-21.1}$ & $0.06^{+0.04}_{-0.02}$ \\6258451280864416512 & 231.9370 & -17.1539 & $1.61^{+0.01}_{-0.01}$ & $2.94^{+0.25}_{-0.28}$ & $-0.08^{+0.05}_{-0.04}$ & $9.23^{+0.02}_{-0.02}$ & $291.6^{+18.3}_{-19.0}$ & $0.04^{+0.03}_{-0.04}$ \\4098158665998969856 & 275.3616 & -15.3674 & $1.34^{+0.08}_{-0.09}$ & $1.46^{+0.07}_{-0.08}$ & $-0.07^{+0.11}_{-0.15}$ & $9.16^{+0.34}_{-0.25}$ & $208.8^{+10.1}_{- 9.9}$ & $1.48^{+0.28}_{-0.35}$ \\4098158665998970240 & 275.3591 & -15.3721 & $1.54^{+0.11}_{-0.17}$ & $4.67^{+0.12}_{-0.12}$ & $0.06^{+0.08}_{-0.11}$ & $5.48^{+0.03}_{-0.04}$ & $215.5^{+10.4}_{-10.2}$ & $0.40^{+0.19}_{-0.21}$ \\4650692258574650752 &  88.5937 & -72.6764 & $0.86^{+0.02}_{-0.02}$ & $0.84^{+0.02}_{-0.02}$ & $0.18^{+0.18}_{-0.06}$ & $9.88^{+0.16}_{-0.11}$ & $102.2^{+ 2.7}_{- 3.3}$ & $0.04^{+0.03}_{-0.03}$ \\5265434638503670912 & 101.9074 & -72.7432 & $0.90^{+0.04}_{-0.04}$ & $0.87^{+0.03}_{-0.03}$ & $-0.14^{+0.13}_{-0.13}$ & $9.62^{+0.27}_{-0.21}$ & $104.5^{+ 2.8}_{- 3.2}$ & $0.05^{+0.03}_{-0.03}$ \\5794214828551165824 & 232.6408 & -73.7213 & $1.42^{+0.01}_{-0.01}$ & $2.33^{+0.14}_{-0.15}$ & $-0.14^{+0.05}_{-0.06}$ & $9.38^{+0.02}_{-0.02}$ & $367.3^{+11.1}_{-11.7}$ & $0.08^{+0.04}_{-0.02}$ \\5794728403559020800 & 235.0183 & -72.9387 & $0.94^{+0.01}_{-0.01}$ & $1.27^{+0.09}_{-0.08}$ & $0.30^{+0.03}_{-0.04}$ & $10.18^{+0.02}_{-0.02}$ & $311.9^{+19.6}_{-13.3}$ & $0.05^{+0.04}_{-0.03}$ \\5542306819021487616 & 128.4602 & -36.2390 & $1.14^{+0.04}_{-0.02}$ & $1.16^{+0.05}_{-0.05}$ & $0.02^{+0.11}_{-0.04}$ & $9.33^{+0.19}_{-0.16}$ & $171.2^{+ 5.3}_{- 7.7}$ & $0.23^{+0.09}_{-0.10}$ \\5530378767127567360 & 129.1179 & -36.2781 & $1.47^{+0.06}_{-0.05}$ & $1.83^{+0.13}_{-0.13}$ & $0.10^{+0.08}_{-0.09}$ & $9.27^{+0.11}_{-0.08}$ & $185.1^{+10.2}_{-10.1}$ & $0.29^{+0.14}_{-0.07}$ \\1046110134721961984 & 150.1825 &  56.9656 & $1.72^{+0.09}_{-0.07}$ & $2.19^{+0.19}_{-0.22}$ & $0.16^{+0.13}_{-0.10}$ & $9.07^{+0.10}_{-0.07}$ & $239.1^{+18.4}_{-17.0}$ & $0.01^{+0.00}_{-0.00}$ \\1046430711080386304 & 150.5271 &  58.1646 & $1.27^{+0.06}_{-0.06}$ & $1.37^{+0.09}_{-0.11}$ & $-0.00^{+0.13}_{-0.09}$ & $9.26^{+0.36}_{-0.18}$ & $234.3^{+14.7}_{-18.1}$ & $0.00^{+0.00}_{-0.00}$ \\4973315152284947328 &   2.1058 & -51.4007 & $1.60^{+0.10}_{-0.10}$ & $2.14^{+0.23}_{-0.25}$ & $0.18^{+0.14}_{-0.11}$ & $9.20^{+0.09}_{-0.08}$ & $241.4^{+23.5}_{-27.5}$ & $0.00^{+0.00}_{-0.00}$ \\4973688917518784128 &   3.8352 & -50.7066 & $1.08^{+0.07}_{-0.08}$ & $1.38^{+0.10}_{-0.12}$ & $-0.03^{+0.15}_{-0.15}$ & $9.77^{+0.15}_{-0.09}$ & $242.7^{+16.6}_{-19.0}$ & $0.01^{+0.00}_{-0.00}$ \\4405307136138031232 & 243.8978 &  -2.3849 & $0.74^{+0.04}_{-0.04}$ & $0.74^{+0.02}_{-0.02}$ & $-0.06^{+0.12}_{-0.10}$ & $10.01^{+0.32}_{-0.20}$ & $58.4^{+ 1.0}_{- 1.1}$ & $0.06^{+0.04}_{-0.05}$ \\4332416593322654720 & 246.8783 & -10.1430 & $1.00^{+0.05}_{-0.05}$ & $1.03^{+0.04}_{-0.04}$ & $-0.03^{+0.13}_{-0.12}$ & $9.66^{+0.27}_{-0.21}$ & $58.9^{+ 1.4}_{- 1.3}$ & $0.02^{+0.02}_{-0.06}$ \\545367697343137920 &  38.3595 &  71.1603 & $0.95^{+0.06}_{-0.07}$ & $0.99^{+0.06}_{-0.06}$ & $-0.05^{+0.16}_{-0.14}$ & $9.76^{+0.30}_{-0.22}$ & $204.6^{+11.0}_{-11.8}$ & $0.29^{+0.19}_{-0.23}$ \\545868902844866688 &  38.1058 &  72.3010 & $1.15^{+0.04}_{-0.04}$ & $1.22^{+0.04}_{-0.06}$ & $-0.10^{+0.07}_{-0.15}$ & $9.38^{+0.18}_{-0.15}$ & $192.6^{+ 7.0}_{- 6.1}$ & $0.59^{+0.18}_{-0.11}$ \\466614661605766016 &  45.5860 &  63.0058 & $1.20^{+0.04}_{-0.05}$ & $1.30^{+0.07}_{-0.06}$ & $0.07^{+0.16}_{-0.09}$ & $9.37^{+0.29}_{-0.21}$ & $123.9^{+ 4.7}_{- 4.7}$ & $0.32^{+0.17}_{-0.29}$ \\491373567519279488 &  50.6970 &  65.7339 & $0.81^{+0.06}_{-0.06}$ & $0.82^{+0.04}_{-0.04}$ & $-0.09^{+0.18}_{-0.16}$ & $9.95^{+0.41}_{-0.25}$ & $128.3^{+ 5.8}_{- 6.4}$ & $0.18^{+0.13}_{-0.25}$ \\5621458702604365056 & 135.9277 & -38.1835 & $2.21^{+0.07}_{-0.03}$ & $8.75^{+0.48}_{-0.27}$ & $0.01^{+0.01}_{-0.01}$ & $8.97^{+0.02}_{-0.05}$ & $279.7^{+12.0}_{-14.5}$ & $0.26^{+0.12}_{-0.11}$ \\4235732069128496256 & 300.4040 &  -1.6713 & $1.14^{+0.04}_{-0.05}$ & $1.49^{+0.06}_{-0.07}$ & $0.05^{+0.10}_{-0.07}$ & $9.72^{+0.08}_{-0.03}$ & $102.2^{+ 3.4}_{- 3.7}$ & $0.07^{+0.05}_{-0.10}$ \\4235731862970066304 & 300.4195 &  -1.6756 & $1.19^{+0.03}_{-0.04}$ & $1.40^{+0.08}_{-0.07}$ & $-0.07^{+0.06}_{-0.12}$ & $9.49^{+0.10}_{-0.07}$ & $111.3^{+ 6.3}_{- 5.9}$ & $0.18^{+0.09}_{-0.10}$ \\4552728658757826176 & 268.2068 &  20.4132 & $1.16^{+0.04}_{-0.06}$ & $1.39^{+0.05}_{-0.07}$ & $-0.09^{+0.10}_{-0.15}$ & $9.56^{+0.11}_{-0.07}$ & $114.6^{+ 3.4}_{- 3.3}$ & $0.03^{+0.02}_{-0.02}$ \\4556256476176246144 & 264.9778 &  21.6931 & $1.33^{+0.03}_{-0.07}$ & $1.69^{+0.10}_{-0.10}$ & $-0.07^{+0.12}_{-0.14}$ & $9.40^{+0.13}_{-0.04}$ & $120.4^{+ 4.5}_{- 5.3}$ & $0.02^{+0.01}_{-0.03}$ \\9994251460978304 &  52.0543 &   7.3019 & $1.29^{+0.04}_{-0.05}$ & $1.80^{+0.07}_{-0.09}$ & $-0.01^{+0.07}_{-0.09}$ & $9.52^{+0.06}_{-0.05}$ & $86.8^{+ 2.3}_{- 2.2}$ & $0.14^{+0.08}_{-0.08}$ \\3276145047015544192 &  52.8595 &   5.9642 & $0.78^{+0.03}_{-0.03}$ & $0.77^{+0.02}_{-0.02}$ & $-0.04^{+0.08}_{-0.09}$ & $9.92^{+0.22}_{-0.20}$ & $90.9^{+ 2.5}_{- 2.3}$ & $0.14^{+0.08}_{-0.06}$ \\4973504096486791168 &   1.6779 & -50.7321 & $0.87^{+0.06}_{-0.06}$ & $0.90^{+0.04}_{-0.04}$ & $-0.02^{+0.14}_{-0.15}$ & $9.94^{+0.34}_{-0.21}$ & $145.6^{+ 5.8}_{- 6.1}$ & $0.00^{+0.00}_{-0.00}$ \\6521435323853974272 & 359.0305 & -52.7882 & $2.31^{+0.01}_{-0.01}$ & $8.78^{+0.32}_{-0.22}$ & $0.29^{+0.03}_{-0.03}$ & $8.97^{+0.02}_{-0.02}$ & $154.1^{+ 1.1}_{- 1.6}$ & $0.01^{+0.01}_{-0.00}$ \\5448147323278872192 & 158.9710 & -32.1106 & $0.88^{+0.05}_{-0.04}$ & $0.85^{+0.03}_{-0.03}$ & $0.04^{+0.16}_{-0.11}$ & $9.73^{+0.45}_{-0.26}$ & $156.2^{+ 6.2}_{- 6.8}$ & $0.04^{+0.03}_{-0.02}$ \\5454163850906464896 & 159.3206 & -31.7569 & $1.32^{+0.05}_{-0.03}$ & $1.60^{+0.13}_{-0.13}$ & $0.03^{+0.04}_{-0.01}$ & $9.44^{+0.11}_{-0.06}$ & $165.1^{+ 4.9}_{- 9.8}$ & $0.06^{+0.02}_{-0.01}$ \\6419848111669496448 & 281.8752 & -70.0118 & $1.41^{+0.06}_{-0.07}$ & $1.70^{+0.11}_{-0.12}$ & $-0.00^{+0.12}_{-0.15}$ & $9.27^{+0.17}_{-0.10}$ & $207.4^{+11.2}_{-12.3}$ & $0.02^{+0.01}_{-0.01}$ \\6419851341484901632 & 281.8356 & -69.9846 & $1.91^{+0.08}_{-0.09}$ & $2.31^{+0.17}_{-0.19}$ & $-0.03^{+0.11}_{-0.15}$ & $8.91^{+0.09}_{-0.06}$ & $212.7^{+12.7}_{-14.8}$ & $0.02^{+0.02}_{-0.01}$ \\6256375609069473536 & 228.4257 & -19.6365 & $1.19^{+0.04}_{-0.04}$ & $1.40^{+0.09}_{-0.10}$ & $0.29^{+0.08}_{-0.08}$ & $9.66^{+0.08}_{-0.07}$ & $224.1^{+12.1}_{-13.3}$ & $0.10^{+0.04}_{-0.03}$ \\6256694433082563712 & 226.7447 & -19.8923 & $0.96^{+0.06}_{-0.07}$ & $1.03^{+0.07}_{-0.09}$ & $-0.00^{+0.16}_{-0.15}$ & $9.83^{+0.26}_{-0.17}$ & $235.8^{+18.0}_{-22.2}$ & $0.02^{+0.02}_{-0.03}$ \\3662436329763261440 & 206.5304 &   0.3479 & $1.58^{+0.01}_{-0.01}$ & $3.16^{+0.24}_{-0.26}$ & $0.13^{+0.04}_{-0.04}$ & $9.33^{+0.02}_{-0.02}$ & $236.2^{+13.7}_{-14.2}$ & $0.01^{+0.01}_{-0.01}$ \\2296921915463788928 & 314.1043 &  79.0649 & $1.19^{+0.03}_{-0.06}$ & $1.35^{+0.07}_{-0.10}$ & $-0.16^{+0.11}_{-0.13}$ & $9.43^{+0.20}_{-0.09}$ & $260.6^{+14.9}_{-20.2}$ & $0.27^{+0.15}_{-0.08}$ \\4235895930720084480 & 301.7887 &  -0.8745 & $0.95^{+0.01}_{-0.02}$ & $0.99^{+0.01}_{-0.02}$ & $-0.08^{+0.05}_{-0.04}$ & $9.77^{+0.10}_{-0.06}$ & $46.4^{+ 0.6}_{- 0.8}$ & $0.07^{+0.05}_{-0.04}$ \\4236276189945032064 & 302.0081 &  -0.6785 & $1.65^{+0.07}_{-0.07}$ & $2.19^{+0.35}_{-0.31}$ & $0.09^{+0.17}_{-0.15}$ & $9.16^{+0.24}_{-0.09}$ & $47.4^{+ 1.3}_{- 1.3}$ & $0.07^{+0.05}_{-0.05}$ \\5344410394062489728 & 178.0079 & -54.4091 & $2.19^{+0.08}_{-0.08}$ & $3.30^{+0.27}_{-0.26}$ & $0.02^{+0.03}_{-0.07}$ & $8.88^{+0.05}_{-0.04}$ & $261.9^{+17.3}_{-18.8}$ & $0.16^{+0.10}_{-0.07}$ \\5344608340515467008 & 176.4874 & -53.3461 & $0.91^{+0.02}_{-0.02}$ & $1.16^{+0.07}_{-0.08}$ & $-0.14^{+0.10}_{-0.09}$ & $10.03^{+0.02}_{-0.02}$ & $276.5^{+18.1}_{-18.3}$ & $0.06^{+0.04}_{-0.06}$ \\5976500627936073600 & 256.5786 & -37.1245 & $0.88^{+0.02}_{-0.01}$ & $0.82^{+0.01}_{-0.01}$ & $-0.05^{+0.09}_{-0.06}$ & $9.46^{+0.09}_{-0.08}$ & $63.5^{+ 1.9}_{- 1.8}$ & $0.48^{+0.17}_{-0.15}$ \\5976524095637377536 & 256.5973 & -37.1019 & $1.29^{+0.04}_{-0.05}$ & $1.27^{+0.05}_{-0.05}$ & $-0.03^{+0.12}_{-0.03}$ & $8.64^{+0.47}_{-0.29}$ & $60.1^{+ 1.5}_{- 1.5}$ & $0.45^{+0.17}_{-0.19}$ \\1046535233404657920 & 151.8725 &  57.7214 & $0.93^{+0.01}_{-0.01}$ & $1.34^{+0.12}_{-0.12}$ & $-0.17^{+0.05}_{-0.09}$ & $10.03^{+0.02}_{-0.02}$ & $348.5^{+27.4}_{-24.7}$ & $0.00^{+0.00}_{-0.00}$ \\1748814991060912000 & 307.4393 &   6.8733 & $1.24^{+0.00}_{-0.00}$ & $2.61^{+0.22}_{-0.28}$ & $-0.08^{+0.03}_{-0.02}$ & $9.62^{+0.02}_{-0.02}$ & $189.0^{+10.6}_{-12.6}$ & $0.08^{+0.04}_{-0.02}$ \\4246874416883367552 & 306.6402 &   6.9133 & $1.12^{+0.02}_{-0.04}$ & $1.28^{+0.05}_{-0.04}$ & $-0.10^{+0.11}_{-0.17}$ & $9.56^{+0.08}_{-0.04}$ & $162.7^{+10.4}_{- 8.0}$ & $0.02^{+0.01}_{-0.05}$ \\4479835057932334592 & 279.7365 &   9.8518 & $0.90^{+0.05}_{-0.04}$ & $0.88^{+0.03}_{-0.03}$ & $0.04^{+0.16}_{-0.10}$ & $9.72^{+0.32}_{-0.22}$ & $132.3^{+ 4.2}_{- 4.5}$ & $0.12^{+0.08}_{-0.10}$ \\4505743881207545856 & 281.2611 &  13.7392 & $1.24^{+0.07}_{-0.08}$ & $1.35^{+0.06}_{-0.08}$ & $-0.05^{+0.13}_{-0.15}$ & $9.29^{+0.36}_{-0.21}$ & $132.9^{+ 6.2}_{- 6.6}$ & $0.22^{+0.14}_{-0.14}$ \\5344448121059193600 & 177.0090 & -54.3549 & $1.37^{+0.08}_{-0.08}$ & $1.57^{+0.10}_{-0.12}$ & $-0.01^{+0.17}_{-0.15}$ & $9.24^{+0.26}_{-0.15}$ & $191.3^{+10.8}_{-12.1}$ & $0.11^{+0.08}_{-0.09}$ \\5344567692946439680 & 177.7009 & -53.5670 & $1.20^{+0.03}_{-0.02}$ & $1.17^{+0.04}_{-0.03}$ & $0.00^{+0.00}_{-0.01}$ & $8.93^{+0.30}_{-0.19}$ & $185.5^{+ 8.1}_{- 5.6}$ & $0.10^{+0.06}_{-0.05}$ \\3663051953195574784 & 203.5285 &   0.4988 & $1.24^{+0.03}_{-0.02}$ & $1.44^{+0.06}_{-0.07}$ & $0.15^{+0.09}_{-0.11}$ & $9.51^{+0.09}_{-0.06}$ & $102.7^{+ 3.8}_{- 4.2}$ & $0.01^{+0.00}_{-0.01}$ \\3714155329509280640 & 205.4379 &   4.7706 & $1.92^{+0.18}_{-0.13}$ & $3.95^{+0.06}_{-0.05}$ & $-0.08^{+0.10}_{-0.06}$ & $5.74^{+0.07}_{-0.06}$ & $116.6^{+ 3.0}_{- 2.3}$ & $0.01^{+0.01}_{-0.01}$ \\5345152564411265408 & 173.3807 & -53.5031 & $1.17^{+0.08}_{-0.09}$ & $1.27^{+0.10}_{-0.12}$ & $-0.06^{+0.16}_{-0.16}$ & $9.39^{+0.41}_{-0.21}$ & $275.4^{+22.6}_{-27.3}$ & $0.10^{+0.07}_{-0.07}$ \\919568853309073920 & 120.0088 &  39.1203 & $0.79^{+0.04}_{-0.04}$ & $0.79^{+0.03}_{-0.03}$ & $-0.13^{+0.13}_{-0.15}$ & $9.93^{+0.23}_{-0.18}$ & $128.1^{+ 4.6}_{- 5.3}$ & $0.02^{+0.01}_{-0.01}$ \\908698188004150528 & 121.9989 &  37.9697 & $1.25^{+0.04}_{-0.05}$ & $1.73^{+0.08}_{-0.10}$ & $-0.01^{+0.07}_{-0.10}$ & $9.56^{+0.06}_{-0.04}$ & $128.2^{+ 4.8}_{- 5.2}$ & $0.02^{+0.01}_{-0.02}$ \\5835970775483268480 & 239.5221 & -57.1477 & $2.20^{+0.08}_{-0.06}$ & $2.63^{+0.21}_{-0.19}$ & $0.10^{+0.15}_{-0.09}$ & $8.78^{+0.02}_{-0.02}$ & $205.9^{+12.1}_{-11.3}$ & $0.32^{+0.16}_{-0.12}$ \\5836213664471953664 & 240.7393 & -56.4255 & $2.13^{+0.13}_{-0.17}$ & $2.73^{+0.21}_{-0.22}$ & $0.02^{+0.14}_{-0.14}$ & $8.84^{+0.13}_{-0.09}$ & $207.2^{+12.3}_{-13.7}$ & $0.41^{+0.28}_{-0.27}$ \\5794734828830092032 & 235.2980 & -72.8627 & $0.98^{+0.01}_{-0.01}$ & $0.93^{+0.01}_{-0.01}$ & $-0.14^{+0.08}_{-0.14}$ & $9.30^{+0.07}_{-0.11}$ & $284.1^{+20.5}_{- 9.6}$ & $0.01^{+0.01}_{-0.04}$ \\2003902547697427584 & 341.3129 &  55.8542 & $0.96^{+0.07}_{-0.06}$ & $1.03^{+0.06}_{-0.07}$ & $0.07^{+0.15}_{-0.13}$ & $9.86^{+0.25}_{-0.19}$ & $186.3^{+10.7}_{-11.9}$ & $0.39^{+0.20}_{-0.18}$ \\2003901688703968256 & 341.1472 &  55.8567 & $1.82^{+0.08}_{-0.09}$ & $2.18^{+0.17}_{-0.17}$ & $-0.02^{+0.07}_{-0.13}$ & $8.94^{+0.12}_{-0.09}$ & $187.3^{+ 9.3}_{-11.6}$ & $0.33^{+0.19}_{-0.17}$ \\545629793425556864 &  40.7531 &  72.1324 & $1.69^{+0.10}_{-0.09}$ & $2.07^{+0.16}_{-0.19}$ & $0.09^{+0.16}_{-0.12}$ & $9.04^{+0.15}_{-0.12}$ & $228.4^{+14.2}_{-16.3}$ & $0.27^{+0.18}_{-0.18}$ \\545817466316541568 &  40.6092 &  72.1512 & $1.29^{+0.08}_{-0.09}$ & $1.49^{+0.13}_{-0.16}$ & $0.06^{+0.14}_{-0.11}$ & $9.37^{+0.22}_{-0.14}$ & $224.2^{+19.6}_{-23.9}$ & $0.27^{+0.16}_{-0.16}$ \\5586022404911551360 & 111.2500 & -38.3502 & $0.85^{+0.01}_{-0.01}$ & $0.77^{+0.01}_{-0.01}$ & $-0.13^{+0.04}_{-0.09}$ & $8.97^{+0.16}_{-0.26}$ & $48.6^{+ 0.6}_{- 0.6}$ & $0.30^{+0.11}_{-0.04}$ \\5586022439271289856 & 111.2381 & -38.3525 & $0.91^{+0.01}_{-0.01}$ & $0.82^{+0.01}_{-0.00}$ & $0.09^{+0.04}_{-0.07}$ & $9.12^{+0.10}_{-0.17}$ & $49.3^{+ 0.7}_{- 0.6}$ & $0.25^{+0.12}_{-0.07}$ \\4974233794250689024 &   7.1223 & -50.9659 & $1.01^{+0.06}_{-0.06}$ & $1.13^{+0.07}_{-0.08}$ & $0.02^{+0.11}_{-0.12}$ & $9.82^{+0.28}_{-0.16}$ & $213.6^{+12.1}_{-14.5}$ & $0.01^{+0.01}_{-0.00}$ \\4924671520921991936 &   6.5503 & -51.6393 & $1.53^{+0.08}_{-0.07}$ & $1.85^{+0.13}_{-0.14}$ & $0.02^{+0.13}_{-0.13}$ & $9.16^{+0.14}_{-0.10}$ & $215.6^{+12.2}_{-13.6}$ & $0.01^{+0.00}_{-0.00}$ \\1046901130258578560 & 150.2534 &  58.9881 & $0.71^{+0.03}_{-0.03}$ & $0.71^{+0.02}_{-0.01}$ & $0.03^{+0.12}_{-0.08}$ & $10.08^{+0.28}_{-0.16}$ & $74.0^{+ 1.5}_{- 1.5}$ & $0.01^{+0.00}_{-0.00}$ \\1064816263483901440 & 147.0616 &  65.4958 & $1.06^{+0.02}_{-0.02}$ & $1.08^{+0.03}_{-0.04}$ & $0.16^{+0.10}_{-0.06}$ & $9.62^{+0.14}_{-0.08}$ & $75.2^{+ 1.9}_{- 2.8}$ & $0.08^{+0.04}_{-0.04}$ \\4098572838287542144 & 280.7055 & -18.4894 & $0.83^{+0.04}_{-0.06}$ & $0.94^{+0.06}_{-0.07}$ & $0.02^{+0.14}_{-0.17}$ & $10.17^{+0.21}_{-0.10}$ & $142.9^{+ 9.1}_{-11.2}$ & $0.32^{+0.14}_{-0.08}$ \\4079783318440132096 & 280.9106 & -21.3814 & $0.86^{+0.05}_{-0.06}$ & $0.92^{+0.04}_{-0.04}$ & $-0.02^{+0.12}_{-0.13}$ & $10.01^{+0.28}_{-0.17}$ & $146.1^{+ 5.0}_{- 5.5}$ & $0.14^{+0.09}_{-0.12}$ \\4923440102257996288 &   5.9803 & -53.9641 & $0.90^{+0.04}_{-0.05}$ & $0.99^{+0.04}_{-0.04}$ & $0.02^{+0.08}_{-0.11}$ & $10.01^{+0.19}_{-0.14}$ & $102.0^{+ 2.7}_{- 2.7}$ & $0.01^{+0.00}_{-0.00}$ \\4925872599936069888 &   8.1971 & -51.9512 & $0.73^{+0.03}_{-0.03}$ & $0.72^{+0.02}_{-0.02}$ & $-0.05^{+0.11}_{-0.11}$ & $9.96^{+0.32}_{-0.21}$ & $97.0^{+ 3.4}_{- 3.2}$ & $0.00^{+0.00}_{-0.00}$ \\466893490884024448 &  49.2391 &  63.6384 & $1.10^{+0.08}_{-0.10}$ & $1.21^{+0.08}_{-0.10}$ & $-0.05^{+0.17}_{-0.14}$ & $9.56^{+0.35}_{-0.22}$ & $264.6^{+18.7}_{-21.4}$ & $0.15^{+0.11}_{-0.24}$ \\487582623226748928 &  52.7754 &  62.9346 & $1.09^{+0.05}_{-0.05}$ & $1.09^{+0.05}_{-0.07}$ & $0.06^{+0.18}_{-0.10}$ & $9.41^{+0.30}_{-0.19}$ & $261.7^{+15.8}_{-16.2}$ & $0.23^{+0.14}_{-0.27}$ \\1047050663839866368 & 152.1097 &  59.9368 & $1.00^{+0.07}_{-0.07}$ & $1.14^{+0.11}_{-0.15}$ & $0.03^{+0.15}_{-0.13}$ & $9.85^{+0.22}_{-0.14}$ & $227.5^{+22.3}_{-29.8}$ & $0.00^{+0.00}_{-0.00}$ \\1049798961872768128 & 148.8505 &  59.4760 & $1.07^{+0.04}_{-0.03}$ & $1.34^{+0.09}_{-0.11}$ & $0.07^{+0.13}_{-0.10}$ & $9.82^{+0.03}_{-0.02}$ & $245.1^{+15.7}_{-17.2}$ & $0.01^{+0.00}_{-0.00}$ \\2834533898300573440 & 340.1279 &  20.0414 & $1.42^{+0.05}_{-0.05}$ & $1.70^{+0.12}_{-0.13}$ & $0.06^{+0.07}_{-0.10}$ & $9.27^{+0.13}_{-0.08}$ & $75.1^{+ 4.2}_{- 4.8}$ & $0.02^{+0.01}_{-0.01}$ \\1874775661613421056 & 337.1213 &  21.6857 & $0.91^{+0.06}_{-0.07}$ & $1.05^{+0.04}_{-0.05}$ & $0.01^{+0.14}_{-0.14}$ & $10.01^{+0.24}_{-0.14}$ & $81.7^{+ 2.3}_{- 2.4}$ & $0.02^{+0.01}_{-0.01}$ \\4553073115135354496 & 266.9285 &  21.2749 & $0.73^{+0.03}_{-0.02}$ & $0.70^{+0.02}_{-0.02}$ & $0.11^{+0.10}_{-0.07}$ & $9.90^{+0.33}_{-0.19}$ & $99.7^{+ 3.0}_{- 3.4}$ & $0.05^{+0.03}_{-0.03}$ \\4555485237487862144 & 263.7705 &  20.1388 & $1.29^{+0.01}_{-0.02}$ & $1.71^{+0.05}_{-0.06}$ & $0.20^{+0.04}_{-0.04}$ & $9.57^{+0.02}_{-0.02}$ & $102.5^{+ 2.7}_{- 3.3}$ & $0.03^{+0.02}_{-0.02}$ \\1584402474738203136 & 183.3156 &  63.8650 & $0.65^{+0.03}_{-0.03}$ & $0.64^{+0.02}_{-0.02}$ & $-0.15^{+0.11}_{-0.13}$ & $10.05^{+0.32}_{-0.19}$ & $76.6^{+ 1.6}_{- 1.8}$ & $0.01^{+0.00}_{-0.01}$ \\1584402337299249792 & 183.3055 &  63.8444 & $0.88^{+0.06}_{-0.05}$ & $0.89^{+0.03}_{-0.03}$ & $-0.03^{+0.14}_{-0.12}$ & $9.85^{+0.39}_{-0.26}$ & $75.8^{+ 1.4}_{- 1.5}$ & $0.01^{+0.01}_{-0.00}$ \\128461131793598592 &  42.3468 &  28.1375 & $0.91^{+0.03}_{-0.04}$ & $0.89^{+0.03}_{-0.03}$ & $-0.06^{+0.10}_{-0.13}$ & $9.69^{+0.23}_{-0.18}$ & $109.0^{+ 3.3}_{- 3.5}$ & $0.06^{+0.03}_{-0.03}$ \\133296302896676608 &  39.1792 &  31.6077 & $2.22^{+0.08}_{-0.17}$ & $7.67^{+3.17}_{-1.21}$ & $-0.17^{+0.07}_{-0.20}$ & $8.90^{+0.08}_{-0.06}$ & $110.6^{+ 4.0}_{- 4.8}$ & $0.05^{+0.03}_{-0.05}$ \\4974561895392129664 &   7.6771 & -49.7554 & $1.27^{+0.05}_{-0.05}$ & $1.48^{+0.11}_{-0.12}$ & $0.02^{+0.03}_{-0.06}$ & $9.43^{+0.16}_{-0.10}$ & $255.2^{+17.6}_{-19.2}$ & $0.00^{+0.00}_{-0.00}$ \\4974561895392281216 &   7.6815 & -49.7535 & $1.04^{+0.05}_{-0.07}$ & $1.41^{+0.10}_{-0.12}$ & $0.06^{+0.05}_{-0.14}$ & $9.90^{+0.10}_{-0.08}$ & $240.6^{+14.1}_{-16.5}$ & $0.01^{+0.00}_{-0.00}$ \\5448571700407585536 & 155.5160 & -32.7230 & $1.39^{+0.06}_{-0.06}$ & $1.58^{+0.12}_{-0.16}$ & $0.01^{+0.04}_{-0.06}$ & $9.21^{+0.18}_{-0.11}$ & $271.0^{+21.6}_{-25.3}$ & $0.03^{+0.02}_{-0.02}$ \\5459072723648414336 & 153.9207 & -33.2795 & $1.60^{+0.01}_{-0.01}$ & $2.86^{+0.21}_{-0.29}$ & $-0.13^{+0.05}_{-0.06}$ & $9.23^{+0.02}_{-0.02}$ & $282.0^{+11.0}_{-22.1}$ & $0.02^{+0.02}_{-0.03}$ \\4098854828663348736 & 282.8540 & -17.8225 & $1.06^{+0.04}_{-0.04}$ & $1.10^{+0.04}_{-0.05}$ & $0.16^{+0.14}_{-0.11}$ & $9.65^{+0.18}_{-0.15}$ & $151.1^{+ 5.6}_{- 6.0}$ & $0.08^{+0.04}_{-0.08}$ \\4100071129037405312 & 281.2954 & -16.2216 & $1.07^{+0.04}_{-0.04}$ & $1.27^{+0.06}_{-0.07}$ & $0.18^{+0.11}_{-0.11}$ & $9.82^{+0.10}_{-0.07}$ & $151.6^{+ 6.7}_{- 7.2}$ & $0.18^{+0.10}_{-0.09}$ \\6123062950938622464 & 212.8881 & -33.6865 & $1.18^{+0.06}_{-0.06}$ & $1.32^{+0.08}_{-0.10}$ & $0.02^{+0.11}_{-0.10}$ & $9.52^{+0.24}_{-0.13}$ & $163.8^{+ 9.2}_{-10.5}$ & $0.04^{+0.03}_{-0.02}$ \\6124009183772756480 & 212.7028 & -32.6419 & $1.01^{+0.04}_{-0.05}$ & $1.20^{+0.08}_{-0.09}$ & $-0.12^{+0.13}_{-0.13}$ & $9.82^{+0.11}_{-0.03}$ & $162.3^{+10.7}_{-12.8}$ & $0.03^{+0.02}_{-0.02}$ \\1047395017137586816 & 155.1943 &  58.6065 & $1.48^{+0.05}_{-0.07}$ & $2.16^{+0.16}_{-0.18}$ & $0.10^{+0.10}_{-0.12}$ & $9.36^{+0.07}_{-0.04}$ & $232.0^{+15.4}_{-16.3}$ & $0.00^{+0.00}_{-0.00}$ \\1047395017137586944 & 155.1910 &  58.5991 & $1.21^{+0.00}_{-0.01}$ & $1.93^{+0.12}_{-0.14}$ & $-0.11^{+0.05}_{-0.04}$ & $9.63^{+0.02}_{-0.02}$ & $254.2^{+10.9}_{-11.9}$ & $0.00^{+0.00}_{-0.00}$ \\5780781132920397952 & 240.9641 & -76.3968 & $0.76^{+0.00}_{-0.00}$ & $1.12^{+0.11}_{-0.12}$ & $-0.33^{+0.07}_{-0.06}$ & $10.28^{+0.02}_{-0.02}$ & $200.0^{+18.8}_{-18.1}$ & $0.04^{+0.02}_{-0.01}$ \\5778955187704376320 & 243.8480 & -77.8374 & $0.98^{+0.05}_{-0.06}$ & $1.09^{+0.05}_{-0.06}$ & $-0.01^{+0.11}_{-0.12}$ & $9.84^{+0.21}_{-0.15}$ & $196.1^{+ 9.1}_{-10.3}$ & $0.05^{+0.04}_{-0.04}$ \\6257346340397824128 & 228.6256 & -18.4386 & $1.09^{+0.02}_{-0.02}$ & $1.06^{+0.02}_{-0.02}$ & $-0.00^{+0.01}_{-0.01}$ & $9.22^{+0.25}_{-0.17}$ & $65.6^{+ 1.5}_{- 1.5}$ & $0.06^{+0.03}_{-0.03}$ \\6257358091428345600 & 228.6167 & -18.4286 & $1.71^{+0.05}_{-0.04}$ & $2.38^{+0.16}_{-0.17}$ & $0.35^{+0.08}_{-0.10}$ & $9.17^{+0.08}_{-0.06}$ & $72.6^{+ 3.0}_{- 3.7}$ & $0.06^{+0.04}_{-0.03}$ \\1867292660354972928 & 317.5781 &  35.3135 & $1.37^{+0.06}_{-0.06}$ & $1.47^{+0.09}_{-0.10}$ & $-0.01^{+0.12}_{-0.10}$ & $9.09^{+0.32}_{-0.18}$ & $181.9^{+10.1}_{-12.0}$ & $0.05^{+0.03}_{-0.03}$ \\1867625468779003904 & 318.9135 &  35.5292 & $0.97^{+0.06}_{-0.06}$ & $1.01^{+0.07}_{-0.08}$ & $0.02^{+0.17}_{-0.14}$ & $9.77^{+0.30}_{-0.19}$ & $179.3^{+12.8}_{-15.4}$ & $0.05^{+0.04}_{-0.05}$ \\728107972986699520 & 159.3286 &  27.0805 & $1.07^{+0.05}_{-0.04}$ & $1.36^{+0.11}_{-0.13}$ & $0.07^{+0.12}_{-0.11}$ & $9.82^{+0.04}_{-0.03}$ & $249.0^{+19.2}_{-21.0}$ & $0.01^{+0.01}_{-0.01}$ \\734108317177601152 & 160.2421 &  27.6493 & $1.37^{+0.09}_{-0.22}$ & $2.73^{+0.15}_{-0.18}$ & $-0.45^{+0.17}_{-0.24}$ & $5.90^{+0.06}_{-0.15}$ & $265.5^{+17.3}_{-17.2}$ & $0.01^{+0.01}_{-0.01}$ \\467044433215267200 &  45.6089 &  63.3347 & $1.23^{+0.07}_{-0.09}$ & $1.37^{+0.08}_{-0.09}$ & $-0.03^{+0.12}_{-0.12}$ & $9.34^{+0.35}_{-0.22}$ & $177.5^{+ 8.8}_{- 9.8}$ & $0.25^{+0.16}_{-0.27}$ \\468095841207537408 &  43.9641 &  64.3913 & $1.27^{+0.07}_{-0.10}$ & $1.40^{+0.08}_{-0.09}$ & $0.02^{+0.18}_{-0.11}$ & $9.29^{+0.41}_{-0.22}$ & $172.2^{+ 8.8}_{- 9.2}$ & $0.22^{+0.15}_{-0.34}$ \\1047585473167367936 & 156.0670 &  59.5140 & $0.99^{+0.06}_{-0.05}$ & $0.98^{+0.04}_{-0.04}$ & $-0.06^{+0.15}_{-0.13}$ & $9.52^{+0.45}_{-0.31}$ & $112.0^{+ 3.6}_{- 3.9}$ & $0.00^{+0.00}_{-0.00}$ \\860577889815369344 & 164.1557 &  59.0763 & $0.90^{+0.04}_{-0.05}$ & $0.90^{+0.03}_{-0.04}$ & $-0.15^{+0.12}_{-0.16}$ & $9.72^{+0.23}_{-0.17}$ & $116.5^{+ 4.5}_{- 5.1}$ & $0.00^{+0.00}_{-0.00}$ \\4508601271414326656 & 278.0441 &  13.7371 & $1.01^{+0.02}_{-0.01}$ & $0.92^{+0.01}_{-0.01}$ & $-0.01^{+0.02}_{-0.01}$ & $8.94^{+0.22}_{-0.20}$ & $26.2^{+ 0.3}_{- 0.3}$ & $0.14^{+0.07}_{-0.06}$ \\175778099298839808 &  64.5368 &  34.0346 & $1.01^{+0.07}_{-0.07}$ & $1.29^{+0.11}_{-0.13}$ & $0.03^{+0.13}_{-0.14}$ & $9.92^{+0.16}_{-0.11}$ & $266.3^{+20.7}_{-24.1}$ & $0.16^{+0.10}_{-0.07}$ \\169921310096813056 &  63.8598 &  33.5835 & $1.09^{+0.10}_{-0.12}$ & $5.90^{+0.45}_{-0.49}$ & $0.14^{+0.11}_{-0.17}$ & $5.08^{+0.06}_{-0.07}$ & $243.3^{+17.4}_{-20.0}$ & $0.20^{+0.10}_{-0.07}$ \\2970213839327613440 &  83.8219 & -18.8872 & $0.85^{+0.02}_{-0.01}$ & $0.82^{+0.02}_{-0.02}$ & $0.02^{+0.05}_{-0.04}$ & $9.77^{+0.15}_{-0.16}$ & $112.4^{+ 3.4}_{- 4.1}$ & $0.02^{+0.02}_{-0.02}$ \\2963845330539408896 &  84.5685 & -22.7233 & $0.80^{+0.02}_{-0.02}$ & $1.04^{+0.04}_{-0.04}$ & $-0.17^{+0.10}_{-0.09}$ & $10.22^{+0.02}_{-0.02}$ & $114.1^{+ 3.4}_{- 3.7}$ & $0.01^{+0.01}_{-0.01}$ \\2138476208228346112 & 293.2379 &  54.5324 & $1.14^{+0.02}_{-0.03}$ & $1.46^{+0.06}_{-0.09}$ & $-0.07^{+0.06}_{-0.07}$ & $9.63^{+0.02}_{-0.05}$ & $153.2^{+ 5.8}_{- 6.2}$ & $0.07^{+0.04}_{-0.03}$ \\2138476895423112832 & 293.1445 &  54.5520 & $1.05^{+0.00}_{-0.00}$ & $1.91^{+0.12}_{-0.13}$ & $0.04^{+0.03}_{-0.05}$ & $9.94^{+0.02}_{-0.01}$ & $160.0^{+ 5.6}_{- 7.1}$ & $0.06^{+0.03}_{-0.03}$ \\1379644753625160320 & 239.8493 &  39.2919 & $0.99^{+0.06}_{-0.06}$ & $1.09^{+0.05}_{-0.05}$ & $-0.00^{+0.09}_{-0.11}$ & $9.83^{+0.27}_{-0.16}$ & $132.1^{+ 4.4}_{- 4.6}$ & $0.01^{+0.00}_{-0.00}$ \\1379644925423852032 & 239.8295 &  39.2971 & $0.84^{+0.04}_{-0.04}$ & $0.82^{+0.03}_{-0.03}$ & $-0.07^{+0.12}_{-0.13}$ & $9.77^{+0.36}_{-0.23}$ & $131.2^{+ 3.9}_{- 4.1}$ & $0.01^{+0.00}_{-0.00}$ \\467121124149312768 &  47.7101 &  63.7873 & $1.34^{+0.04}_{-0.06}$ & $1.53^{+0.06}_{-0.06}$ & $0.12^{+0.15}_{-0.07}$ & $9.33^{+0.25}_{-0.11}$ & $77.2^{+ 1.6}_{- 1.7}$ & $0.11^{+0.06}_{-0.23}$ \\494689041755131776 &  52.9350 &  69.9552 & $1.15^{+0.04}_{-0.04}$ & $1.16^{+0.03}_{-0.03}$ & $0.03^{+0.17}_{-0.09}$ & $9.27^{+0.31}_{-0.21}$ & $78.2^{+ 1.6}_{- 1.6}$ & $0.16^{+0.10}_{-0.14}$ \\4975163912367640576 &   9.7227 & -48.1302 & $1.51^{+0.08}_{-0.08}$ & $2.00^{+0.16}_{-0.18}$ & $0.08^{+0.13}_{-0.13}$ & $9.27^{+0.09}_{-0.07}$ & $265.1^{+18.1}_{-19.7}$ & $0.01^{+0.00}_{-0.00}$ \\4978878234445030144 &   8.0899 & -47.0539 & $1.40^{+0.07}_{-0.09}$ & $1.76^{+0.15}_{-0.17}$ & $0.00^{+0.12}_{-0.14}$ & $9.32^{+0.12}_{-0.09}$ & $261.2^{+20.1}_{-24.4}$ & $0.00^{+0.00}_{-0.00}$ \\1585094926545198464 & 181.0049 &  65.1621 & $0.78^{+0.04}_{-0.04}$ & $0.77^{+0.03}_{-0.03}$ & $0.01^{+0.14}_{-0.12}$ & $9.95^{+0.36}_{-0.23}$ & $107.7^{+ 3.6}_{- 3.8}$ & $0.01^{+0.01}_{-0.01}$ \\1585101832852607232 & 181.1237 &  65.2875 & $0.77^{+0.04}_{-0.03}$ & $0.76^{+0.03}_{-0.02}$ & $0.06^{+0.12}_{-0.09}$ & $9.94^{+0.27}_{-0.21}$ & $107.4^{+ 3.2}_{- 3.5}$ & $0.01^{+0.01}_{-0.01}$ \\1047939069234974592 & 158.1998 &  59.9440 & $0.76^{+0.04}_{-0.04}$ & $0.75^{+0.03}_{-0.03}$ & $-0.13^{+0.16}_{-0.12}$ & $9.95^{+0.33}_{-0.23}$ & $113.6^{+ 3.7}_{- 3.9}$ & $0.00^{+0.00}_{-0.00}$ \\854547721372459520 & 162.4339 &  58.6302 & $0.76^{+0.04}_{-0.04}$ & $0.75^{+0.02}_{-0.03}$ & $-0.04^{+0.11}_{-0.13}$ & $10.00^{+0.30}_{-0.20}$ & $117.5^{+ 3.7}_{- 4.0}$ & $0.00^{+0.00}_{-0.00}$ \\6812056381881853056 & 328.1518 & -26.0272 & $0.99^{+0.02}_{-0.02}$ & $0.96^{+0.02}_{-0.02}$ & $-0.05^{+0.05}_{-0.08}$ & $9.46^{+0.22}_{-0.19}$ & $59.0^{+ 0.9}_{- 1.0}$ & $0.03^{+0.01}_{-0.01}$ \\6827680029795696384 & 321.2582 & -23.3195 & $0.81^{+0.03}_{-0.03}$ & $0.80^{+0.02}_{-0.02}$ & $0.00^{+0.08}_{-0.13}$ & $9.96^{+0.27}_{-0.18}$ & $57.2^{+ 1.0}_{- 1.1}$ & $0.02^{+0.01}_{-0.02}$ \\1207887808866293120 & 230.9618 &  16.9024 & $0.82^{+0.02}_{-0.01}$ & $0.78^{+0.01}_{-0.02}$ & $0.01^{+0.04}_{-0.02}$ & $9.73^{+0.13}_{-0.13}$ & $166.0^{+ 6.6}_{-10.1}$ & $0.01^{+0.01}_{-0.01}$ \\1208805660557751040 & 231.5655 &  17.8642 & $0.83^{+0.03}_{-0.04}$ & $0.97^{+0.05}_{-0.07}$ & $0.06^{+0.06}_{-0.13}$ & $10.22^{+0.11}_{-0.06}$ & $165.3^{+ 9.8}_{-12.1}$ & $0.02^{+0.01}_{-0.01}$ \\57064069366541952 &  55.9472 &  19.6648 & $1.97^{+0.04}_{-0.18}$ & $7.09^{+2.02}_{-1.86}$ & $-0.19^{+0.14}_{-0.16}$ & $9.03^{+0.06}_{-0.04}$ & $103.0^{+ 8.3}_{-10.3}$ & $0.15^{+0.10}_{-0.12}$ \\63571494576114560 &  55.8828 &  21.5236 & $0.88^{+0.06}_{-0.06}$ & $0.88^{+0.06}_{-0.06}$ & $-0.05^{+0.17}_{-0.18}$ & $9.83^{+0.21}_{-0.19}$ & $125.4^{+ 9.4}_{-10.3}$ & $0.13^{+0.08}_{-0.09}$ \\4973079616278235008 &   6.4329 & -50.0641 & $0.99^{+0.03}_{-0.03}$ & $1.21^{+0.05}_{-0.06}$ & $0.00^{+0.00}_{-0.01}$ & $9.91^{+0.11}_{-0.09}$ & $158.7^{+ 6.6}_{- 7.2}$ & $0.00^{+0.00}_{-0.00}$ \\6420581039250300288 & 292.0262 & -69.6315 & $1.49^{+0.05}_{-0.04}$ & $1.94^{+0.11}_{-0.10}$ & $0.15^{+0.09}_{-0.09}$ & $9.30^{+0.09}_{-0.05}$ & $59.0^{+ 1.6}_{- 2.0}$ & $0.05^{+0.03}_{-0.01}$ \\6420831315583211008 & 290.8794 & -69.4071 & $1.19^{+0.01}_{-0.02}$ & $1.20^{+0.02}_{-0.01}$ & $-0.06^{+0.02}_{-0.04}$ & $9.13^{+0.18}_{-0.13}$ & $60.2^{+ 0.7}_{- 0.8}$ & $0.02^{+0.02}_{-0.02}$ \\6567734109232748160 & 330.3620 & -45.0838 & $1.14^{+0.05}_{-0.04}$ & $1.23^{+0.07}_{-0.10}$ & $0.14^{+0.10}_{-0.10}$ & $9.58^{+0.21}_{-0.12}$ & $176.4^{+10.2}_{-12.4}$ & $0.01^{+0.00}_{-0.00}$ \\6571128095469258880 & 328.2496 & -43.3589 & $1.12^{+0.04}_{-0.04}$ & $1.59^{+0.13}_{-0.13}$ & $0.16^{+0.10}_{-0.13}$ & $9.83^{+0.06}_{-0.06}$ & $185.0^{+11.2}_{-11.7}$ & $0.00^{+0.00}_{-0.00}$ \\4805538405259801600 &  83.7161 & -43.3454 & $0.73^{+0.03}_{-0.04}$ & $0.73^{+0.03}_{-0.02}$ & $-0.11^{+0.12}_{-0.12}$ & $10.07^{+0.25}_{-0.17}$ & $88.1^{+ 2.0}_{- 2.1}$ & $0.02^{+0.01}_{-0.01}$ \\5567693442996025216 &  91.4838 & -45.3382 & $0.72^{+0.04}_{-0.04}$ & $0.72^{+0.03}_{-0.03}$ & $0.00^{+0.10}_{-0.15}$ & $10.06^{+0.41}_{-0.18}$ & $81.0^{+ 4.4}_{- 4.9}$ & $0.03^{+0.02}_{-0.02}$ \\6812382215280792192 & 330.3028 & -25.0109 & $2.28^{+0.07}_{-0.09}$ & $9.73^{+0.45}_{-0.51}$ & $0.26^{+0.01}_{-0.02}$ & $9.01^{+0.06}_{-0.04}$ & $254.9^{+10.0}_{-12.8}$ & $0.01^{+0.01}_{-0.01}$ \\6619865666357747200 & 331.8143 & -26.1182 & $1.12^{+0.06}_{-0.09}$ & $1.34^{+0.13}_{-0.21}$ & $0.01^{+0.01}_{-0.03}$ & $9.66^{+0.08}_{-0.05}$ & $242.5^{+29.1}_{-50.5}$ & $0.01^{+0.01}_{-0.00}$ \\3412436831902373376 &  73.9798 &  22.2715 & $1.23^{+0.05}_{-0.07}$ & $1.39^{+0.07}_{-0.07}$ & $0.04^{+0.16}_{-0.10}$ & $9.41^{+0.23}_{-0.13}$ & $147.8^{+ 6.0}_{- 6.7}$ & $0.09^{+0.06}_{-0.15}$ \\3413465768627577088 &  72.2214 &  22.8900 & $0.84^{+0.03}_{-0.04}$ & $0.94^{+0.05}_{-0.06}$ & $0.17^{+0.11}_{-0.12}$ & $10.22^{+0.15}_{-0.06}$ & $137.4^{+ 8.2}_{- 9.6}$ & $0.41^{+0.10}_{-0.05}$ \\6420712808846475776 & 293.8189 & -69.0942 & $1.01^{+0.02}_{-0.02}$ & $0.98^{+0.02}_{-0.02}$ & $0.04^{+0.07}_{-0.04}$ & $9.53^{+0.19}_{-0.13}$ & $44.5^{+ 0.8}_{- 0.7}$ & $0.04^{+0.02}_{-0.03}$ \\3666149999005141248 & 214.2806 &   1.0584 & $0.87^{+0.03}_{-0.04}$ & $0.91^{+0.03}_{-0.03}$ & $0.04^{+0.11}_{-0.09}$ & $9.97^{+0.17}_{-0.12}$ & $91.3^{+ 2.5}_{- 2.4}$ & $0.01^{+0.01}_{-0.01}$ \\3666149999005141504 & 214.2802 &   1.0533 & $1.04^{+0.01}_{-0.01}$ & $1.01^{+0.01}_{-0.02}$ & $-0.09^{+0.05}_{-0.08}$ & $9.33^{+0.07}_{-0.15}$ & $91.2^{+ 2.2}_{- 2.1}$ & $0.02^{+0.01}_{-0.01}$ \\1048500198122470400 & 153.5633 &  59.8785 & $1.40^{+0.01}_{-0.01}$ & $2.53^{+0.15}_{-0.17}$ & $0.04^{+0.02}_{-0.03}$ & $9.49^{+0.01}_{-0.01}$ & $182.0^{+ 5.1}_{- 8.2}$ & $0.00^{+0.00}_{-0.00}$ \\1049997732959571072 & 149.5170 &  59.7846 & $0.80^{+0.04}_{-0.05}$ & $0.82^{+0.03}_{-0.03}$ & $-0.08^{+0.12}_{-0.15}$ & $10.02^{+0.19}_{-0.14}$ & $166.6^{+ 7.4}_{- 8.1}$ & $0.01^{+0.00}_{-0.00}$ \\3224747516981882496 &  73.9434 &  -3.7342 & $0.84^{+0.03}_{-0.03}$ & $0.89^{+0.02}_{-0.03}$ & $0.24^{+0.09}_{-0.07}$ & $10.15^{+0.13}_{-0.11}$ & $100.9^{+ 2.2}_{- 4.1}$ & $0.03^{+0.01}_{-0.00}$ \\3224747551341620736 &  73.9349 &  -3.7301 & $0.89^{+0.02}_{-0.02}$ & $0.82^{+0.02}_{-0.01}$ & $0.04^{+0.07}_{-0.06}$ & $9.45^{+0.25}_{-0.23}$ & $103.9^{+ 2.4}_{- 3.1}$ & $0.02^{+0.01}_{-0.01}$ \\5082547200098256768 &  59.1234 & -25.9112 & $1.21^{+0.07}_{-0.06}$ & $1.58^{+0.10}_{-0.12}$ & $0.15^{+0.12}_{-0.11}$ & $9.66^{+0.09}_{-0.09}$ & $170.8^{+ 8.4}_{-10.1}$ & $0.01^{+0.00}_{-0.01}$ \\5081931439226796928 &  57.2296 & -26.0599 & $1.27^{+0.03}_{-0.01}$ & $2.10^{+0.19}_{-0.17}$ & $0.06^{+0.04}_{-0.08}$ & $9.63^{+0.02}_{-0.02}$ & $177.6^{+10.7}_{- 7.3}$ & $0.00^{+0.00}_{-0.00}$ \\1048623618302412032 & 153.9902 &  60.8366 & $1.24^{+0.03}_{-0.06}$ & $1.63^{+0.08}_{-0.12}$ & $0.14^{+0.08}_{-0.08}$ & $9.61^{+0.09}_{-0.05}$ & $231.7^{+12.5}_{-14.8}$ & $0.00^{+0.00}_{-0.00}$ \\1051641468483622528 & 154.3200 &  61.2495 & $1.93^{+0.21}_{-0.42}$ & $5.06^{+0.38}_{-0.36}$ & $-0.04^{+0.14}_{-0.16}$ & $5.47^{+0.09}_{-0.21}$ & $249.4^{+12.5}_{-13.6}$ & $0.00^{+0.00}_{-0.00}$ \\6321514732348412160 & 232.9351 &  -7.5934 & $0.92^{+0.06}_{-0.06}$ & $0.98^{+0.06}_{-0.07}$ & $0.01^{+0.15}_{-0.11}$ & $9.89^{+0.30}_{-0.19}$ & $144.8^{+ 9.8}_{-11.7}$ & $0.05^{+0.04}_{-0.04}$ \\6321514801067888384 & 232.9341 &  -7.5818 & $0.93^{+0.05}_{-0.06}$ & $1.09^{+0.05}_{-0.06}$ & $0.07^{+0.08}_{-0.13}$ & $10.03^{+0.18}_{-0.11}$ & $143.9^{+ 4.9}_{- 5.4}$ & $0.07^{+0.04}_{-0.03}$ \\209203184065981056 &  81.8834 &  46.7726 & $1.21^{+0.05}_{-0.06}$ & $1.37^{+0.07}_{-0.10}$ & $-0.04^{+0.12}_{-0.15}$ & $9.44^{+0.21}_{-0.14}$ & $184.8^{+ 9.3}_{-10.4}$ & $0.28^{+0.16}_{-0.11}$ \\212939496375208192 &  79.1255 &  47.5560 & $0.95^{+0.06}_{-0.06}$ & $0.95^{+0.05}_{-0.06}$ & $-0.08^{+0.17}_{-0.13}$ & $9.61^{+0.38}_{-0.26}$ & $194.5^{+11.1}_{-12.9}$ & $0.15^{+0.11}_{-0.16}$ \\5197965787523980288 & 175.8588 & -81.0674 & $1.16^{+0.04}_{-0.04}$ & $1.37^{+0.07}_{-0.08}$ & $0.14^{+0.09}_{-0.13}$ & $9.65^{+0.11}_{-0.08}$ & $153.0^{+ 5.6}_{- 6.5}$ & $0.18^{+0.08}_{-0.07}$ \\5199435662771925888 & 177.6804 & -80.6751 & $1.07^{+0.04}_{-0.01}$ & $1.21^{+0.04}_{-0.04}$ & $0.01^{+0.00}_{-0.01}$ & $9.74^{+0.06}_{-0.05}$ & $153.6^{+ 6.2}_{- 6.5}$ & $0.16^{+0.09}_{-0.05}$ \\921082777741828608 & 120.4197 &  39.6159 & $1.00^{+0.03}_{-0.03}$ & $0.99^{+0.03}_{-0.02}$ & $-0.14^{+0.10}_{-0.11}$ & $9.44^{+0.21}_{-0.16}$ & $78.0^{+ 1.8}_{- 1.9}$ & $0.03^{+0.02}_{-0.01}$ \\1966284956376496384 & 323.6831 &  40.8472 & $0.93^{+0.01}_{-0.01}$ & $0.83^{+0.01}_{-0.01}$ & $0.07^{+0.05}_{-0.08}$ & $8.83^{+0.07}_{-0.29}$ & $163.1^{+ 5.1}_{- 6.1}$ & $0.15^{+0.09}_{-0.10}$ \\1967220915649383424 & 322.7536 &  42.2751 & $1.04^{+0.06}_{-0.07}$ & $1.23^{+0.08}_{-0.09}$ & $0.00^{+0.12}_{-0.14}$ & $9.80^{+0.19}_{-0.13}$ & $197.9^{+11.8}_{-13.7}$ & $0.30^{+0.16}_{-0.13}$ \\467428987407735040 &  44.2330 &  63.2126 & $0.88^{+0.01}_{-0.01}$ & $0.84^{+0.01}_{-0.01}$ & $-0.11^{+0.13}_{-0.08}$ & $9.64^{+0.14}_{-0.12}$ & $183.8^{+ 6.9}_{-10.4}$ & $0.45^{+0.30}_{-0.14}$ \\468112162083260160 &  43.3939 &  64.5105 & $1.17^{+0.07}_{-0.07}$ & $1.25^{+0.06}_{-0.07}$ & $-0.13^{+0.18}_{-0.19}$ & $9.34^{+0.31}_{-0.23}$ & $177.5^{+ 8.3}_{- 8.6}$ & $0.34^{+0.21}_{-0.24}$ \\546738032427150464 &  36.8566 &  73.4189 & $0.92^{+0.02}_{-0.02}$ & $1.21^{+0.07}_{-0.07}$ & $-0.13^{+0.09}_{-0.12}$ & $10.03^{+0.02}_{-0.02}$ & $134.2^{+ 4.8}_{- 5.6}$ & $0.55^{+0.16}_{-0.14}$ \\547398117360682112 &  48.1716 &  74.1969 & $1.77^{+0.06}_{-0.08}$ & $2.16^{+0.15}_{-0.16}$ & $0.03^{+0.07}_{-0.10}$ & $8.99^{+0.11}_{-0.08}$ & $138.8^{+ 5.6}_{- 6.1}$ & $0.17^{+0.11}_{-0.16}$ \\4318151323310006784 & 293.5325 &  14.4278 & $1.12^{+0.11}_{-0.12}$ & $1.27^{+0.11}_{-0.12}$ & $-0.01^{+0.11}_{-0.11}$ & $9.58^{+0.36}_{-0.28}$ & $286.0^{+25.1}_{-30.5}$ & $0.69^{+0.32}_{-0.33}$ \\4321330492460937856 & 292.3718 &  15.4053 & $1.24^{+0.10}_{-0.18}$ & $1.51^{+0.11}_{-0.14}$ & $-0.04^{+0.13}_{-0.13}$ & $9.48^{+0.38}_{-0.20}$ & $279.9^{+20.4}_{-27.1}$ & $0.72^{+0.25}_{-0.57}$ \\4976245316413132672 &  10.5969 & -46.5857 & $0.74^{+0.02}_{-0.02}$ & $0.82^{+0.03}_{-0.03}$ & $-0.10^{+0.08}_{-0.09}$ & $10.28^{+0.02}_{-0.02}$ & $160.2^{+ 6.0}_{- 6.7}$ & $0.01^{+0.00}_{-0.00}$ \\4976245144614440960 &  10.6012 & -46.5863 & $0.94^{+0.07}_{-0.07}$ & $1.00^{+0.04}_{-0.05}$ & $0.02^{+0.15}_{-0.13}$ & $9.88^{+0.38}_{-0.21}$ & $154.8^{+ 5.7}_{- 6.2}$ & $0.00^{+0.00}_{-0.00}$ \\6568505279200114816 & 335.8532 & -44.8196 & $1.04^{+0.04}_{-0.05}$ & $1.07^{+0.06}_{-0.07}$ & $-0.00^{+0.04}_{-0.01}$ & $9.52^{+0.18}_{-0.20}$ & $302.2^{+26.8}_{-28.4}$ & $0.00^{+0.00}_{-0.00}$ \\6520587566029211392 & 336.7527 & -44.2433 & $0.95^{+0.04}_{-0.02}$ & $1.00^{+0.06}_{-0.02}$ & $-0.19^{+0.10}_{-0.05}$ & $9.74^{+0.10}_{-0.05}$ & $289.6^{+12.7}_{-13.6}$ & $0.01^{+0.00}_{-0.00}$ \\6258677264863873536 & 231.1227 & -16.9961 & $1.13^{+0.03}_{-0.04}$ & $1.23^{+0.04}_{-0.05}$ & $-0.01^{+0.05}_{-0.03}$ & $9.48^{+0.18}_{-0.15}$ & $107.7^{+ 4.4}_{- 4.0}$ & $0.04^{+0.03}_{-0.03}$ \\6258677299223611648 & 231.1234 & -16.9870 & $1.13^{+0.05}_{-0.05}$ & $1.18^{+0.04}_{-0.05}$ & $0.02^{+0.16}_{-0.10}$ & $9.42^{+0.32}_{-0.21}$ & $107.2^{+ 3.0}_{- 3.2}$ & $0.04^{+0.03}_{-0.04}$ \\6704453775941193472 & 279.8705 & -48.8199 & $0.87^{+0.02}_{-0.02}$ & $0.84^{+0.01}_{-0.02}$ & $0.01^{+0.01}_{-0.03}$ & $9.73^{+0.16}_{-0.18}$ & $101.9^{+ 2.8}_{- 3.5}$ & $0.02^{+0.01}_{-0.02}$ \\6662362512327974528 & 283.7857 & -47.6227 & $1.13^{+0.02}_{-0.01}$ & $1.23^{+0.02}_{-0.02}$ & $0.10^{+0.08}_{-0.07}$ & $9.57^{+0.06}_{-0.04}$ & $95.9^{+ 2.1}_{- 3.0}$ & $0.03^{+0.02}_{-0.01}$ \\4653443923862095872 &  63.7697 & -72.9572 & $1.12^{+0.05}_{-0.04}$ & $1.14^{+0.04}_{-0.04}$ & $0.11^{+0.14}_{-0.11}$ & $9.43^{+0.31}_{-0.21}$ & $111.4^{+ 3.3}_{- 3.4}$ & $0.05^{+0.03}_{-0.02}$ \\5114547695750751488 &  58.3713 & -12.4593 & $0.86^{+0.03}_{-0.02}$ & $0.80^{+0.02}_{-0.02}$ & $-0.04^{+0.11}_{-0.08}$ & $9.43^{+0.45}_{-0.33}$ & $83.5^{+ 2.2}_{- 2.3}$ & $0.02^{+0.01}_{-0.01}$ \\5114544740813251968 &  58.3729 & -12.4713 & $0.77^{+0.05}_{-0.04}$ & $0.74^{+0.03}_{-0.03}$ & $-0.15^{+0.16}_{-0.14}$ & $9.75^{+0.53}_{-0.33}$ & $83.8^{+ 3.0}_{- 3.1}$ & $0.02^{+0.01}_{-0.01}$ \\3989714761863437568 & 162.5923 &  22.5663 & $1.08^{+0.04}_{-0.05}$ & $1.12^{+0.04}_{-0.05}$ & $-0.09^{+0.12}_{-0.12}$ & $9.46^{+0.19}_{-0.14}$ & $145.1^{+ 6.5}_{- 7.0}$ & $0.01^{+0.00}_{-0.01}$ \\5449404443026011008 & 163.5703 & -34.9640 & $1.12^{+0.05}_{-0.06}$ & $1.28^{+0.05}_{-0.07}$ & $-0.02^{+0.10}_{-0.13}$ & $9.61^{+0.20}_{-0.14}$ & $83.1^{+ 2.3}_{- 2.3}$ & $0.03^{+0.02}_{-0.02}$ \\5453103200141853952 & 163.3108 & -30.0966 & $1.26^{+0.07}_{-0.06}$ & $1.58^{+0.09}_{-0.10}$ & $0.07^{+0.15}_{-0.12}$ & $9.54^{+0.13}_{-0.11}$ & $80.0^{+ 1.6}_{- 1.7}$ & $0.03^{+0.02}_{-0.02}$ \\409700709938599040 &  25.4504 &  56.2410 & $1.29^{+0.03}_{-0.04}$ & $1.55^{+0.08}_{-0.08}$ & $0.13^{+0.09}_{-0.08}$ & $9.46^{+0.09}_{-0.07}$ & $201.2^{+ 9.2}_{- 9.8}$ & $0.19^{+0.09}_{-0.07}$ \\412516559217654784 &  21.3920 &  56.2851 & $1.49^{+0.09}_{-0.09}$ & $1.91^{+0.14}_{-0.15}$ & $0.03^{+0.15}_{-0.15}$ & $9.24^{+0.14}_{-0.10}$ & $203.8^{+12.0}_{-13.5}$ & $0.19^{+0.13}_{-0.14}$ \\5594111030923215360 & 119.1564 & -33.6428 & $1.38^{+0.04}_{-0.04}$ & $1.50^{+0.06}_{-0.09}$ & $0.11^{+0.08}_{-0.06}$ & $9.16^{+0.14}_{-0.15}$ & $149.6^{+ 7.4}_{- 8.6}$ & $0.63^{+0.17}_{-0.16}$ \\5594592342133706496 & 119.4483 & -31.6203 & $1.26^{+0.06}_{-0.08}$ & $1.49^{+0.09}_{-0.09}$ & $-0.03^{+0.15}_{-0.17}$ & $9.42^{+0.20}_{-0.13}$ & $154.0^{+ 6.9}_{- 7.0}$ & $0.64^{+0.22}_{-0.17}$ \\5977642986160627968 & 255.0360 & -35.5124 & $0.89^{+0.02}_{-0.03}$ & $1.04^{+0.05}_{-0.06}$ & $-0.11^{+0.09}_{-0.09}$ & $10.02^{+0.02}_{-0.02}$ & $173.3^{+ 8.5}_{- 9.0}$ & $0.14^{+0.09}_{-0.16}$ \\5978090865348973312 & 255.7565 & -34.5998 & $0.94^{+0.05}_{-0.05}$ & $0.91^{+0.04}_{-0.04}$ & $-0.03^{+0.13}_{-0.13}$ & $9.56^{+0.44}_{-0.28}$ & $177.3^{+ 8.6}_{-10.0}$ & $0.24^{+0.15}_{-0.16}$ \\6568766756809350656 & 335.8285 & -43.0307 & $0.85^{+0.05}_{-0.05}$ & $0.86^{+0.04}_{-0.05}$ & $0.03^{+0.13}_{-0.13}$ & $9.94^{+0.39}_{-0.22}$ & $152.7^{+ 8.1}_{- 9.8}$ & $0.01^{+0.01}_{-0.00}$ \\6520880036122244480 & 338.3997 & -43.4369 & $0.84^{+0.06}_{-0.06}$ & $0.89^{+0.06}_{-0.07}$ & $0.00^{+0.15}_{-0.13}$ & $10.04^{+0.39}_{-0.19}$ & $159.0^{+12.1}_{-14.9}$ & $0.01^{+0.00}_{-0.00}$ \\3225268926011146752 &  74.2238 &  -2.7197 & $0.88^{+0.02}_{-0.02}$ & $1.01^{+0.03}_{-0.02}$ & $-0.12^{+0.09}_{-0.09}$ & $10.03^{+0.02}_{-0.02}$ & $89.0^{+ 2.0}_{- 2.1}$ & $0.02^{+0.01}_{-0.01}$ \\3225268926011146496 &  74.2202 &  -2.7092 & $0.84^{+0.03}_{-0.02}$ & $0.99^{+0.03}_{-0.03}$ & $0.12^{+0.13}_{-0.11}$ & $10.22^{+0.04}_{-0.02}$ & $92.7^{+ 2.4}_{- 2.5}$ & $0.02^{+0.01}_{-0.01}$ \\2138946627405164928 & 294.5829 &  55.3935 & $1.00^{+0.04}_{-0.04}$ & $1.14^{+0.04}_{-0.05}$ & $0.25^{+0.13}_{-0.06}$ & $9.94^{+0.13}_{-0.09}$ & $117.3^{+ 3.7}_{- 4.4}$ & $0.05^{+0.03}_{-0.04}$ \\2234418699515133952 & 301.3453 &  57.0141 & $1.06^{+0.03}_{-0.03}$ & $1.07^{+0.03}_{-0.04}$ & $0.04^{+0.06}_{-0.09}$ & $9.51^{+0.19}_{-0.16}$ & $122.2^{+ 4.4}_{- 4.0}$ & $0.11^{+0.06}_{-0.05}$ \\547097504009706240 &  37.9904 &  74.6523 & $1.37^{+0.04}_{-0.05}$ & $1.68^{+0.11}_{-0.10}$ & $0.15^{+0.10}_{-0.10}$ & $9.39^{+0.14}_{-0.09}$ & $122.2^{+ 5.5}_{- 4.8}$ & $0.26^{+0.12}_{-0.15}$ \\559023047643185536 &  32.8608 &  74.2012 & $1.01^{+0.04}_{-0.04}$ & $0.94^{+0.03}_{-0.04}$ & $-0.09^{+0.16}_{-0.13}$ & $8.87^{+0.55}_{-0.38}$ & $118.1^{+ 4.6}_{- 5.3}$ & $0.21^{+0.13}_{-0.17}$ \\3007210103499654912 &  96.7136 &  -6.7688 & $1.09^{+0.05}_{-0.06}$ & $1.14^{+0.05}_{-0.06}$ & $-0.11^{+0.15}_{-0.19}$ & $9.44^{+0.20}_{-0.18}$ & $167.2^{+ 7.7}_{- 8.0}$ & $0.18^{+0.11}_{-0.16}$ \\3007210103501507200 &  96.7128 &  -6.7698 & $1.06^{+0.03}_{-0.03}$ & $1.04^{+0.04}_{-0.05}$ & $-0.06^{+0.15}_{-0.18}$ & $9.30^{+0.24}_{-0.19}$ & $171.2^{+ 7.3}_{- 6.7}$ & $0.00^{+0.00}_{-0.01}$ \\5009738399100271872 &  23.1742 & -37.9390 & $1.01^{+0.01}_{-0.00}$ & $1.52^{+0.11}_{-0.11}$ & $-0.02^{+0.03}_{-0.02}$ & $9.93^{+0.02}_{-0.02}$ & $247.6^{+16.4}_{-13.7}$ & $0.01^{+0.00}_{-0.00}$ \\5010567224709534464 &  24.5081 & -37.3899 & $1.01^{+0.05}_{-0.05}$ & $1.07^{+0.07}_{-0.09}$ & $0.19^{+0.14}_{-0.11}$ & $9.80^{+0.24}_{-0.16}$ & $226.0^{+17.6}_{-19.3}$ & $0.00^{+0.00}_{-0.01}$ \\4806203987752541952 &  82.4083 & -42.3331 & $1.09^{+0.04}_{-0.05}$ & $1.13^{+0.05}_{-0.07}$ & $-0.12^{+0.08}_{-0.06}$ & $9.43^{+0.13}_{-0.15}$ & $334.6^{+24.6}_{-27.4}$ & $0.02^{+0.01}_{-0.01}$ \\3668181106219875200 & 213.6943 &   4.7099 & $1.00^{+0.06}_{-0.07}$ & $1.06^{+0.05}_{-0.07}$ & $-0.03^{+0.13}_{-0.15}$ & $9.73^{+0.33}_{-0.20}$ & $86.6^{+ 4.3}_{- 5.1}$ & $0.01^{+0.01}_{-0.01}$ \\3672094680419921792 & 209.5999 &   5.6024 & $1.11^{+0.04}_{-0.03}$ & $1.17^{+0.04}_{-0.04}$ & $0.01^{+0.04}_{-0.03}$ & $9.50^{+0.20}_{-0.17}$ & $85.7^{+ 2.5}_{- 3.0}$ & $0.02^{+0.01}_{-0.01}$ \\1591685742839468288 & 222.1581 &  49.7435 & $1.01^{+0.01}_{-0.01}$ & $0.96^{+0.02}_{-0.01}$ & $0.05^{+0.02}_{-0.03}$ & $9.35^{+0.24}_{-0.06}$ & $82.8^{+ 2.0}_{- 2.1}$ & $0.01^{+0.00}_{-0.00}$ \\6006396246015621760 & 231.3121 & -39.3351 & $1.05^{+0.06}_{-0.06}$ & $1.08^{+0.04}_{-0.05}$ & $-0.02^{+0.13}_{-0.14}$ & $9.56^{+0.34}_{-0.23}$ & $121.5^{+ 4.2}_{- 4.5}$ & $0.07^{+0.05}_{-0.05}$ \\6007925941567757312 & 236.0941 & -40.7190 & $0.81^{+0.05}_{-0.05}$ & $0.81^{+0.03}_{-0.03}$ & $-0.04^{+0.14}_{-0.15}$ & $9.98^{+0.43}_{-0.23}$ & $118.5^{+ 4.1}_{- 4.3}$ & $0.14^{+0.10}_{-0.13}$ \\5916000825255947520 & 257.8426 & -57.9558 & $1.40^{+0.07}_{-0.08}$ & $1.59^{+0.10}_{-0.11}$ & $-0.03^{+0.13}_{-0.15}$ & $9.18^{+0.25}_{-0.15}$ & $148.6^{+ 6.7}_{- 7.1}$ & $0.07^{+0.05}_{-0.07}$ \\5916002577602608128 & 257.6187 & -58.0050 & $1.49^{+0.03}_{-0.05}$ & $1.56^{+0.06}_{-0.09}$ & $0.03^{+0.07}_{-0.05}$ & $8.93^{+0.21}_{-0.15}$ & $148.5^{+ 6.4}_{- 6.8}$ & $0.08^{+0.05}_{-0.04}$ \\1049806933333019264 & 148.9478 &  59.6396 & $0.82^{+0.04}_{-0.04}$ & $0.83^{+0.03}_{-0.04}$ & $-0.03^{+0.10}_{-0.14}$ & $9.95^{+0.20}_{-0.18}$ & $164.8^{+ 7.3}_{- 8.0}$ & $0.00^{+0.00}_{-0.00}$ \\1051091472150964352 & 149.6828 &  61.3216 & $0.88^{+0.06}_{-0.06}$ & $0.85^{+0.05}_{-0.05}$ & $-0.11^{+0.18}_{-0.15}$ & $9.66^{+0.50}_{-0.33}$ & $173.7^{+10.6}_{-12.1}$ & $0.01^{+0.01}_{-0.01}$ \\5449622146329007744 & 163.7479 & -33.8782 & $1.36^{+0.06}_{-0.08}$ & $1.60^{+0.09}_{-0.11}$ & $-0.09^{+0.13}_{-0.17}$ & $9.25^{+0.16}_{-0.10}$ & $192.3^{+10.3}_{-11.4}$ & $0.03^{+0.02}_{-0.03}$ \\5449657227622281984 & 162.3261 & -34.6251 & $1.08^{+0.05}_{-0.05}$ & $1.25^{+0.08}_{-0.09}$ & $0.11^{+0.13}_{-0.12}$ & $9.76^{+0.12}_{-0.08}$ & $183.3^{+11.5}_{-13.9}$ & $0.03^{+0.02}_{-0.02}$ \\3668934374763764992 & 219.1149 &   4.7533 & $1.14^{+0.04}_{-0.05}$ & $1.43^{+0.08}_{-0.11}$ & $-0.02^{+0.05}_{-0.06}$ & $9.66^{+0.10}_{-0.09}$ & $212.3^{+11.8}_{-12.3}$ & $0.02^{+0.01}_{-0.01}$ \\1170956278441505152 & 219.3461 &   5.0579 & $0.92^{+0.02}_{-0.03}$ & $1.27^{+0.08}_{-0.08}$ & $0.04^{+0.10}_{-0.08}$ & $10.11^{+0.06}_{-0.03}$ & $201.5^{+ 9.7}_{-10.8}$ & $0.02^{+0.01}_{-0.01}$ \\1381372945385535232 & 246.3468 &  42.5198 & $1.64^{+0.06}_{-0.07}$ & $1.70^{+0.09}_{-0.09}$ & $-0.02^{+0.10}_{-0.09}$ & $8.84^{+0.23}_{-0.15}$ & $124.7^{+ 4.5}_{- 5.5}$ & $0.01^{+0.00}_{-0.00}$ \\1385240855492988288 & 241.2902 &  43.6125 & $1.33^{+0.05}_{-0.07}$ & $1.56^{+0.08}_{-0.09}$ & $-0.05^{+0.09}_{-0.15}$ & $9.31^{+0.16}_{-0.10}$ & $123.9^{+ 4.3}_{- 4.9}$ & $0.01^{+0.00}_{-0.00}$ \\1906232036449410176 & 333.1739 &  35.0205 & $1.52^{+0.06}_{-0.06}$ & $1.96^{+0.13}_{-0.14}$ & $0.07^{+0.10}_{-0.11}$ & $9.24^{+0.10}_{-0.07}$ & $170.9^{+ 8.3}_{- 8.8}$ & $0.06^{+0.04}_{-0.04}$ \\1906913218262781184 & 335.5187 &  37.2992 & $0.80^{+0.02}_{-0.03}$ & $0.76^{+0.02}_{-0.03}$ & $-0.32^{+0.12}_{-0.15}$ & $9.64^{+0.22}_{-0.17}$ & $170.6^{+ 5.6}_{- 7.1}$ & $0.03^{+0.02}_{-0.03}$ \\1050030512149982080 & 150.0734 &  60.0546 & $1.16^{+0.08}_{-0.08}$ & $1.26^{+0.09}_{-0.11}$ & $-0.04^{+0.16}_{-0.15}$ & $9.42^{+0.35}_{-0.21}$ & $312.2^{+24.3}_{-28.2}$ & $0.01^{+0.00}_{-0.00}$ \\1050634075313822464 & 147.4413 &  60.1849 & $1.05^{+0.06}_{-0.07}$ & $1.29^{+0.10}_{-0.13}$ & $0.07^{+0.12}_{-0.15}$ & $9.85^{+0.14}_{-0.10}$ & $308.1^{+22.8}_{-27.2}$ & $0.01^{+0.01}_{-0.01}$ \\6569439417407123328 & 334.8375 & -41.7519 & $1.08^{+0.05}_{-0.05}$ & $1.14^{+0.05}_{-0.06}$ & $0.07^{+0.12}_{-0.12}$ & $9.59^{+0.24}_{-0.17}$ & $117.9^{+ 4.6}_{- 5.2}$ & $0.00^{+0.00}_{-0.00}$ \\6594227391659401472 & 338.2429 & -38.3863 & $0.90^{+0.01}_{-0.03}$ & $0.86^{+0.01}_{-0.01}$ & $-0.04^{+0.03}_{-0.09}$ & $9.55^{+0.16}_{-0.14}$ & $128.3^{+ 4.2}_{- 2.2}$ & $0.01^{+0.01}_{-0.00}$ \\922260389054400256 & 120.2681 &  41.3265 & $1.02^{+0.04}_{-0.05}$ & $1.01^{+0.04}_{-0.04}$ & $-0.12^{+0.13}_{-0.17}$ & $9.44^{+0.27}_{-0.21}$ & $112.6^{+ 4.1}_{- 4.5}$ & $0.01^{+0.01}_{-0.01}$ \\926870641309680384 & 116.0856 &  45.3684 & $2.05^{+0.20}_{-0.09}$ & $5.67^{+0.35}_{-0.14}$ & $0.06^{+0.15}_{-0.11}$ & $5.42^{+0.06}_{-0.05}$ & $120.5^{+ 5.9}_{- 1.9}$ & $0.02^{+0.02}_{-0.01}$ \\4118629923248676480 & 266.6680 & -21.5113 & $1.36^{+0.09}_{-0.10}$ & $1.49^{+0.08}_{-0.08}$ & $-0.01^{+0.10}_{-0.11}$ & $9.15^{+0.37}_{-0.27}$ & $134.7^{+ 4.8}_{- 4.9}$ & $0.46^{+0.28}_{-0.32}$ \\4070496911951939200 & 267.6630 & -21.9312 & $1.28^{+0.11}_{-0.13}$ & $1.51^{+0.10}_{-0.11}$ & $-0.01^{+0.15}_{-0.14}$ & $9.40^{+0.38}_{-0.23}$ & $133.9^{+ 7.7}_{- 8.9}$ & $0.35^{+0.25}_{-0.41}$ \\5916131838934498688 & 259.9919 & -58.1820 & $0.98^{+0.02}_{-0.01}$ & $1.35^{+0.11}_{-0.12}$ & $0.11^{+0.07}_{-0.09}$ & $10.03^{+0.02}_{-0.02}$ & $332.4^{+22.5}_{-23.3}$ & $0.04^{+0.03}_{-0.05}$ \\5916270892795615872 & 260.0964 & -57.5106 & $1.98^{+0.00}_{-0.00}$ & $5.58^{+0.46}_{-0.48}$ & $-0.16^{+0.02}_{-0.02}$ & $8.98^{+0.02}_{-0.02}$ & $292.2^{+15.0}_{-13.8}$ & $0.07^{+0.04}_{-0.04}$ \\1381707437438506752 & 243.8650 &  41.9453 & $0.84^{+0.02}_{-0.02}$ & $0.79^{+0.01}_{-0.02}$ & $-0.02^{+0.07}_{-0.04}$ & $9.54^{+0.24}_{-0.21}$ & $118.3^{+ 3.4}_{- 2.9}$ & $0.01^{+0.00}_{-0.00}$ \\1381788492060852224 & 242.4947 &  41.5119 & $0.75^{+0.03}_{-0.03}$ & $0.75^{+0.03}_{-0.03}$ & $-0.12^{+0.12}_{-0.12}$ & $10.03^{+0.18}_{-0.15}$ & $117.9^{+ 4.1}_{- 4.3}$ & $0.00^{+0.00}_{-0.00}$ \\468061412750730752 &  46.4209 &  65.1566 & $1.98^{+0.00}_{-0.00}$ & $9.21^{+0.55}_{-0.75}$ & $-0.18^{+0.02}_{-0.02}$ & $9.02^{+0.01}_{-0.02}$ & $168.8^{+ 7.9}_{- 8.0}$ & $0.44^{+0.08}_{-0.15}$ \\468132674847993088 &  44.2125 &  64.7120 & $0.92^{+0.08}_{-0.07}$ & $0.93^{+0.05}_{-0.06}$ & $-0.00^{+0.17}_{-0.11}$ & $9.75^{+0.53}_{-0.32}$ & $184.4^{+10.3}_{-12.8}$ & $0.31^{+0.21}_{-0.27}$ \\5587218501763608960 & 115.1648 & -36.4837 & $0.92^{+0.04}_{-0.05}$ & $0.88^{+0.03}_{-0.04}$ & $-0.26^{+0.20}_{-0.21}$ & $9.44^{+0.30}_{-0.24}$ & $101.5^{+ 3.1}_{- 3.6}$ & $0.20^{+0.13}_{-0.13}$ \\5587218364324657152 & 115.1422 & -36.5093 & $0.86^{+0.04}_{-0.03}$ & $0.81^{+0.02}_{-0.03}$ & $-0.01^{+0.14}_{-0.04}$ & $9.64^{+0.45}_{-0.29}$ & $106.1^{+ 3.1}_{- 3.4}$ & $0.07^{+0.05}_{-0.14}$ \\3991699174193659776 & 166.1333 &  22.1726 & $1.26^{+0.05}_{-0.07}$ & $1.68^{+0.12}_{-0.16}$ & $-0.02^{+0.07}_{-0.11}$ & $9.53^{+0.07}_{-0.06}$ & $210.0^{+15.2}_{-19.8}$ & $0.01^{+0.01}_{-0.01}$ \\3994829999193457792 & 165.9119 &  23.1592 & $1.22^{+0.05}_{-0.07}$ & $1.48^{+0.12}_{-0.15}$ & $0.04^{+0.06}_{-0.12}$ & $9.55^{+0.10}_{-0.09}$ & $207.9^{+16.0}_{-21.0}$ & $0.01^{+0.01}_{-0.01}$ \\468156761024577408 &  44.5024 &  65.0788 & $1.95^{+0.13}_{-0.15}$ & $2.19^{+0.19}_{-0.20}$ & $-0.02^{+0.10}_{-0.14}$ & $8.84^{+0.20}_{-0.14}$ & $196.8^{+11.7}_{-13.7}$ & $0.55^{+0.33}_{-0.24}$ \\516769640421749632 &  42.2840 &  67.6412 & $1.19^{+0.04}_{-0.06}$ & $1.29^{+0.08}_{-0.07}$ & $-0.02^{+0.07}_{-0.06}$ & $9.36^{+0.26}_{-0.18}$ & $195.6^{+ 8.7}_{-13.4}$ & $0.70^{+0.20}_{-0.18}$ \\4237973938981129088 & 295.1613 &  -1.7054 & $0.93^{+0.03}_{-0.06}$ & $1.18^{+0.06}_{-0.06}$ & $0.02^{+0.02}_{-0.08}$ & $10.06^{+0.14}_{-0.08}$ & $103.2^{+ 3.4}_{- 3.5}$ & $0.11^{+0.08}_{-0.12}$ \\4237919684954260864 & 295.2263 &  -1.9258 & $0.99^{+0.07}_{-0.07}$ & $1.09^{+0.05}_{-0.05}$ & $0.02^{+0.18}_{-0.14}$ & $9.81^{+0.32}_{-0.19}$ & $101.3^{+ 3.1}_{- 3.4}$ & $0.03^{+0.03}_{-0.12}$ \\468217921360419968 &  43.3508 &  65.2874 & $1.39^{+0.04}_{-0.07}$ & $1.67^{+0.13}_{-0.13}$ & $0.11^{+0.18}_{-0.08}$ & $9.31^{+0.20}_{-0.11}$ & $289.3^{+18.4}_{-20.7}$ & $0.28^{+0.15}_{-0.27}$ \\468363950246092544 &  44.7579 &  66.1349 & $2.00^{+0.10}_{-0.09}$ & $2.68^{+0.24}_{-0.27}$ & $0.07^{+0.12}_{-0.12}$ & $8.93^{+0.06}_{-0.06}$ & $283.3^{+21.7}_{-25.7}$ & $0.46^{+0.23}_{-0.22}$ \\468220670139489536 &  43.2022 &  65.2858 & $0.88^{+0.06}_{-0.06}$ & $0.86^{+0.04}_{-0.04}$ & $-0.06^{+0.18}_{-0.15}$ & $9.72^{+0.53}_{-0.33}$ & $150.6^{+ 6.1}_{- 6.5}$ & $0.23^{+0.16}_{-0.24}$ \\492544856641859584 &  47.2778 &  67.4836 & $1.16^{+0.05}_{-0.07}$ & $1.25^{+0.06}_{-0.07}$ & $-0.18^{+0.15}_{-0.18}$ & $9.36^{+0.24}_{-0.16}$ & $155.8^{+ 7.2}_{- 7.5}$ & $0.22^{+0.13}_{-0.19}$ \\5389481952665428864 & 166.4675 & -41.9070 & $2.25^{+0.13}_{-0.16}$ & $3.01^{+0.32}_{-0.45}$ & $0.02^{+0.15}_{-0.15}$ & $8.80^{+0.07}_{-0.05}$ & $259.8^{+25.6}_{-32.3}$ & $0.04^{+0.03}_{-0.04}$ \\5389943541391586432 & 165.2722 & -41.4243 & $1.00^{+0.01}_{-0.02}$ & $0.93^{+0.01}_{-0.00}$ & $0.04^{+0.01}_{-0.06}$ & $9.18^{+0.08}_{-0.19}$ & $244.2^{+ 7.8}_{- 2.6}$ & $0.09^{+0.04}_{-0.02}$ \\5450086174594984704 & 165.2872 & -33.0977 & $1.17^{+0.07}_{-0.09}$ & $1.73^{+0.14}_{-0.17}$ & $0.04^{+0.05}_{-0.13}$ & $9.72^{+0.10}_{-0.09}$ & $163.2^{+10.6}_{-12.9}$ & $0.03^{+0.02}_{-0.02}$ \\5452204418105615616 & 167.3039 & -30.8017 & $0.98^{+0.04}_{-0.04}$ & $0.99^{+0.04}_{-0.05}$ & $0.00^{+0.01}_{-0.01}$ & $9.64^{+0.38}_{-0.24}$ & $168.2^{+ 8.5}_{- 9.5}$ & $0.02^{+0.02}_{-0.03}$ \\6260191635972322944 & 237.5495 & -18.2210 & $0.91^{+0.03}_{-0.03}$ & $0.93^{+0.02}_{-0.03}$ & $-0.02^{+0.06}_{-0.09}$ & $9.82^{+0.15}_{-0.14}$ & $85.0^{+ 1.6}_{- 2.4}$ & $0.07^{+0.04}_{-0.03}$ \\6261445525904568960 & 234.1493 & -17.0154 & $1.32^{+0.04}_{-0.03}$ & $1.51^{+0.06}_{-0.10}$ & $-0.09^{+0.06}_{-0.08}$ & $9.28^{+0.11}_{-0.14}$ & $78.1^{+ 1.8}_{- 2.5}$ & $0.05^{+0.03}_{-0.02}$ \\2179406971681997056 & 324.3334 &  59.0047 & $1.51^{+0.09}_{-0.09}$ & $1.89^{+0.14}_{-0.16}$ & $-0.01^{+0.06}_{-0.11}$ & $9.20^{+0.14}_{-0.14}$ & $224.2^{+15.0}_{-16.7}$ & $0.63^{+0.28}_{-0.22}$ \\1588138855767612800 & 230.0361 &  47.4115 & $1.13^{+0.04}_{-0.09}$ & $1.27^{+0.06}_{-0.06}$ & $-0.13^{+0.12}_{-0.17}$ & $9.49^{+0.14}_{-0.11}$ & $268.4^{+16.6}_{-16.3}$ & $0.02^{+0.01}_{-0.00}$ \\1395962330814487040 & 230.1560 &  46.9256 & $2.30^{+0.00}_{-0.00}$ & $10.40^{+0.59}_{-0.62}$ & $0.20^{+0.05}_{-0.04}$ & $8.98^{+0.02}_{-0.02}$ & $282.2^{+14.3}_{-16.9}$ & $0.01^{+0.01}_{-0.01}$ \\1382198128861916800 & 245.9940 &  43.0742 & $1.78^{+0.06}_{-0.08}$ & $1.83^{+0.10}_{-0.12}$ & $-0.10^{+0.09}_{-0.14}$ & $8.80^{+0.14}_{-0.12}$ & $180.5^{+ 7.4}_{- 8.6}$ & $0.01^{+0.00}_{-0.00}$ \\1385809749680877312 & 243.9891 &  45.1821 & $1.20^{+0.07}_{-0.06}$ & $1.39^{+0.08}_{-0.09}$ & $0.03^{+0.15}_{-0.13}$ & $9.52^{+0.19}_{-0.12}$ & $176.6^{+ 7.8}_{- 8.5}$ & $0.00^{+0.00}_{-0.00}$ \\5344371567559185536 & 177.7227 & -54.8854 & $1.71^{+0.04}_{-0.02}$ & $2.60^{+0.21}_{-0.12}$ & $0.09^{+0.06}_{-0.08}$ & $9.17^{+0.02}_{-0.02}$ & $269.6^{+16.6}_{-12.5}$ & $0.10^{+0.07}_{-0.08}$ \\5368368821155201152 & 178.7103 & -53.7023 & $1.08^{+0.07}_{-0.08}$ & $1.32^{+0.09}_{-0.10}$ & $0.00^{+0.16}_{-0.15}$ & $9.76^{+0.17}_{-0.12}$ & $257.0^{+15.4}_{-17.4}$ & $0.07^{+0.05}_{-0.06}$ \\6124983316719187328 & 180.8807 & -53.4121 & $0.92^{+0.07}_{-0.07}$ & $0.94^{+0.06}_{-0.07}$ & $-0.06^{+0.17}_{-0.15}$ & $9.77^{+0.45}_{-0.27}$ & $187.0^{+12.3}_{-13.6}$ & $0.07^{+0.05}_{-0.06}$ \\6125050867966957952 & 182.2744 & -53.1986 & $1.04^{+0.03}_{-0.03}$ & $1.25^{+0.06}_{-0.08}$ & $0.16^{+0.08}_{-0.11}$ & $9.88^{+0.04}_{-0.05}$ & $174.2^{+ 8.3}_{-10.5}$ & $0.09^{+0.04}_{-0.02}$ \\6570796867590842112 & 330.3572 & -44.2719 & $0.98^{+0.00}_{-0.00}$ & $0.91^{+0.00}_{-0.00}$ & $-0.06^{+0.03}_{-0.04}$ & $9.17^{+0.05}_{-0.03}$ & $77.3^{+ 1.3}_{- 1.2}$ & $0.01^{+0.01}_{-0.00}$ \\6570797520425871360 & 330.3457 & -44.2833 & $0.85^{+0.04}_{-0.04}$ & $0.84^{+0.03}_{-0.03}$ & $-0.00^{+0.10}_{-0.15}$ & $9.89^{+0.30}_{-0.20}$ & $77.8^{+ 1.8}_{- 1.9}$ & $0.01^{+0.01}_{-0.00}$ \\6815734935471523968 & 323.1855 & -23.8033 & $0.88^{+0.04}_{-0.04}$ & $0.86^{+0.03}_{-0.04}$ & $0.07^{+0.12}_{-0.12}$ & $9.80^{+0.29}_{-0.19}$ & $138.2^{+ 7.7}_{- 8.6}$ & $0.03^{+0.02}_{-0.01}$ \\6817860222728689536 & 324.8249 & -21.1054 & $0.99^{+0.06}_{-0.06}$ & $1.02^{+0.05}_{-0.06}$ & $0.00^{+0.15}_{-0.15}$ & $9.67^{+0.31}_{-0.21}$ & $140.2^{+ 7.1}_{- 7.6}$ & $0.02^{+0.01}_{-0.01}$ \\4341655549013234432 & 243.1743 & -13.3160 & $0.70^{+0.02}_{-0.01}$ & $0.67^{+0.01}_{-0.02}$ & $-0.28^{+0.10}_{-0.08}$ & $9.71^{+0.14}_{-0.23}$ & $67.4^{+ 1.7}_{- 1.5}$ & $0.17^{+0.05}_{-0.04}$ \\6266346014870035328 & 234.3536 & -13.6624 & $1.15^{+0.04}_{-0.03}$ & $1.34^{+0.06}_{-0.05}$ & $0.22^{+0.08}_{-0.10}$ & $9.71^{+0.08}_{-0.06}$ & $67.4^{+ 2.3}_{- 2.4}$ & $0.09^{+0.05}_{-0.03}$ \\2554303053356516352 &  10.5934 &   4.7659 & $1.03^{+0.03}_{-0.01}$ & $1.01^{+0.02}_{-0.02}$ & $-0.10^{+0.06}_{-0.09}$ & $9.36^{+0.11}_{-0.14}$ & $122.6^{+ 7.3}_{- 4.0}$ & $0.01^{+0.01}_{-0.01}$ \\2554279482575996672 &  10.5820 &   4.7459 & $0.98^{+0.01}_{-0.01}$ & $1.42^{+0.07}_{-0.08}$ & $-0.21^{+0.02}_{-0.04}$ & $9.93^{+0.02}_{-0.02}$ & $118.3^{+ 4.3}_{- 4.7}$ & $0.01^{+0.01}_{-0.01}$ \\5359013901346359808 & 154.6930 & -50.1080 & $1.40^{+0.09}_{-0.11}$ & $1.52^{+0.13}_{-0.17}$ & $-0.05^{+0.17}_{-0.15}$ & $9.07^{+0.31}_{-0.18}$ & $278.6^{+23.9}_{-31.0}$ & $0.08^{+0.06}_{-0.11}$ \\5358939649953919360 & 155.4372 & -49.7911 & $1.99^{+0.11}_{-0.15}$ & $1.78^{+0.12}_{-0.12}$ & $-0.08^{+0.09}_{-0.13}$ & $8.47^{+0.23}_{-0.17}$ & $283.4^{+19.1}_{-25.2}$ & $0.10^{+0.06}_{-0.06}$ \\1051281447144392064 & 150.6492 &  62.2536 & $0.86^{+0.06}_{-0.06}$ & $0.86^{+0.04}_{-0.04}$ & $-0.07^{+0.16}_{-0.15}$ & $9.88^{+0.39}_{-0.26}$ & $166.3^{+ 7.3}_{- 7.8}$ & $0.01^{+0.00}_{-0.00}$ \\1051795881147648896 & 156.0614 &  62.1310 & $1.39^{+0.01}_{-0.01}$ & $2.34^{+0.16}_{-0.18}$ & $0.28^{+0.02}_{-0.04}$ & $9.59^{+0.02}_{-0.01}$ & $167.9^{+ 3.5}_{- 7.8}$ & $0.00^{+0.00}_{-0.00}$ \\2062177419883717504 & 303.2551 &  39.4826 & $1.60^{+0.01}_{-0.02}$ & $2.66^{+0.17}_{-0.17}$ & $-0.06^{+0.07}_{-0.09}$ & $9.23^{+0.02}_{-0.02}$ & $136.7^{+ 5.6}_{- 5.7}$ & $1.25^{+0.12}_{-0.13}$ \\4978855557017667456 &   7.3468 & -46.9756 & $1.01^{+0.05}_{-0.04}$ & $1.23^{+0.09}_{-0.12}$ & $0.13^{+0.13}_{-0.13}$ & $9.93^{+0.06}_{-0.06}$ & $182.8^{+13.3}_{-16.9}$ & $0.00^{+0.00}_{-0.00}$ \\4992271248144329728 &   6.3079 & -44.4610 & $1.17^{+0.00}_{-0.00}$ & $1.91^{+0.12}_{-0.12}$ & $-0.14^{+0.04}_{-0.05}$ & $9.68^{+0.02}_{-0.02}$ & $190.2^{+ 7.7}_{- 8.0}$ & $0.00^{+0.00}_{-0.00}$ \\3993125000256161024 & 173.1543 &  24.3229 & $0.78^{+0.03}_{-0.03}$ & $0.72^{+0.02}_{-0.03}$ & $-0.16^{+0.13}_{-0.16}$ & $9.30^{+0.40}_{-0.33}$ & $40.8^{+ 1.4}_{- 1.2}$ & $0.01^{+0.01}_{-0.01}$ \\3993125000256161152 & 173.1579 &  24.3215 & $0.69^{+0.03}_{-0.03}$ & $0.67^{+0.02}_{-0.02}$ & $-0.08^{+0.14}_{-0.10}$ & $9.92^{+0.40}_{-0.25}$ & $50.1^{+ 1.4}_{- 1.4}$ & $0.01^{+0.01}_{-0.00}$ \\5448165293421622016 & 158.4291 & -32.2315 & $0.77^{+0.02}_{-0.01}$ & $0.71^{+0.01}_{-0.02}$ & $-0.35^{+0.07}_{-0.12}$ & $9.43^{+0.25}_{-0.12}$ & $78.3^{+ 0.6}_{- 0.8}$ & $0.03^{+0.02}_{-0.01}$ \\5454103618285194496 & 160.6486 & -31.1610 & $0.92^{+0.04}_{-0.04}$ & $0.94^{+0.04}_{-0.03}$ & $-0.04^{+0.12}_{-0.10}$ & $9.78^{+0.19}_{-0.16}$ & $82.8^{+ 3.1}_{- 3.3}$ & $0.03^{+0.02}_{-0.02}$ \\1966924631630143872 & 325.3683 &  43.0277 & $1.09^{+0.07}_{-0.09}$ & $1.19^{+0.09}_{-0.10}$ & $-0.11^{+0.17}_{-0.16}$ & $9.54^{+0.26}_{-0.19}$ & $308.4^{+25.6}_{-29.3}$ & $0.06^{+0.05}_{-0.14}$ \\1972918344389637120 & 326.1203 &  43.5035 & $1.10^{+0.04}_{-0.05}$ & $1.09^{+0.06}_{-0.07}$ & $-0.13^{+0.13}_{-0.12}$ & $9.23^{+0.20}_{-0.22}$ & $290.6^{+15.3}_{-23.0}$ & $0.22^{+0.12}_{-0.08}$ \\3354855339236262016 & 104.2308 &  15.7962 & $0.83^{+0.01}_{-0.01}$ & $0.76^{+0.01}_{-0.01}$ & $-0.14^{+0.07}_{-0.06}$ & $9.06^{+0.10}_{-0.24}$ & $116.5^{+ 2.8}_{- 3.9}$ & $0.06^{+0.03}_{-0.02}$ \\3361307857584193152 & 105.2110 &  17.4650 & $1.12^{+0.04}_{-0.03}$ & $1.19^{+0.05}_{-0.05}$ & $0.12^{+0.07}_{-0.14}$ & $9.57^{+0.17}_{-0.15}$ & $120.5^{+ 4.0}_{- 5.0}$ & $0.02^{+0.01}_{-0.01}$ \\5450476260704996096 & 164.5576 & -31.5611 & $1.58^{+0.06}_{-0.07}$ & $2.16^{+0.09}_{-0.09}$ & $-0.09^{+0.09}_{-0.07}$ & $6.43^{+0.07}_{-0.06}$ & $140.5^{+ 5.2}_{- 5.5}$ & $0.04^{+0.03}_{-0.03}$ \\5451783305152578048 & 167.0095 & -31.7173 & $0.99^{+0.05}_{-0.04}$ & $1.03^{+0.04}_{-0.04}$ & $0.11^{+0.13}_{-0.09}$ & $9.76^{+0.13}_{-0.12}$ & $136.9^{+ 5.5}_{- 5.7}$ & $0.04^{+0.02}_{-0.02}$ \\5795512252272278784 & 228.3713 & -71.5992 & $1.10^{+0.05}_{-0.05}$ & $1.17^{+0.05}_{-0.06}$ & $-0.07^{+0.10}_{-0.14}$ & $9.46^{+0.21}_{-0.17}$ & $207.1^{+10.1}_{-11.7}$ & $0.05^{+0.03}_{-0.02}$ \\5795635294497583360 & 233.2362 & -71.4365 & $1.04^{+0.06}_{-0.06}$ & $1.14^{+0.06}_{-0.06}$ & $-0.04^{+0.13}_{-0.15}$ & $9.68^{+0.20}_{-0.15}$ & $203.3^{+10.2}_{-10.9}$ & $0.05^{+0.03}_{-0.03}$ \\6422073866802238976 & 291.6220 & -67.2390 & $0.85^{+0.01}_{-0.01}$ & $0.77^{+0.01}_{-0.01}$ & $0.15^{+0.09}_{-0.10}$ & $9.17^{+0.11}_{-0.14}$ & $145.4^{+ 2.9}_{- 5.4}$ & $0.03^{+0.01}_{-0.02}$ \\6428332768023533568 & 298.4025 & -66.1798 & $0.78^{+0.04}_{-0.05}$ & $0.75^{+0.03}_{-0.04}$ & $-0.25^{+0.18}_{-0.19}$ & $9.77^{+0.24}_{-0.19}$ & $173.3^{+ 9.1}_{-10.6}$ & $0.03^{+0.02}_{-0.02}$ \\6571090127957949184 & 329.0874 & -43.3560 & $0.80^{+0.04}_{-0.05}$ & $0.82^{+0.03}_{-0.03}$ & $0.01^{+0.10}_{-0.11}$ & $10.05^{+0.36}_{-0.18}$ & $122.4^{+ 4.8}_{- 5.1}$ & $0.01^{+0.00}_{-0.00}$ \\6572499117749480960 & 329.1234 & -41.0329 & $1.10^{+0.04}_{-0.03}$ & $1.08^{+0.04}_{-0.05}$ & $0.09^{+0.08}_{-0.11}$ & $9.30^{+0.30}_{-0.23}$ & $123.5^{+ 5.7}_{- 7.3}$ & $0.01^{+0.01}_{-0.00}$ \\548223163398866048 &  51.5016 &  76.1022 & $1.11^{+0.04}_{-0.07}$ & $1.35^{+0.12}_{-0.13}$ & $0.26^{+0.08}_{-0.07}$ & $9.78^{+0.09}_{-0.08}$ & $282.6^{+29.9}_{-22.7}$ & $0.08^{+0.04}_{-0.03}$ \\551058700807528960 &  57.9530 &  75.8411 & $1.07^{+0.01}_{-0.01}$ & $1.00^{+0.01}_{-0.03}$ & $0.13^{+0.13}_{-0.07}$ & $9.12^{+0.11}_{-0.19}$ & $277.3^{+13.1}_{-18.3}$ & $0.07^{+0.06}_{-0.07}$ \\6816153437084852480 & 322.8493 & -22.5729 & $1.01^{+0.07}_{-0.07}$ & $1.09^{+0.05}_{-0.06}$ & $-0.05^{+0.15}_{-0.15}$ & $9.71^{+0.34}_{-0.21}$ & $122.7^{+ 5.3}_{- 5.8}$ & $0.02^{+0.02}_{-0.01}$ \\6260832032777677184 & 238.1807 & -16.7041 & $0.81^{+0.03}_{-0.04}$ & $0.89^{+0.04}_{-0.05}$ & $0.02^{+0.09}_{-0.13}$ & $10.18^{+0.18}_{-0.09}$ & $137.5^{+ 7.1}_{- 8.0}$ & $0.10^{+0.07}_{-0.04}$ \\6260832135856889984 & 238.2080 & -16.6834 & $0.92^{+0.07}_{-0.07}$ & $1.00^{+0.05}_{-0.06}$ & $0.06^{+0.15}_{-0.14}$ & $9.96^{+0.34}_{-0.18}$ & $134.4^{+ 5.3}_{- 5.4}$ & $0.08^{+0.06}_{-0.05}$ \\5255774879097049984 & 149.1641 & -62.8642 & $0.93^{+0.02}_{-0.03}$ & $0.88^{+0.01}_{-0.02}$ & $-0.14^{+0.11}_{-0.13}$ & $9.40^{+0.14}_{-0.16}$ & $148.5^{+ 2.7}_{- 5.2}$ & $0.08^{+0.06}_{-0.06}$ \\5246285612713032448 & 152.7069 & -65.2892 & $0.94^{+0.01}_{-0.01}$ & $0.90^{+0.01}_{-0.02}$ & $-0.09^{+0.06}_{-0.08}$ & $9.49^{+0.14}_{-0.12}$ & $136.5^{+ 5.5}_{- 4.8}$ & $0.13^{+0.07}_{-0.07}$ \\6260879071259080832 & 236.8407 & -17.1428 & $0.88^{+0.06}_{-0.06}$ & $0.92^{+0.04}_{-0.05}$ & $-0.04^{+0.14}_{-0.16}$ & $9.94^{+0.32}_{-0.20}$ & $144.7^{+ 6.2}_{- 7.3}$ & $0.09^{+0.06}_{-0.04}$ \\6261373851490331648 & 235.1685 & -16.7558 & $1.45^{+0.08}_{-0.07}$ & $1.81^{+0.10}_{-0.10}$ & $0.05^{+0.16}_{-0.14}$ & $9.28^{+0.12}_{-0.09}$ & $136.9^{+ 5.3}_{- 5.5}$ & $0.05^{+0.03}_{-0.03}$ \\326884360261928576 &  35.4204 &  34.2651 & $0.88^{+0.05}_{-0.05}$ & $0.86^{+0.03}_{-0.03}$ & $-0.03^{+0.15}_{-0.11}$ & $9.72^{+0.44}_{-0.27}$ & $127.5^{+ 5.3}_{- 5.6}$ & $0.04^{+0.03}_{-0.03}$ \\131617589158753024 &  37.9701 &  30.4477 & $0.94^{+0.07}_{-0.07}$ & $1.06^{+0.06}_{-0.07}$ & $-0.09^{+0.16}_{-0.18}$ & $9.89^{+0.19}_{-0.14}$ & $123.9^{+ 7.1}_{- 8.2}$ & $0.05^{+0.03}_{-0.02}$ \\4979143010588558208 &   7.3705 & -46.1233 & $1.06^{+0.07}_{-0.07}$ & $1.15^{+0.07}_{-0.08}$ & $-0.06^{+0.15}_{-0.15}$ & $9.59^{+0.29}_{-0.20}$ & $258.4^{+15.5}_{-17.9}$ & $0.00^{+0.00}_{-0.00}$ \\4990717741292848256 &   4.7517 & -45.2808 & $1.20^{+0.08}_{-0.08}$ & $1.60^{+0.15}_{-0.18}$ & $0.09^{+0.09}_{-0.12}$ & $9.66^{+0.09}_{-0.10}$ & $242.5^{+21.0}_{-23.9}$ & $0.00^{+0.00}_{-0.00}$ \\1504510825992293504 & 212.8016 &  43.1070 & $0.69^{+0.02}_{-0.02}$ & $0.69^{+0.01}_{-0.01}$ & $0.04^{+0.07}_{-0.06}$ & $10.12^{+0.21}_{-0.12}$ & $35.1^{+ 0.4}_{- 0.4}$ & $0.01^{+0.00}_{-0.00}$ \\4101075395474679168 & 283.9608 & -14.8155 & $1.43^{+0.07}_{-0.07}$ & $1.63^{+0.09}_{-0.11}$ & $0.08^{+0.15}_{-0.10}$ & $9.18^{+0.20}_{-0.14}$ & $105.5^{+ 4.7}_{- 5.2}$ & $0.11^{+0.07}_{-0.15}$ \\4100874665877539584 & 283.7934 & -15.5246 & $0.89^{+0.04}_{-0.04}$ & $0.86^{+0.03}_{-0.03}$ & $-0.06^{+0.13}_{-0.11}$ & $9.66^{+0.27}_{-0.21}$ & $98.7^{+ 2.7}_{- 2.7}$ & $0.09^{+0.06}_{-0.11}$ \\734495963745409024 & 159.3556 &  28.9288 & $0.71^{+0.02}_{-0.01}$ & $0.66^{+0.01}_{-0.01}$ & $-0.08^{+0.09}_{-0.06}$ & $9.26^{+0.34}_{-0.41}$ & $55.6^{+ 1.3}_{- 1.6}$ & $0.01^{+0.01}_{-0.00}$ \\749689118497202048 & 156.9658 &  34.6347 & $0.73^{+0.02}_{-0.03}$ & $0.85^{+0.02}_{-0.04}$ & $-0.33^{+0.13}_{-0.08}$ & $7.28^{+0.08}_{-0.06}$ & $60.2^{+ 1.5}_{- 1.5}$ & $0.01^{+0.00}_{-0.01}$ \\4807503026381297536 &  82.1433 & -39.3730 & $0.64^{+0.01}_{-0.01}$ & $0.65^{+0.01}_{-0.01}$ & $0.01^{+0.06}_{-0.04}$ & $10.18^{+0.15}_{-0.07}$ & $36.7^{+ 0.6}_{- 0.4}$ & $0.01^{+0.01}_{-0.01}$ \\4807503266899465984 &  82.1174 & -39.3709 & $0.78^{+0.04}_{-0.03}$ & $0.75^{+0.02}_{-0.02}$ & $-0.07^{+0.12}_{-0.12}$ & $9.82^{+0.40}_{-0.25}$ & $37.1^{+ 0.4}_{- 0.4}$ & $0.01^{+0.01}_{-0.01}$ \\4979372464921388160 &   9.7166 & -45.8597 & $0.81^{+0.03}_{-0.03}$ & $0.79^{+0.03}_{-0.02}$ & $0.03^{+0.14}_{-0.08}$ & $9.89^{+0.21}_{-0.18}$ & $149.3^{+ 5.7}_{- 6.1}$ & $0.01^{+0.00}_{-0.00}$ \\4979932940974543616 &   6.4709 & -45.8854 & $0.80^{+0.04}_{-0.04}$ & $0.85^{+0.03}_{-0.03}$ & $0.07^{+0.13}_{-0.12}$ & $10.15^{+0.20}_{-0.11}$ & $147.5^{+ 6.2}_{- 6.5}$ & $0.00^{+0.00}_{-0.00}$ \\3131834180229403904 &  99.2645 &   5.5194 & $1.58^{+0.04}_{-0.08}$ & $1.93^{+0.10}_{-0.11}$ & $-0.25^{+0.12}_{-0.21}$ & $9.12^{+0.09}_{-0.03}$ & $93.4^{+ 2.4}_{- 2.3}$ & $0.20^{+0.12}_{-0.15}$ \\3131842804523744256 &  99.4019 &   5.6590 & $1.33^{+0.04}_{-0.05}$ & $1.38^{+0.05}_{-0.05}$ & $0.00^{+0.02}_{-0.02}$ & $8.95^{+0.34}_{-0.25}$ & $94.6^{+ 2.5}_{- 2.3}$ & $0.32^{+0.16}_{-0.17}$ \\3994080922537313664 & 169.6625 &  25.3023 & $0.94^{+0.06}_{-0.06}$ & $0.96^{+0.04}_{-0.04}$ & $-0.10^{+0.16}_{-0.15}$ & $9.75^{+0.33}_{-0.24}$ & $82.2^{+ 2.4}_{- 2.6}$ & $0.01^{+0.01}_{-0.00}$ \\4018442251918118272 & 172.6112 &  26.9228 & $1.13^{+0.04}_{-0.04}$ & $1.20^{+0.04}_{-0.05}$ & $0.03^{+0.10}_{-0.07}$ & $9.48^{+0.21}_{-0.16}$ & $77.8^{+ 1.7}_{- 1.9}$ & $0.01^{+0.01}_{-0.00}$ \\3226939427771125248 &  75.8173 &  -1.6872 & $1.07^{+0.04}_{-0.06}$ & $1.36^{+0.07}_{-0.08}$ & $0.03^{+0.06}_{-0.11}$ & $9.81^{+0.14}_{-0.09}$ & $132.3^{+ 5.0}_{- 5.3}$ & $0.03^{+0.02}_{-0.04}$ \\3234993281726083840 &  76.5761 &   1.8602 & $0.81^{+0.04}_{-0.05}$ & $0.84^{+0.04}_{-0.05}$ & $0.10^{+0.14}_{-0.14}$ & $10.13^{+0.32}_{-0.13}$ & $129.7^{+ 7.5}_{- 8.4}$ & $0.04^{+0.02}_{-0.02}$ \\5525278854240810624 & 131.1946 & -40.7620 & $1.37^{+0.08}_{-0.09}$ & $1.46^{+0.09}_{-0.10}$ & $0.05^{+0.18}_{-0.09}$ & $9.09^{+0.32}_{-0.24}$ & $249.2^{+14.9}_{-16.3}$ & $0.43^{+0.21}_{-0.35}$ \\5529087253282496768 & 129.8090 & -38.8548 & $1.05^{+0.06}_{-0.06}$ & $1.01^{+0.05}_{-0.06}$ & $-0.09^{+0.18}_{-0.14}$ & $9.18^{+0.66}_{-0.37}$ & $248.6^{+14.6}_{-16.5}$ & $0.13^{+0.09}_{-0.17}$ \\2929582692794027136 & 106.6877 & -19.6548 & $1.59^{+0.09}_{-0.10}$ & $1.93^{+0.13}_{-0.15}$ & $-0.02^{+0.13}_{-0.15}$ & $9.10^{+0.17}_{-0.12}$ & $202.9^{+10.8}_{-12.2}$ & $0.23^{+0.17}_{-0.22}$ \\6705665815716909184 & 279.9874 & -46.4511 & $0.89^{+0.02}_{-0.03}$ & $0.90^{+0.03}_{-0.03}$ & $-0.09^{+0.13}_{-0.08}$ & $9.80^{+0.18}_{-0.09}$ & $103.5^{+ 2.8}_{- 4.0}$ & $0.03^{+0.02}_{-0.02}$ \\6711350119029068160 & 286.5122 & -44.8833 & $1.23^{+0.02}_{-0.01}$ & $1.31^{+0.02}_{-0.03}$ & $0.08^{+0.05}_{-0.07}$ & $9.33^{+0.07}_{-0.10}$ & $107.9^{+ 3.4}_{- 2.3}$ & $0.03^{+0.02}_{-0.02}$ \\4555529561551580672 & 264.3731 &  20.5959 & $1.42^{+0.04}_{-0.03}$ & $1.57^{+0.08}_{-0.11}$ & $-0.03^{+0.06}_{-0.07}$ & $9.13^{+0.17}_{-0.12}$ & $87.5^{+ 2.7}_{- 3.3}$ & $0.04^{+0.03}_{-0.02}$ \\4575972128411758080 & 269.3098 &  20.6390 & $1.48^{+0.05}_{-0.07}$ & $1.54^{+0.07}_{-0.07}$ & $-0.11^{+0.11}_{-0.12}$ & $8.95^{+0.25}_{-0.16}$ & $89.3^{+ 2.6}_{- 2.5}$ & $0.03^{+0.02}_{-0.02}$ \\5623009769910854400 & 138.3484 & -36.8525 & $1.16^{+0.09}_{-0.11}$ & $1.67^{+0.12}_{-0.14}$ & $0.04^{+0.13}_{-0.14}$ & $9.73^{+0.17}_{-0.14}$ & $134.8^{+ 5.7}_{- 6.5}$ & $0.08^{+0.06}_{-0.09}$ \\5623015714145579904 & 138.2924 & -36.7299 & $0.82^{+0.05}_{-0.05}$ & $0.82^{+0.04}_{-0.04}$ & $0.00^{+0.13}_{-0.11}$ & $9.95^{+0.38}_{-0.23}$ & $145.3^{+ 6.8}_{- 7.5}$ & $0.10^{+0.07}_{-0.06}$ \\6125301144300528256 & 181.0812 & -52.4839 & $1.10^{+0.07}_{-0.09}$ & $1.48^{+0.12}_{-0.14}$ & $0.07^{+0.14}_{-0.14}$ & $9.80^{+0.14}_{-0.10}$ & $245.7^{+16.5}_{-20.1}$ & $0.07^{+0.05}_{-0.04}$ \\6125343097537368704 & 182.0371 & -52.3382 & $1.05^{+0.06}_{-0.07}$ & $1.16^{+0.07}_{-0.09}$ & $-0.03^{+0.12}_{-0.15}$ & $9.69^{+0.23}_{-0.16}$ & $252.4^{+15.7}_{-19.4}$ & $0.07^{+0.05}_{-0.04}$ \\5854709820875065984 & 181.6234 & -71.8133 & $1.12^{+0.04}_{-0.04}$ & $1.21^{+0.05}_{-0.04}$ & $-0.15^{+0.08}_{-0.14}$ & $9.46^{+0.16}_{-0.11}$ & $110.1^{+ 3.3}_{- 3.7}$ & $0.24^{+0.11}_{-0.06}$ \\3994813643958214656 & 166.0070 &  23.0452 & $0.89^{+0.03}_{-0.04}$ & $0.87^{+0.02}_{-0.03}$ & $-0.03^{+0.10}_{-0.13}$ & $9.75^{+0.27}_{-0.19}$ & $74.8^{+ 2.0}_{- 2.0}$ & $0.01^{+0.01}_{-0.01}$ \\3990316675760451200 & 168.6689 &  20.4720 & $0.78^{+0.04}_{-0.04}$ & $0.77^{+0.03}_{-0.03}$ & $-0.14^{+0.16}_{-0.12}$ & $9.90^{+0.25}_{-0.20}$ & $74.1^{+ 2.2}_{- 2.3}$ & $0.01^{+0.01}_{-0.01}$ \\1383526785584470784 & 239.3972 &  41.6631 & $1.78^{+0.06}_{-0.06}$ & $2.70^{+0.17}_{-0.21}$ & $0.23^{+0.13}_{-0.09}$ & $9.14^{+0.04}_{-0.04}$ & $220.4^{+10.9}_{-12.6}$ & $0.00^{+0.00}_{-0.00}$ \\5390184815476345472 & 164.4068 & -41.1323 & $1.38^{+0.06}_{-0.07}$ & $1.61^{+0.10}_{-0.11}$ & $-0.03^{+0.13}_{-0.15}$ & $9.26^{+0.23}_{-0.13}$ & $93.3^{+ 2.7}_{- 2.9}$ & $0.04^{+0.03}_{-0.04}$ \\4323172895990114304 & 293.2307 &  18.7707 & $0.78^{+0.04}_{-0.02}$ & $0.72^{+0.03}_{-0.01}$ & $-0.29^{+0.15}_{-0.18}$ & $9.29^{+0.20}_{-0.38}$ & $58.9^{+ 1.1}_{- 1.2}$ & $0.77^{+0.42}_{-0.29}$ \\1825171744283889280 & 293.3854 &  18.7056 & $1.02^{+0.05}_{-0.04}$ & $1.01^{+0.04}_{-0.03}$ & $0.01^{+0.19}_{-0.10}$ & $9.48^{+0.27}_{-0.21}$ & $55.5^{+ 1.3}_{- 1.3}$ & $0.20^{+0.14}_{-0.17}$ \\4238991399551169664 & 296.8207 &   0.8691 & $0.94^{+0.06}_{-0.06}$ & $1.07^{+0.07}_{-0.09}$ & $0.11^{+0.11}_{-0.14}$ & $10.01^{+0.18}_{-0.12}$ & $233.2^{+15.3}_{-19.1}$ & $0.15^{+0.09}_{-0.07}$ \\4241434651826834688 & 297.4875 &   2.2100 & $1.08^{+0.03}_{-0.02}$ & $1.46^{+0.12}_{-0.16}$ & $-0.11^{+0.07}_{-0.09}$ & $9.78^{+0.02}_{-0.02}$ & $242.8^{+19.1}_{-21.8}$ & $0.13^{+0.07}_{-0.05}$ \\447859501501670656 &  47.7701 &  55.7328 & $1.10^{+0.04}_{-0.05}$ & $1.11^{+0.04}_{-0.04}$ & $-0.09^{+0.14}_{-0.14}$ & $9.30^{+0.28}_{-0.21}$ & $70.9^{+ 1.4}_{- 1.5}$ & $0.19^{+0.13}_{-0.19}$ \\447859432778956160 &  47.7794 &  55.7271 & $0.81^{+0.04}_{-0.04}$ & $0.77^{+0.02}_{-0.02}$ & $-0.17^{+0.17}_{-0.15}$ & $9.64^{+0.43}_{-0.27}$ & $69.3^{+ 1.2}_{- 1.3}$ & $0.18^{+0.13}_{-0.19}$ \\327393812102809472 &  37.7312 &  35.5261 & $0.85^{+0.04}_{-0.04}$ & $0.89^{+0.04}_{-0.04}$ & $0.00^{+0.07}_{-0.06}$ & $10.04^{+0.21}_{-0.15}$ & $190.9^{+ 9.0}_{-10.0}$ & $0.03^{+0.02}_{-0.02}$ \\141118194257249408 &  39.7991 &  35.8081 & $0.97^{+0.07}_{-0.08}$ & $1.13^{+0.06}_{-0.07}$ & $0.02^{+0.16}_{-0.15}$ & $9.92^{+0.26}_{-0.15}$ & $188.6^{+ 8.9}_{-10.2}$ & $0.02^{+0.02}_{-0.02}$ \\61572651156172416 &  52.3904 &  21.7104 & $0.76^{+0.04}_{-0.04}$ & $0.77^{+0.02}_{-0.02}$ & $0.02^{+0.09}_{-0.13}$ & $10.08^{+0.30}_{-0.16}$ & $92.5^{+ 2.5}_{- 2.6}$ & $0.10^{+0.06}_{-0.04}$ \\63267995006789504 &  56.5205 &  20.6420 & $0.73^{+0.04}_{-0.04}$ & $0.71^{+0.03}_{-0.02}$ & $-0.04^{+0.13}_{-0.11}$ & $9.97^{+0.44}_{-0.25}$ & $94.5^{+ 3.3}_{- 3.4}$ & $0.10^{+0.07}_{-0.08}$ \\1590114953040716032 & 221.4864 &  46.6569 & $1.12^{+0.03}_{-0.04}$ & $1.17^{+0.04}_{-0.04}$ & $-0.08^{+0.08}_{-0.11}$ & $9.38^{+0.19}_{-0.14}$ & $160.9^{+ 6.3}_{- 6.7}$ & $0.01^{+0.01}_{-0.00}$ \\1493894628909738880 & 219.6636 &  45.0764 & $0.91^{+0.05}_{-0.05}$ & $0.93^{+0.04}_{-0.05}$ & $-0.04^{+0.13}_{-0.13}$ & $9.79^{+0.34}_{-0.23}$ & $165.3^{+ 6.9}_{- 7.7}$ & $0.01^{+0.01}_{-0.00}$ \\3008492889970839808 &  83.8313 & -13.9701 & $0.90^{+0.04}_{-0.05}$ & $0.92^{+0.03}_{-0.04}$ & $-0.08^{+0.13}_{-0.15}$ & $9.85^{+0.19}_{-0.15}$ & $137.9^{+ 5.4}_{- 5.5}$ & $0.06^{+0.03}_{-0.04}$ \\2984473165109820800 &  83.8139 & -14.0310 & $0.80^{+0.02}_{-0.02}$ & $0.76^{+0.02}_{-0.02}$ & $-0.03^{+0.05}_{-0.07}$ & $9.72^{+0.19}_{-0.16}$ & $138.1^{+ 4.8}_{- 9.3}$ & $0.07^{+0.04}_{-0.03}$ \\821419676545496320 & 146.6977 &  45.5946 & $0.79^{+0.03}_{-0.04}$ & $0.78^{+0.03}_{-0.03}$ & $-0.12^{+0.11}_{-0.14}$ & $9.91^{+0.21}_{-0.16}$ & $158.2^{+ 8.1}_{- 9.9}$ & $0.01^{+0.00}_{-0.00}$ \\1992103963299121536 & 347.0215 &  51.2675 & $1.14^{+0.04}_{-0.05}$ & $1.29^{+0.10}_{-0.10}$ & $0.02^{+0.02}_{-0.06}$ & $9.60^{+0.14}_{-0.09}$ & $363.7^{+30.1}_{-30.1}$ & $0.17^{+0.09}_{-0.05}$ \\11928395491376000 &  54.8591 &   9.0652 & $1.45^{+0.06}_{-0.05}$ & $1.87^{+0.11}_{-0.11}$ & $0.09^{+0.08}_{-0.12}$ & $9.33^{+0.10}_{-0.07}$ & $140.9^{+ 5.2}_{- 5.4}$ & $0.20^{+0.12}_{-0.07}$ \\3276753970299049344 &  55.1877 &   6.1735 & $1.01^{+0.04}_{-0.05}$ & $1.02^{+0.04}_{-0.04}$ & $-0.05^{+0.09}_{-0.13}$ & $9.54^{+0.22}_{-0.19}$ & $137.7^{+ 5.5}_{- 5.8}$ & $0.11^{+0.06}_{-0.04}$ \\3995455277712280704 & 168.0957 &  24.6488 & $0.71^{+0.03}_{-0.05}$ & $0.65^{+0.01}_{-0.04}$ & $-0.32^{+0.12}_{-0.18}$ & $9.11^{+0.21}_{-0.40}$ & $82.8^{+ 2.1}_{- 3.6}$ & $0.01^{+0.00}_{-0.00}$ \\3995455449510972416 & 168.1264 &  24.6520 & $1.23^{+0.05}_{-0.06}$ & $1.34^{+0.05}_{-0.06}$ & $-0.05^{+0.10}_{-0.13}$ & $9.30^{+0.29}_{-0.16}$ & $80.5^{+ 1.7}_{- 1.8}$ & $0.01^{+0.00}_{-0.00}$ \\5870680192904632192 & 208.5181 & -58.8403 & $1.28^{+0.06}_{-0.08}$ & $1.48^{+0.09}_{-0.09}$ & $-0.07^{+0.09}_{-0.12}$ & $9.35^{+0.18}_{-0.10}$ & $240.1^{+13.0}_{-16.2}$ & $0.56^{+0.15}_{-0.14}$ \\5871568495223329152 & 205.7452 & -58.8506 & $1.16^{+0.11}_{-0.11}$ & $1.37^{+0.11}_{-0.14}$ & $-0.00^{+0.13}_{-0.13}$ & $9.59^{+0.28}_{-0.23}$ & $237.3^{+19.8}_{-24.5}$ & $0.43^{+0.25}_{-0.27}$ \\6572163594904204160 & 327.1634 & -42.3161 & $0.84^{+0.05}_{-0.05}$ & $0.84^{+0.04}_{-0.04}$ & $-0.10^{+0.15}_{-0.15}$ & $9.88^{+0.31}_{-0.22}$ & $148.8^{+ 6.2}_{- 6.8}$ & $0.01^{+0.00}_{-0.00}$ \\6578836496614188800 & 323.1190 & -41.6924 & $0.82^{+0.04}_{-0.04}$ & $0.82^{+0.03}_{-0.04}$ & $-0.02^{+0.11}_{-0.14}$ & $9.94^{+0.33}_{-0.21}$ & $151.5^{+ 7.6}_{- 8.3}$ & $0.01^{+0.01}_{-0.01}$ \\736173921568995328 & 159.8621 &  31.7008 & $0.99^{+0.02}_{-0.02}$ & $0.94^{+0.02}_{-0.02}$ & $0.04^{+0.04}_{-0.09}$ & $9.34^{+0.24}_{-0.22}$ & $71.4^{+ 1.7}_{- 1.5}$ & $0.01^{+0.01}_{-0.01}$ \\736174024648210176 & 159.8657 &  31.7048 & $0.98^{+0.01}_{-0.01}$ & $0.91^{+0.01}_{-0.02}$ & $-0.01^{+0.02}_{-0.01}$ & $9.25^{+0.22}_{-0.19}$ & $70.5^{+ 1.9}_{- 1.5}$ & $0.01^{+0.01}_{-0.01}$ \\4655573918405942528 &  72.9124 & -68.2704 & $1.08^{+0.05}_{-0.05}$ & $1.24^{+0.08}_{-0.10}$ & $0.18^{+0.11}_{-0.09}$ & $9.79^{+0.12}_{-0.10}$ & $208.3^{+13.9}_{-16.4}$ & $0.14^{+0.08}_{-0.05}$ \\4656575710935182720 &  67.1873 & -67.3554 & $1.14^{+0.05}_{-0.06}$ & $1.21^{+0.06}_{-0.04}$ & $-0.03^{+0.11}_{-0.08}$ & $9.42^{+0.23}_{-0.12}$ & $216.5^{+12.5}_{-11.5}$ & $0.01^{+0.01}_{-0.01}$ \\411014454535214464 &  17.5115 &  53.7041 & $1.19^{+0.08}_{-0.07}$ & $1.75^{+0.20}_{-0.21}$ & $0.09^{+0.06}_{-0.10}$ & $9.71^{+0.09}_{-0.11}$ & $291.1^{+29.4}_{-30.5}$ & $0.35^{+0.12}_{-0.06}$ \\411063966918200960 &  17.2748 &  53.7278 & $1.05^{+0.01}_{-0.01}$ & $1.66^{+0.17}_{-0.19}$ & $0.10^{+0.07}_{-0.08}$ & $9.93^{+0.02}_{-0.02}$ & $293.1^{+25.1}_{-28.6}$ & $0.21^{+0.12}_{-0.11}$ \\3227617895165791232 &  77.7372 &   0.0058 & $1.87^{+0.00}_{-0.00}$ & $3.73^{+0.28}_{-0.43}$ & $-0.43^{+0.03}_{-0.03}$ & $8.98^{+0.02}_{-0.01}$ & $247.3^{+12.3}_{-20.8}$ & $0.04^{+0.02}_{-0.02}$ \\3227706612009411584 &  76.6198 &  -0.1313 & $0.93^{+0.05}_{-0.06}$ & $0.98^{+0.05}_{-0.06}$ & $-0.04^{+0.14}_{-0.16}$ & $9.83^{+0.18}_{-0.15}$ & $205.5^{+10.4}_{-13.1}$ & $0.04^{+0.03}_{-0.02}$ \\6566237914427842944 & 326.1866 & -42.1296 & $1.09^{+0.04}_{-0.04}$ & $1.07^{+0.03}_{-0.04}$ & $-0.06^{+0.11}_{-0.10}$ & $9.21^{+0.32}_{-0.23}$ & $53.4^{+ 2.3}_{- 2.6}$ & $0.00^{+0.00}_{-0.00}$ \\6578248910727854336 & 326.0968 & -42.0371 & $0.65^{+0.03}_{-0.03}$ & $0.64^{+0.02}_{-0.02}$ & $0.01^{+0.12}_{-0.12}$ & $9.96^{+0.54}_{-0.26}$ & $55.1^{+ 1.2}_{- 1.3}$ & $0.01^{+0.01}_{-0.00}$ \\1967282934979089408 & 321.4739 &  41.7363 & $0.91^{+0.05}_{-0.05}$ & $0.87^{+0.03}_{-0.03}$ & $-0.13^{+0.18}_{-0.15}$ & $9.51^{+0.56}_{-0.34}$ & $84.8^{+ 1.9}_{- 2.0}$ & $0.09^{+0.06}_{-0.15}$ \\1967283038058305536 & 321.5008 &  41.7263 & $1.16^{+0.09}_{-0.08}$ & $1.31^{+0.06}_{-0.07}$ & $-0.02^{+0.16}_{-0.14}$ & $9.52^{+0.36}_{-0.23}$ & $83.1^{+ 2.0}_{- 2.1}$ & $0.28^{+0.18}_{-0.17}$ \\62225108227336448 &  48.3124 &  21.6446 & $1.88^{+0.05}_{-0.08}$ & $2.94^{+0.16}_{-0.24}$ & $0.18^{+0.13}_{-0.13}$ & $9.08^{+0.03}_{-0.03}$ & $188.1^{+ 9.4}_{-10.5}$ & $0.18^{+0.09}_{-0.05}$ \\61129994646225664 &  50.3254 &  20.7588 & $1.46^{+0.05}_{-0.10}$ & $1.72^{+0.07}_{-0.13}$ & $0.12^{+0.09}_{-0.09}$ & $6.84^{+0.10}_{-0.07}$ & $192.0^{+ 8.6}_{-11.6}$ & $0.11^{+0.07}_{-0.06}$ \\5916953414643615744 & 254.8139 & -57.1568 & $0.80^{+0.05}_{-0.04}$ & $0.80^{+0.03}_{-0.03}$ & $-0.03^{+0.13}_{-0.11}$ & $9.98^{+0.36}_{-0.22}$ & $106.5^{+ 2.9}_{- 3.1}$ & $0.10^{+0.07}_{-0.07}$ \\5922952315718903808 & 262.0121 & -54.6931 & $0.94^{+0.06}_{-0.05}$ & $0.91^{+0.04}_{-0.04}$ & $-0.11^{+0.18}_{-0.14}$ & $9.45^{+0.57}_{-0.35}$ & $103.9^{+ 4.5}_{- 5.0}$ & $0.05^{+0.04}_{-0.07}$ \\6262167836325237632 & 236.4290 & -15.1762 & $1.11^{+0.05}_{-0.05}$ & $1.22^{+0.07}_{-0.08}$ & $0.07^{+0.12}_{-0.11}$ & $9.60^{+0.15}_{-0.14}$ & $197.5^{+15.9}_{-10.3}$ & $0.06^{+0.03}_{-0.03}$ \\6262167836325237760 & 236.4266 & -15.1813 & $0.89^{+0.06}_{-0.07}$ & $1.01^{+0.06}_{-0.07}$ & $0.04^{+0.15}_{-0.13}$ & $10.06^{+0.23}_{-0.14}$ & $194.8^{+10.7}_{-12.8}$ & $0.05^{+0.04}_{-0.05}$ \\3446833988025461760 &  80.0032 &  30.5106 & $1.39^{+0.08}_{-0.09}$ & $1.52^{+0.08}_{-0.08}$ & $-0.08^{+0.16}_{-0.16}$ & $9.11^{+0.29}_{-0.18}$ & $144.2^{+ 6.6}_{- 7.1}$ & $0.21^{+0.15}_{-0.22}$ \\180654021051156992 &  78.5666 &  32.2303 & $1.02^{+0.05}_{-0.05}$ & $0.99^{+0.04}_{-0.04}$ & $-0.12^{+0.17}_{-0.16}$ & $9.31^{+0.55}_{-0.31}$ & $139.3^{+ 4.2}_{- 5.0}$ & $0.12^{+0.08}_{-0.14}$ \\3996290700391101952 & 164.9506 &  25.2899 & $0.88^{+0.02}_{-0.01}$ & $0.83^{+0.01}_{-0.01}$ & $-0.04^{+0.03}_{-0.05}$ & $9.54^{+0.17}_{-0.19}$ & $37.4^{+ 0.4}_{- 0.3}$ & $0.01^{+0.01}_{-0.00}$ \\3997405845699695488 & 169.1364 &  26.4615 & $0.63^{+0.01}_{-0.01}$ & $0.60^{+0.00}_{-0.01}$ & $-0.10^{+0.03}_{-0.03}$ & $9.31^{+0.08}_{-0.32}$ & $31.7^{+ 0.4}_{- 0.4}$ & $0.01^{+0.00}_{-0.01}$ \\1591057646822107904 & 220.9636 &  47.7170 & $1.09^{+0.08}_{-0.08}$ & $1.40^{+0.07}_{-0.08}$ & $0.06^{+0.18}_{-0.15}$ & $9.79^{+0.16}_{-0.11}$ & $109.4^{+ 3.3}_{- 3.5}$ & $0.01^{+0.00}_{-0.00}$ \\1493863395907554816 & 219.3319 &  44.8086 & $1.46^{+0.07}_{-0.04}$ & $1.93^{+0.10}_{-0.12}$ & $0.26^{+0.15}_{-0.09}$ & $9.39^{+0.06}_{-0.05}$ & $112.6^{+ 4.4}_{- 4.7}$ & $0.01^{+0.01}_{-0.00}$ \\1489199954780787200 & 224.5111 &  41.8523 & $1.08^{+0.01}_{-0.01}$ & $1.56^{+0.09}_{-0.11}$ & $-0.12^{+0.05}_{-0.06}$ & $9.78^{+0.02}_{-0.02}$ & $212.5^{+ 9.6}_{-10.4}$ & $0.01^{+0.00}_{-0.00}$ \\1490183330488927872 & 222.3047 &  42.5688 & $0.98^{+0.05}_{-0.05}$ & $1.06^{+0.05}_{-0.06}$ & $0.02^{+0.10}_{-0.11}$ & $9.81^{+0.24}_{-0.16}$ & $216.5^{+10.0}_{-11.2}$ & $0.01^{+0.00}_{-0.00}$ \\4981078357211878400 &  13.0667 & -47.3044 & $1.21^{+0.02}_{-0.05}$ & $1.58^{+0.08}_{-0.21}$ & $0.10^{+0.08}_{-0.12}$ & $9.63^{+0.04}_{-0.04}$ & $169.2^{+ 6.9}_{- 9.5}$ & $0.00^{+0.00}_{-0.00}$ \\4980984383327452928 &  13.1736 & -47.9265 & $1.27^{+0.06}_{-0.04}$ & $1.57^{+0.13}_{-0.11}$ & $0.28^{+0.11}_{-0.09}$ & $9.59^{+0.10}_{-0.08}$ & $164.6^{+10.4}_{- 8.9}$ & $0.01^{+0.00}_{-0.00}$ \\5795932265716516992 & 229.7953 & -70.9524 & $0.95^{+0.05}_{-0.06}$ & $0.98^{+0.05}_{-0.06}$ & $-0.08^{+0.14}_{-0.16}$ & $9.75^{+0.25}_{-0.18}$ & $202.4^{+12.3}_{-13.5}$ & $0.05^{+0.03}_{-0.03}$ \\5798883148765242880 & 223.9307 & -70.3405 & $1.60^{+0.05}_{-0.08}$ & $2.21^{+0.14}_{-0.15}$ & $-0.17^{+0.07}_{-0.19}$ & $9.17^{+0.07}_{-0.03}$ & $205.2^{+11.5}_{-11.5}$ & $0.03^{+0.02}_{-0.06}$ \\3446900542840489344 &  79.7872 &  30.8255 & $1.06^{+0.06}_{-0.06}$ & $1.06^{+0.05}_{-0.06}$ & $0.01^{+0.19}_{-0.13}$ & $9.42^{+0.44}_{-0.27}$ & $203.2^{+10.2}_{-11.1}$ & $0.11^{+0.08}_{-0.18}$ \\181322661559812608 &  77.5219 &  31.9304 & $1.85^{+0.06}_{-0.14}$ & $2.56^{+0.21}_{-0.18}$ & $-0.08^{+0.12}_{-0.17}$ & $9.01^{+0.09}_{-0.03}$ & $188.5^{+12.3}_{-13.1}$ & $0.16^{+0.11}_{-0.18}$ \\1591146191868500608 & 221.0302 &  48.3079 & $1.20^{+0.03}_{-0.06}$ & $1.35^{+0.07}_{-0.08}$ & $-0.10^{+0.10}_{-0.11}$ & $9.42^{+0.18}_{-0.11}$ & $154.0^{+ 7.3}_{- 7.0}$ & $0.01^{+0.00}_{-0.01}$ \\1507046128007252352 & 217.2312 &  47.1507 & $1.62^{+0.08}_{-0.09}$ & $1.94^{+0.12}_{-0.13}$ & $-0.01^{+0.15}_{-0.16}$ & $9.07^{+0.15}_{-0.10}$ & $150.0^{+ 7.0}_{- 8.0}$ & $0.01^{+0.01}_{-0.01}$ \\5837977590358594688 & 188.3726 & -75.3864 & $0.90^{+0.03}_{-0.03}$ & $0.85^{+0.02}_{-0.03}$ & $-0.13^{+0.12}_{-0.15}$ & $9.46^{+0.27}_{-0.24}$ & $64.4^{+ 1.2}_{- 1.4}$ & $0.10^{+0.06}_{-0.10}$ \\5843677286843050240 & 199.8795 & -70.6086 & $0.77^{+0.03}_{-0.02}$ & $0.74^{+0.02}_{-0.02}$ & $-0.04^{+0.12}_{-0.09}$ & $9.75^{+0.29}_{-0.24}$ & $70.7^{+ 1.9}_{- 2.0}$ & $0.09^{+0.06}_{-0.09}$ \\5256127032055608960 & 149.2643 & -61.7122 & $1.22^{+0.05}_{-0.05}$ & $1.25^{+0.05}_{-0.06}$ & $-0.03^{+0.15}_{-0.09}$ & $9.13^{+0.36}_{-0.24}$ & $124.8^{+ 4.6}_{- 5.4}$ & $0.13^{+0.08}_{-0.10}$ \\5257093846373863936 & 147.0341 & -60.0901 & $1.13^{+0.04}_{-0.04}$ & $1.26^{+0.05}_{-0.08}$ & $-0.05^{+0.07}_{-0.08}$ & $9.52^{+0.15}_{-0.13}$ & $124.5^{+ 5.3}_{- 7.2}$ & $0.23^{+0.11}_{-0.11}$ \\4981193462335890176 &  14.0798 & -46.8912 & $0.87^{+0.05}_{-0.05}$ & $0.87^{+0.03}_{-0.03}$ & $-0.05^{+0.12}_{-0.14}$ & $9.85^{+0.28}_{-0.21}$ & $136.2^{+ 5.0}_{- 5.2}$ & $0.01^{+0.00}_{-0.00}$ \\4928466966341807616 &  15.3322 & -50.7857 & $0.81^{+0.02}_{-0.03}$ & $0.92^{+0.03}_{-0.04}$ & $0.06^{+0.05}_{-0.15}$ & $10.23^{+0.11}_{-0.06}$ & $130.8^{+ 4.5}_{- 5.3}$ & $0.01^{+0.00}_{-0.00}$ \\151108425626385664 &  67.8143 &  25.9867 & $0.94^{+0.05}_{-0.05}$ & $0.95^{+0.04}_{-0.05}$ & $0.04^{+0.06}_{-0.09}$ & $9.76^{+0.24}_{-0.19}$ & $139.5^{+ 6.3}_{- 7.1}$ & $0.67^{+0.21}_{-0.15}$ \\157775280022816512 &  71.0018 &  28.2522 & $0.98^{+0.06}_{-0.06}$ & $0.96^{+0.04}_{-0.05}$ & $-0.00^{+0.10}_{-0.09}$ & $9.56^{+0.45}_{-0.30}$ & $145.6^{+ 7.1}_{- 7.8}$ & $0.39^{+0.22}_{-0.21}$ \\5588098489021416832 & 114.7850 & -35.3243 & $1.37^{+0.09}_{-0.10}$ & $1.50^{+0.12}_{-0.15}$ & $-0.05^{+0.17}_{-0.16}$ & $9.13^{+0.34}_{-0.21}$ & $191.4^{+14.7}_{-17.8}$ & $0.16^{+0.12}_{-0.20}$ \\5588925253046973952 & 114.9665 & -33.3532 & $1.02^{+0.06}_{-0.05}$ & $1.00^{+0.04}_{-0.05}$ & $-0.09^{+0.17}_{-0.13}$ & $9.39^{+0.48}_{-0.30}$ & $195.2^{+ 8.9}_{- 9.5}$ & $0.15^{+0.10}_{-0.15}$ \\2970714907391902080 &  85.7397 & -17.7843 & $1.14^{+0.04}_{-0.05}$ & $1.24^{+0.05}_{-0.06}$ & $-0.02^{+0.09}_{-0.10}$ & $9.48^{+0.21}_{-0.16}$ & $113.6^{+ 3.8}_{- 4.0}$ & $0.03^{+0.02}_{-0.02}$ \\2971107295604362880 &  85.0616 & -16.4425 & $1.27^{+0.04}_{-0.05}$ & $1.53^{+0.10}_{-0.15}$ & $-0.01^{+0.02}_{-0.06}$ & $9.45^{+0.10}_{-0.08}$ & $97.8^{+ 5.6}_{- 6.0}$ & $0.06^{+0.04}_{-0.02}$ \\6423116513061896960 & 304.0470 & -68.7942 & $2.04^{+0.01}_{-0.00}$ & $9.43^{+0.58}_{-0.89}$ & $0.05^{+0.03}_{-0.05}$ & $9.08^{+0.02}_{-0.02}$ & $365.5^{+14.8}_{-25.8}$ & $0.02^{+0.01}_{-0.01}$ \\6424681461705658496 & 307.5199 & -68.2679 & $1.11^{+0.07}_{-0.07}$ & $1.40^{+0.12}_{-0.15}$ & $0.15^{+0.12}_{-0.12}$ & $9.79^{+0.13}_{-0.10}$ & $338.2^{+26.5}_{-30.3}$ & $0.02^{+0.01}_{-0.01}$ \\4183737779156459776 & 295.2395 & -12.7032 & $0.91^{+0.04}_{-0.05}$ & $0.99^{+0.04}_{-0.04}$ & $-0.02^{+0.10}_{-0.11}$ & $9.94^{+0.19}_{-0.13}$ & $125.3^{+ 4.8}_{- 5.4}$ & $0.10^{+0.07}_{-0.07}$ \\4194085935921828352 & 294.0216 & -10.0287 & $1.17^{+0.01}_{-0.03}$ & $1.42^{+0.05}_{-0.08}$ & $0.16^{+0.08}_{-0.11}$ & $9.67^{+0.03}_{-0.03}$ & $127.7^{+ 5.0}_{- 5.8}$ & $0.16^{+0.06}_{-0.04}$ \\5401542392631704192 & 166.3854 & -35.1756 & $0.86^{+0.04}_{-0.05}$ & $0.86^{+0.03}_{-0.03}$ & $-0.07^{+0.11}_{-0.15}$ & $9.86^{+0.24}_{-0.19}$ & $122.1^{+ 5.0}_{- 4.9}$ & $0.04^{+0.02}_{-0.03}$ \\5397281716355244544 & 169.4281 & -36.5341 & $2.16^{+0.00}_{-0.00}$ & $8.39^{+0.49}_{-0.43}$ & $-0.10^{+0.04}_{-0.04}$ & $8.97^{+0.02}_{-0.02}$ & $135.0^{+ 6.7}_{- 6.1}$ & $0.06^{+0.03}_{-0.02}$ \\2929819740627793408 & 110.2255 & -20.6491 & $1.87^{+0.07}_{-0.09}$ & $2.41^{+0.22}_{-0.23}$ & $-0.06^{+0.14}_{-0.17}$ & $8.97^{+0.07}_{-0.04}$ & $122.6^{+ 8.4}_{-10.0}$ & $0.30^{+0.19}_{-0.18}$ \\2931439939734023680 & 110.1681 & -18.6202 & $0.93^{+0.04}_{-0.04}$ & $0.91^{+0.03}_{-0.03}$ & $0.00^{+0.06}_{-0.02}$ & $9.68^{+0.26}_{-0.20}$ & $131.8^{+ 4.6}_{- 4.9}$ & $0.13^{+0.09}_{-0.15}$ \\5796028198102064512 & 232.6794 & -70.4193 & $0.89^{+0.03}_{-0.04}$ & $0.95^{+0.03}_{-0.03}$ & $-0.02^{+0.06}_{-0.11}$ & $9.98^{+0.19}_{-0.07}$ & $139.5^{+ 6.9}_{- 9.0}$ & $0.04^{+0.02}_{-0.03}$ \\5820446392854476928 & 237.3328 & -68.5851 & $0.90^{+0.04}_{-0.04}$ & $0.95^{+0.03}_{-0.03}$ & $0.32^{+0.11}_{-0.10}$ & $10.05^{+0.19}_{-0.13}$ & $129.3^{+ 4.1}_{- 4.5}$ & $0.05^{+0.03}_{-0.03}$ \\1053607189115045248 & 156.0384 &  64.9094 & $1.00^{+0.05}_{-0.05}$ & $1.15^{+0.08}_{-0.09}$ & $0.06^{+0.15}_{-0.12}$ & $9.88^{+0.15}_{-0.07}$ & $267.3^{+18.6}_{-22.5}$ & $0.00^{+0.00}_{-0.00}$ \\1053717999271476864 & 156.9812 &  65.4320 & $0.99^{+0.01}_{-0.00}$ & $1.49^{+0.11}_{-0.11}$ & $-0.14^{+0.05}_{-0.05}$ & $9.93^{+0.02}_{-0.02}$ & $264.9^{+13.8}_{-14.0}$ & $0.00^{+0.00}_{-0.00}$ \\6423255223326731392 & 305.8280 & -68.1284 & $0.91^{+0.04}_{-0.04}$ & $0.88^{+0.03}_{-0.03}$ & $-0.03^{+0.14}_{-0.10}$ & $9.62^{+0.37}_{-0.25}$ & $195.9^{+ 8.2}_{- 9.8}$ & $0.01^{+0.01}_{-0.01}$ \\6425633948013920256 & 306.0427 & -66.9729 & $0.89^{+0.05}_{-0.06}$ & $0.86^{+0.04}_{-0.05}$ & $-0.05^{+0.14}_{-0.17}$ & $9.70^{+0.32}_{-0.21}$ & $201.2^{+13.1}_{-14.9}$ & $0.01^{+0.01}_{-0.01}$ \\6819541032410025088 & 333.2727 & -21.3207 & $1.00^{+0.03}_{-0.02}$ & $1.31^{+0.09}_{-0.11}$ & $-0.13^{+0.08}_{-0.09}$ & $9.87^{+0.02}_{-0.02}$ & $167.6^{+10.9}_{-10.9}$ & $0.01^{+0.01}_{-0.01}$ \\6821219127672244992 & 334.2299 & -20.0257 & $2.03^{+0.11}_{-0.11}$ & $2.55^{+0.25}_{-0.29}$ & $0.07^{+0.14}_{-0.12}$ & $8.88^{+0.07}_{-0.06}$ & $163.9^{+14.2}_{-17.1}$ & $0.01^{+0.01}_{-0.01}$ \\5201128120405767040 & 167.0134 & -77.6549 & $1.32^{+0.00}_{-0.00}$ & $6.24^{+0.45}_{-0.53}$ & $-0.42^{+0.02}_{-0.02}$ & $9.48^{+0.02}_{-0.02}$ & $176.9^{+ 7.8}_{- 9.6}$ & $1.15^{+0.10}_{-0.11}$ \\5201226389256838528 & 164.7786 & -77.0279 & $0.71^{+0.09}_{-0.13}$ & $3.62^{+0.24}_{-0.25}$ & $0.12^{+0.15}_{-0.13}$ & $5.42^{+0.10}_{-0.12}$ & $187.6^{+ 8.1}_{- 8.9}$ & $0.55^{+0.22}_{-0.13}$ \\4321337536207299584 & 292.4997 &  15.5011 & $0.95^{+0.06}_{-0.06}$ & $0.94^{+0.03}_{-0.04}$ & $0.03^{+0.20}_{-0.16}$ & $9.68^{+0.48}_{-0.28}$ & $60.0^{+ 1.1}_{- 1.1}$ & $0.17^{+0.12}_{-0.25}$ \\549583362361436288 &  63.0051 &  73.3093 & $1.01^{+0.05}_{-0.05}$ & $1.01^{+0.04}_{-0.04}$ & $0.07^{+0.19}_{-0.11}$ & $9.60^{+0.31}_{-0.21}$ & $115.7^{+ 3.5}_{- 3.6}$ & $0.11^{+0.07}_{-0.07}$ \\497503207405127296 &  71.6295 &  71.4484 & $0.96^{+0.03}_{-0.03}$ & $0.92^{+0.02}_{-0.02}$ & $0.02^{+0.09}_{-0.06}$ & $9.46^{+0.30}_{-0.23}$ & $118.3^{+ 3.3}_{- 3.9}$ & $0.07^{+0.04}_{-0.05}$ \\4596490458494465152 & 268.7014 &  28.8556 & $0.83^{+0.02}_{-0.01}$ & $0.76^{+0.01}_{-0.00}$ & $0.22^{+0.03}_{-0.05}$ & $9.19^{+0.10}_{-0.30}$ & $144.2^{+ 8.1}_{- 2.7}$ & $0.03^{+0.01}_{-0.01}$ \\4596496334009725568 & 268.7133 &  28.8606 & $0.86^{+0.06}_{-0.06}$ & $0.88^{+0.04}_{-0.04}$ & $-0.03^{+0.14}_{-0.14}$ & $9.92^{+0.41}_{-0.24}$ & $146.4^{+ 5.1}_{- 5.4}$ & $0.02^{+0.01}_{-0.02}$ \\6476087444235107840 & 309.0599 & -48.8023 & $0.90^{+0.04}_{-0.03}$ & $0.86^{+0.02}_{-0.03}$ & $-0.04^{+0.11}_{-0.11}$ & $9.56^{+0.37}_{-0.28}$ & $93.9^{+ 2.6}_{- 2.3}$ & $0.01^{+0.01}_{-0.01}$ \\6482081500593390720 & 311.1812 & -47.5559 & $0.92^{+0.02}_{-0.01}$ & $1.16^{+0.04}_{-0.04}$ & $-0.34^{+0.12}_{-0.08}$ & $9.93^{+0.02}_{-0.02}$ & $94.1^{+ 2.9}_{- 3.0}$ & $0.01^{+0.01}_{-0.01}$ \\1967560183706046208 & 324.0049 &  42.6339 & $1.08^{+0.06}_{-0.05}$ & $1.25^{+0.07}_{-0.09}$ & $-0.01^{+0.06}_{-0.14}$ & $9.71^{+0.18}_{-0.14}$ & $167.1^{+ 8.7}_{-10.4}$ & $0.31^{+0.12}_{-0.07}$ \\1968831631468253056 & 320.0874 &  41.7818 & $1.12^{+0.05}_{-0.05}$ & $1.16^{+0.05}_{-0.06}$ & $-0.03^{+0.13}_{-0.10}$ & $9.34^{+0.32}_{-0.24}$ & $167.0^{+ 7.3}_{- 8.8}$ & $0.13^{+0.09}_{-0.16}$ \\6263067065037778048 & 241.2202 & -14.3640 & $0.82^{+0.04}_{-0.03}$ & $0.78^{+0.03}_{-0.02}$ & $-0.14^{+0.16}_{-0.11}$ & $9.66^{+0.33}_{-0.24}$ & $103.7^{+ 3.0}_{- 3.2}$ & $0.08^{+0.05}_{-0.05}$ \\6263833836959808896 & 237.7549 & -13.9852 & $0.88^{+0.05}_{-0.06}$ & $0.90^{+0.03}_{-0.04}$ & $0.07^{+0.15}_{-0.14}$ & $9.97^{+0.32}_{-0.19}$ & $107.9^{+ 2.8}_{- 3.0}$ & $0.07^{+0.04}_{-0.03}$ \\4822553966175265024 &  79.7476 & -35.7733 & $0.97^{+0.04}_{-0.04}$ & $0.94^{+0.03}_{-0.04}$ & $-0.06^{+0.13}_{-0.13}$ & $9.49^{+0.37}_{-0.27}$ & $125.5^{+ 4.0}_{- 4.2}$ & $0.02^{+0.02}_{-0.02}$ \\1054000676839012224 & 163.7962 &  61.4115 & $1.71^{+0.08}_{-0.07}$ & $1.89^{+0.14}_{-0.16}$ & $0.03^{+0.09}_{-0.10}$ & $8.92^{+0.15}_{-0.11}$ & $260.8^{+17.5}_{-20.1}$ & $0.00^{+0.00}_{-0.00}$ \\1054013149424116864 & 164.4919 &  61.7662 & $1.62^{+0.07}_{-0.08}$ & $1.82^{+0.13}_{-0.16}$ & $-0.03^{+0.10}_{-0.12}$ & $9.00^{+0.15}_{-0.09}$ & $263.4^{+17.8}_{-21.4}$ & $0.01^{+0.00}_{-0.00}$ \\469838498420962560 &  58.7341 &  57.4409 & $1.64^{+0.02}_{-0.07}$ & $1.80^{+0.06}_{-0.07}$ & $-0.05^{+0.08}_{-0.13}$ & $8.97^{+0.14}_{-0.06}$ & $113.2^{+ 3.2}_{- 3.9}$ & $0.34^{+0.16}_{-0.18}$ \\449488324897490176 &  52.1232 &  57.6715 & $1.44^{+0.08}_{-0.10}$ & $1.59^{+0.08}_{-0.09}$ & $0.09^{+0.18}_{-0.12}$ & $9.09^{+0.32}_{-0.22}$ & $115.1^{+ 5.0}_{- 4.9}$ & $0.46^{+0.24}_{-0.39}$ \\212866791168210048 &  77.5347 &  47.0699 & $1.06^{+0.04}_{-0.04}$ & $1.06^{+0.04}_{-0.04}$ & $0.04^{+0.15}_{-0.10}$ & $9.45^{+0.29}_{-0.23}$ & $96.4^{+ 2.5}_{- 2.6}$ & $0.19^{+0.12}_{-0.15}$ \\207587176850072192 &  79.5532 &  44.1263 & $0.80^{+0.04}_{-0.04}$ & $0.78^{+0.03}_{-0.03}$ & $-0.13^{+0.16}_{-0.16}$ & $9.81^{+0.40}_{-0.26}$ & $93.5^{+ 2.1}_{- 2.3}$ & $0.16^{+0.11}_{-0.18}$ \\4656816847579834752 &  86.6980 & -71.6035 & $1.34^{+0.05}_{-0.05}$ & $1.56^{+0.09}_{-0.09}$ & $0.04^{+0.08}_{-0.09}$ & $9.34^{+0.18}_{-0.10}$ & $157.4^{+ 5.8}_{- 6.7}$ & $0.06^{+0.04}_{-0.05}$ \\5279732378476818688 &  91.9358 & -69.3444 & $1.20^{+0.05}_{-0.06}$ & $1.33^{+0.06}_{-0.07}$ & $-0.05^{+0.12}_{-0.13}$ & $9.40^{+0.28}_{-0.16}$ & $155.0^{+ 6.1}_{- 7.0}$ & $0.04^{+0.03}_{-0.02}$ \\2295463413289306112 & 288.7032 &  81.1687 & $0.71^{+0.01}_{-0.00}$ & $0.67^{+0.00}_{-0.01}$ & $-0.23^{+0.02}_{-0.02}$ & $9.76^{+0.04}_{-0.11}$ & $112.8^{+ 3.1}_{- 4.2}$ & $0.04^{+0.01}_{-0.01}$ \\1709875237006361088 & 267.6216 &  81.2083 & $1.06^{+0.07}_{-0.06}$ & $1.11^{+0.05}_{-0.05}$ & $-0.03^{+0.15}_{-0.13}$ & $9.57^{+0.36}_{-0.23}$ & $115.1^{+ 3.9}_{- 4.2}$ & $0.04^{+0.03}_{-0.03}$ \\5464720536922582528 & 149.5868 & -28.9246 & $1.99^{+0.00}_{-0.00}$ & $4.01^{+0.28}_{-0.45}$ & $0.04^{+0.02}_{-0.05}$ & $9.02^{+0.01}_{-0.02}$ & $309.6^{+14.9}_{-22.6}$ & $0.04^{+0.02}_{-0.02}$ \\5463970566912352128 & 150.5420 & -29.0119 & $1.34^{+0.10}_{-0.13}$ & $1.53^{+0.14}_{-0.21}$ & $0.05^{+0.15}_{-0.11}$ & $6.94^{+0.13}_{-0.11}$ & $282.3^{+24.9}_{-39.5}$ & $0.04^{+0.02}_{-0.03}$ \\6263297447083786752 & 240.7151 & -13.8120 & $1.59^{+0.06}_{-0.06}$ & $1.91^{+0.12}_{-0.13}$ & $0.04^{+0.08}_{-0.11}$ & $9.09^{+0.12}_{-0.09}$ & $115.3^{+ 4.8}_{- 5.0}$ & $0.07^{+0.04}_{-0.06}$ \\4329538724716601088 & 243.2414 & -14.0353 & $2.04^{+0.11}_{-0.10}$ & $3.45^{+0.12}_{-0.08}$ & $0.11^{+0.18}_{-0.10}$ & $5.98^{+0.05}_{-0.05}$ & $125.1^{+ 3.4}_{- 4.0}$ & $0.15^{+0.09}_{-0.07}$ \\3678681545343769216 & 191.6473 &  -4.7724 & $1.07^{+0.07}_{-0.07}$ & $1.13^{+0.07}_{-0.09}$ & $-0.02^{+0.14}_{-0.13}$ & $9.56^{+0.30}_{-0.20}$ & $113.8^{+ 8.7}_{-10.8}$ & $0.01^{+0.01}_{-0.01}$ \\3682512656171813376 & 193.5152 &  -2.1400 & $0.88^{+0.04}_{-0.01}$ & $0.83^{+0.02}_{-0.01}$ & $-0.02^{+0.10}_{-0.02}$ & $9.61^{+0.13}_{-0.21}$ & $116.0^{+ 5.9}_{- 2.1}$ & $0.01^{+0.00}_{-0.01}$ \\4809150575834943360 &  83.1872 & -38.3545 & $1.55^{+0.08}_{-0.07}$ & $1.88^{+0.14}_{-0.14}$ & $0.08^{+0.14}_{-0.11}$ & $9.15^{+0.16}_{-0.11}$ & $212.1^{+11.2}_{-12.4}$ & $0.02^{+0.01}_{-0.01}$ \\4809462905857310336 &  85.3159 & -37.3825 & $0.96^{+0.03}_{-0.03}$ & $0.89^{+0.03}_{-0.02}$ & $0.00^{+0.00}_{-0.01}$ & $9.24^{+0.12}_{-0.11}$ & $214.0^{+17.0}_{-14.3}$ & $0.02^{+0.01}_{-0.01}$ \\1907802551370363008 & 337.4684 &  37.9665 & $0.94^{+0.01}_{-0.02}$ & $0.86^{+0.02}_{-0.02}$ & $-0.04^{+0.10}_{-0.03}$ & $9.22^{+0.14}_{-0.12}$ & $215.6^{+13.9}_{- 5.0}$ & $0.06^{+0.02}_{-0.04}$ \\2840600488066440704 & 352.3916 &  25.3534 & $0.85^{+0.05}_{-0.04}$ & $0.86^{+0.03}_{-0.03}$ & $-0.01^{+0.11}_{-0.10}$ & $9.92^{+0.31}_{-0.22}$ & $67.5^{+ 1.6}_{- 1.8}$ & $0.04^{+0.03}_{-0.02}$ \\2853571770337354496 &   0.0998 &  26.9179 & $1.48^{+0.01}_{-0.01}$ & $2.46^{+0.16}_{-0.15}$ & $-0.10^{+0.08}_{-0.06}$ & $9.32^{+0.02}_{-0.02}$ & $60.7^{+ 1.9}_{- 2.5}$ & $0.02^{+0.02}_{-0.01}$ \\1215848685368259328 & 230.7929 &  23.7854 & $0.76^{+0.01}_{-0.01}$ & $0.71^{+0.00}_{-0.00}$ & $0.09^{+0.05}_{-0.05}$ & $9.53^{+0.02}_{-0.02}$ & $141.4^{+ 3.7}_{- 3.5}$ & $0.02^{+0.01}_{-0.02}$ \\1263758255281340288 & 227.3219 &  23.8320 & $0.96^{+0.04}_{-0.04}$ & $1.00^{+0.04}_{-0.05}$ & $0.11^{+0.09}_{-0.12}$ & $9.84^{+0.17}_{-0.14}$ & $134.3^{+ 6.1}_{- 6.7}$ & $0.03^{+0.02}_{-0.01}$ \\3679210169922766848 & 193.9200 &  -3.5506 & $1.18^{+0.03}_{-0.03}$ & $1.22^{+0.03}_{-0.05}$ & $0.01^{+0.07}_{-0.04}$ & $9.25^{+0.22}_{-0.23}$ & $54.3^{+ 1.4}_{- 1.7}$ & $0.00^{+0.00}_{-0.01}$ \\3697175090404788480 & 187.7257 &   0.6648 & $1.02^{+0.06}_{-0.06}$ & $1.07^{+0.04}_{-0.05}$ & $0.00^{+0.16}_{-0.11}$ & $9.67^{+0.38}_{-0.22}$ & $60.7^{+ 1.4}_{- 1.5}$ & $0.01^{+0.01}_{-0.01}$ \\4320046709553049216 & 291.1760 &  15.2825 & $1.35^{+0.06}_{-0.09}$ & $1.47^{+0.09}_{-0.11}$ & $0.10^{+0.19}_{-0.11}$ & $9.17^{+0.34}_{-0.23}$ & $240.2^{+15.9}_{-15.4}$ & $0.29^{+0.15}_{-0.35}$ \\4322685743622172032 & 290.1149 &  16.8413 & $2.30^{+0.04}_{-0.06}$ & $3.17^{+0.20}_{-0.26}$ & $-0.08^{+0.12}_{-0.21}$ & $8.78^{+0.02}_{-0.02}$ & $223.6^{+13.0}_{-14.5}$ & $1.59^{+0.17}_{-0.14}$ \\5391169256338681600 & 160.0679 & -43.4426 & $1.22^{+0.08}_{-0.10}$ & $1.53^{+0.13}_{-0.15}$ & $-0.08^{+0.13}_{-0.17}$ & $9.52^{+0.13}_{-0.12}$ & $286.5^{+25.4}_{-28.2}$ & $0.07^{+0.05}_{-0.04}$ \\5390862045916701184 & 161.8103 & -44.3128 & $1.05^{+0.05}_{-0.06}$ & $1.23^{+0.08}_{-0.10}$ & $0.05^{+0.15}_{-0.13}$ & $9.79^{+0.15}_{-0.07}$ & $286.8^{+19.8}_{-23.7}$ & $0.13^{+0.09}_{-0.11}$ \\6263694370781437952 & 236.8915 & -14.6262 & $1.61^{+0.06}_{-0.07}$ & $2.27^{+0.16}_{-0.16}$ & $0.08^{+0.08}_{-0.12}$ & $9.21^{+0.06}_{-0.06}$ & $240.8^{+13.5}_{-15.3}$ & $0.07^{+0.05}_{-0.05}$ \\6263694473860652416 & 236.9073 & -14.6132 & $1.47^{+0.05}_{-0.12}$ & $2.10^{+0.17}_{-0.19}$ & $-0.03^{+0.14}_{-0.16}$ & $9.30^{+0.09}_{-0.04}$ & $230.2^{+17.0}_{-18.6}$ & $0.07^{+0.05}_{-0.04}$ \\1054711098789576576 & 165.6406 &  63.1239 & $1.08^{+0.04}_{-0.03}$ & $1.20^{+0.05}_{-0.05}$ & $0.26^{+0.15}_{-0.09}$ & $9.77^{+0.13}_{-0.09}$ & $90.4^{+ 2.4}_{- 2.4}$ & $0.01^{+0.00}_{-0.00}$ \\1055167396115025792 & 163.8788 &  63.4459 & $0.88^{+0.03}_{-0.03}$ & $0.87^{+0.02}_{-0.03}$ & $-0.03^{+0.06}_{-0.14}$ & $9.79^{+0.19}_{-0.17}$ & $97.6^{+ 2.7}_{- 2.8}$ & $0.01^{+0.01}_{-0.01}$ \\411681170899370752 &  18.4247 &  55.5533 & $0.82^{+0.05}_{-0.05}$ & $0.85^{+0.04}_{-0.04}$ & $0.01^{+0.16}_{-0.13}$ & $10.05^{+0.31}_{-0.18}$ & $113.2^{+ 4.4}_{- 4.7}$ & $0.12^{+0.09}_{-0.18}$ \\412465397566742528 &  19.7967 &  56.1480 & $0.84^{+0.05}_{-0.05}$ & $0.83^{+0.04}_{-0.04}$ & $-0.05^{+0.17}_{-0.12}$ & $9.80^{+0.46}_{-0.28}$ & $118.3^{+ 4.9}_{- 5.5}$ & $0.17^{+0.12}_{-0.17}$ \\4556580041831610368 & 263.2888 &  21.4823 & $1.24^{+0.06}_{-0.05}$ & $1.59^{+0.12}_{-0.14}$ & $0.16^{+0.09}_{-0.10}$ & $9.62^{+0.09}_{-0.07}$ & $235.0^{+18.8}_{-19.0}$ & $0.03^{+0.02}_{-0.02}$ \\4555248155293127296 & 260.8531 &  21.2395 & $1.30^{+0.06}_{-0.09}$ & $1.80^{+0.13}_{-0.15}$ & $-0.04^{+0.11}_{-0.17}$ & $9.49^{+0.08}_{-0.06}$ & $234.2^{+16.0}_{-16.8}$ & $0.03^{+0.02}_{-0.01}$ \\2081589813072111232 & 303.7045 &  45.0285 & $2.58^{+0.00}_{-0.00}$ & $13.34^{+1.31}_{-1.04}$ & $-0.01^{+0.02}_{-0.03}$ & $8.78^{+0.02}_{-0.02}$ & $263.5^{+20.6}_{-18.5}$ & $0.54^{+0.12}_{-0.13}$ \\2081959077181589120 & 302.4162 &  44.7893 & $1.61^{+0.07}_{-0.06}$ & $2.38^{+0.19}_{-0.18}$ & $0.31^{+0.06}_{-0.10}$ & $9.33^{+0.05}_{-0.05}$ & $242.8^{+18.1}_{-19.0}$ & $0.78^{+0.09}_{-0.05}$ \\5452243072811284096 & 167.0922 & -30.9111 & $1.03^{+0.03}_{-0.03}$ & $1.21^{+0.07}_{-0.08}$ & $0.05^{+0.04}_{-0.08}$ & $9.83^{+0.03}_{-0.02}$ & $341.8^{+26.5}_{-27.7}$ & $0.02^{+0.01}_{-0.02}$ \\5452475344642706176 & 166.3195 & -30.3243 & $1.24^{+0.09}_{-0.09}$ & $1.45^{+0.15}_{-0.19}$ & $-0.00^{+0.13}_{-0.13}$ & $9.44^{+0.21}_{-0.14}$ & $306.2^{+29.5}_{-40.1}$ & $0.02^{+0.01}_{-0.02}$ \\1054918597249523584 & 167.7174 &  64.2072 & $1.06^{+0.02}_{-0.03}$ & $1.01^{+0.03}_{-0.02}$ & $-0.00^{+0.01}_{-0.01}$ & $9.12^{+0.34}_{-0.25}$ & $174.6^{+ 8.4}_{- 7.4}$ & $0.00^{+0.00}_{-0.00}$ \\6077698166330899456 & 187.6166 & -53.6234 & $0.90^{+0.03}_{-0.04}$ & $0.87^{+0.03}_{-0.03}$ & $-0.10^{+0.12}_{-0.11}$ & $9.65^{+0.25}_{-0.17}$ & $109.7^{+ 3.8}_{- 4.0}$ & $0.06^{+0.03}_{-0.05}$ \\6075282230045123968 & 193.6462 & -51.8655 & $0.83^{+0.05}_{-0.05}$ & $0.82^{+0.04}_{-0.04}$ & $-0.07^{+0.15}_{-0.16}$ & $9.82^{+0.33}_{-0.22}$ & $107.8^{+ 6.6}_{- 7.0}$ & $0.08^{+0.05}_{-0.07}$ \\5917692286453342848 & 254.8353 & -54.8750 & $2.19^{+0.00}_{-0.00}$ & $8.71^{+0.48}_{-0.39}$ & $0.04^{+0.02}_{-0.02}$ & $8.97^{+0.02}_{-0.02}$ & $199.4^{+ 8.1}_{- 7.8}$ & $0.17^{+0.07}_{-0.06}$ \\5923375730778093696 & 258.0831 & -55.3895 & $1.46^{+0.05}_{-0.09}$ & $2.12^{+0.15}_{-0.16}$ & $-0.00^{+0.08}_{-0.16}$ & $9.34^{+0.07}_{-0.05}$ & $183.2^{+ 8.9}_{-10.5}$ & $0.07^{+0.05}_{-0.06}$ \\926605281050853376 & 117.9065 &  46.2542 & $1.21^{+0.03}_{-0.06}$ & $1.49^{+0.10}_{-0.08}$ & $-0.11^{+0.09}_{-0.16}$ & $9.49^{+0.08}_{-0.04}$ & $253.4^{+17.2}_{-13.0}$ & $0.04^{+0.02}_{-0.02}$ \\926807488110579840 & 116.8316 &  45.0605 & $1.82^{+0.12}_{-0.29}$ & $4.74^{+0.26}_{-0.28}$ & $-0.23^{+0.23}_{-0.18}$ & $5.48^{+0.05}_{-0.11}$ & $248.5^{+11.3}_{-13.6}$ & $0.02^{+0.01}_{-0.01}$ \\64232988258492800 &  55.0897 &  21.4058 & $1.52^{+0.05}_{-0.10}$ & $1.71^{+0.08}_{-0.10}$ & $-0.13^{+0.10}_{-0.21}$ & $9.06^{+0.17}_{-0.09}$ & $81.2^{+ 3.2}_{- 3.4}$ & $0.17^{+0.09}_{-0.09}$ \\64237764262120320 &  55.0299 &  21.5281 & $0.76^{+0.03}_{-0.03}$ & $0.72^{+0.02}_{-0.03}$ & $-0.20^{+0.14}_{-0.15}$ & $9.70^{+0.35}_{-0.26}$ & $85.0^{+ 2.9}_{- 3.1}$ & $0.12^{+0.07}_{-0.08}$ \\3483085951545120768 & 171.7566 & -29.0892 & $0.90^{+0.04}_{-0.04}$ & $0.86^{+0.04}_{-0.04}$ & $-0.17^{+0.17}_{-0.14}$ & $9.49^{+0.39}_{-0.28}$ & $111.3^{+ 4.7}_{- 5.1}$ & $0.02^{+0.02}_{-0.02}$ \\3482043786320725888 & 173.7564 & -30.0319 & $2.59^{+0.04}_{-0.04}$ & $4.20^{+0.05}_{-0.10}$ & $-0.11^{+0.09}_{-0.10}$ & $5.92^{+0.04}_{-0.03}$ & $95.5^{+ 1.7}_{- 1.6}$ & $0.02^{+0.01}_{-0.03}$ \\4657397595876885376 &  87.7523 & -69.9027 & $1.23^{+0.02}_{-0.02}$ & $1.26^{+0.03}_{-0.05}$ & $-0.13^{+0.11}_{-0.09}$ & $9.08^{+0.20}_{-0.19}$ & $60.2^{+ 0.9}_{- 0.9}$ & $0.08^{+0.05}_{-0.08}$ \\5279589373249949696 &  94.5864 & -69.1625 & $1.28^{+0.02}_{-0.03}$ & $1.48^{+0.05}_{-0.06}$ & $0.06^{+0.08}_{-0.07}$ & $9.37^{+0.13}_{-0.09}$ & $67.5^{+ 1.2}_{- 1.2}$ & $0.03^{+0.02}_{-0.02}$ \\5623824920345571328 & 138.7423 & -34.8323 & $0.99^{+0.07}_{-0.07}$ & $1.09^{+0.05}_{-0.06}$ & $0.00^{+0.16}_{-0.12}$ & $9.79^{+0.30}_{-0.20}$ & $118.2^{+ 4.2}_{- 4.5}$ & $0.11^{+0.08}_{-0.10}$ \\5629999056090453632 & 140.2382 & -33.6531 & $1.24^{+0.05}_{-0.05}$ & $1.32^{+0.06}_{-0.08}$ & $0.01^{+0.08}_{-0.06}$ & $9.28^{+0.34}_{-0.21}$ & $118.3^{+ 4.7}_{- 6.0}$ & $0.09^{+0.06}_{-0.06}$ \\2207540862896477696 & 348.1802 &  63.2768 & $0.83^{+0.04}_{-0.04}$ & $0.80^{+0.03}_{-0.03}$ & $-0.20^{+0.16}_{-0.16}$ & $9.69^{+0.39}_{-0.25}$ & $58.6^{+ 1.2}_{- 1.3}$ & $0.09^{+0.06}_{-0.14}$ \\2214113262371243136 & 354.7177 &  68.4468 & $1.18^{+0.02}_{-0.04}$ & $1.14^{+0.04}_{-0.04}$ & $0.05^{+0.11}_{-0.06}$ & $8.85^{+0.51}_{-0.20}$ & $61.3^{+ 1.3}_{- 0.8}$ & $0.48^{+0.16}_{-0.10}$ \\3680837859444843520 & 187.6191 &  -4.4276 & $0.91^{+0.06}_{-0.06}$ & $0.91^{+0.04}_{-0.05}$ & $-0.05^{+0.16}_{-0.15}$ & $9.73^{+0.48}_{-0.29}$ & $85.9^{+ 3.4}_{- 3.7}$ & $0.01^{+0.01}_{-0.02}$ \\3682963799537449856 & 190.4510 &  -2.8910 & $0.93^{+0.05}_{-0.04}$ & $0.88^{+0.03}_{-0.03}$ & $0.07^{+0.15}_{-0.10}$ & $9.49^{+0.41}_{-0.29}$ & $92.0^{+ 4.1}_{- 4.1}$ & $0.02^{+0.01}_{-0.01}$ \\3558365664408246144 & 168.5608 & -17.4181 & $1.11^{+0.04}_{-0.05}$ & $1.39^{+0.09}_{-0.10}$ & $0.25^{+0.12}_{-0.07}$ & $9.82^{+0.12}_{-0.08}$ & $103.7^{+ 5.5}_{- 5.9}$ & $0.03^{+0.02}_{-0.01}$ \\3546146345012175360 & 171.3129 & -18.6071 & $1.81^{+0.03}_{-0.04}$ & $2.38^{+0.21}_{-0.20}$ & $0.01^{+0.01}_{-0.03}$ & $9.02^{+0.06}_{-0.05}$ & $112.4^{+ 4.9}_{- 5.3}$ & $0.01^{+0.01}_{-0.01}$ \\6126259506118658432 & 182.2865 & -51.1802 & $1.07^{+0.05}_{-0.05}$ & $1.12^{+0.05}_{-0.06}$ & $-0.05^{+0.11}_{-0.12}$ & $9.54^{+0.21}_{-0.16}$ & $181.5^{+ 9.1}_{-10.3}$ & $0.06^{+0.04}_{-0.04}$ \\6126260536910806784 & 182.2764 & -51.1467 & $1.63^{+0.06}_{-0.09}$ & $1.67^{+0.11}_{-0.13}$ & $-0.09^{+0.09}_{-0.12}$ & $8.87^{+0.18}_{-0.12}$ & $177.8^{+ 9.7}_{-11.9}$ & $0.09^{+0.04}_{-0.02}$ \\6703621754877567744 & 277.3874 & -50.8784 & $1.16^{+0.07}_{-0.08}$ & $1.64^{+0.10}_{-0.13}$ & $0.08^{+0.11}_{-0.13}$ & $9.74^{+0.10}_{-0.09}$ & $156.4^{+ 6.9}_{- 7.8}$ & $0.02^{+0.02}_{-0.02}$ \\6654206025834994944 & 278.6713 & -53.0045 & $0.79^{+0.01}_{-0.01}$ & $1.04^{+0.05}_{-0.07}$ & $-0.13^{+0.07}_{-0.07}$ & $10.28^{+0.02}_{-0.02}$ & $158.0^{+ 7.4}_{- 8.2}$ & $0.03^{+0.02}_{-0.02}$ \\5979917566477745280 & 258.1563 & -32.3330 & $1.00^{+0.05}_{-0.04}$ & $0.97^{+0.04}_{-0.04}$ & $-0.07^{+0.15}_{-0.13}$ & $9.42^{+0.34}_{-0.24}$ & $163.8^{+ 6.6}_{- 7.5}$ & $0.31^{+0.17}_{-0.19}$ \\5979917566477745792 & 258.1516 & -32.3400 & $1.14^{+0.06}_{-0.07}$ & $1.22^{+0.06}_{-0.06}$ & $-0.07^{+0.13}_{-0.17}$ & $9.42^{+0.28}_{-0.22}$ & $164.1^{+ 7.1}_{- 7.4}$ & $0.34^{+0.19}_{-0.19}$ \\5452592958027972864 & 167.3561 & -29.9267 & $0.92^{+0.07}_{-0.07}$ & $0.97^{+0.07}_{-0.09}$ & $-0.05^{+0.17}_{-0.16}$ & $9.86^{+0.28}_{-0.19}$ & $205.8^{+17.4}_{-21.4}$ & $0.03^{+0.02}_{-0.02}$ \\5452295883729778816 & 167.2829 & -30.3817 & $0.89^{+0.03}_{-0.03}$ & $0.90^{+0.03}_{-0.04}$ & $-0.01^{+0.04}_{-0.02}$ & $9.84^{+0.22}_{-0.13}$ & $216.4^{+12.2}_{-12.8}$ & $0.03^{+0.02}_{-0.01}$ \\4000547012981659904 & 179.0068 &  21.9827 & $1.11^{+0.01}_{-0.01}$ & $1.22^{+0.01}_{-0.03}$ & $0.05^{+0.01}_{-0.03}$ & $9.61^{+0.04}_{-0.03}$ & $124.2^{+ 2.9}_{- 2.9}$ & $0.02^{+0.01}_{-0.01}$ \\4000547012981660032 & 179.0033 &  21.9819 & $1.61^{+0.00}_{-0.00}$ & $2.74^{+0.18}_{-0.10}$ & $0.05^{+0.02}_{-0.08}$ & $9.27^{+0.01}_{-0.02}$ & $142.6^{+ 8.8}_{- 3.9}$ & $0.02^{+0.01}_{-0.01}$ \\497199570397367552 &  72.3997 &  70.4038 & $0.91^{+0.03}_{-0.04}$ & $0.86^{+0.04}_{-0.03}$ & $-0.18^{+0.11}_{-0.14}$ & $9.40^{+0.18}_{-0.20}$ & $132.5^{+ 6.5}_{- 4.0}$ & $0.02^{+0.01}_{-0.05}$ \\495088370633343744 &  61.1290 &  71.1222 & $0.89^{+0.05}_{-0.06}$ & $0.90^{+0.03}_{-0.04}$ & $-0.09^{+0.14}_{-0.16}$ & $9.83^{+0.25}_{-0.19}$ & $128.5^{+ 4.1}_{- 4.1}$ & $0.04^{+0.03}_{-0.08}$ \\6424345526544657536 & 302.5928 & -67.0375 & $0.81^{+0.02}_{-0.03}$ & $0.87^{+0.02}_{-0.03}$ & $0.13^{+0.09}_{-0.12}$ & $10.17^{+0.11}_{-0.07}$ & $107.4^{+ 3.5}_{- 3.8}$ & $0.01^{+0.01}_{-0.02}$ \\6424346557336805888 & 302.5638 & -67.0071 & $1.00^{+0.03}_{-0.03}$ & $1.02^{+0.03}_{-0.03}$ & $0.02^{+0.07}_{-0.08}$ & $9.63^{+0.17}_{-0.15}$ & $107.4^{+ 3.6}_{- 3.9}$ & $0.01^{+0.01}_{-0.02}$ \\3682196168622338048 & 191.0936 &  -3.0026 & $0.69^{+0.02}_{-0.03}$ & $0.68^{+0.01}_{-0.02}$ & $-0.02^{+0.06}_{-0.10}$ & $10.07^{+0.28}_{-0.16}$ & $46.9^{+ 1.2}_{- 1.1}$ & $0.01^{+0.01}_{-0.01}$ \\3680035215956312960 & 189.8102 &  -5.5485 & $0.86^{+0.03}_{-0.03}$ & $0.84^{+0.01}_{-0.02}$ & $-0.03^{+0.06}_{-0.07}$ & $9.79^{+0.21}_{-0.18}$ & $47.1^{+ 1.0}_{- 0.8}$ & $0.01^{+0.00}_{-0.01}$ \\4657783112145964800 &  84.6440 & -68.8851 & $0.91^{+0.06}_{-0.05}$ & $0.90^{+0.03}_{-0.03}$ & $-0.01^{+0.17}_{-0.09}$ & $9.69^{+0.55}_{-0.33}$ & $89.2^{+ 2.3}_{- 2.3}$ & $0.21^{+0.15}_{-0.24}$ \\4658442922197295232 &  82.3631 & -68.8679 & $0.97^{+0.07}_{-0.06}$ & $1.02^{+0.04}_{-0.05}$ & $-0.03^{+0.15}_{-0.14}$ & $9.74^{+0.37}_{-0.23}$ & $90.7^{+ 2.7}_{- 2.9}$ & $0.08^{+0.06}_{-0.06}$ \\4984127990150507648 &  20.9169 & -41.8037 & $1.09^{+0.05}_{-0.05}$ & $1.14^{+0.05}_{-0.06}$ & $-0.07^{+0.12}_{-0.14}$ & $9.48^{+0.23}_{-0.16}$ & $144.0^{+ 7.4}_{- 7.8}$ & $0.01^{+0.00}_{-0.01}$ \\4984125035213008128 &  20.9247 & -41.8046 & $0.81^{+0.04}_{-0.05}$ & $0.81^{+0.03}_{-0.03}$ & $-0.11^{+0.13}_{-0.15}$ & $9.93^{+0.25}_{-0.19}$ & $143.9^{+ 4.9}_{- 5.2}$ & $0.01^{+0.01}_{-0.01}$ \\5391663349375178880 & 161.3893 & -42.3226 & $1.20^{+0.01}_{-0.01}$ & $2.09^{+0.13}_{-0.15}$ & $0.08^{+0.04}_{-0.04}$ & $9.73^{+0.02}_{-0.02}$ & $250.0^{+10.6}_{-13.2}$ & $0.05^{+0.03}_{-0.03}$ \\6424489218970104704 & 308.2391 & -68.3722 & $1.97^{+0.09}_{-0.09}$ & $1.87^{+0.12}_{-0.14}$ & $-0.03^{+0.11}_{-0.13}$ & $8.61^{+0.27}_{-0.17}$ & $153.1^{+ 7.1}_{- 8.2}$ & $0.03^{+0.02}_{-0.01}$ \\6425683288597496448 & 307.8367 & -66.6089 & $1.21^{+0.02}_{-0.02}$ & $1.44^{+0.07}_{-0.05}$ & $0.37^{+0.08}_{-0.08}$ & $9.67^{+0.05}_{-0.05}$ & $152.8^{+ 4.4}_{- 4.6}$ & $0.01^{+0.01}_{-0.01}$ \\4732429368869066624 &  54.8711 & -53.8343 & $1.17^{+0.05}_{-0.04}$ & $1.20^{+0.05}_{-0.07}$ & $-0.01^{+0.09}_{-0.07}$ & $9.28^{+0.39}_{-0.24}$ & $190.1^{+ 8.8}_{-10.1}$ & $0.01^{+0.01}_{-0.00}$ \\1055936092181641088 & 165.3694 &  65.1838 & $1.21^{+0.04}_{-0.03}$ & $1.35^{+0.06}_{-0.08}$ & $0.01^{+0.03}_{-0.04}$ & $9.47^{+0.18}_{-0.11}$ & $164.1^{+ 6.8}_{- 7.8}$ & $0.01^{+0.01}_{-0.01}$ \\1058466412034525696 & 161.2780 &  64.6110 & $0.87^{+0.06}_{-0.06}$ & $0.87^{+0.04}_{-0.04}$ & $-0.08^{+0.16}_{-0.15}$ & $9.80^{+0.37}_{-0.25}$ & $168.1^{+ 7.1}_{- 7.8}$ & $0.00^{+0.00}_{-0.00}$ \\2296553613427891840 & 279.9771 &  83.3420 & $0.79^{+0.02}_{-0.04}$ & $0.89^{+0.03}_{-0.03}$ & $-0.04^{+0.10}_{-0.14}$ & $10.22^{+0.06}_{-0.03}$ & $120.8^{+ 4.5}_{- 4.8}$ & $0.03^{+0.02}_{-0.02}$ \\2296552101599404288 & 279.9689 &  83.3099 & $1.39^{+0.07}_{-0.06}$ & $1.67^{+0.08}_{-0.09}$ & $0.06^{+0.14}_{-0.13}$ & $9.31^{+0.15}_{-0.09}$ & $121.5^{+ 4.1}_{- 4.4}$ & $0.03^{+0.02}_{-0.02}$ \\470583761146187136 &  61.9869 &  59.7939 & $1.11^{+0.05}_{-0.05}$ & $1.17^{+0.05}_{-0.05}$ & $-0.16^{+0.14}_{-0.15}$ & $9.38^{+0.22}_{-0.17}$ & $137.2^{+ 5.7}_{- 5.7}$ & $0.18^{+0.11}_{-0.17}$ \\470586613004471552 &  61.9720 &  59.7967 & $0.95^{+0.06}_{-0.06}$ & $1.05^{+0.04}_{-0.05}$ & $0.19^{+0.15}_{-0.12}$ & $9.98^{+0.20}_{-0.16}$ & $132.1^{+ 4.3}_{- 4.8}$ & $0.47^{+0.19}_{-0.15}$ \\5871162019520236416 & 211.8696 & -57.6966 & $1.16^{+0.06}_{-0.06}$ & $1.22^{+0.06}_{-0.07}$ & $-0.01^{+0.12}_{-0.06}$ & $9.36^{+0.27}_{-0.20}$ & $176.1^{+ 9.0}_{-11.3}$ & $0.21^{+0.14}_{-0.18}$ \\5872370210995964416 & 209.9042 & -55.7403 & $1.53^{+0.06}_{-0.07}$ & $1.98^{+0.13}_{-0.13}$ & $-0.06^{+0.10}_{-0.15}$ & $9.21^{+0.09}_{-0.04}$ & $167.2^{+ 8.4}_{- 9.3}$ & $0.16^{+0.10}_{-0.10}$ \\6424654008274861696 & 310.1041 & -67.5656 & $0.91^{+0.05}_{-0.05}$ & $0.92^{+0.04}_{-0.05}$ & $0.00^{+0.15}_{-0.10}$ & $9.81^{+0.31}_{-0.23}$ & $162.2^{+ 7.9}_{- 8.7}$ & $0.02^{+0.02}_{-0.02}$ \\6423861157311811200 & 303.5113 & -68.8204 & $0.84^{+0.04}_{-0.05}$ & $0.88^{+0.03}_{-0.04}$ & $0.03^{+0.13}_{-0.11}$ & $10.06^{+0.26}_{-0.16}$ & $164.4^{+ 5.9}_{- 6.5}$ & $0.01^{+0.01}_{-0.02}$ \\5391690081253533824 & 161.5015 & -42.0885 & $1.29^{+0.04}_{-0.05}$ & $1.68^{+0.13}_{-0.16}$ & $-0.01^{+0.05}_{-0.08}$ & $9.48^{+0.07}_{-0.06}$ & $252.6^{+18.9}_{-19.2}$ & $0.05^{+0.03}_{-0.03}$ \\5392095148207423360 & 159.6252 & -42.2199 & $1.93^{+0.02}_{-0.02}$ & $2.81^{+0.12}_{-0.22}$ & $-0.13^{+0.09}_{-0.09}$ & $8.98^{+0.02}_{-0.02}$ & $234.1^{+10.4}_{-11.1}$ & $0.04^{+0.03}_{-0.03}$ \\4241132492287338496 & 299.5397 &   2.6302 & $1.38^{+0.01}_{-0.01}$ & $1.60^{+0.01}_{-0.01}$ & $0.02^{+0.01}_{-0.03}$ & $6.98^{+0.03}_{-0.02}$ & $137.4^{+ 4.5}_{- 4.2}$ & $0.05^{+0.03}_{-0.05}$ \\4248484995262981632 & 299.9326 &   5.2955 & $1.15^{+0.01}_{-0.01}$ & $1.50^{+0.04}_{-0.05}$ & $-0.12^{+0.06}_{-0.06}$ & $9.63^{+0.02}_{-0.02}$ & $155.1^{+ 5.5}_{- 6.2}$ & $0.07^{+0.05}_{-0.07}$ \\6823829677514579456 & 329.7120 & -19.6102 & $1.22^{+0.05}_{-0.05}$ & $1.43^{+0.09}_{-0.10}$ & $0.08^{+0.10}_{-0.10}$ & $9.52^{+0.13}_{-0.08}$ & $99.6^{+ 6.1}_{- 7.6}$ & $0.01^{+0.00}_{-0.01}$ \\6826901197606522624 & 331.8803 & -16.7356 & $0.93^{+0.04}_{-0.04}$ & $0.97^{+0.04}_{-0.04}$ & $0.02^{+0.08}_{-0.07}$ & $9.85^{+0.19}_{-0.16}$ & $100.6^{+ 4.3}_{- 4.5}$ & $0.02^{+0.01}_{-0.01}$ \\1056392836190637056 & 170.7564 &  64.7147 & $1.29^{+0.05}_{-0.06}$ & $1.66^{+0.09}_{-0.08}$ & $-0.06^{+0.11}_{-0.10}$ & $6.68^{+0.10}_{-0.11}$ & $144.3^{+ 6.1}_{- 5.6}$ & $0.01^{+0.00}_{-0.00}$ \\1055907917196181504 & 164.6863 &  65.0389 & $1.84^{+0.18}_{-0.10}$ & $3.89^{+0.10}_{-0.29}$ & $-0.07^{+0.10}_{-0.14}$ & $5.74^{+0.10}_{-0.06}$ & $137.8^{+ 2.3}_{- 3.2}$ & $0.01^{+0.01}_{-0.01}$ \\1018356365292208512 & 142.0070 &  50.9275 & $1.00^{+0.05}_{-0.05}$ & $1.06^{+0.05}_{-0.07}$ & $0.08^{+0.08}_{-0.12}$ & $9.78^{+0.19}_{-0.15}$ & $148.8^{+ 8.8}_{- 9.2}$ & $0.01^{+0.00}_{-0.00}$ \\826342190103094912 & 144.6783 &  50.2490 & $1.60^{+0.05}_{-0.07}$ & $2.25^{+0.17}_{-0.18}$ & $0.05^{+0.04}_{-0.10}$ & $9.22^{+0.06}_{-0.05}$ & $148.8^{+ 9.1}_{-10.5}$ & $0.00^{+0.00}_{-0.00}$ \\742116060362368000 & 154.0528 &  29.5653 & $0.77^{+0.03}_{-0.02}$ & $0.81^{+0.03}_{-0.03}$ & $0.28^{+0.15}_{-0.13}$ & $10.27^{+0.04}_{-0.02}$ & $59.8^{+ 2.7}_{- 2.6}$ & $0.01^{+0.01}_{-0.01}$ \\4521313549970449024 & 287.8176 &  23.7293 & $1.02^{+0.07}_{-0.07}$ & $1.28^{+0.07}_{-0.08}$ & $0.05^{+0.12}_{-0.14}$ & $9.90^{+0.18}_{-0.14}$ & $193.5^{+ 9.1}_{-10.1}$ & $0.40^{+0.20}_{-0.12}$ \\4521114366564972544 & 287.2218 &  22.7683 & $0.87^{+0.03}_{-0.04}$ & $0.90^{+0.01}_{-0.01}$ & $-0.00^{+0.00}_{-0.02}$ & $9.94^{+0.15}_{-0.11}$ & $204.4^{+ 6.9}_{- 3.1}$ & $0.28^{+0.05}_{-0.07}$ \\5346253656587080448 & 169.5294 & -55.0995 & $1.18^{+0.06}_{-0.06}$ & $1.22^{+0.06}_{-0.07}$ & $-0.06^{+0.15}_{-0.13}$ & $9.25^{+0.35}_{-0.24}$ & $182.9^{+ 9.1}_{-10.7}$ & $0.15^{+0.10}_{-0.14}$ \\5347751294503263872 & 166.8196 & -53.2475 & $1.15^{+0.06}_{-0.06}$ & $1.22^{+0.07}_{-0.08}$ & $0.01^{+0.16}_{-0.10}$ & $9.39^{+0.30}_{-0.20}$ & $181.7^{+12.3}_{-12.8}$ & $0.07^{+0.04}_{-0.09}$ \\5203020998391171456 & 142.0874 & -78.2597 & $1.21^{+0.09}_{-0.07}$ & $1.31^{+0.07}_{-0.08}$ & $-0.05^{+0.17}_{-0.15}$ & $9.32^{+0.49}_{-0.27}$ & $111.1^{+ 3.7}_{- 4.1}$ & $0.09^{+0.06}_{-0.07}$ \\5203020998391284352 & 142.0620 & -78.2561 & $1.37^{+0.06}_{-0.05}$ & $1.42^{+0.05}_{-0.08}$ & $0.03^{+0.13}_{-0.09}$ & $8.98^{+0.38}_{-0.27}$ & $113.5^{+ 3.5}_{- 3.8}$ & $0.09^{+0.06}_{-0.07}$ \\4984988976474493312 &  19.9007 & -40.8393 & $1.12^{+0.05}_{-0.07}$ & $1.30^{+0.08}_{-0.09}$ & $-0.04^{+0.14}_{-0.15}$ & $9.62^{+0.16}_{-0.11}$ & $185.6^{+10.7}_{-12.6}$ & $0.01^{+0.00}_{-0.00}$ \\4986258293929589248 &  16.5262 & -41.5006 & $1.75^{+0.02}_{-0.02}$ & $4.02^{+0.08}_{-0.38}$ & $-0.08^{+0.10}_{-0.08}$ & $5.67^{+0.10}_{-0.02}$ & $174.8^{+ 1.7}_{-10.9}$ & $0.00^{+0.00}_{-0.00}$ \\1387642188887913600 & 230.5147 &  38.1217 & $0.94^{+0.05}_{-0.06}$ & $0.95^{+0.04}_{-0.04}$ & $-0.12^{+0.13}_{-0.15}$ & $9.70^{+0.25}_{-0.19}$ & $161.3^{+ 5.8}_{- 6.4}$ & $0.01^{+0.00}_{-0.00}$ \\1391805455306597632 & 229.0558 &  40.3666 & $1.19^{+0.07}_{-0.09}$ & $1.70^{+0.10}_{-0.11}$ & $-0.00^{+0.06}_{-0.11}$ & $9.66^{+0.13}_{-0.10}$ & $162.5^{+ 7.7}_{- 7.8}$ & $0.01^{+0.00}_{-0.00}$ \\5624269397917958784 & 135.9450 & -35.3125 & $0.82^{+0.05}_{-0.06}$ & $0.84^{+0.03}_{-0.04}$ & $-0.09^{+0.14}_{-0.15}$ & $9.94^{+0.32}_{-0.23}$ & $120.6^{+ 4.4}_{- 4.7}$ & $0.11^{+0.08}_{-0.11}$ \\5626080602807684352 & 133.3801 & -34.8058 & $0.94^{+0.06}_{-0.06}$ & $0.93^{+0.04}_{-0.05}$ & $-0.16^{+0.19}_{-0.19}$ & $9.63^{+0.27}_{-0.19}$ & $128.5^{+ 5.0}_{- 5.5}$ & $0.03^{+0.02}_{-0.07}$ \\1595101822387773952 & 234.4600 &  51.5377 & $0.83^{+0.03}_{-0.03}$ & $0.79^{+0.02}_{-0.02}$ & $-0.04^{+0.11}_{-0.08}$ & $9.70^{+0.30}_{-0.21}$ & $105.0^{+ 2.5}_{- 3.0}$ & $0.00^{+0.00}_{-0.00}$ \\1596427936490071168 & 232.8092 &  53.4601 & $0.77^{+0.03}_{-0.03}$ & $0.73^{+0.02}_{-0.03}$ & $-0.09^{+0.13}_{-0.14}$ & $9.71^{+0.41}_{-0.29}$ & $108.6^{+ 3.1}_{- 3.1}$ & $0.00^{+0.00}_{-0.01}$ \\4658386881465454464 &  79.2242 & -68.3522 & $0.60^{+0.02}_{-0.03}$ & $0.60^{+0.01}_{-0.02}$ & $-0.04^{+0.08}_{-0.17}$ & $10.14^{+0.24}_{-0.13}$ & $45.0^{+ 1.0}_{- 1.1}$ & $0.29^{+0.12}_{-0.09}$ \\5266270439140210176 &  94.6174 & -72.0445 & $0.76^{+0.03}_{-0.03}$ & $0.78^{+0.02}_{-0.02}$ & $0.17^{+0.11}_{-0.13}$ & $10.17^{+0.22}_{-0.10}$ & $38.9^{+ 0.3}_{- 0.4}$ & $0.04^{+0.03}_{-0.03}$ \\6824569614480056064 & 327.9246 & -18.6233 & $1.76^{+0.07}_{-0.07}$ & $2.58^{+0.16}_{-0.15}$ & $0.08^{+0.13}_{-0.14}$ & $9.11^{+0.06}_{-0.04}$ & $70.4^{+ 2.0}_{- 2.1}$ & $0.01^{+0.01}_{-0.01}$ \\6837067179037611904 & 327.9228 & -17.7707 & $0.75^{+0.02}_{-0.02}$ & $0.75^{+0.03}_{-0.02}$ & $-0.04^{+0.13}_{-0.06}$ & $10.02^{+0.15}_{-0.11}$ & $74.6^{+ 3.7}_{- 3.0}$ & $0.02^{+0.01}_{-0.01}$ \\1595337117876913920 & 233.4619 &  51.9259 & $1.02^{+0.04}_{-0.06}$ & $1.21^{+0.05}_{-0.06}$ & $-0.02^{+0.12}_{-0.14}$ & $9.81^{+0.12}_{-0.07}$ & $155.7^{+ 6.1}_{- 6.7}$ & $0.00^{+0.00}_{-0.00}$ \\1596105058029208832 & 232.8932 &  52.1120 & $0.79^{+0.02}_{-0.02}$ & $0.81^{+0.01}_{-0.02}$ & $0.02^{+0.01}_{-0.03}$ & $10.08^{+0.13}_{-0.10}$ & $154.6^{+ 5.2}_{- 6.7}$ & $0.01^{+0.01}_{-0.00}$ \\5453680168868519424 & 164.7766 & -28.4566 & $1.16^{+0.02}_{-0.01}$ & $1.43^{+0.04}_{-0.04}$ & $0.18^{+0.05}_{-0.05}$ & $9.72^{+0.02}_{-0.02}$ & $106.9^{+ 3.5}_{- 3.2}$ & $0.03^{+0.02}_{-0.01}$ \\3535438957184087680 & 165.8854 & -26.3950 & $0.74^{+0.04}_{-0.04}$ & $0.74^{+0.03}_{-0.03}$ & $0.09^{+0.12}_{-0.13}$ & $10.09^{+0.38}_{-0.16}$ & $93.1^{+ 4.4}_{- 4.9}$ & $0.03^{+0.02}_{-0.02}$ \\1908789431775573888 & 335.3909 &  38.8442 & $1.43^{+0.06}_{-0.10}$ & $2.04^{+0.16}_{-0.17}$ & $0.00^{+0.08}_{-0.15}$ & $9.36^{+0.07}_{-0.06}$ & $260.3^{+19.3}_{-20.2}$ & $0.05^{+0.03}_{-0.04}$ \\1908799945857461888 & 335.5909 &  39.0920 & $1.02^{+0.01}_{-0.02}$ & $0.92^{+0.01}_{-0.02}$ & $-0.08^{+0.05}_{-0.10}$ & $8.46^{+0.28}_{-0.15}$ & $310.3^{+10.0}_{- 5.7}$ & $0.08^{+0.01}_{-0.01}$ \\3430545788415761536 &  91.7418 &  28.2201 & $0.78^{+0.03}_{-0.02}$ & $0.73^{+0.02}_{-0.02}$ & $-0.12^{+0.11}_{-0.11}$ & $9.43^{+0.47}_{-0.28}$ & $83.4^{+ 1.8}_{- 1.9}$ & $0.21^{+0.12}_{-0.10}$ \\3430545754056023424 &  91.7262 &  28.2059 & $1.00^{+0.07}_{-0.06}$ & $1.01^{+0.03}_{-0.04}$ & $-0.08^{+0.17}_{-0.15}$ & $9.56^{+0.46}_{-0.30}$ & $84.9^{+ 2.1}_{- 2.1}$ & $0.13^{+0.09}_{-0.13}$ \\3448410653341133312 &  85.2409 &  32.8960 & $1.54^{+0.00}_{-0.01}$ & $2.41^{+0.08}_{-0.08}$ & $0.04^{+0.02}_{-0.06}$ & $9.32^{+0.01}_{-0.02}$ & $68.2^{+ 1.4}_{- 1.4}$ & $0.24^{+0.11}_{-0.08}$ \\3448457932341125248 &  85.1950 &  32.9385 & $0.91^{+0.04}_{-0.04}$ & $0.86^{+0.02}_{-0.03}$ & $-0.08^{+0.15}_{-0.13}$ & $9.49^{+0.48}_{-0.32}$ & $68.7^{+ 1.2}_{- 1.2}$ & $0.14^{+0.09}_{-0.19}$ \\65978909644033280 &  60.4238 &  24.2504 & $0.85^{+0.02}_{-0.02}$ & $0.78^{+0.02}_{-0.03}$ & $-0.21^{+0.08}_{-0.12}$ & $9.28^{+0.14}_{-0.14}$ & $203.9^{+ 3.8}_{- 4.6}$ & $0.05^{+0.03}_{-0.03}$ \\162417864790505344 &  61.1772 &  25.4931 & $1.00^{+0.06}_{-0.06}$ & $1.20^{+0.10}_{-0.15}$ & $0.13^{+0.11}_{-0.13}$ & $9.94^{+0.16}_{-0.11}$ & $176.0^{+14.7}_{-20.0}$ & $0.18^{+0.09}_{-0.05}$ \\3230677561147810560 &  69.3614 &   0.5532 & $1.28^{+0.02}_{-0.03}$ & $1.58^{+0.07}_{-0.07}$ & $0.10^{+0.05}_{-0.06}$ & $9.48^{+0.07}_{-0.05}$ & $63.4^{+ 1.3}_{- 1.6}$ & $0.01^{+0.01}_{-0.02}$ \\3230677870385455232 &  69.3588 &   0.5747 & $1.28^{+0.01}_{-0.02}$ & $1.59^{+0.07}_{-0.07}$ & $0.06^{+0.03}_{-0.05}$ & $9.48^{+0.07}_{-0.04}$ & $64.8^{+ 1.6}_{- 1.3}$ & $0.02^{+0.01}_{-0.02}$ \\6425298734405767296 & 311.4855 & -66.1662 & $0.78^{+0.03}_{-0.04}$ & $0.80^{+0.02}_{-0.02}$ & $0.13^{+0.10}_{-0.14}$ & $10.18^{+0.22}_{-0.09}$ & $39.4^{+ 0.4}_{- 0.4}$ & $0.02^{+0.01}_{-0.02}$ \\995771090788086016 &  95.0126 &  53.4535 & $0.98^{+0.05}_{-0.05}$ & $1.15^{+0.06}_{-0.07}$ & $0.20^{+0.14}_{-0.10}$ & $9.99^{+0.15}_{-0.10}$ & $185.3^{+ 8.5}_{-10.0}$ & $0.05^{+0.03}_{-0.04}$ \\971553419474407040 &  95.0071 &  51.9364 & $1.21^{+0.04}_{-0.05}$ & $1.43^{+0.09}_{-0.09}$ & $0.10^{+0.11}_{-0.11}$ & $9.55^{+0.13}_{-0.08}$ & $194.5^{+ 9.9}_{-10.7}$ & $0.04^{+0.02}_{-0.05}$ \\6425320827717168768 & 309.7808 & -66.4521 & $1.29^{+0.06}_{-0.08}$ & $1.41^{+0.10}_{-0.13}$ & $-0.04^{+0.12}_{-0.15}$ & $9.22^{+0.26}_{-0.17}$ & $232.1^{+17.1}_{-20.2}$ & $0.02^{+0.02}_{-0.01}$ \\6425320827717168896 & 309.7539 & -66.4549 & $1.07^{+0.07}_{-0.07}$ & $1.12^{+0.07}_{-0.09}$ & $-0.08^{+0.17}_{-0.15}$ & $9.52^{+0.38}_{-0.24}$ & $243.3^{+17.2}_{-19.8}$ & $0.02^{+0.01}_{-0.02}$ \\4985732864810170240 &  13.8962 & -43.2758 & $0.91^{+0.03}_{-0.03}$ & $1.05^{+0.05}_{-0.06}$ & $0.14^{+0.10}_{-0.11}$ & $10.08^{+0.02}_{-0.02}$ & $236.8^{+13.4}_{-16.7}$ & $0.00^{+0.00}_{-0.00}$ \\4985732864810169984 &  13.8885 & -43.2703 & $0.90^{+0.06}_{-0.06}$ & $0.94^{+0.05}_{-0.05}$ & $-0.05^{+0.15}_{-0.16}$ & $9.87^{+0.29}_{-0.20}$ & $237.8^{+11.8}_{-13.5}$ & $0.00^{+0.00}_{-0.00}$ \\5797020507348852352 & 220.1465 & -72.4505 & $1.10^{+0.01}_{-0.01}$ & $1.67^{+0.13}_{-0.15}$ & $-0.07^{+0.08}_{-0.07}$ & $9.78^{+0.02}_{-0.02}$ & $230.5^{+13.5}_{-15.4}$ & $0.07^{+0.05}_{-0.06}$ \\5797945574585772672 & 217.5304 & -71.3662 & $1.30^{+0.02}_{-0.02}$ & $1.61^{+0.05}_{-0.05}$ & $0.28^{+0.03}_{-0.05}$ & $9.57^{+0.06}_{-0.05}$ & $219.2^{+ 4.0}_{- 4.1}$ & $0.19^{+0.05}_{-0.01}$ \\743301780573617536 & 149.9992 &  28.7725 & $1.04^{+0.05}_{-0.06}$ & $1.13^{+0.06}_{-0.08}$ & $-0.07^{+0.14}_{-0.14}$ & $9.67^{+0.18}_{-0.10}$ & $126.9^{+ 7.7}_{- 9.0}$ & $0.01^{+0.01}_{-0.00}$ \\745532242990196608 & 153.1217 &  31.3287 & $1.43^{+0.05}_{-0.05}$ & $1.83^{+0.10}_{-0.10}$ & $0.11^{+0.11}_{-0.12}$ & $9.35^{+0.09}_{-0.05}$ & $127.4^{+ 4.3}_{- 4.5}$ & $0.01^{+0.01}_{-0.01}$ \\6078134260132373504 & 189.6109 & -51.7172 & $0.78^{+0.05}_{-0.05}$ & $0.78^{+0.04}_{-0.04}$ & $-0.07^{+0.16}_{-0.11}$ & $9.98^{+0.34}_{-0.23}$ & $66.3^{+ 3.2}_{- 3.5}$ & $0.07^{+0.05}_{-0.07}$ \\3828772338598429824 & 154.1944 &  -2.7977 & $2.40^{+0.07}_{-0.27}$ & $6.39^{+0.17}_{-0.43}$ & $0.30^{+0.11}_{-0.10}$ & $5.42^{+0.02}_{-0.02}$ & $138.0^{+ 2.8}_{-11.6}$ & $0.02^{+0.01}_{-0.01}$ \\3780263878445910144 & 154.8635 &  -4.1837 & $1.35^{+0.03}_{-0.05}$ & $1.68^{+0.10}_{-0.11}$ & $0.17^{+0.12}_{-0.12}$ & $9.43^{+0.10}_{-0.06}$ & $157.5^{+ 7.7}_{-11.3}$ & $0.01^{+0.01}_{-0.01}$ \\5681786534794120064 & 140.3848 & -17.7576 & $1.36^{+0.04}_{-0.05}$ & $1.63^{+0.10}_{-0.11}$ & $0.06^{+0.05}_{-0.11}$ & $9.34^{+0.19}_{-0.10}$ & $98.8^{+ 3.6}_{- 4.3}$ & $0.03^{+0.02}_{-0.01}$ \\5681786534794119296 & 140.3756 & -17.7481 & $1.16^{+0.04}_{-0.03}$ & $1.33^{+0.09}_{-0.07}$ & $0.03^{+0.05}_{-0.08}$ & $9.60^{+0.19}_{-0.08}$ & $104.0^{+ 4.6}_{- 4.3}$ & $0.02^{+0.01}_{-0.02}$ \\4457270811580957440 & 242.7704 &  12.2192 & $0.96^{+0.06}_{-0.06}$ & $1.06^{+0.06}_{-0.07}$ & $0.01^{+0.13}_{-0.12}$ & $9.88^{+0.26}_{-0.16}$ & $187.8^{+ 9.6}_{-11.6}$ & $0.03^{+0.02}_{-0.01}$ \\4454029932338912512 & 244.6621 &  11.5549 & $1.35^{+0.06}_{-0.04}$ & $1.72^{+0.13}_{-0.14}$ & $0.22^{+0.10}_{-0.09}$ & $9.50^{+0.10}_{-0.05}$ & $190.5^{+ 9.6}_{- 9.5}$ & $0.05^{+0.02}_{-0.01}$ \\4570576859213281408 & 260.0132 &  25.6250 & $1.39^{+0.02}_{-0.03}$ & $2.03^{+0.17}_{-0.16}$ & $0.09^{+0.06}_{-0.10}$ & $9.46^{+0.05}_{-0.03}$ & $152.9^{+ 5.8}_{- 6.1}$ & $0.02^{+0.02}_{-0.02}$ \\4570576756134066560 & 260.0009 &  25.6173 & $1.05^{+0.02}_{-0.02}$ & $0.97^{+0.01}_{-0.01}$ & $0.06^{+0.04}_{-0.10}$ & $9.01^{+0.25}_{-0.15}$ & $160.7^{+ 4.8}_{- 4.0}$ & $0.03^{+0.02}_{-0.01}$ \\5203626485700687104 & 147.1462 & -76.1624 & $1.44^{+0.05}_{-0.09}$ & $1.90^{+0.12}_{-0.12}$ & $-0.06^{+0.12}_{-0.16}$ & $9.30^{+0.12}_{-0.04}$ & $196.1^{+ 9.8}_{-10.8}$ & $0.09^{+0.07}_{-0.13}$ \\5217433637326204288 & 144.0046 & -75.0283 & $1.10^{+0.04}_{-0.04}$ & $1.26^{+0.07}_{-0.08}$ & $0.15^{+0.11}_{-0.14}$ & $9.73^{+0.05}_{-0.05}$ & $194.4^{+10.2}_{-10.7}$ & $0.09^{+0.05}_{-0.03}$ \\6425463832948282880 & 310.9324 & -65.7052 & $2.40^{+0.01}_{-0.01}$ & $9.43^{+0.19}_{-0.35}$ & $0.02^{+0.01}_{-0.01}$ & $8.87^{+0.02}_{-0.02}$ & $446.9^{+ 9.8}_{-13.3}$ & $0.03^{+0.02}_{-0.01}$ \\6426078047632363008 & 309.5907 & -66.1762 & $1.03^{+0.02}_{-0.04}$ & $1.19^{+0.06}_{-0.10}$ & $-0.12^{+0.05}_{-0.06}$ & $9.73^{+0.05}_{-0.01}$ & $472.1^{+33.8}_{-41.7}$ & $0.03^{+0.01}_{-0.01}$ \\2163829503256668672 & 313.9767 &  47.0995 & $1.88^{+0.01}_{-0.01}$ & $2.78^{+0.03}_{-0.02}$ & $0.02^{+0.02}_{-0.02}$ & $6.76^{+0.01}_{-0.02}$ & $72.4^{+ 1.4}_{- 1.5}$ & $0.93^{+0.09}_{-0.12}$ \\2165150291600115584 & 317.2413 &  47.2710 & $1.51^{+0.05}_{-0.12}$ & $1.67^{+0.09}_{-0.09}$ & $-0.03^{+0.09}_{-0.13}$ & $9.02^{+0.22}_{-0.16}$ & $65.7^{+ 1.6}_{- 1.7}$ & $0.27^{+0.16}_{-0.30}$ \\6425524340447520256 & 306.2756 & -67.5948 & $1.04^{+0.04}_{-0.04}$ & $1.31^{+0.09}_{-0.11}$ & $0.19^{+0.11}_{-0.11}$ & $9.92^{+0.09}_{-0.06}$ & $162.8^{+ 9.4}_{-12.3}$ & $0.02^{+0.01}_{-0.01}$ \\6425524374807258496 & 306.3138 & -67.5899 & $1.20^{+0.03}_{-0.04}$ & $1.47^{+0.11}_{-0.10}$ & $0.03^{+0.03}_{-0.10}$ & $9.58^{+0.08}_{-0.06}$ & $164.4^{+10.7}_{- 9.4}$ & $0.01^{+0.01}_{-0.01}$ \\1595936214275171712 & 230.3619 &  52.3445 & $2.00^{+0.01}_{-0.02}$ & $3.67^{+0.20}_{-0.22}$ & $-0.08^{+0.03}_{-0.03}$ & $8.98^{+0.02}_{-0.02}$ & $202.7^{+ 4.5}_{- 4.8}$ & $0.01^{+0.01}_{-0.00}$ \\1596371414720450816 & 231.1674 &  53.1983 & $0.89^{+0.02}_{-0.01}$ & $0.84^{+0.01}_{-0.01}$ & $0.34^{+0.05}_{-0.08}$ & $9.73^{+0.11}_{-0.20}$ & $176.2^{+ 5.4}_{- 5.3}$ & $0.01^{+0.00}_{-0.00}$ \\5001239861412575616 &  11.2404 & -35.9666 & $2.44^{+0.02}_{-0.03}$ & $9.98^{+0.31}_{-0.36}$ & $0.02^{+0.01}_{-0.02}$ & $8.88^{+0.03}_{-0.02}$ & $395.0^{+ 8.7}_{- 8.3}$ & $0.01^{+0.00}_{-0.00}$ \\5004254000741392768 &  11.1229 & -35.6325 & $0.99^{+0.04}_{-0.09}$ & $1.31^{+0.11}_{-0.13}$ & $-0.10^{+0.13}_{-0.17}$ & $9.90^{+0.14}_{-0.04}$ & $320.0^{+27.6}_{-32.2}$ & $0.00^{+0.00}_{-0.01}$ \\1614938970657915904 & 228.6512 &  59.2785 & $0.76^{+0.04}_{-0.02}$ & $0.72^{+0.03}_{-0.01}$ & $0.05^{+0.15}_{-0.08}$ & $9.53^{+0.26}_{-0.31}$ & $66.4^{+ 2.4}_{- 2.1}$ & $0.00^{+0.00}_{-0.00}$ \\1614939005017653888 & 228.6492 &  59.2848 & $0.76^{+0.01}_{-0.02}$ & $0.71^{+0.01}_{-0.03}$ & $-0.14^{+0.08}_{-0.15}$ & $9.46^{+0.20}_{-0.24}$ & $66.5^{+ 0.9}_{- 1.3}$ & $0.01^{+0.00}_{-0.00}$ \\330419358864252800 &  29.6936 &  36.6027 & $2.04^{+0.08}_{-0.09}$ & $2.69^{+0.24}_{-0.28}$ & $0.02^{+0.04}_{-0.07}$ & $8.89^{+0.05}_{-0.04}$ & $166.9^{+13.1}_{-15.4}$ & $0.04^{+0.03}_{-0.02}$ \\330863733360299648 &  30.0675 &  37.6337 & $1.67^{+0.09}_{-0.08}$ & $2.27^{+0.14}_{-0.16}$ & $0.06^{+0.16}_{-0.14}$ & $9.13^{+0.08}_{-0.07}$ & $165.4^{+ 7.6}_{- 8.7}$ & $0.03^{+0.02}_{-0.02}$ \\2141817486624957952 & 290.3329 &  55.7228 & $1.23^{+0.04}_{-0.04}$ & $1.64^{+0.10}_{-0.12}$ & $0.17^{+0.08}_{-0.08}$ & $9.67^{+0.06}_{-0.04}$ & $89.0^{+ 3.5}_{- 3.6}$ & $0.04^{+0.02}_{-0.03}$ \\2234153579775127040 & 298.1003 &  55.9767 & $0.88^{+0.02}_{-0.02}$ & $0.83^{+0.01}_{-0.01}$ & $0.07^{+0.06}_{-0.07}$ & $9.57^{+0.27}_{-0.21}$ & $81.4^{+ 1.8}_{- 2.0}$ & $0.08^{+0.05}_{-0.03}$ \\4321170822755315968 & 289.6880 &  16.4883 & $1.27^{+0.05}_{-0.01}$ & $1.21^{+0.04}_{-0.01}$ & $-0.21^{+0.08}_{-0.03}$ & $8.09^{+0.07}_{-0.54}$ & $36.2^{+ 0.8}_{- 0.7}$ & $0.79^{+0.17}_{-0.14}$ \\4292775144697480704 & 290.3652 &   4.2065 & $0.68^{+0.02}_{-0.02}$ & $0.64^{+0.01}_{-0.01}$ & $-0.14^{+0.10}_{-0.16}$ & $9.50^{+0.22}_{-0.32}$ & $38.3^{+ 0.6}_{- 0.5}$ & $0.53^{+0.30}_{-0.23}$ \\1847028970291431680 & 320.3911 &  27.0060 & $1.06^{+0.07}_{-0.06}$ & $1.15^{+0.05}_{-0.05}$ & $0.01^{+0.16}_{-0.11}$ & $9.67^{+0.26}_{-0.18}$ & $99.9^{+ 3.5}_{- 3.9}$ & $0.05^{+0.04}_{-0.03}$ \\1848114497504923520 & 318.7608 &  27.9263 & $1.05^{+0.04}_{-0.05}$ & $1.09^{+0.03}_{-0.04}$ & $-0.08^{+0.13}_{-0.14}$ & $9.50^{+0.18}_{-0.14}$ & $92.2^{+ 2.6}_{- 3.3}$ & $0.04^{+0.02}_{-0.04}$ \\2172398134812138368 & 320.6084 &  52.2984 & $2.54^{+0.27}_{-0.35}$ & $2.08^{+0.14}_{-0.14}$ & $0.04^{+0.12}_{-0.11}$ & $8.18^{+0.48}_{-0.27}$ & $299.6^{+19.0}_{-22.9}$ & $0.54^{+0.25}_{-0.26}$ \\2172398134812138240 & 320.6171 &  52.3047 & $2.13^{+0.17}_{-0.28}$ & $2.11^{+0.18}_{-0.23}$ & $0.01^{+0.13}_{-0.11}$ & $8.63^{+0.35}_{-0.18}$ & $297.7^{+22.6}_{-27.3}$ & $0.39^{+0.26}_{-0.34}$ \\6476495019451616384 & 314.5637 & -53.0225 & $0.89^{+0.06}_{-0.07}$ & $0.99^{+0.06}_{-0.08}$ & $0.01^{+0.12}_{-0.15}$ & $10.02^{+0.28}_{-0.16}$ & $91.7^{+ 5.7}_{- 6.7}$ & $0.01^{+0.01}_{-0.02}$ \\6477927098987315072 & 315.4318 & -50.4184 & $0.87^{+0.05}_{-0.05}$ & $0.86^{+0.04}_{-0.04}$ & $0.04^{+0.15}_{-0.12}$ & $9.87^{+0.34}_{-0.22}$ & $96.0^{+ 4.5}_{- 4.9}$ & $0.02^{+0.01}_{-0.01}$ \\1968482639601998720 & 316.9037 &  40.6004 & $0.94^{+0.07}_{-0.06}$ & $0.98^{+0.04}_{-0.05}$ & $0.01^{+0.10}_{-0.08}$ & $9.81^{+0.31}_{-0.24}$ & $144.6^{+ 5.4}_{- 6.0}$ & $0.44^{+0.23}_{-0.23}$ \\1969343660290786432 & 317.2203 &  41.2559 & $1.25^{+0.06}_{-0.08}$ & $1.33^{+0.06}_{-0.07}$ & $-0.09^{+0.15}_{-0.14}$ & $9.22^{+0.38}_{-0.23}$ & $137.7^{+ 5.8}_{- 6.1}$ & $0.18^{+0.12}_{-0.24}$ \\1057669987659828736 & 172.1218 &  66.8969 & $1.08^{+0.07}_{-0.08}$ & $1.28^{+0.10}_{-0.13}$ & $-0.00^{+0.14}_{-0.14}$ & $9.72^{+0.19}_{-0.12}$ & $244.5^{+18.6}_{-22.8}$ & $0.00^{+0.00}_{-0.00}$ \\1057788322597881088 & 174.6130 &  66.6406 & $1.01^{+0.05}_{-0.05}$ & $1.04^{+0.05}_{-0.05}$ & $0.05^{+0.12}_{-0.11}$ & $9.67^{+0.24}_{-0.17}$ & $256.0^{+13.9}_{-16.2}$ & $0.00^{+0.00}_{-0.00}$ \\6058204718536880000 & 184.6235 & -60.9145 & $2.25^{+0.00}_{-0.00}$ & $9.57^{+0.95}_{-1.18}$ & $-0.09^{+0.09}_{-0.05}$ & $8.93^{+0.02}_{-0.02}$ & $292.5^{+24.2}_{-34.4}$ & $0.36^{+0.13}_{-0.15}$ \\214923565105942912 &  89.0602 &  51.8040 & $2.53^{+0.02}_{-0.01}$ & $4.90^{+0.26}_{-0.27}$ & $-0.11^{+0.03}_{-0.02}$ & $8.73^{+0.02}_{-0.02}$ & $197.6^{+ 6.8}_{- 6.1}$ & $0.08^{+0.06}_{-0.06}$ \\214932361198965376 &  88.6283 &  51.8021 & $1.48^{+0.07}_{-0.09}$ & $1.68^{+0.13}_{-0.16}$ & $-0.04^{+0.09}_{-0.13}$ & $9.10^{+0.14}_{-0.11}$ & $207.6^{+16.5}_{-17.8}$ & $0.09^{+0.06}_{-0.05}$ \\3448732569731043200 &  82.5348 &  32.1897 & $0.68^{+0.03}_{-0.03}$ & $0.66^{+0.02}_{-0.02}$ & $-0.11^{+0.13}_{-0.14}$ & $9.92^{+0.50}_{-0.27}$ & $54.1^{+ 0.9}_{- 0.9}$ & $0.28^{+0.18}_{-0.27}$ \\156502973269502720 &  74.6907 &  28.7892 & $0.88^{+0.01}_{-0.01}$ & $1.03^{+0.04}_{-0.03}$ & $0.10^{+0.06}_{-0.08}$ & $10.13^{+0.02}_{-0.02}$ & $58.3^{+ 1.4}_{- 1.5}$ & $0.46^{+0.16}_{-0.10}$ \\2565584832931440128 &  24.4075 &   7.1462 & $0.87^{+0.02}_{-0.04}$ & $0.82^{+0.02}_{-0.03}$ & $-0.09^{+0.08}_{-0.15}$ & $9.57^{+0.25}_{-0.22}$ & $65.6^{+ 1.5}_{- 2.0}$ & $0.01^{+0.01}_{-0.01}$ \\2565584867291178368 &  24.4184 &   7.1488 & $0.85^{+0.05}_{-0.05}$ & $0.86^{+0.03}_{-0.03}$ & $-0.04^{+0.14}_{-0.17}$ & $9.91^{+0.31}_{-0.20}$ & $67.0^{+ 1.3}_{- 1.4}$ & $0.01^{+0.01}_{-0.02}$ \\5203912186927757184 & 157.6561 & -78.1248 & $0.98^{+0.03}_{-0.05}$ & $1.27^{+0.07}_{-0.08}$ & $0.01^{+0.01}_{-0.01}$ & $9.97^{+0.13}_{-0.07}$ & $212.9^{+12.6}_{-13.5}$ & $0.13^{+0.08}_{-0.14}$ \\5204148066530529408 & 155.9530 & -76.7325 & $1.23^{+0.03}_{-0.03}$ & $1.72^{+0.13}_{-0.16}$ & $0.16^{+0.08}_{-0.08}$ & $9.67^{+0.06}_{-0.03}$ & $216.2^{+13.3}_{-13.5}$ & $0.19^{+0.09}_{-0.09}$ \\3012181236086534784 &  85.3865 &  -9.2869 & $0.77^{+0.04}_{-0.05}$ & $0.76^{+0.03}_{-0.03}$ & $-0.28^{+0.19}_{-0.18}$ & $9.88^{+0.28}_{-0.22}$ & $106.7^{+ 3.2}_{- 3.3}$ & $0.02^{+0.01}_{-0.06}$ \\3012126844620699648 &  85.3996 &  -9.4931 & $1.42^{+0.08}_{-0.10}$ & $1.45^{+0.07}_{-0.07}$ & $-0.05^{+0.17}_{-0.10}$ & $8.84^{+0.52}_{-0.34}$ & $101.7^{+ 3.2}_{- 3.6}$ & $0.27^{+0.20}_{-0.37}$ \\5388370655649619328 & 162.7588 & -43.3317 & $0.90^{+0.06}_{-0.07}$ & $0.93^{+0.05}_{-0.05}$ & $-0.07^{+0.16}_{-0.18}$ & $9.85^{+0.30}_{-0.21}$ & $177.9^{+10.4}_{-12.0}$ & $0.13^{+0.08}_{-0.05}$ \\471402038314091520 &  70.1693 &  60.2052 & $1.00^{+0.05}_{-0.05}$ & $0.97^{+0.04}_{-0.04}$ & $-0.12^{+0.16}_{-0.15}$ & $9.36^{+0.43}_{-0.28}$ & $128.2^{+ 4.1}_{- 4.2}$ & $0.17^{+0.11}_{-0.17}$ \\472755330967693824 &  68.6221 &  62.2174 & $1.08^{+0.06}_{-0.04}$ & $1.12^{+0.06}_{-0.06}$ & $0.11^{+0.13}_{-0.09}$ & $9.58^{+0.18}_{-0.15}$ & $128.5^{+ 5.9}_{- 6.3}$ & $0.63^{+0.20}_{-0.16}$ \\353216976551678336 &  33.3769 &  46.7074 & $0.97^{+0.04}_{-0.06}$ & $1.16^{+0.06}_{-0.07}$ & $-0.06^{+0.14}_{-0.15}$ & $9.91^{+0.16}_{-0.05}$ & $195.7^{+10.0}_{-11.1}$ & $0.05^{+0.04}_{-0.04}$ \\352911243599700608 &  31.2340 &  45.8084 & $0.91^{+0.05}_{-0.06}$ & $0.93^{+0.05}_{-0.05}$ & $-0.09^{+0.15}_{-0.16}$ & $9.80^{+0.27}_{-0.19}$ & $206.1^{+11.6}_{-12.6}$ & $0.04^{+0.03}_{-0.03}$ \\2297664532488691328 & 325.8190 &  81.5544 & $1.08^{+0.03}_{-0.03}$ & $1.03^{+0.03}_{-0.03}$ & $-0.01^{+0.05}_{-0.03}$ & $9.08^{+0.31}_{-0.28}$ & $166.2^{+ 7.1}_{- 8.3}$ & $0.06^{+0.04}_{-0.04}$ \\2297863853331918848 & 324.8140 &  81.8179 & $1.02^{+0.01}_{-0.01}$ & $1.48^{+0.08}_{-0.09}$ & $-0.12^{+0.06}_{-0.09}$ & $9.88^{+0.02}_{-0.02}$ & $160.9^{+ 6.1}_{- 6.3}$ & $0.07^{+0.05}_{-0.04}$ \\4004724126374965888 & 178.9901 &  25.1334 & $0.97^{+0.03}_{-0.03}$ & $1.18^{+0.06}_{-0.07}$ & $0.07^{+0.09}_{-0.10}$ & $9.97^{+0.02}_{-0.02}$ & $183.1^{+ 9.5}_{-10.3}$ & $0.01^{+0.01}_{-0.01}$ \\4004887128973728768 & 175.9771 &  24.0794 & $1.28^{+0.07}_{-0.05}$ & $1.58^{+0.11}_{-0.12}$ & $0.27^{+0.13}_{-0.09}$ & $9.59^{+0.07}_{-0.08}$ & $185.6^{+10.9}_{-12.7}$ & $0.01^{+0.01}_{-0.01}$ \\4811833315487538176 &  73.4541 & -43.8742 & $1.05^{+0.03}_{-0.04}$ & $1.29^{+0.07}_{-0.09}$ & $-0.09^{+0.11}_{-0.13}$ & $9.77^{+0.05}_{-0.03}$ & $211.5^{+11.3}_{-13.9}$ & $0.01^{+0.00}_{-0.00}$ \\4814387858955579520 &  71.9581 & -44.4638 & $1.05^{+0.05}_{-0.05}$ & $1.07^{+0.05}_{-0.06}$ & $0.09^{+0.14}_{-0.11}$ & $9.59^{+0.24}_{-0.19}$ & $203.8^{+ 9.6}_{-11.3}$ & $0.00^{+0.00}_{-0.00}$ \\2566285221838584064 &  20.0513 &   7.1026 & $1.43^{+0.00}_{-0.00}$ & $2.34^{+0.16}_{-0.21}$ & $0.29^{+0.03}_{-0.07}$ & $9.54^{+0.02}_{-0.01}$ & $142.3^{+ 1.7}_{- 2.2}$ & $0.01^{+0.00}_{-0.02}$ \\2578680394375258752 &  18.4958 &   8.2753 & $0.89^{+0.01}_{-0.00}$ & $0.80^{+0.00}_{-0.00}$ & $0.13^{+0.05}_{-0.04}$ & $9.02^{+0.14}_{-0.20}$ & $146.7^{+ 3.3}_{- 3.3}$ & $0.03^{+0.02}_{-0.02}$ \\5204320208818276864 & 151.1618 & -76.3885 & $1.31^{+0.12}_{-0.10}$ & $2.05^{+0.13}_{-0.18}$ & $-0.09^{+0.11}_{-0.12}$ & $6.34^{+0.15}_{-0.11}$ & $211.8^{+10.5}_{-12.6}$ & $0.31^{+0.15}_{-0.10}$ \\5205124261056357888 & 147.6283 & -76.1494 & $1.07^{+0.03}_{-0.03}$ & $1.28^{+0.07}_{-0.09}$ & $0.33^{+0.07}_{-0.09}$ & $9.88^{+0.05}_{-0.06}$ & $216.9^{+11.7}_{-13.1}$ & $0.25^{+0.10}_{-0.07}$ \\5392344084511763328 & 157.9464 & -41.4449 & $1.02^{+0.07}_{-0.08}$ & $1.11^{+0.09}_{-0.11}$ & $-0.05^{+0.14}_{-0.15}$ & $9.70^{+0.20}_{-0.16}$ & $290.8^{+27.5}_{-31.7}$ & $0.02^{+0.02}_{-0.04}$ \\5368235402288745600 & 157.5989 & -42.5643 & $1.55^{+0.02}_{-0.03}$ & $2.51^{+0.24}_{-0.25}$ & $-0.04^{+0.06}_{-0.12}$ & $9.28^{+0.02}_{-0.02}$ & $278.9^{+19.7}_{-20.8}$ & $0.07^{+0.04}_{-0.04}$ \\1596778989937425152 & 236.7892 &  53.0242 & $0.81^{+0.05}_{-0.06}$ & $0.85^{+0.03}_{-0.03}$ & $0.03^{+0.14}_{-0.15}$ & $10.09^{+0.32}_{-0.16}$ & $107.9^{+ 3.1}_{- 3.2}$ & $0.01^{+0.01}_{-0.01}$ \\1596779093016640128 & 236.7941 &  53.0365 & $0.87^{+0.02}_{-0.02}$ & $1.27^{+0.07}_{-0.08}$ & $0.08^{+0.08}_{-0.12}$ & $10.22^{+0.04}_{-0.03}$ & $110.3^{+ 4.6}_{- 4.8}$ & $0.01^{+0.01}_{-0.01}$ \\3120955440387243392 &  97.9842 &   1.9178 & $0.98^{+0.03}_{-0.03}$ & $0.95^{+0.02}_{-0.02}$ & $0.07^{+0.17}_{-0.06}$ & $9.50^{+0.25}_{-0.19}$ & $44.1^{+ 0.7}_{- 0.5}$ & $0.16^{+0.08}_{-0.19}$ \\3326288343520425600 &  97.4036 &   8.4924 & $1.14^{+0.03}_{-0.04}$ & $1.17^{+0.03}_{-0.03}$ & $-0.08^{+0.14}_{-0.08}$ & $9.27^{+0.24}_{-0.17}$ & $48.6^{+ 0.8}_{- 0.8}$ & $0.16^{+0.10}_{-0.15}$ \\4987159549866763904 &  12.5319 & -40.6199 & $1.49^{+0.01}_{-0.01}$ & $2.28^{+0.13}_{-0.13}$ & $0.40^{+0.07}_{-0.05}$ & $9.47^{+0.02}_{-0.02}$ & $141.5^{+ 2.6}_{- 3.6}$ & $0.01^{+0.00}_{-0.00}$ \\4988863449292683648 &  15.5073 & -40.1218 & $0.83^{+0.05}_{-0.05}$ & $0.84^{+0.03}_{-0.03}$ & $-0.01^{+0.11}_{-0.12}$ & $9.97^{+0.36}_{-0.22}$ & $143.1^{+ 5.0}_{- 5.5}$ & $0.01^{+0.00}_{-0.00}$ \\1219967215408009344 & 239.2678 &  25.2534 & $1.04^{+0.06}_{-0.05}$ & $1.09^{+0.04}_{-0.05}$ & $0.01^{+0.13}_{-0.10}$ & $9.61^{+0.29}_{-0.20}$ & $112.4^{+ 4.1}_{- 4.4}$ & $0.02^{+0.02}_{-0.02}$ \\1219968967754665472 & 239.2555 &  25.2798 & $0.80^{+0.05}_{-0.04}$ & $0.77^{+0.03}_{-0.03}$ & $-0.07^{+0.13}_{-0.12}$ & $9.79^{+0.53}_{-0.32}$ & $107.7^{+ 2.8}_{- 3.2}$ & $0.02^{+0.02}_{-0.02}$ \\5312059085481322496 & 142.7781 & -53.4443 & $1.50^{+0.16}_{-0.23}$ & $1.89^{+0.17}_{-0.20}$ & $0.00^{+0.17}_{-0.16}$ & $9.23^{+0.38}_{-0.22}$ & $220.4^{+17.5}_{-19.7}$ & $0.55^{+0.39}_{-0.68}$ \\5204416038129878272 & 153.1195 & -76.0775 & $2.02^{+0.04}_{-0.03}$ & $3.11^{+0.19}_{-0.17}$ & $0.10^{+0.08}_{-0.14}$ & $8.98^{+0.02}_{-0.02}$ & $180.4^{+ 7.6}_{- 8.0}$ & $0.35^{+0.12}_{-0.08}$ \\5205922712656236672 & 150.3721 & -73.9682 & $1.10^{+0.05}_{-0.05}$ & $1.25^{+0.06}_{-0.09}$ & $-0.01^{+0.05}_{-0.12}$ & $9.66^{+0.14}_{-0.11}$ & $178.7^{+ 8.6}_{-10.1}$ & $0.16^{+0.08}_{-0.07}$ \\1222764922745132288 & 236.7086 &  25.0855 & $1.16^{+0.08}_{-0.06}$ & $1.49^{+0.08}_{-0.08}$ & $0.17^{+0.13}_{-0.10}$ & $9.74^{+0.11}_{-0.10}$ & $79.1^{+ 1.9}_{- 2.1}$ & $0.02^{+0.02}_{-0.01}$ \\5392408990057860096 & 159.4093 & -40.8883 & $0.91^{+0.07}_{-0.07}$ & $0.96^{+0.04}_{-0.05}$ & $-0.07^{+0.17}_{-0.16}$ & $9.85^{+0.35}_{-0.23}$ & $75.4^{+ 2.8}_{- 3.0}$ & $0.04^{+0.03}_{-0.03}$ \\5366651315270051072 & 161.4393 & -45.7588 & $1.02^{+0.02}_{-0.02}$ & $1.12^{+0.04}_{-0.03}$ & $-0.07^{+0.10}_{-0.08}$ & $9.72^{+0.05}_{-0.03}$ & $79.9^{+ 2.2}_{- 1.9}$ & $0.09^{+0.06}_{-0.06}$ \\2566626895076852608 &  22.4005 &   8.2525 & $1.56^{+0.05}_{-0.07}$ & $1.82^{+0.07}_{-0.14}$ & $0.17^{+0.06}_{-0.06}$ & $6.88^{+0.13}_{-0.06}$ & $198.1^{+ 9.5}_{-10.1}$ & $0.04^{+0.02}_{-0.01}$ \\2572998358801286144 &  23.5595 &   9.3341 & $0.94^{+0.03}_{-0.04}$ & $0.90^{+0.03}_{-0.04}$ & $-0.09^{+0.09}_{-0.14}$ & $9.45^{+0.29}_{-0.27}$ & $207.0^{+11.0}_{- 9.2}$ & $0.03^{+0.02}_{-0.02}$ \\2098145194007335552 & 281.3250 &  39.3207 & $1.19^{+0.03}_{-0.04}$ & $1.33^{+0.06}_{-0.08}$ & $-0.02^{+0.06}_{-0.07}$ & $9.46^{+0.13}_{-0.11}$ & $218.9^{+ 9.8}_{- 9.4}$ & $0.06^{+0.03}_{-0.02}$ \\2097396186071541248 & 281.9359 &  39.0766 & $1.38^{+0.05}_{-0.06}$ & $1.64^{+0.11}_{-0.14}$ & $0.06^{+0.07}_{-0.12}$ & $9.31^{+0.15}_{-0.09}$ & $214.4^{+12.7}_{-13.3}$ & $0.02^{+0.01}_{-0.04}$ \\471687327220638080 &  69.4586 &  60.9807 & $1.00^{+0.03}_{-0.03}$ & $0.92^{+0.02}_{-0.03}$ & $0.01^{+0.10}_{-0.06}$ & $9.11^{+0.41}_{-0.32}$ & $124.3^{+ 4.3}_{- 4.7}$ & $0.15^{+0.09}_{-0.15}$ \\5839739282864170496 & 209.1952 & -71.9480 & $1.38^{+0.01}_{-0.01}$ & $2.03^{+0.14}_{-0.11}$ & $0.10^{+0.05}_{-0.08}$ & $9.48^{+0.02}_{-0.02}$ & $188.5^{+12.5}_{- 9.2}$ & $0.16^{+0.08}_{-0.08}$ \\5798161422458320896 & 216.4359 & -70.9248 & $1.58^{+0.08}_{-0.09}$ & $2.11^{+0.15}_{-0.17}$ & $0.00^{+0.13}_{-0.16}$ & $9.19^{+0.10}_{-0.08}$ & $190.5^{+10.4}_{-12.1}$ & $0.13^{+0.09}_{-0.09}$ \\1220157224761254912 & 239.4696 &  26.1701 & $0.82^{+0.05}_{-0.05}$ & $0.84^{+0.03}_{-0.04}$ & $0.03^{+0.14}_{-0.12}$ & $10.02^{+0.29}_{-0.19}$ & $148.3^{+ 6.1}_{- 6.4}$ & $0.03^{+0.02}_{-0.02}$ \\1223825676587856384 & 237.6973 &  28.2396 & $0.87^{+0.05}_{-0.05}$ & $0.83^{+0.03}_{-0.04}$ & $-0.11^{+0.18}_{-0.14}$ & $9.62^{+0.48}_{-0.32}$ & $149.7^{+ 6.0}_{- 6.7}$ & $0.01^{+0.01}_{-0.01}$ \\5352151059004146432 & 160.2349 & -56.0017 & $1.29^{+0.01}_{-0.01}$ & $2.07^{+0.20}_{-0.17}$ & $-0.09^{+0.06}_{-0.06}$ & $9.53^{+0.02}_{-0.02}$ & $430.0^{+41.4}_{-35.0}$ & $0.67^{+0.13}_{-0.15}$ \\4558681723948566016 & 254.7524 &  17.5198 & $0.97^{+0.05}_{-0.06}$ & $1.02^{+0.05}_{-0.05}$ & $-0.04^{+0.11}_{-0.12}$ & $9.78^{+0.26}_{-0.17}$ & $166.8^{+ 7.4}_{- 8.3}$ & $0.04^{+0.03}_{-0.02}$ \\4558682582942023680 & 254.7429 &  17.5367 & $1.60^{+0.04}_{-0.05}$ & $2.39^{+0.13}_{-0.13}$ & $0.02^{+0.03}_{-0.10}$ & $9.23^{+0.05}_{-0.04}$ & $168.0^{+ 7.9}_{- 8.4}$ & $0.04^{+0.03}_{-0.02}$ \\2172459054624942208 & 322.4360 &  51.6574 & $0.98^{+0.06}_{-0.05}$ & $0.92^{+0.05}_{-0.05}$ & $-0.10^{+0.16}_{-0.14}$ & $9.18^{+0.48}_{-0.35}$ & $207.1^{+15.1}_{-14.9}$ & $0.23^{+0.15}_{-0.19}$ \\2173481325560999808 & 325.4645 &  53.3222 & $1.14^{+0.10}_{-0.11}$ & $1.32^{+0.10}_{-0.12}$ & $-0.01^{+0.11}_{-0.05}$ & $9.59^{+0.29}_{-0.23}$ & $188.8^{+14.5}_{-18.4}$ & $0.42^{+0.25}_{-0.35}$ \\1968737898098331136 & 318.8286 &  41.2126 & $1.23^{+0.06}_{-0.06}$ & $1.25^{+0.04}_{-0.04}$ & $-0.11^{+0.16}_{-0.16}$ & $9.06^{+0.49}_{-0.31}$ & $65.9^{+ 1.1}_{- 1.1}$ & $0.16^{+0.12}_{-0.19}$ \\1951623965252269056 & 322.2378 &  36.1980 & $0.76^{+0.01}_{-0.01}$ & $0.73^{+0.00}_{-0.01}$ & $0.13^{+0.04}_{-0.05}$ & $9.77^{+0.12}_{-0.17}$ & $60.5^{+ 1.5}_{- 1.6}$ & $0.11^{+0.07}_{-0.04}$ \\2298101347842525056 & 307.3666 &  81.0922 & $1.88^{+0.05}_{-0.09}$ & $3.20^{+0.84}_{-0.44}$ & $0.20^{+0.16}_{-0.07}$ & $9.09^{+0.18}_{-0.06}$ & $65.1^{+ 1.2}_{- 1.2}$ & $0.04^{+0.03}_{-0.06}$ \\3231795214717866112 &  73.4590 &   1.6306 & $1.08^{+0.03}_{-0.03}$ & $1.14^{+0.04}_{-0.04}$ & $0.01^{+0.01}_{-0.02}$ & $9.58^{+0.18}_{-0.15}$ & $134.4^{+ 5.0}_{- 5.7}$ & $0.03^{+0.02}_{-0.02}$ \\3232346070042286464 &  74.5445 &   2.7875 & $0.86^{+0.05}_{-0.05}$ & $0.88^{+0.04}_{-0.04}$ & $-0.09^{+0.14}_{-0.16}$ & $9.88^{+0.28}_{-0.20}$ & $143.5^{+ 6.1}_{- 6.3}$ & $0.03^{+0.02}_{-0.02}$ \\2567341474555641344 &  27.3763 &   5.6263 & $1.81^{+0.12}_{-0.15}$ & $3.51^{+0.14}_{-0.23}$ & $-0.20^{+0.16}_{-0.21}$ & $5.82^{+0.06}_{-0.08}$ & $121.8^{+ 2.7}_{- 2.7}$ & $0.02^{+0.02}_{-0.02}$ \\2568108040318354176 &  29.2576 &   7.5628 & $0.80^{+0.03}_{-0.02}$ & $0.75^{+0.02}_{-0.02}$ & $0.02^{+0.08}_{-0.08}$ & $9.67^{+0.35}_{-0.25}$ & $125.6^{+ 4.8}_{- 5.0}$ & $0.02^{+0.01}_{-0.01}$ \\6426511289573197824 & 309.9517 & -64.4929 & $1.18^{+0.04}_{-0.07}$ & $1.68^{+0.10}_{-0.11}$ & $0.07^{+0.07}_{-0.08}$ & $9.70^{+0.11}_{-0.05}$ & $196.8^{+ 9.7}_{-11.1}$ & $0.03^{+0.02}_{-0.01}$ \\6426511289573197952 & 309.9478 & -64.4942 & $1.12^{+0.04}_{-0.03}$ & $1.12^{+0.05}_{-0.05}$ & $0.03^{+0.06}_{-0.10}$ & $9.33^{+0.24}_{-0.22}$ & $204.2^{+10.7}_{-13.0}$ & $0.03^{+0.02}_{-0.01}$ \\2209081038167096064 & 352.0782 &  64.4019 & $1.31^{+0.09}_{-0.12}$ & $1.54^{+0.09}_{-0.11}$ & $0.06^{+0.16}_{-0.12}$ & $9.38^{+0.35}_{-0.19}$ & $179.3^{+ 9.9}_{-10.1}$ & $0.74^{+0.27}_{-0.40}$ \\2016765321913829760 & 354.3710 &  64.0276 & $0.96^{+0.07}_{-0.07}$ & $0.96^{+0.06}_{-0.08}$ & $-0.07^{+0.19}_{-0.15}$ & $9.59^{+0.62}_{-0.34}$ & $185.1^{+13.0}_{-16.5}$ & $0.14^{+0.10}_{-0.20}$ \\5797490101891063680 & 214.5745 & -72.4180 & $0.89^{+0.05}_{-0.05}$ & $0.89^{+0.03}_{-0.03}$ & $-0.11^{+0.13}_{-0.14}$ & $9.76^{+0.25}_{-0.20}$ & $102.1^{+ 3.9}_{- 4.2}$ & $0.08^{+0.05}_{-0.08}$ \\5797489483419632128 & 214.1983 & -72.3989 & $1.00^{+0.02}_{-0.01}$ & $0.99^{+0.00}_{-0.05}$ & $-0.04^{+0.05}_{-0.01}$ & $9.54^{+0.03}_{-0.20}$ & $104.8^{+ 1.0}_{- 3.8}$ & $0.09^{+0.02}_{-0.10}$ \\1390442267047614336 & 234.4885 &  42.7699 & $1.20^{+0.00}_{-0.00}$ & $1.40^{+0.00}_{-0.01}$ & $-0.13^{+0.02}_{-0.02}$ & $7.18^{+0.02}_{-0.02}$ & $136.5^{+ 3.4}_{- 3.5}$ & $0.01^{+0.01}_{-0.01}$ \\1390615268330352000 & 231.7398 &  41.4266 & $1.01^{+0.03}_{-0.03}$ & $1.07^{+0.03}_{-0.04}$ & $0.01^{+0.02}_{-0.04}$ & $9.74^{+0.16}_{-0.13}$ & $138.6^{+ 4.8}_{- 5.7}$ & $0.01^{+0.01}_{-0.01}$ \\552025343327004672 &  72.8783 &  76.6593 & $0.90^{+0.05}_{-0.05}$ & $0.88^{+0.03}_{-0.03}$ & $-0.07^{+0.13}_{-0.12}$ & $9.66^{+0.36}_{-0.24}$ & $154.9^{+ 5.5}_{- 5.9}$ & $0.05^{+0.04}_{-0.05}$ \\553180277212604800 &  70.1216 &  78.2650 & $0.87^{+0.05}_{-0.06}$ & $0.91^{+0.05}_{-0.07}$ & $-0.00^{+0.12}_{-0.10}$ & $9.98^{+0.34}_{-0.20}$ & $154.4^{+10.4}_{-12.6}$ & $0.05^{+0.04}_{-0.04}$ \\1756818095680686464 & 314.3297 &  11.1773 & $1.35^{+0.08}_{-0.07}$ & $1.53^{+0.08}_{-0.09}$ & $0.03^{+0.17}_{-0.14}$ & $9.26^{+0.26}_{-0.15}$ & $129.7^{+ 4.4}_{- 4.9}$ & $0.05^{+0.03}_{-0.03}$ \\1756818301839115520 & 314.3206 &  11.2068 & $0.91^{+0.04}_{-0.05}$ & $0.84^{+0.04}_{-0.05}$ & $-0.03^{+0.12}_{-0.16}$ & $9.32^{+0.42}_{-0.31}$ & $130.3^{+ 8.8}_{- 9.8}$ & $0.02^{+0.01}_{-0.03}$ \\5256767085263784832 & 150.0552 & -59.7179 & $0.91^{+0.04}_{-0.04}$ & $0.86^{+0.03}_{-0.04}$ & $-0.14^{+0.14}_{-0.16}$ & $9.47^{+0.35}_{-0.28}$ & $59.8^{+ 1.3}_{- 1.4}$ & $0.21^{+0.12}_{-0.18}$ \\5352222080580468736 & 159.5062 & -55.5564 & $0.75^{+0.04}_{-0.03}$ & $0.70^{+0.03}_{-0.03}$ & $-0.12^{+0.18}_{-0.15}$ & $9.45^{+0.51}_{-0.38}$ & $67.9^{+ 3.1}_{- 3.5}$ & $0.46^{+0.29}_{-0.29}$ \\4988333244169878656 &  18.3613 & -39.5399 & $1.30^{+0.02}_{-0.01}$ & $1.46^{+0.01}_{-0.03}$ & $0.07^{+0.03}_{-0.03}$ & $9.33^{+0.04}_{-0.06}$ & $58.3^{+ 0.8}_{- 0.8}$ & $0.01^{+0.00}_{-0.00}$ \\4987897837566554880 &  17.5714 & -40.6226 & $0.86^{+0.01}_{-0.02}$ & $0.83^{+0.00}_{-0.01}$ & $-0.07^{+0.03}_{-0.05}$ & $9.71^{+0.10}_{-0.10}$ & $60.6^{+ 0.4}_{- 0.9}$ & $0.01^{+0.01}_{-0.00}$ \\5897026656169752960 & 214.0234 & -53.2296 & $0.85^{+0.04}_{-0.04}$ & $0.80^{+0.03}_{-0.03}$ & $-0.18^{+0.18}_{-0.14}$ & $9.51^{+0.40}_{-0.27}$ & $134.3^{+ 4.5}_{- 5.3}$ & $0.13^{+0.08}_{-0.15}$ \\5895821488347566848 & 216.2769 & -55.1259 & $1.06^{+0.05}_{-0.05}$ & $1.07^{+0.04}_{-0.04}$ & $-0.01^{+0.13}_{-0.07}$ & $9.46^{+0.29}_{-0.23}$ & $133.7^{+ 4.7}_{- 5.0}$ & $0.21^{+0.14}_{-0.17}$ \\331348411831180800 &  33.5973 &  37.2923 & $1.01^{+0.03}_{-0.03}$ & $1.20^{+0.05}_{-0.06}$ & $-0.00^{+0.02}_{-0.02}$ & $9.85^{+0.13}_{-0.09}$ & $117.7^{+ 3.9}_{- 5.1}$ & $0.01^{+0.01}_{-0.02}$ \\331558933946802944 &  33.8759 &  38.3816 & $1.40^{+0.01}_{-0.01}$ & $2.32^{+0.12}_{-0.13}$ & $0.06^{+0.04}_{-0.05}$ & $9.48^{+0.02}_{-0.01}$ & $117.4^{+ 2.6}_{- 2.8}$ & $0.03^{+0.02}_{-0.01}$ \\5981080815422090752 & 238.3351 & -53.2786 & $0.83^{+0.05}_{-0.04}$ & $0.81^{+0.04}_{-0.04}$ & $-0.03^{+0.20}_{-0.15}$ & $9.87^{+0.29}_{-0.22}$ & $85.2^{+ 2.4}_{- 2.5}$ & $0.26^{+0.18}_{-0.24}$ \\5983514172091012992 & 241.5276 & -48.8450 & $1.03^{+0.04}_{-0.04}$ & $1.05^{+0.04}_{-0.04}$ & $-0.07^{+0.17}_{-0.11}$ & $9.50^{+0.24}_{-0.20}$ & $87.5^{+ 2.5}_{- 2.5}$ & $0.18^{+0.12}_{-0.16}$ \\1968842695303997312 & 320.1951 &  41.9192 & $1.30^{+0.04}_{-0.04}$ & $1.56^{+0.09}_{-0.10}$ & $0.12^{+0.09}_{-0.10}$ & $9.45^{+0.09}_{-0.08}$ & $210.4^{+10.7}_{-11.8}$ & $0.37^{+0.13}_{-0.06}$ \\1970495914113207680 & 321.6002 &  43.2454 & $0.87^{+0.01}_{-0.00}$ & $0.79^{+0.00}_{-0.01}$ & $-0.37^{+0.19}_{-0.08}$ & $8.87^{+0.05}_{-0.10}$ & $188.5^{+ 5.3}_{- 9.1}$ & $0.12^{+0.05}_{-0.10}$ \\2044838499475594624 & 293.5407 &  31.5130 & $0.84^{+0.04}_{-0.04}$ & $0.81^{+0.03}_{-0.03}$ & $-0.04^{+0.13}_{-0.13}$ & $9.68^{+0.43}_{-0.29}$ & $109.1^{+ 3.0}_{- 3.1}$ & $0.10^{+0.07}_{-0.09}$ \\2031977305805642752 & 296.2288 &  29.5574 & $0.70^{+0.03}_{-0.04}$ & $0.72^{+0.03}_{-0.02}$ & $-0.13^{+0.16}_{-0.12}$ & $10.16^{+0.26}_{-0.11}$ & $103.7^{+ 2.9}_{- 3.0}$ & $0.15^{+0.10}_{-0.23}$ \\412902487796746752 &  23.5025 &  57.7757 & $1.30^{+0.02}_{-0.01}$ & $1.33^{+0.01}_{-0.04}$ & $-0.15^{+0.06}_{-0.07}$ & $9.00^{+0.08}_{-0.16}$ & $170.1^{+ 5.1}_{- 7.1}$ & $0.23^{+0.14}_{-0.11}$ \\509204966062164352 &  22.9348 &  58.6404 & $1.43^{+0.00}_{-0.01}$ & $2.35^{+0.11}_{-0.13}$ & $0.30^{+0.03}_{-0.05}$ & $9.53^{+0.02}_{-0.01}$ & $186.1^{+ 4.5}_{- 6.3}$ & $0.42^{+0.08}_{-0.04}$ \\5797598953541231104 & 212.1628 & -72.3569 & $1.01^{+0.06}_{-0.05}$ & $1.01^{+0.04}_{-0.05}$ & $-0.03^{+0.15}_{-0.07}$ & $9.53^{+0.36}_{-0.26}$ & $143.9^{+ 6.3}_{- 6.7}$ & $0.09^{+0.06}_{-0.08}$ \\5840783303514277888 & 206.4742 & -71.1542 & $0.92^{+0.07}_{-0.07}$ & $1.03^{+0.06}_{-0.07}$ & $0.07^{+0.16}_{-0.15}$ & $10.02^{+0.28}_{-0.16}$ & $146.3^{+ 7.0}_{- 8.0}$ & $0.18^{+0.11}_{-0.09}$ \\4559308617374837376 & 251.9485 &  17.8718 & $1.06^{+0.07}_{-0.07}$ & $1.15^{+0.05}_{-0.06}$ & $-0.03^{+0.15}_{-0.15}$ & $9.65^{+0.26}_{-0.18}$ & $119.9^{+ 4.2}_{- 4.5}$ & $0.05^{+0.03}_{-0.02}$ \\4558910697244721792 & 252.4054 &  16.4045 & $1.02^{+0.05}_{-0.05}$ & $1.03^{+0.03}_{-0.03}$ & $0.04^{+0.15}_{-0.11}$ & $9.60^{+0.27}_{-0.19}$ & $117.3^{+ 3.3}_{- 3.3}$ & $0.03^{+0.02}_{-0.02}$ \\6578715344175634560 & 322.0742 & -42.6157 & $1.17^{+0.03}_{-0.04}$ & $1.33^{+0.07}_{-0.07}$ & $0.04^{+0.08}_{-0.08}$ & $9.54^{+0.18}_{-0.10}$ & $139.1^{+ 5.6}_{- 5.3}$ & $0.01^{+0.01}_{-0.01}$ \\6578819900859679360 & 323.2469 & -41.8535 & $0.98^{+0.04}_{-0.04}$ & $0.96^{+0.04}_{-0.04}$ & $-0.06^{+0.10}_{-0.12}$ & $9.55^{+0.26}_{-0.19}$ & $139.1^{+ 6.4}_{- 7.5}$ & $0.01^{+0.01}_{-0.01}$ \\6578792722307592704 & 322.6138 & -42.3284 & $0.98^{+0.05}_{-0.05}$ & $1.05^{+0.04}_{-0.05}$ & $0.05^{+0.10}_{-0.13}$ & $9.81^{+0.28}_{-0.18}$ & $99.8^{+ 3.2}_{- 3.6}$ & $0.01^{+0.01}_{-0.01}$ \\6576210038212537856 & 321.6489 & -44.8467 & $1.49^{+0.06}_{-0.05}$ & $1.93^{+0.12}_{-0.12}$ & $0.18^{+0.13}_{-0.09}$ & $9.32^{+0.09}_{-0.06}$ & $100.3^{+ 3.8}_{- 4.0}$ & $0.01^{+0.01}_{-0.01}$ \\472186746020988288 &  65.8280 &  60.8195 & $1.25^{+0.06}_{-0.10}$ & $1.60^{+0.12}_{-0.11}$ & $-0.11^{+0.13}_{-0.22}$ & $9.48^{+0.14}_{-0.09}$ & $124.8^{+ 7.6}_{- 7.5}$ & $0.43^{+0.18}_{-0.16}$ \\476405675212151296 &  63.6978 &  62.9588 & $0.93^{+0.05}_{-0.05}$ & $0.94^{+0.03}_{-0.04}$ & $0.01^{+0.16}_{-0.08}$ & $9.77^{+0.29}_{-0.21}$ & $123.8^{+ 4.4}_{- 4.7}$ & $0.14^{+0.10}_{-0.19}$ \\6476717395678355328 & 315.1483 & -51.6914 & $1.02^{+0.07}_{-0.06}$ & $1.04^{+0.04}_{-0.05}$ & $-0.09^{+0.17}_{-0.15}$ & $9.54^{+0.44}_{-0.28}$ & $128.0^{+ 4.4}_{- 4.7}$ & $0.02^{+0.01}_{-0.01}$ \\6477048039440660480 & 315.9236 & -51.5416 & $0.95^{+0.06}_{-0.05}$ & $0.95^{+0.04}_{-0.04}$ & $-0.12^{+0.17}_{-0.16}$ & $9.64^{+0.27}_{-0.22}$ & $129.6^{+ 4.4}_{- 4.9}$ & $0.01^{+0.01}_{-0.01}$ \\216795071335913600 &  57.7453 &  32.1694 & $1.48^{+0.07}_{-0.07}$ & $1.94^{+0.13}_{-0.15}$ & $0.08^{+0.10}_{-0.14}$ & $9.30^{+0.10}_{-0.08}$ & $189.9^{+10.3}_{-12.4}$ & $0.16^{+0.10}_{-0.09}$ \\217348984678313216 &  55.2570 &  32.1183 & $1.45^{+0.03}_{-0.06}$ & $1.45^{+0.03}_{-0.06}$ & $-0.02^{+0.07}_{-0.10}$ & $8.75^{+0.21}_{-0.14}$ & $178.3^{+ 6.6}_{-17.8}$ & $0.30^{+0.19}_{-0.19}$ \\1601186073059589376 & 233.9260 &  55.5255 & $1.53^{+0.06}_{-0.07}$ & $2.16^{+0.13}_{-0.13}$ & $0.08^{+0.08}_{-0.14}$ & $9.29^{+0.06}_{-0.05}$ & $192.0^{+ 9.7}_{-11.0}$ & $0.01^{+0.00}_{-0.00}$ \\5797699627577801344 & 213.3595 & -72.1239 & $1.80^{+0.11}_{-0.11}$ & $1.90^{+0.18}_{-0.23}$ & $-0.01^{+0.15}_{-0.15}$ & $8.83^{+0.25}_{-0.14}$ & $228.4^{+20.3}_{-25.0}$ & $0.12^{+0.08}_{-0.08}$ \\5846253339503543552 & 214.2848 & -70.6527 & $0.99^{+0.00}_{-0.00}$ & $1.73^{+0.11}_{-0.13}$ & $0.07^{+0.04}_{-0.05}$ & $10.03^{+0.02}_{-0.02}$ & $240.3^{+12.5}_{-14.1}$ & $0.16^{+0.07}_{-0.08}$ \\4105217668090507136 & 282.5105 & -13.2783 & $1.00^{+0.01}_{-0.01}$ & $0.90^{+0.01}_{-0.02}$ & $-0.04^{+0.09}_{-0.04}$ & $8.28^{+0.12}_{-0.28}$ & $65.4^{+ 1.3}_{- 1.3}$ & $0.29^{+0.12}_{-0.12}$ \\4105219076839779968 & 282.5183 & -13.2757 & $1.03^{+0.02}_{-0.04}$ & $1.01^{+0.03}_{-0.03}$ & $-0.09^{+0.07}_{-0.12}$ & $9.36^{+0.20}_{-0.16}$ & $64.6^{+ 1.2}_{- 1.2}$ & $0.20^{+0.09}_{-0.16}$ \\751822102335590656 & 159.7165 &  36.5823 & $0.77^{+0.04}_{-0.04}$ & $0.78^{+0.04}_{-0.04}$ & $0.04^{+0.12}_{-0.14}$ & $10.09^{+0.34}_{-0.16}$ & $137.8^{+ 8.4}_{- 9.3}$ & $0.01^{+0.00}_{-0.01}$ \\751822205414806016 & 159.6689 &  36.5665 & $1.01^{+0.07}_{-0.08}$ & $1.13^{+0.07}_{-0.09}$ & $-0.10^{+0.17}_{-0.17}$ & $9.73^{+0.21}_{-0.15}$ & $148.7^{+10.8}_{-12.6}$ & $0.01^{+0.00}_{-0.00}$ \\3449492538424568832 &  83.8107 &  33.9624 & $1.35^{+0.02}_{-0.02}$ & $2.13^{+0.14}_{-0.13}$ & $0.04^{+0.05}_{-0.08}$ & $9.52^{+0.05}_{-0.02}$ & $138.0^{+ 6.5}_{- 6.6}$ & $0.28^{+0.15}_{-0.24}$ \\4812902762344530304 &  77.5939 & -41.5898 & $1.26^{+0.02}_{-0.02}$ & $1.28^{+0.02}_{-0.02}$ & $0.01^{+0.01}_{-0.02}$ & $9.00^{+0.12}_{-0.15}$ & $107.8^{+ 1.7}_{- 1.3}$ & $0.01^{+0.01}_{-0.01}$ \\4813733890055228032 &  73.9521 & -41.0733 & $1.04^{+0.05}_{-0.05}$ & $1.14^{+0.05}_{-0.05}$ & $0.02^{+0.13}_{-0.10}$ & $9.73^{+0.23}_{-0.15}$ & $115.6^{+ 3.3}_{- 3.7}$ & $0.01^{+0.00}_{-0.00}$ \\1968980271697066624 & 318.8563 &  41.8993 & $1.04^{+0.04}_{-0.05}$ & $1.07^{+0.04}_{-0.04}$ & $-0.08^{+0.13}_{-0.12}$ & $9.51^{+0.22}_{-0.19}$ & $67.8^{+ 1.9}_{- 2.1}$ & $0.21^{+0.12}_{-0.19}$ \\1968984223066971520 & 318.8638 &  42.0269 & $2.28^{+0.01}_{-0.01}$ & $3.85^{+0.13}_{-0.10}$ & $-0.36^{+0.04}_{-0.05}$ & $6.28^{+0.02}_{-0.02}$ & $66.1^{+ 1.7}_{- 1.9}$ & $0.87^{+0.19}_{-0.12}$ \\2568869623919512064 &  27.7794 &   8.0872 & $0.75^{+0.04}_{-0.04}$ & $0.76^{+0.03}_{-0.03}$ & $-0.07^{+0.12}_{-0.12}$ & $10.03^{+0.34}_{-0.20}$ & $102.9^{+ 3.1}_{- 3.4}$ & $0.03^{+0.02}_{-0.02}$ \\2562540800630065024 &  25.2521 &   6.9586 & $1.13^{+0.03}_{-0.02}$ & $1.12^{+0.03}_{-0.03}$ & $0.10^{+0.12}_{-0.06}$ & $9.31^{+0.20}_{-0.15}$ & $104.7^{+ 2.8}_{- 4.1}$ & $0.01^{+0.01}_{-0.01}$ \\472346656241599360 &  67.8487 &  61.0105 & $0.81^{+0.05}_{-0.06}$ & $0.84^{+0.05}_{-0.05}$ & $-0.07^{+0.14}_{-0.17}$ & $10.00^{+0.28}_{-0.19}$ & $142.5^{+ 9.0}_{-10.3}$ & $0.34^{+0.22}_{-0.18}$ \\475171198532144384 &  63.8235 &  61.0410 & $1.13^{+0.08}_{-0.07}$ & $1.16^{+0.06}_{-0.06}$ & $-0.03^{+0.18}_{-0.14}$ & $9.32^{+0.50}_{-0.32}$ & $144.8^{+ 6.6}_{- 7.5}$ & $0.16^{+0.12}_{-0.19}$ \\6579221119525576832 & 323.2935 & -41.3248 & $1.22^{+0.07}_{-0.07}$ & $1.50^{+0.12}_{-0.14}$ & $0.01^{+0.09}_{-0.11}$ & $9.54^{+0.18}_{-0.13}$ & $205.6^{+12.8}_{-14.8}$ & $0.01^{+0.01}_{-0.01}$ \\6580472157599277824 & 320.1907 & -42.3333 & $0.93^{+0.06}_{-0.05}$ & $1.01^{+0.06}_{-0.07}$ & $0.04^{+0.13}_{-0.11}$ & $9.94^{+0.22}_{-0.15}$ & $205.7^{+12.1}_{-14.3}$ & $0.02^{+0.01}_{-0.01}$ \\2209521152057007104 & 353.0488 &  65.7392 & $2.20^{+0.05}_{-0.06}$ & $2.93^{+0.18}_{-0.18}$ & $0.08^{+0.16}_{-0.12}$ & $8.83^{+0.02}_{-0.02}$ & $125.1^{+ 5.8}_{- 5.8}$ & $0.38^{+0.16}_{-0.15}$ \\2211039955572791936 & 355.6367 &  67.8256 & $1.03^{+0.05}_{-0.05}$ & $1.02^{+0.04}_{-0.05}$ & $-0.04^{+0.15}_{-0.11}$ & $9.45^{+0.41}_{-0.27}$ & $117.7^{+ 4.2}_{- 4.3}$ & $0.11^{+0.08}_{-0.19}$ \\6455673430317496960 & 310.4852 & -59.0088 & $1.35^{+0.00}_{-0.00}$ & $3.69^{+0.26}_{-0.28}$ & $0.10^{+0.02}_{-0.02}$ & $9.57^{+0.02}_{-0.02}$ & $176.0^{+ 7.1}_{- 7.3}$ & $0.03^{+0.02}_{-0.02}$ \\6467975556683012864 & 309.2750 & -57.1999 & $1.30^{+0.06}_{-0.07}$ & $1.50^{+0.12}_{-0.15}$ & $-0.01^{+0.09}_{-0.09}$ & $9.32^{+0.20}_{-0.12}$ & $176.7^{+15.0}_{-17.4}$ & $0.03^{+0.02}_{-0.02}$ \\4660275670641850368 &  84.2544 & -66.7909 & $0.73^{+0.02}_{-0.01}$ & $0.70^{+0.01}_{-0.02}$ & $-0.29^{+0.06}_{-0.21}$ & $9.93^{+0.28}_{-0.11}$ & $51.4^{+ 1.2}_{- 1.3}$ & $0.23^{+0.07}_{-0.02}$ \\4759113210404644608 &  86.3057 & -59.9233 & $0.82^{+0.04}_{-0.05}$ & $0.86^{+0.03}_{-0.03}$ & $0.02^{+0.07}_{-0.16}$ & $10.10^{+0.30}_{-0.15}$ & $47.9^{+ 0.6}_{- 0.6}$ & $0.03^{+0.02}_{-0.02}$ \\68279465926460544 &  55.4234 &  24.3333 & $1.66^{+0.10}_{-0.04}$ & $2.35^{+0.11}_{-0.07}$ & $0.01^{+0.14}_{-0.12}$ & $6.34^{+0.04}_{-0.06}$ & $225.0^{+ 8.9}_{- 7.1}$ & $0.09^{+0.07}_{-0.07}$ \\69494391915567744 &  54.0780 &  26.1101 & $0.87^{+0.03}_{-0.03}$ & $1.06^{+0.05}_{-0.06}$ & $0.00^{+0.00}_{-0.01}$ & $10.15^{+0.10}_{-0.07}$ & $245.4^{+13.9}_{-16.2}$ & $0.07^{+0.05}_{-0.04}$ \\4813061847933328896 &  76.7990 & -41.3782 & $0.78^{+0.02}_{-0.02}$ & $0.72^{+0.01}_{-0.01}$ & $-0.03^{+0.09}_{-0.05}$ & $9.39^{+0.14}_{-0.21}$ & $73.8^{+ 1.6}_{- 1.4}$ & $0.01^{+0.01}_{-0.01}$ \\4813061676134636928 &  76.8093 & -41.3695 & $0.74^{+0.03}_{-0.03}$ & $0.72^{+0.02}_{-0.02}$ & $-0.11^{+0.11}_{-0.13}$ & $9.89^{+0.23}_{-0.19}$ & $75.3^{+ 1.4}_{- 1.4}$ & $0.01^{+0.00}_{-0.01}$ \\1909972781164922624 & 348.6007 &  31.7780 & $2.37^{+0.09}_{-0.09}$ & $3.65^{+0.12}_{-0.12}$ & $0.11^{+0.08}_{-0.09}$ & $6.05^{+0.08}_{-0.06}$ & $200.4^{+ 4.9}_{- 5.4}$ & $0.04^{+0.03}_{-0.03}$ \\1909972781164922752 & 348.6029 &  31.7737 & $1.14^{+0.06}_{-0.06}$ & $1.24^{+0.07}_{-0.08}$ & $-0.04^{+0.12}_{-0.14}$ & $9.46^{+0.22}_{-0.16}$ & $204.4^{+12.3}_{-13.2}$ & $0.02^{+0.01}_{-0.03}$ \\5393075706421443968 & 163.1970 & -41.3644 & $1.29^{+0.07}_{-0.07}$ & $1.45^{+0.08}_{-0.10}$ & $-0.03^{+0.15}_{-0.15}$ & $9.31^{+0.28}_{-0.16}$ & $155.5^{+ 6.7}_{- 7.4}$ & $0.05^{+0.03}_{-0.04}$ \\5393921333942145664 & 164.0432 & -38.9550 & $1.05^{+0.06}_{-0.06}$ & $1.09^{+0.06}_{-0.07}$ & $-0.05^{+0.15}_{-0.14}$ & $9.55^{+0.30}_{-0.22}$ & $154.0^{+ 8.7}_{-10.3}$ & $0.05^{+0.04}_{-0.03}$ \\5205589526273103744 & 147.5343 & -74.2039 & $1.98^{+0.10}_{-0.09}$ & $2.18^{+0.15}_{-0.16}$ & $0.05^{+0.14}_{-0.11}$ & $8.80^{+0.13}_{-0.10}$ & $190.0^{+10.3}_{-11.0}$ & $0.10^{+0.07}_{-0.08}$ \\5218302354591331712 & 145.6113 & -72.5966 & $1.31^{+0.05}_{-0.07}$ & $1.64^{+0.10}_{-0.12}$ & $-0.03^{+0.09}_{-0.15}$ & $9.41^{+0.11}_{-0.08}$ & $190.1^{+ 9.9}_{-10.6}$ & $0.12^{+0.08}_{-0.05}$ \\748360702292791168 & 159.7820 &  32.8330 & $0.96^{+0.03}_{-0.03}$ & $0.90^{+0.02}_{-0.02}$ & $-0.08^{+0.10}_{-0.12}$ & $9.33^{+0.31}_{-0.23}$ & $49.6^{+ 0.9}_{- 0.8}$ & $0.01^{+0.01}_{-0.01}$ \\749786562715192320 & 157.2136 &  34.8854 & $1.05^{+0.05}_{-0.05}$ & $1.14^{+0.04}_{-0.05}$ & $-0.01^{+0.10}_{-0.12}$ & $9.68^{+0.26}_{-0.17}$ & $48.9^{+ 0.9}_{- 0.9}$ & $0.01^{+0.01}_{-0.01}$ \\1060279953385325312 & 165.9789 &  68.1801 & $1.05^{+0.04}_{-0.05}$ & $1.15^{+0.06}_{-0.07}$ & $-0.04^{+0.12}_{-0.13}$ & $7.27^{+0.10}_{-0.08}$ & $185.6^{+ 9.0}_{- 9.3}$ & $0.01^{+0.01}_{-0.01}$ \\1061100326499079936 & 171.6485 &  68.5752 & $1.47^{+0.07}_{-0.08}$ & $1.68^{+0.09}_{-0.10}$ & $-0.03^{+0.14}_{-0.15}$ & $9.12^{+0.19}_{-0.12}$ & $190.0^{+ 8.3}_{- 9.2}$ & $0.01^{+0.00}_{-0.00}$ \\5625313521647496320 & 131.8614 & -37.4444 & $0.98^{+0.04}_{-0.05}$ & $0.92^{+0.04}_{-0.04}$ & $0.01^{+0.15}_{-0.06}$ & $9.37^{+0.42}_{-0.29}$ & $164.9^{+ 8.2}_{- 9.3}$ & $0.13^{+0.09}_{-0.17}$ \\5626155335240674944 & 130.7806 & -36.5385 & $1.08^{+0.03}_{-0.04}$ & $1.04^{+0.03}_{-0.03}$ & $0.07^{+0.15}_{-0.08}$ & $9.15^{+0.34}_{-0.22}$ & $159.3^{+ 6.5}_{- 8.0}$ & $0.16^{+0.09}_{-0.17}$ \\4008208513083135616 & 185.5448 &  24.7738 & $2.22^{+0.12}_{-0.14}$ & $2.19^{+0.19}_{-0.24}$ & $-0.00^{+0.10}_{-0.12}$ & $8.61^{+0.21}_{-0.14}$ & $104.2^{+ 7.2}_{- 8.5}$ & $0.01^{+0.00}_{-0.01}$ \\4008870212925062912 & 186.6970 &  26.8259 & $1.23^{+0.03}_{-0.02}$ & $1.44^{+0.06}_{-0.09}$ & $0.03^{+0.02}_{-0.06}$ & $9.50^{+0.18}_{-0.08}$ & $106.6^{+ 4.3}_{- 2.8}$ & $0.01^{+0.00}_{-0.01}$ \\5486825565363145088 & 107.3481 & -57.4961 & $1.21^{+0.05}_{-0.06}$ & $1.53^{+0.08}_{-0.08}$ & $-0.01^{+0.09}_{-0.12}$ & $9.56^{+0.12}_{-0.08}$ & $130.4^{+ 4.9}_{- 4.8}$ & $0.05^{+0.03}_{-0.05}$ \\5486825359204715136 & 107.3565 & -57.5021 & $0.94^{+0.04}_{-0.04}$ & $0.90^{+0.03}_{-0.03}$ & $-0.09^{+0.13}_{-0.14}$ & $9.51^{+0.41}_{-0.27}$ & $136.7^{+ 4.5}_{- 5.1}$ & $0.06^{+0.04}_{-0.04}$ \\6427498891534001408 & 298.8556 & -66.9498 & $0.82^{+0.02}_{-0.04}$ & $1.03^{+0.08}_{-0.12}$ & $0.02^{+0.11}_{-0.16}$ & $10.23^{+0.06}_{-0.04}$ & $201.0^{+17.5}_{-22.9}$ & $0.03^{+0.02}_{-0.02}$ \\6424095765605490816 & 304.5985 & -67.4976 & $0.88^{+0.04}_{-0.05}$ & $0.94^{+0.04}_{-0.05}$ & $0.01^{+0.10}_{-0.09}$ & $9.99^{+0.23}_{-0.15}$ & $210.1^{+10.2}_{-11.5}$ & $0.01^{+0.01}_{-0.01}$ \\3134398000829371392 & 101.2485 &   8.8904 & $1.38^{+0.12}_{-0.12}$ & $1.74^{+0.16}_{-0.20}$ & $-0.00^{+0.16}_{-0.16}$ & $9.34^{+0.21}_{-0.17}$ & $383.1^{+34.7}_{-41.9}$ & $0.42^{+0.27}_{-0.30}$ \\3158442224182770688 & 102.2218 &   9.2823 & $1.55^{+0.00}_{-0.00}$ & $3.13^{+0.29}_{-0.36}$ & $0.48^{+0.01}_{-0.01}$ & $9.48^{+0.01}_{-0.01}$ & $360.5^{+18.3}_{-26.2}$ & $0.17^{+0.07}_{-0.08}$ \\3014352805911869184 &  79.8246 &  -9.7626 & $2.21^{+0.13}_{-0.15}$ & $2.45^{+0.25}_{-0.32}$ & $-0.02^{+0.12}_{-0.15}$ & $8.72^{+0.10}_{-0.07}$ & $352.8^{+35.6}_{-45.3}$ & $0.08^{+0.05}_{-0.04}$ \\3014354970575385216 &  79.8932 &  -9.7008 & $2.53^{+0.09}_{-0.09}$ & $3.55^{+0.37}_{-0.38}$ & $0.25^{+0.16}_{-0.08}$ & $8.72^{+0.04}_{-0.02}$ & $331.4^{+24.4}_{-23.5}$ & $0.05^{+0.03}_{-0.05}$ \\6269549476357420544 & 214.0244 & -27.6708 & $1.55^{+0.02}_{-0.02}$ & $2.59^{+0.20}_{-0.23}$ & $-0.07^{+0.05}_{-0.05}$ & $9.28^{+0.02}_{-0.02}$ & $377.9^{+18.5}_{-27.0}$ & $0.03^{+0.02}_{-0.02}$ \\6269936641889126912 & 214.3973 & -27.3150 & $1.48^{+0.01}_{-0.01}$ & $2.59^{+0.17}_{-0.17}$ & $-0.15^{+0.05}_{-0.05}$ & $9.33^{+0.02}_{-0.02}$ & $460.8^{+13.3}_{-20.7}$ & $0.05^{+0.03}_{-0.02}$ \\5205769983621609856 & 153.4703 & -74.0848 & $0.99^{+0.05}_{-0.04}$ & $0.99^{+0.04}_{-0.04}$ & $-0.12^{+0.18}_{-0.11}$ & $9.54^{+0.25}_{-0.21}$ & $148.4^{+ 6.3}_{- 6.9}$ & $0.03^{+0.02}_{-0.08}$ \\5230690826979411968 & 154.8375 & -71.0579 & $1.26^{+0.03}_{-0.05}$ & $1.38^{+0.06}_{-0.05}$ & $-0.13^{+0.08}_{-0.11}$ & $9.22^{+0.19}_{-0.18}$ & $152.0^{+ 7.6}_{- 5.5}$ & $0.04^{+0.03}_{-0.03}$ \\552845991318666368 &  71.4927 &  77.3357 & $0.93^{+0.03}_{-0.04}$ & $0.99^{+0.04}_{-0.04}$ & $0.08^{+0.10}_{-0.12}$ & $9.92^{+0.10}_{-0.06}$ & $140.2^{+ 5.8}_{- 5.7}$ & $0.08^{+0.05}_{-0.04}$ \\2845265612824497280 & 347.5987 &  26.8719 & $0.84^{+0.04}_{-0.04}$ & $0.83^{+0.03}_{-0.03}$ & $0.14^{+0.13}_{-0.12}$ & $9.94^{+0.25}_{-0.17}$ & $152.3^{+ 6.8}_{- 7.6}$ & $0.04^{+0.02}_{-0.02}$ \\2845265681543973888 & 347.5984 &  26.8751 & $0.84^{+0.06}_{-0.06}$ & $0.85^{+0.05}_{-0.05}$ & $-0.14^{+0.19}_{-0.18}$ & $9.87^{+0.29}_{-0.22}$ & $159.8^{+ 9.5}_{-10.1}$ & $0.03^{+0.02}_{-0.03}$ \\3014618131810238336 &  81.4475 &  -9.2785 & $1.02^{+0.04}_{-0.04}$ & $1.03^{+0.04}_{-0.04}$ & $-0.01^{+0.03}_{-0.04}$ & $9.52^{+0.17}_{-0.16}$ & $165.8^{+ 7.2}_{-11.0}$ & $0.13^{+0.05}_{-0.04}$ \\3014618131810982656 &  81.4496 &  -9.2811 & $1.05^{+0.04}_{-0.04}$ & $1.02^{+0.04}_{-0.04}$ & $0.09^{+0.14}_{-0.09}$ & $9.38^{+0.27}_{-0.22}$ & $166.5^{+ 7.0}_{- 7.6}$ & $0.05^{+0.03}_{-0.06}$ \\1910429250289175296 & 349.4814 &  32.7919 & $0.95^{+0.06}_{-0.05}$ & $0.92^{+0.05}_{-0.05}$ & $-0.06^{+0.15}_{-0.13}$ & $9.53^{+0.49}_{-0.30}$ & $194.6^{+12.6}_{-14.1}$ & $0.02^{+0.02}_{-0.03}$ \\1910840983034070656 & 348.6414 &  32.8394 & $0.90^{+0.01}_{-0.01}$ & $0.85^{+0.01}_{-0.02}$ & $-0.06^{+0.08}_{-0.07}$ & $9.49^{+0.14}_{-0.19}$ & $192.8^{+ 6.6}_{- 6.8}$ & $0.03^{+0.02}_{-0.02}$ \\552966731438640640 &  75.2248 &  77.7755 & $0.99^{+0.01}_{-0.02}$ & $1.27^{+0.03}_{-0.04}$ & $-0.16^{+0.06}_{-0.08}$ & $9.87^{+0.02}_{-0.02}$ & $50.8^{+ 0.8}_{- 0.8}$ & $0.05^{+0.03}_{-0.04}$ \\1151205132596390400 & 135.6178 &  86.6559 & $0.91^{+0.03}_{-0.02}$ & $0.86^{+0.01}_{-0.02}$ & $0.02^{+0.02}_{-0.06}$ & $9.59^{+0.22}_{-0.25}$ & $50.0^{+ 0.7}_{- 0.8}$ & $0.05^{+0.04}_{-0.04}$ \\5393349759694728960 & 162.3895 & -40.7390 & $0.86^{+0.04}_{-0.05}$ & $0.84^{+0.03}_{-0.04}$ & $-0.14^{+0.14}_{-0.16}$ & $9.72^{+0.28}_{-0.22}$ & $175.8^{+ 8.2}_{- 8.4}$ & $0.04^{+0.03}_{-0.03}$ \\5391640465790700160 & 162.1481 & -41.4266 & $0.93^{+0.05}_{-0.05}$ & $0.91^{+0.05}_{-0.06}$ & $-0.07^{+0.18}_{-0.12}$ & $9.59^{+0.34}_{-0.25}$ & $187.8^{+12.5}_{-14.3}$ & $0.03^{+0.02}_{-0.04}$ \\6427876986094059392 & 295.1930 & -66.9744 & $1.35^{+0.05}_{-0.06}$ & $1.71^{+0.12}_{-0.14}$ & $-0.01^{+0.06}_{-0.10}$ & $9.39^{+0.09}_{-0.07}$ & $195.8^{+11.3}_{-13.0}$ & $0.04^{+0.03}_{-0.03}$ \\6434223092332417792 & 291.2738 & -66.0207 & $1.04^{+0.07}_{-0.06}$ & $1.08^{+0.06}_{-0.07}$ & $0.05^{+0.16}_{-0.11}$ & $9.63^{+0.32}_{-0.21}$ & $193.4^{+10.9}_{-12.7}$ & $0.04^{+0.03}_{-0.02}$ \\4485684975184139008 & 264.1831 &   5.5346 & $1.27^{+0.05}_{-0.05}$ & $1.76^{+0.13}_{-0.14}$ & $0.19^{+0.09}_{-0.09}$ & $9.62^{+0.06}_{-0.06}$ & $286.0^{+17.6}_{-18.3}$ & $0.08^{+0.04}_{-0.02}$ \\4486713740109050368 & 263.0530 &   6.1067 & $1.24^{+0.04}_{-0.05}$ & $1.53^{+0.09}_{-0.13}$ & $0.28^{+0.09}_{-0.07}$ & $9.64^{+0.08}_{-0.05}$ & $268.8^{+15.7}_{-22.9}$ & $0.06^{+0.03}_{-0.02}$ \\3358747610401170816 & 101.1468 &  16.9557 & $1.12^{+0.06}_{-0.06}$ & $1.18^{+0.05}_{-0.06}$ & $-0.09^{+0.13}_{-0.14}$ & $9.38^{+0.27}_{-0.21}$ & $178.0^{+ 8.3}_{- 8.8}$ & $0.05^{+0.03}_{-0.06}$ \\3358072750777562624 & 102.1713 &  16.1808 & $1.30^{+0.05}_{-0.04}$ & $1.45^{+0.07}_{-0.08}$ & $0.02^{+0.08}_{-0.09}$ & $9.28^{+0.21}_{-0.14}$ & $171.0^{+ 7.7}_{- 7.0}$ & $0.07^{+0.04}_{-0.05}$ \\6270067758651788672 & 214.7704 & -26.8387 & $1.25^{+0.01}_{-0.04}$ & $1.57^{+0.06}_{-0.08}$ & $0.07^{+0.06}_{-0.07}$ & $9.56^{+0.06}_{-0.03}$ & $106.9^{+ 4.5}_{- 5.5}$ & $0.04^{+0.02}_{-0.01}$ \\3279962413949717760 &  66.3538 &   2.2178 & $1.93^{+0.08}_{-0.10}$ & $2.47^{+0.21}_{-0.25}$ & $0.03^{+0.08}_{-0.11}$ & $8.94^{+0.07}_{-0.05}$ & $203.7^{+14.8}_{-19.5}$ & $0.12^{+0.07}_{-0.05}$ \\3280008387277901568 &  66.9496 &   2.7109 & $1.16^{+0.05}_{-0.05}$ & $1.34^{+0.09}_{-0.08}$ & $0.06^{+0.06}_{-0.10}$ & $9.59^{+0.17}_{-0.10}$ & $219.7^{+11.4}_{-11.5}$ & $0.09^{+0.05}_{-0.08}$ \\1910653688100855936 & 347.3058 &  31.4945 & $1.16^{+0.04}_{-0.04}$ & $1.18^{+0.04}_{-0.05}$ & $-0.02^{+0.07}_{-0.08}$ & $9.26^{+0.25}_{-0.22}$ & $119.7^{+ 5.1}_{- 6.1}$ & $0.03^{+0.02}_{-0.01}$ \\1886648085091041280 & 346.9802 &  31.4587 & $1.75^{+0.07}_{-0.07}$ & $1.73^{+0.09}_{-0.10}$ & $-0.10^{+0.10}_{-0.14}$ & $8.76^{+0.18}_{-0.12}$ & $121.8^{+ 5.3}_{- 6.1}$ & $0.02^{+0.01}_{-0.02}$ \\6580380863774062592 & 319.3756 & -42.5850 & $1.21^{+0.06}_{-0.05}$ & $1.43^{+0.09}_{-0.10}$ & $0.03^{+0.10}_{-0.12}$ & $9.54^{+0.16}_{-0.10}$ & $183.2^{+ 9.5}_{-11.4}$ & $0.02^{+0.01}_{-0.01}$ \\6580433502892724864 & 319.1503 & -42.3877 & $1.01^{+0.05}_{-0.05}$ & $1.03^{+0.05}_{-0.06}$ & $0.00^{+0.11}_{-0.15}$ & $9.65^{+0.21}_{-0.17}$ & $185.5^{+11.1}_{-10.9}$ & $0.01^{+0.01}_{-0.01}$ \\1061266009159964672 & 175.1172 &  69.0085 & $1.07^{+0.01}_{-0.01}$ & $1.00^{+0.01}_{-0.01}$ & $0.13^{+0.06}_{-0.04}$ & $9.12^{+0.17}_{-0.16}$ & $59.3^{+ 0.9}_{- 0.9}$ & $0.01^{+0.00}_{-0.00}$ \\1073977634884969856 & 163.7069 &  71.2206 & $0.77^{+0.03}_{-0.02}$ & $0.73^{+0.02}_{-0.01}$ & $0.05^{+0.10}_{-0.07}$ & $9.73^{+0.32}_{-0.23}$ & $55.1^{+ 0.8}_{- 0.9}$ & $0.01^{+0.01}_{-0.01}$ \\1223383226237056768 & 237.0733 &  26.5918 & $1.05^{+0.05}_{-0.06}$ & $1.23^{+0.10}_{-0.14}$ & $-0.00^{+0.05}_{-0.08}$ & $9.78^{+0.17}_{-0.12}$ & $290.4^{+24.7}_{-33.2}$ & $0.03^{+0.02}_{-0.01}$ \\1223514068120248704 & 238.2613 &  27.3074 & $1.10^{+0.01}_{-0.01}$ & $1.75^{+0.14}_{-0.15}$ & $-0.09^{+0.07}_{-0.06}$ & $9.78^{+0.02}_{-0.02}$ & $306.0^{+19.0}_{-19.1}$ & $0.02^{+0.01}_{-0.01}$ \\6157123347265159808 & 189.7967 & -35.8010 & $0.96^{+0.06}_{-0.06}$ & $0.93^{+0.06}_{-0.06}$ & $-0.01^{+0.19}_{-0.11}$ & $9.56^{+0.38}_{-0.26}$ & $222.2^{+15.6}_{-17.7}$ & $0.02^{+0.02}_{-0.03}$ \\6153841167618744832 & 191.3256 & -37.1003 & $0.98^{+0.05}_{-0.05}$ & $1.04^{+0.05}_{-0.07}$ & $0.04^{+0.08}_{-0.12}$ & $9.80^{+0.21}_{-0.15}$ & $195.9^{+13.0}_{-14.3}$ & $0.02^{+0.01}_{-0.02}$ \\3014986296406849536 &  80.9318 &  -8.2896 & $1.88^{+0.08}_{-0.10}$ & $1.79^{+0.11}_{-0.13}$ & $-0.05^{+0.11}_{-0.14}$ & $8.61^{+0.26}_{-0.18}$ & $146.7^{+ 7.3}_{- 8.5}$ & $0.04^{+0.03}_{-0.06}$ \\3013911729950080768 &  82.8090 &  -9.3752 & $0.97^{+0.07}_{-0.08}$ & $1.14^{+0.08}_{-0.10}$ & $0.02^{+0.17}_{-0.15}$ & $9.92^{+0.24}_{-0.13}$ & $146.2^{+10.0}_{-12.8}$ & $0.08^{+0.05}_{-0.04}$ \\1223455656565030400 & 238.1758 &  27.0115 & $0.81^{+0.04}_{-0.04}$ & $0.81^{+0.03}_{-0.03}$ & $0.00^{+0.11}_{-0.04}$ & $10.00^{+0.32}_{-0.20}$ & $113.9^{+ 3.6}_{- 3.9}$ & $0.02^{+0.01}_{-0.01}$ \\1315356446187238784 & 240.9348 &  25.6644 & $0.81^{+0.03}_{-0.04}$ & $0.88^{+0.03}_{-0.03}$ & $0.14^{+0.10}_{-0.13}$ & $10.21^{+0.16}_{-0.07}$ & $117.3^{+ 3.4}_{- 3.6}$ & $0.04^{+0.02}_{-0.02}$ \\1393157888969418624 & 225.6442 &  42.4677 & $0.99^{+0.04}_{-0.04}$ & $1.01^{+0.04}_{-0.04}$ & $0.02^{+0.08}_{-0.08}$ & $9.69^{+0.27}_{-0.18}$ & $168.5^{+ 6.9}_{- 6.9}$ & $0.01^{+0.01}_{-0.00}$ \\1295879044377613056 & 226.4696 &  39.6365 & $1.01^{+0.04}_{-0.05}$ & $1.07^{+0.05}_{-0.05}$ & $-0.09^{+0.10}_{-0.14}$ & $9.66^{+0.20}_{-0.15}$ & $168.2^{+ 7.4}_{- 7.5}$ & $0.01^{+0.00}_{-0.00}$ \\6270322398673569024 & 213.5273 & -27.4027 & $0.99^{+0.04}_{-0.04}$ & $0.96^{+0.04}_{-0.04}$ & $0.03^{+0.10}_{-0.11}$ & $9.54^{+0.27}_{-0.19}$ & $155.4^{+ 8.0}_{- 8.4}$ & $0.01^{+0.01}_{-0.02}$ \\6270461555612076416 & 211.9792 & -27.3450 & $1.51^{+0.05}_{-0.06}$ & $1.86^{+0.11}_{-0.11}$ & $0.07^{+0.09}_{-0.11}$ & $9.20^{+0.12}_{-0.08}$ & $151.5^{+ 5.6}_{- 6.6}$ & $0.02^{+0.02}_{-0.02}$ \\932923281022430464 & 120.9420 &  47.6513 & $1.00^{+0.05}_{-0.04}$ & $0.99^{+0.04}_{-0.04}$ & $0.06^{+0.13}_{-0.09}$ & $9.57^{+0.25}_{-0.20}$ & $156.5^{+ 5.9}_{- 6.5}$ & $0.02^{+0.01}_{-0.01}$ \\932923281022430720 & 120.9374 &  47.6501 & $0.94^{+0.06}_{-0.06}$ & $0.97^{+0.04}_{-0.04}$ & $-0.03^{+0.13}_{-0.13}$ & $9.79^{+0.30}_{-0.20}$ & $153.9^{+ 5.9}_{- 6.6}$ & $0.01^{+0.01}_{-0.01}$ \\4991368755256135808 &   2.4868 & -44.6664 & $2.14^{+0.01}_{-0.00}$ & $8.65^{+0.61}_{-0.33}$ & $-0.21^{+0.03}_{-0.04}$ & $8.98^{+0.02}_{-0.01}$ & $191.6^{+ 4.4}_{- 4.4}$ & $0.00^{+0.00}_{-0.00}$ \\4995770134661480448 &   2.0165 & -42.2344 & $1.25^{+0.07}_{-0.07}$ & $1.64^{+0.12}_{-0.13}$ & $0.03^{+0.09}_{-0.13}$ & $9.55^{+0.08}_{-0.09}$ & $199.0^{+12.6}_{-15.0}$ & $0.00^{+0.00}_{-0.00}$ \\6580579737939480320 & 320.1958 & -41.4294 & $0.97^{+0.05}_{-0.05}$ & $0.97^{+0.04}_{-0.04}$ & $0.01^{+0.17}_{-0.10}$ & $9.64^{+0.33}_{-0.24}$ & $112.2^{+ 3.8}_{- 3.9}$ & $0.01^{+0.01}_{-0.01}$ \\6583555256922322688 & 318.4977 & -38.1196 & $0.83^{+0.03}_{-0.04}$ & $0.91^{+0.04}_{-0.04}$ & $0.08^{+0.12}_{-0.13}$ & $10.16^{+0.13}_{-0.08}$ & $108.4^{+ 5.5}_{- 6.4}$ & $0.01^{+0.01}_{-0.01}$ \\3233390777888163456 &  72.2343 &   3.6896 & $2.15^{+0.09}_{-0.09}$ & $1.92^{+0.11}_{-0.13}$ & $0.07^{+0.12}_{-0.09}$ & $8.39^{+0.20}_{-0.18}$ & $132.8^{+ 6.9}_{- 6.3}$ & $0.03^{+0.02}_{-0.02}$ \\3239730871171846656 &  73.9931 &   5.3990 & $2.21^{+0.05}_{-0.07}$ & $2.42^{+0.11}_{-0.16}$ & $-0.10^{+0.10}_{-0.13}$ & $8.72^{+0.04}_{-0.02}$ & $130.0^{+ 5.6}_{- 6.5}$ & $0.03^{+0.02}_{-0.02}$ \\69704536075873536 &  53.8820 &  26.5078 & $0.77^{+0.04}_{-0.04}$ & $0.76^{+0.03}_{-0.03}$ & $0.03^{+0.11}_{-0.13}$ & $10.02^{+0.41}_{-0.20}$ & $102.1^{+ 4.2}_{- 4.5}$ & $0.08^{+0.06}_{-0.06}$ \\166918475123205376 &  58.4077 &  28.1481 & $2.19^{+0.05}_{-0.06}$ & $3.26^{+0.06}_{-0.09}$ & $-0.08^{+0.06}_{-0.06}$ & $6.12^{+0.07}_{-0.05}$ & $100.1^{+ 2.1}_{- 1.7}$ & $0.10^{+0.04}_{-0.02}$ \\1393426650843256832 & 227.8222 &  42.9685 & $0.82^{+0.04}_{-0.03}$ & $0.79^{+0.03}_{-0.03}$ & $-0.07^{+0.10}_{-0.13}$ & $9.76^{+0.24}_{-0.17}$ & $131.1^{+ 7.6}_{- 7.4}$ & $0.01^{+0.01}_{-0.00}$ \\1489172982382327936 & 224.4202 &  41.6386 & $0.94^{+0.03}_{-0.04}$ & $1.03^{+0.04}_{-0.04}$ & $0.04^{+0.07}_{-0.11}$ & $9.91^{+0.14}_{-0.10}$ & $129.4^{+ 4.7}_{- 4.8}$ & $0.00^{+0.00}_{-0.00}$ \\5257151811255638272 & 145.7418 & -60.4687 & $1.19^{+0.03}_{-0.04}$ & $1.35^{+0.08}_{-0.11}$ & $-0.02^{+0.04}_{-0.09}$ & $9.48^{+0.19}_{-0.11}$ & $193.6^{+11.7}_{-12.9}$ & $0.27^{+0.10}_{-0.07}$ \\5299118898774315648 & 141.4709 & -61.4970 & $1.69^{+0.07}_{-0.06}$ & $2.48^{+0.17}_{-0.18}$ & $0.13^{+0.10}_{-0.13}$ & $9.18^{+0.06}_{-0.05}$ & $189.9^{+11.9}_{-12.1}$ & $0.14^{+0.08}_{-0.05}$ \\1910873315547881472 & 347.8553 &  32.7049 & $1.29^{+0.02}_{-0.03}$ & $1.57^{+0.07}_{-0.07}$ & $-0.03^{+0.06}_{-0.06}$ & $9.43^{+0.09}_{-0.06}$ & $118.3^{+ 4.3}_{- 4.4}$ & $0.03^{+0.02}_{-0.02}$ \\1910873384267357056 & 347.8409 &  32.7213 & $1.00^{+0.05}_{-0.04}$ & $0.98^{+0.03}_{-0.04}$ & $-0.02^{+0.10}_{-0.12}$ & $9.54^{+0.41}_{-0.27}$ & $115.9^{+ 3.7}_{- 4.1}$ & $0.03^{+0.02}_{-0.02}$ \\1393462797287405184 & 228.4775 &  42.9893 & $1.00^{+0.01}_{-0.02}$ & $1.06^{+0.01}_{-0.03}$ & $0.11^{+0.03}_{-0.02}$ & $7.32^{+0.05}_{-0.03}$ & $108.3^{+ 2.6}_{- 2.9}$ & $0.01^{+0.01}_{-0.01}$ \\1393463587561386496 & 228.4963 &  43.0483 & $1.90^{+0.05}_{-0.05}$ & $2.50^{+0.13}_{-0.13}$ & $0.07^{+0.07}_{-0.10}$ & $8.97^{+0.04}_{-0.03}$ & $103.9^{+ 4.0}_{- 4.3}$ & $0.01^{+0.01}_{-0.00}$ \\5798222514073124224 & 216.8878 & -70.5374 & $0.87^{+0.01}_{-0.01}$ & $1.24^{+0.08}_{-0.10}$ & $-0.10^{+0.08}_{-0.07}$ & $10.13^{+0.02}_{-0.02}$ & $294.6^{+17.1}_{-20.4}$ & $0.09^{+0.06}_{-0.09}$ \\5846141910874959744 & 213.0050 & -70.1753 & $2.15^{+0.01}_{-0.00}$ & $3.82^{+0.33}_{-0.41}$ & $-0.33^{+0.03}_{-0.03}$ & $8.83^{+0.02}_{-0.02}$ & $315.9^{+18.9}_{-24.8}$ & $0.16^{+0.10}_{-0.11}$ \\5393753108662719872 & 164.2618 & -39.0068 & $1.06^{+0.07}_{-0.08}$ & $1.24^{+0.11}_{-0.14}$ & $0.08^{+0.14}_{-0.13}$ & $9.78^{+0.17}_{-0.13}$ & $279.1^{+27.1}_{-32.5}$ & $0.07^{+0.04}_{-0.03}$ \\5394141442427441792 & 163.9560 & -37.8537 & $1.15^{+0.08}_{-0.09}$ & $1.48^{+0.15}_{-0.18}$ & $0.00^{+0.13}_{-0.14}$ & $9.67^{+0.14}_{-0.12}$ & $290.1^{+26.0}_{-32.8}$ & $0.05^{+0.03}_{-0.02}$ \\413555838224274944 &  17.6925 &  57.6942 & $1.77^{+0.08}_{-0.10}$ & $2.24^{+0.18}_{-0.18}$ & $-0.02^{+0.09}_{-0.13}$ & $9.02^{+0.11}_{-0.08}$ & $207.7^{+11.9}_{-13.3}$ & $0.22^{+0.15}_{-0.17}$ \\413857551085899392 &  19.0849 &  58.0531 & $0.81^{+0.03}_{-0.03}$ & $0.94^{+0.05}_{-0.05}$ & $-0.14^{+0.15}_{-0.14}$ & $10.17^{+0.04}_{-0.02}$ & $205.3^{+10.1}_{-11.3}$ & $0.11^{+0.08}_{-0.12}$ \\2931180901662478848 & 108.5425 & -18.9839 & $2.13^{+0.08}_{-0.08}$ & $2.70^{+0.24}_{-0.23}$ & $0.08^{+0.05}_{-0.09}$ & $8.83^{+0.02}_{-0.05}$ & $138.4^{+ 6.3}_{- 6.0}$ & $1.08^{+0.20}_{-0.18}$ \\2931180970384098304 & 108.5356 & -18.9809 & $1.48^{+0.12}_{-0.14}$ & $1.57^{+0.09}_{-0.10}$ & $-0.07^{+0.14}_{-0.15}$ & $8.98^{+0.40}_{-0.28}$ & $140.2^{+ 5.3}_{- 5.5}$ & $0.54^{+0.37}_{-0.42}$ \\5466189209579096448 & 153.1308 & -26.5748 & $1.08^{+0.06}_{-0.05}$ & $1.19^{+0.05}_{-0.06}$ & $0.02^{+0.16}_{-0.11}$ & $9.64^{+0.23}_{-0.17}$ & $104.0^{+ 3.7}_{- 4.0}$ & $0.03^{+0.02}_{-0.02}$ \\5469199500617373056 & 157.5028 & -25.9599 & $1.02^{+0.06}_{-0.06}$ & $1.08^{+0.05}_{-0.05}$ & $-0.04^{+0.16}_{-0.13}$ & $9.63^{+0.26}_{-0.20}$ & $101.7^{+ 4.4}_{- 4.7}$ & $0.01^{+0.01}_{-0.02}$ \\751051688282237440 & 158.4825 &  34.7911 & $1.47^{+0.06}_{-0.06}$ & $1.81^{+0.12}_{-0.14}$ & $0.10^{+0.09}_{-0.10}$ & $9.25^{+0.11}_{-0.07}$ & $256.4^{+15.4}_{-18.8}$ & $0.01^{+0.00}_{-0.01}$ \\751040590087129088 & 159.2861 &  35.1541 & $1.31^{+0.10}_{-0.10}$ & $1.87^{+0.17}_{-0.21}$ & $-0.01^{+0.15}_{-0.17}$ & $9.50^{+0.09}_{-0.10}$ & $248.2^{+21.4}_{-25.0}$ & $0.01^{+0.00}_{-0.01}$ \\5257474311762350208 & 147.7246 & -59.7083 & $0.98^{+0.02}_{-0.04}$ & $0.90^{+0.02}_{-0.02}$ & $0.00^{+0.10}_{-0.04}$ & $9.13^{+0.31}_{-0.21}$ & $197.2^{+ 4.0}_{- 5.9}$ & $0.48^{+0.07}_{-0.05}$ \\2143522726082237056 & 287.6141 &  58.8912 & $0.89^{+0.04}_{-0.04}$ & $1.01^{+0.06}_{-0.07}$ & $0.01^{+0.03}_{-0.05}$ & $10.03^{+0.15}_{-0.11}$ & $177.3^{+13.1}_{-15.1}$ & $0.02^{+0.01}_{-0.02}$ \\2155746340444188544 & 287.1070 &  60.7788 & $2.14^{+0.17}_{-0.38}$ & $5.15^{+0.23}_{-0.17}$ & $-0.08^{+0.14}_{-0.16}$ & $5.51^{+0.07}_{-0.15}$ & $168.1^{+ 4.8}_{- 4.8}$ & $0.04^{+0.02}_{-0.01}$ \\473604050867345408 &  61.2336 &  60.0178 & $0.92^{+0.03}_{-0.03}$ & $0.87^{+0.02}_{-0.03}$ & $-0.02^{+0.12}_{-0.03}$ & $9.47^{+0.34}_{-0.22}$ & $195.9^{+ 7.9}_{-11.7}$ & $0.08^{+0.05}_{-0.13}$ \\473604050867345024 &  61.2320 &  60.0282 & $1.11^{+0.03}_{-0.04}$ & $1.11^{+0.05}_{-0.04}$ & $-0.07^{+0.12}_{-0.10}$ & $9.26^{+0.19}_{-0.16}$ & $185.4^{+ 8.6}_{-10.4}$ & $0.08^{+0.04}_{-0.10}$ \\5206660210080841344 &  99.2022 & -82.0779 & $1.15^{+0.00}_{-0.00}$ & $2.09^{+0.16}_{-0.15}$ & $-0.43^{+0.04}_{-0.08}$ & $9.63^{+0.02}_{-0.01}$ & $404.4^{+20.9}_{-16.3}$ & $0.13^{+0.06}_{-0.04}$ \\5207321291446664448 &  93.4768 & -82.0560 & $1.69^{+0.08}_{-0.25}$ & $3.26^{+0.08}_{-0.14}$ & $-0.11^{+0.10}_{-0.11}$ & $5.89^{+0.03}_{-0.08}$ & $298.8^{+10.0}_{-29.3}$ & $0.06^{+0.04}_{-0.05}$ \\1099580038015811456 & 107.6610 &  63.3172 & $1.33^{+0.03}_{-0.08}$ & $1.80^{+0.06}_{-0.11}$ & $-0.08^{+0.11}_{-0.16}$ & $9.42^{+0.06}_{-0.03}$ & $94.2^{+ 2.5}_{- 2.7}$ & $0.03^{+0.02}_{-0.02}$ \\1102505391780628864 & 105.4390 &  66.6233 & $1.13^{+0.07}_{-0.06}$ & $1.32^{+0.11}_{-0.11}$ & $0.01^{+0.17}_{-0.12}$ & $6.96^{+0.17}_{-0.16}$ & $89.4^{+ 2.7}_{- 2.8}$ & $0.02^{+0.01}_{-0.01}$ \\5456881534411744512 & 165.5233 & -27.1003 & $1.05^{+0.06}_{-0.07}$ & $1.58^{+0.14}_{-0.17}$ & $0.08^{+0.11}_{-0.16}$ & $9.92^{+0.12}_{-0.08}$ & $222.3^{+16.8}_{-19.7}$ & $0.03^{+0.02}_{-0.02}$ \\3532273772444995840 & 167.1627 & -27.4092 & $1.33^{+0.01}_{-0.01}$ & $2.28^{+0.20}_{-0.18}$ & $-0.13^{+0.05}_{-0.05}$ & $9.48^{+0.02}_{-0.02}$ & $246.2^{+14.3}_{-12.7}$ & $0.02^{+0.01}_{-0.02}$ \\332738194528694784 &  33.7790 &  39.3916 & $0.87^{+0.03}_{-0.02}$ & $0.80^{+0.02}_{-0.02}$ & $-0.07^{+0.08}_{-0.12}$ & $9.37^{+0.45}_{-0.26}$ & $94.2^{+ 3.0}_{- 2.6}$ & $0.02^{+0.01}_{-0.02}$ \\351942436416685824 &  34.2588 &  44.3409 & $0.71^{+0.03}_{-0.04}$ & $0.70^{+0.02}_{-0.02}$ & $-0.03^{+0.13}_{-0.10}$ & $9.94^{+0.51}_{-0.27}$ & $93.9^{+ 2.9}_{- 3.2}$ & $0.04^{+0.03}_{-0.03}$ \\1867761602063504000 & 319.1654 &  36.3211 & $1.68^{+0.05}_{-0.05}$ & $1.76^{+0.09}_{-0.10}$ & $0.03^{+0.06}_{-0.08}$ & $8.83^{+0.17}_{-0.13}$ & $101.5^{+ 3.6}_{- 3.9}$ & $0.07^{+0.04}_{-0.05}$ \\1951849296420060416 & 323.0379 &  36.6038 & $0.95^{+0.06}_{-0.06}$ & $1.04^{+0.04}_{-0.05}$ & $-0.08^{+0.15}_{-0.16}$ & $9.83^{+0.22}_{-0.16}$ & $103.5^{+ 3.3}_{- 3.7}$ & $0.06^{+0.04}_{-0.08}$ \\6533152475676815232 & 359.1789 & -42.1955 & $1.41^{+0.04}_{-0.05}$ & $1.74^{+0.09}_{-0.09}$ & $0.11^{+0.10}_{-0.10}$ & $9.34^{+0.12}_{-0.07}$ & $92.9^{+ 2.7}_{- 2.9}$ & $0.01^{+0.00}_{-0.00}$ \\1914496343802073088 & 346.4534 &  34.8066 & $0.74^{+0.03}_{-0.03}$ & $0.80^{+0.03}_{-0.03}$ & $-0.13^{+0.13}_{-0.11}$ & $10.22^{+0.09}_{-0.03}$ & $105.8^{+ 4.2}_{- 4.7}$ & $0.03^{+0.02}_{-0.02}$ \\5206874786646464000 & 115.9576 & -81.6945 & $1.05^{+0.05}_{-0.04}$ & $1.08^{+0.04}_{-0.05}$ & $0.07^{+0.08}_{-0.12}$ & $9.62^{+0.23}_{-0.18}$ & $138.5^{+ 5.2}_{- 5.7}$ & $0.14^{+0.08}_{-0.06}$ \\5206874786646464256 & 115.9214 & -81.7025 & $1.14^{+0.05}_{-0.04}$ & $1.23^{+0.06}_{-0.08}$ & $0.24^{+0.12}_{-0.09}$ & $9.60^{+0.23}_{-0.13}$ & $138.5^{+ 5.9}_{- 6.5}$ & $0.09^{+0.05}_{-0.08}$ \\5531530883518084480 & 118.7962 & -43.8757 & $1.63^{+0.07}_{-0.07}$ & $1.54^{+0.08}_{-0.09}$ & $-0.11^{+0.10}_{-0.12}$ & $8.63^{+0.33}_{-0.22}$ & $167.7^{+ 8.3}_{- 8.2}$ & $0.13^{+0.08}_{-0.09}$ \\5531530952237560064 & 118.7859 & -43.8625 & $1.32^{+0.04}_{-0.06}$ & $1.55^{+0.08}_{-0.08}$ & $-0.04^{+0.09}_{-0.10}$ & $9.32^{+0.16}_{-0.09}$ & $177.3^{+ 8.5}_{- 9.5}$ & $0.12^{+0.08}_{-0.08}$ \\473827183006377344 &  59.0692 &  60.7221 & $0.90^{+0.06}_{-0.08}$ & $1.03^{+0.05}_{-0.05}$ & $0.03^{+0.16}_{-0.14}$ & $10.04^{+0.27}_{-0.17}$ & $101.5^{+ 3.5}_{- 3.9}$ & $0.34^{+0.21}_{-0.20}$ \\473827904560881152 &  59.2266 &  60.7926 & $0.76^{+0.05}_{-0.04}$ & $0.74^{+0.03}_{-0.03}$ & $-0.18^{+0.18}_{-0.15}$ & $9.85^{+0.44}_{-0.30}$ & $101.0^{+ 2.8}_{- 2.9}$ & $0.15^{+0.11}_{-0.20}$ \\933963831338629376 & 118.7920 &  48.7348 & $1.11^{+0.05}_{-0.06}$ & $1.16^{+0.05}_{-0.05}$ & $-0.08^{+0.14}_{-0.14}$ & $9.44^{+0.28}_{-0.19}$ & $131.8^{+ 4.3}_{- 4.6}$ & $0.01^{+0.01}_{-0.01}$ \\934722872319144448 & 122.1809 &  49.7193 & $1.26^{+0.04}_{-0.04}$ & $1.38^{+0.06}_{-0.07}$ & $0.04^{+0.10}_{-0.07}$ & $9.32^{+0.23}_{-0.16}$ & $128.2^{+ 4.2}_{- 4.8}$ & $0.02^{+0.01}_{-0.01}$ \\2847021120576776448 &   2.5263 &  21.9380 & $0.85^{+0.05}_{-0.05}$ & $0.86^{+0.03}_{-0.03}$ & $-0.04^{+0.16}_{-0.17}$ & $9.91^{+0.19}_{-0.15}$ & $69.1^{+ 1.7}_{- 1.7}$ & $0.03^{+0.02}_{-0.01}$ \\2849325318991337472 &   4.3882 &  24.6678 & $0.77^{+0.04}_{-0.04}$ & $0.76^{+0.02}_{-0.02}$ & $0.02^{+0.12}_{-0.12}$ & $9.99^{+0.42}_{-0.23}$ & $75.3^{+ 1.6}_{- 1.6}$ & $0.02^{+0.01}_{-0.01}$ \\4011717570083560448 & 187.1145 &  29.8784 & $1.36^{+0.08}_{-0.09}$ & $2.64^{+0.08}_{-0.21}$ & $-0.07^{+0.10}_{-0.16}$ & $6.02^{+0.06}_{-0.03}$ & $259.3^{+10.6}_{-11.4}$ & $0.01^{+0.00}_{-0.01}$ \\6456068086272371712 & 316.3829 & -59.1385 & $0.72^{+0.02}_{-0.01}$ & $0.68^{+0.01}_{-0.01}$ & $-0.18^{+0.06}_{-0.06}$ & $9.54^{+0.14}_{-0.22}$ & $32.8^{+ 0.3}_{- 0.3}$ & $0.01^{+0.00}_{-0.02}$ \\6665685408263289600 & 299.0673 & -52.9715 & $0.63^{+0.02}_{-0.03}$ & $0.62^{+0.01}_{-0.02}$ & $-0.00^{+0.09}_{-0.13}$ & $10.12^{+0.35}_{-0.15}$ & $31.5^{+ 0.3}_{- 0.3}$ & $0.02^{+0.01}_{-0.02}$ \\4011807214640567424 & 187.4277 &  30.0223 & $1.01^{+0.05}_{-0.05}$ & $1.02^{+0.03}_{-0.04}$ & $-0.11^{+0.13}_{-0.16}$ & $9.49^{+0.30}_{-0.23}$ & $92.2^{+ 2.7}_{- 2.9}$ & $0.01^{+0.00}_{-0.01}$ \\1518878591109414272 & 187.3121 &  34.7036 & $1.46^{+0.01}_{-0.02}$ & $2.11^{+0.12}_{-0.30}$ & $0.12^{+0.08}_{-0.07}$ & $9.39^{+0.04}_{-0.03}$ & $87.4^{+ 2.1}_{- 2.4}$ & $0.00^{+0.00}_{-0.00}$ \\1062716986548698112 & 177.1128 &  71.2210 & $1.16^{+0.05}_{-0.04}$ & $1.24^{+0.07}_{-0.07}$ & $0.13^{+0.11}_{-0.09}$ & $9.52^{+0.18}_{-0.11}$ & $186.5^{+10.7}_{-10.6}$ & $0.01^{+0.01}_{-0.00}$ \\1062716986548698240 & 177.0900 &  71.2196 & $1.03^{+0.05}_{-0.05}$ & $1.05^{+0.05}_{-0.05}$ & $0.07^{+0.13}_{-0.11}$ & $9.60^{+0.29}_{-0.19}$ & $184.4^{+ 8.1}_{- 9.0}$ & $0.00^{+0.00}_{-0.00}$ \\752163054019604736 & 155.0101 &  33.5545 & $1.30^{+0.02}_{-0.02}$ & $1.59^{+0.07}_{-0.07}$ & $-0.04^{+0.04}_{-0.04}$ & $9.40^{+0.09}_{-0.07}$ & $88.9^{+ 2.5}_{- 1.9}$ & $0.01^{+0.01}_{-0.00}$ \\752156800547223680 & 155.0258 &  33.4990 & $1.05^{+0.02}_{-0.02}$ & $1.31^{+0.04}_{-0.04}$ & $-0.08^{+0.09}_{-0.07}$ & $9.78^{+0.02}_{-0.02}$ & $87.4^{+ 2.2}_{- 2.4}$ & $0.01^{+0.01}_{-0.01}$ \\6129856352249447296 & 182.4202 & -48.9614 & $1.03^{+0.03}_{-0.04}$ & $1.09^{+0.04}_{-0.05}$ & $0.05^{+0.09}_{-0.09}$ & $9.68^{+0.13}_{-0.11}$ & $177.4^{+11.7}_{- 7.8}$ & $0.04^{+0.02}_{-0.02}$ \\6131159754565141376 & 183.1824 & -47.6614 & $1.43^{+0.05}_{-0.05}$ & $1.80^{+0.12}_{-0.13}$ & $0.04^{+0.06}_{-0.12}$ & $9.31^{+0.11}_{-0.07}$ & $168.6^{+ 7.8}_{- 8.3}$ & $0.05^{+0.03}_{-0.02}$ \\1760471944618783616 & 317.7368 &  15.4580 & $1.02^{+0.04}_{-0.04}$ & $1.05^{+0.03}_{-0.03}$ & $-0.02^{+0.09}_{-0.09}$ & $9.57^{+0.19}_{-0.18}$ & $76.5^{+ 1.7}_{- 2.0}$ & $0.04^{+0.02}_{-0.02}$ \\1760477613975614208 & 317.7531 &  15.4578 & $0.82^{+0.05}_{-0.05}$ & $0.85^{+0.03}_{-0.04}$ & $-0.08^{+0.14}_{-0.15}$ & $10.02^{+0.22}_{-0.15}$ & $79.3^{+ 3.2}_{- 3.4}$ & $0.02^{+0.01}_{-0.03}$ \\2573278047071590912 &  25.3299 &  10.1139 & $1.06^{+0.05}_{-0.05}$ & $1.08^{+0.04}_{-0.05}$ & $-0.10^{+0.15}_{-0.15}$ & $9.43^{+0.32}_{-0.23}$ & $76.1^{+ 2.6}_{- 2.6}$ & $0.04^{+0.03}_{-0.02}$ \\2573278115791067392 &  25.3244 &  10.1179 & $1.08^{+0.02}_{-0.02}$ & $1.07^{+0.02}_{-0.04}$ & $-0.10^{+0.02}_{-0.07}$ & $9.30^{+0.16}_{-0.16}$ & $82.3^{+ 2.8}_{- 0.9}$ & $0.02^{+0.01}_{-0.02}$ \\2847267067584279424 &   1.3710 &  22.2242 & $0.85^{+0.02}_{-0.02}$ & $0.81^{+0.01}_{-0.02}$ & $-0.09^{+0.05}_{-0.09}$ & $9.73^{+0.16}_{-0.16}$ & $47.1^{+ 0.7}_{- 0.7}$ & $0.03^{+0.02}_{-0.02}$ \\2770944055625414144 & 355.4678 &  14.1068 & $0.59^{+0.02}_{-0.02}$ & $0.57^{+0.01}_{-0.01}$ & $0.12^{+0.10}_{-0.10}$ & $10.04^{+0.44}_{-0.20}$ & $43.2^{+ 0.7}_{- 0.8}$ & $0.03^{+0.02}_{-0.01}$ \\2143929682823012096 & 282.1883 &  49.5123 & $0.96^{+0.03}_{-0.03}$ & $0.93^{+0.03}_{-0.03}$ & $-0.04^{+0.07}_{-0.10}$ & $9.54^{+0.25}_{-0.17}$ & $140.3^{+ 5.9}_{- 4.9}$ & $0.02^{+0.01}_{-0.01}$ \\2120716999494477568 & 278.7248 &  48.9367 & $0.83^{+0.04}_{-0.05}$ & $0.81^{+0.04}_{-0.04}$ & $-0.21^{+0.16}_{-0.16}$ & $9.78^{+0.26}_{-0.20}$ & $150.7^{+ 8.2}_{- 8.9}$ & $0.03^{+0.02}_{-0.02}$ \\1224905500085282944 & 236.4566 &  29.4590 & $0.91^{+0.06}_{-0.05}$ & $0.97^{+0.04}_{-0.05}$ & $0.08^{+0.15}_{-0.12}$ & $9.96^{+0.26}_{-0.17}$ & $175.5^{+ 7.2}_{- 8.0}$ & $0.01^{+0.01}_{-0.01}$ \\1320856168990061952 & 238.3694 &  29.9605 & $0.92^{+0.06}_{-0.07}$ & $1.06^{+0.06}_{-0.07}$ & $0.05^{+0.15}_{-0.13}$ & $10.01^{+0.23}_{-0.13}$ & $173.7^{+ 8.9}_{-10.2}$ & $0.01^{+0.01}_{-0.01}$ \\170264873119831296 &  61.1334 &  33.0326 & $1.41^{+0.01}_{-0.06}$ & $1.77^{+0.01}_{-0.09}$ & $-0.20^{+0.04}_{-0.04}$ & $6.82^{+0.06}_{-0.02}$ & $127.6^{+ 3.0}_{- 4.1}$ & $0.08^{+0.06}_{-0.06}$ \\168625398203048960 &  58.2831 &  31.0965 & $0.83^{+0.05}_{-0.05}$ & $0.83^{+0.03}_{-0.03}$ & $-0.02^{+0.13}_{-0.13}$ & $9.95^{+0.39}_{-0.24}$ & $130.0^{+ 4.4}_{- 4.8}$ & $0.18^{+0.12}_{-0.15}$ \\3016456858849268480 &  83.7768 &  -7.3094 & $0.99^{+0.05}_{-0.06}$ & $0.99^{+0.05}_{-0.07}$ & $-0.00^{+0.11}_{-0.05}$ & $9.59^{+0.41}_{-0.27}$ & $226.4^{+14.3}_{-16.9}$ & $0.18^{+0.13}_{-0.21}$ \\3016867663881845120 &  84.1857 &  -6.9539 & $1.00^{+0.10}_{-0.12}$ & $1.12^{+0.11}_{-0.14}$ & $0.00^{+0.19}_{-0.14}$ & $9.79^{+0.40}_{-0.25}$ & $217.7^{+21.9}_{-28.9}$ & $0.42^{+0.27}_{-0.34}$ \\1969993334219574144 & 318.2222 &  43.3651 & $0.96^{+0.04}_{-0.04}$ & $0.91^{+0.03}_{-0.03}$ & $0.02^{+0.13}_{-0.09}$ & $9.45^{+0.41}_{-0.28}$ & $97.6^{+ 2.7}_{- 2.7}$ & $0.28^{+0.16}_{-0.18}$ \\1973766514528011392 & 325.8315 &  44.3453 & $1.24^{+0.02}_{-0.02}$ & $1.34^{+0.03}_{-0.05}$ & $-0.15^{+0.06}_{-0.07}$ & $9.24^{+0.20}_{-0.10}$ & $97.6^{+ 2.8}_{- 2.7}$ & $0.08^{+0.05}_{-0.07}$ \\4012355492985733376 & 188.7835 &  31.0621 & $0.98^{+0.05}_{-0.06}$ & $1.21^{+0.06}_{-0.06}$ & $0.03^{+0.13}_{-0.16}$ & $9.94^{+0.14}_{-0.09}$ & $116.1^{+ 3.4}_{- 4.0}$ & $0.01^{+0.00}_{-0.00}$ \\1465042241205948160 & 193.3871 &  30.0381 & $0.96^{+0.04}_{-0.03}$ & $0.90^{+0.03}_{-0.03}$ & $0.15^{+0.11}_{-0.11}$ & $9.46^{+0.25}_{-0.25}$ & $114.3^{+ 4.7}_{- 5.5}$ & $0.01^{+0.00}_{-0.00}$ \\934402880075514880 & 118.7688 &  50.4578 & $0.92^{+0.04}_{-0.04}$ & $1.01^{+0.04}_{-0.04}$ & $0.35^{+0.11}_{-0.10}$ & $10.10^{+0.13}_{-0.11}$ & $114.8^{+ 3.6}_{- 4.0}$ & $0.04^{+0.02}_{-0.01}$ \\936148182986160768 & 118.4244 &  52.2626 & $0.95^{+0.06}_{-0.06}$ & $1.03^{+0.04}_{-0.04}$ & $-0.02^{+0.15}_{-0.13}$ & $9.84^{+0.26}_{-0.18}$ & $114.6^{+ 3.5}_{- 3.9}$ & $0.03^{+0.02}_{-0.02}$ \\409516232503975680 &  26.2258 &  56.0773 & $1.42^{+0.07}_{-0.07}$ & $1.74^{+0.11}_{-0.12}$ & $0.07^{+0.15}_{-0.13}$ & $9.30^{+0.14}_{-0.09}$ & $178.2^{+ 9.3}_{-10.1}$ & $0.10^{+0.07}_{-0.12}$ \\505343412505949568 &  28.8348 &  57.4861 & $0.90^{+0.06}_{-0.06}$ & $0.94^{+0.05}_{-0.06}$ & $-0.05^{+0.15}_{-0.16}$ & $9.85^{+0.32}_{-0.22}$ & $173.8^{+ 9.5}_{-11.3}$ & $0.16^{+0.11}_{-0.11}$ \\1973513214540492288 & 327.2541 &  45.0356 & $0.98^{+0.02}_{-0.02}$ & $1.31^{+0.08}_{-0.10}$ & $-0.11^{+0.10}_{-0.09}$ & $9.93^{+0.02}_{-0.02}$ & $170.4^{+ 9.8}_{-10.6}$ & $0.12^{+0.08}_{-0.09}$ \\1977348208015229824 & 325.1063 &  47.0269 & $0.79^{+0.02}_{-0.03}$ & $0.84^{+0.04}_{-0.05}$ & $-0.40^{+0.13}_{-0.10}$ & $10.02^{+0.05}_{-0.02}$ & $173.6^{+ 9.0}_{- 9.2}$ & $0.39^{+0.15}_{-0.15}$ \\2656922741319404416 & 342.2340 &   3.5084 & $1.48^{+0.01}_{-0.01}$ & $2.69^{+0.18}_{-0.20}$ & $-0.16^{+0.05}_{-0.05}$ & $9.33^{+0.02}_{-0.02}$ & $185.9^{+ 8.0}_{-10.5}$ & $0.02^{+0.01}_{-0.02}$ \\2653723506080460928 & 341.9383 &   0.9180 & $0.89^{+0.05}_{-0.06}$ & $0.93^{+0.06}_{-0.07}$ & $-0.01^{+0.12}_{-0.10}$ & $9.91^{+0.26}_{-0.18}$ & $185.9^{+15.6}_{-17.6}$ & $0.03^{+0.02}_{-0.03}$ \\2301112875831751936 & 339.2681 &  85.5991 & $0.88^{+0.05}_{-0.06}$ & $0.89^{+0.03}_{-0.04}$ & $-0.09^{+0.15}_{-0.16}$ & $9.82^{+0.30}_{-0.21}$ & $125.7^{+ 4.2}_{- 4.6}$ & $0.09^{+0.06}_{-0.11}$ \\2304667768723340800 & 335.2232 &  87.7947 & $1.08^{+0.04}_{-0.06}$ & $1.22^{+0.05}_{-0.05}$ & $-0.16^{+0.16}_{-0.14}$ & $9.59^{+0.20}_{-0.09}$ & $120.1^{+ 4.0}_{- 4.2}$ & $0.07^{+0.05}_{-0.09}$ \\4561898826252397568 & 255.2481 &  20.6692 & $1.05^{+0.03}_{-0.03}$ & $1.06^{+0.03}_{-0.05}$ & $0.13^{+0.09}_{-0.11}$ & $9.57^{+0.22}_{-0.18}$ & $176.8^{+ 7.4}_{- 7.5}$ & $0.03^{+0.02}_{-0.02}$ \\4568260669250438400 & 257.7367 &  22.7580 & $0.90^{+0.04}_{-0.05}$ & $0.92^{+0.05}_{-0.06}$ & $0.00^{+0.06}_{-0.07}$ & $9.86^{+0.35}_{-0.21}$ & $175.2^{+11.2}_{-13.1}$ & $0.02^{+0.02}_{-0.02}$ \\5711648858290408960 & 119.2720 & -21.2510 & $0.84^{+0.02}_{-0.04}$ & $1.05^{+0.09}_{-0.14}$ & $0.14^{+0.10}_{-0.14}$ & $10.25^{+0.09}_{-0.04}$ & $133.3^{+10.7}_{-14.2}$ & $0.20^{+0.08}_{-0.04}$ \\753360628340530688 & 153.2825 &  35.4176 & $1.13^{+0.05}_{-0.06}$ & $1.20^{+0.06}_{-0.07}$ & $-0.08^{+0.12}_{-0.13}$ & $9.41^{+0.27}_{-0.18}$ & $209.7^{+10.4}_{-12.1}$ & $0.01^{+0.00}_{-0.00}$ \\753371520377782016 & 154.0389 &  35.1644 & $2.13^{+0.06}_{-0.07}$ & $3.33^{+0.25}_{-0.22}$ & $-0.01^{+0.03}_{-0.07}$ & $8.90^{+0.03}_{-0.03}$ & $194.7^{+10.5}_{-13.1}$ & $0.00^{+0.00}_{-0.00}$ \\5626235496507136128 & 130.7379 & -36.1363 & $1.15^{+0.08}_{-0.08}$ & $1.25^{+0.09}_{-0.11}$ & $-0.04^{+0.16}_{-0.15}$ & $9.46^{+0.36}_{-0.21}$ & $311.6^{+22.2}_{-27.7}$ & $0.06^{+0.05}_{-0.15}$ \\5626583869894934656 & 131.0698 & -35.1708 & $1.40^{+0.06}_{-0.09}$ & $1.92^{+0.14}_{-0.14}$ & $-0.00^{+0.05}_{-0.15}$ & $9.38^{+0.07}_{-0.07}$ & $288.6^{+18.0}_{-20.6}$ & $0.26^{+0.11}_{-0.07}$ \\219529281876324608 &  60.6244 &  36.8090 & $0.98^{+0.05}_{-0.05}$ & $1.08^{+0.07}_{-0.07}$ & $0.22^{+0.13}_{-0.07}$ & $9.94^{+0.15}_{-0.13}$ & $214.9^{+12.6}_{-14.3}$ & $0.40^{+0.13}_{-0.09}$ \\226672499683771648 &  59.4502 &  38.6980 & $0.77^{+0.02}_{-0.01}$ & $0.95^{+0.05}_{-0.06}$ & $-0.14^{+0.08}_{-0.09}$ & $10.28^{+0.02}_{-0.02}$ & $218.5^{+12.6}_{-14.1}$ & $0.23^{+0.14}_{-0.14}$ \\1911759556279984256 & 348.8945 &  35.4078 & $0.96^{+0.05}_{-0.06}$ & $1.07^{+0.07}_{-0.08}$ & $-0.01^{+0.10}_{-0.14}$ & $9.86^{+0.16}_{-0.10}$ & $148.5^{+10.8}_{-12.4}$ & $0.05^{+0.03}_{-0.02}$ \\1914736861968891520 & 348.1034 &  35.1179 & $0.85^{+0.06}_{-0.06}$ & $0.85^{+0.04}_{-0.04}$ & $-0.14^{+0.18}_{-0.16}$ & $9.84^{+0.30}_{-0.23}$ & $161.4^{+ 7.1}_{- 8.2}$ & $0.01^{+0.01}_{-0.03}$ \\333405804245069184 &  39.3864 &  37.0821 & $0.94^{+0.04}_{-0.04}$ & $1.01^{+0.05}_{-0.07}$ & $0.15^{+0.11}_{-0.12}$ & $9.94^{+0.12}_{-0.11}$ & $113.7^{+ 6.7}_{- 9.5}$ & $0.01^{+0.01}_{-0.02}$ \\141746840029654016 &  42.0128 &  37.5560 & $1.03^{+0.05}_{-0.04}$ & $1.06^{+0.04}_{-0.05}$ & $0.02^{+0.13}_{-0.09}$ & $9.61^{+0.28}_{-0.19}$ & $127.7^{+ 4.6}_{- 4.8}$ & $0.04^{+0.03}_{-0.02}$ \\6130200052712349824 & 185.2987 & -48.0554 & $1.43^{+0.07}_{-0.08}$ & $1.67^{+0.11}_{-0.12}$ & $-0.01^{+0.14}_{-0.16}$ & $9.21^{+0.21}_{-0.13}$ & $155.6^{+ 7.0}_{- 7.7}$ & $0.05^{+0.04}_{-0.04}$ \\6131118832116740992 & 183.6192 & -47.6128 & $1.22^{+0.05}_{-0.05}$ & $1.42^{+0.10}_{-0.13}$ & $0.18^{+0.13}_{-0.10}$ & $9.56^{+0.12}_{-0.08}$ & $148.4^{+10.4}_{-11.9}$ & $0.04^{+0.02}_{-0.02}$ \\3065669315681735168 & 127.1752 &  -4.5529 & $1.00^{+0.04}_{-0.03}$ & $0.99^{+0.03}_{-0.03}$ & $0.03^{+0.09}_{-0.09}$ & $9.57^{+0.22}_{-0.18}$ & $72.0^{+ 1.7}_{- 2.0}$ & $0.01^{+0.01}_{-0.01}$ \\3078016899981224448 & 125.3171 &   1.0631 & $1.34^{+0.06}_{-0.10}$ & $1.84^{+0.10}_{-0.11}$ & $-0.07^{+0.11}_{-0.18}$ & $9.44^{+0.11}_{-0.06}$ & $70.6^{+ 2.8}_{- 3.3}$ & $0.02^{+0.01}_{-0.01}$ \\1850231710225535872 & 320.7935 &  30.1532 & $0.91^{+0.02}_{-0.01}$ & $0.82^{+0.01}_{-0.01}$ & $-0.04^{+0.05}_{-0.05}$ & $8.98^{+0.11}_{-0.15}$ & $182.9^{+ 3.9}_{- 5.1}$ & $0.07^{+0.04}_{-0.04}$ \\1852023055186170112 & 319.3037 &  30.6942 & $1.70^{+0.07}_{-0.07}$ & $1.95^{+0.12}_{-0.14}$ & $0.00^{+0.11}_{-0.11}$ & $8.98^{+0.13}_{-0.10}$ & $185.4^{+ 9.2}_{-10.7}$ & $0.06^{+0.04}_{-0.05}$ \\1761353787307136512 & 311.9176 &  13.6115 & $1.28^{+0.06}_{-0.07}$ & $1.86^{+0.10}_{-0.12}$ & $-0.02^{+0.10}_{-0.16}$ & $9.54^{+0.06}_{-0.07}$ & $121.4^{+ 4.4}_{- 4.9}$ & $0.05^{+0.03}_{-0.02}$ \\1762370388884486528 & 310.3952 &  14.4511 & $0.95^{+0.03}_{-0.05}$ & $1.05^{+0.06}_{-0.07}$ & $-0.02^{+0.12}_{-0.16}$ & $9.88^{+0.05}_{-0.06}$ & $115.2^{+ 6.9}_{- 8.2}$ & $0.05^{+0.03}_{-0.02}$ \\6130245235768846592 & 183.3772 & -48.7965 & $1.72^{+0.23}_{-0.21}$ & $6.48^{+0.43}_{-0.47}$ & $0.09^{+0.13}_{-0.12}$ & $5.21^{+0.10}_{-0.09}$ & $216.8^{+10.8}_{-11.9}$ & $0.05^{+0.03}_{-0.04}$ \\6130245510646753152 & 183.3727 & -48.7829 & $1.19^{+0.04}_{-0.02}$ & $1.57^{+0.13}_{-0.13}$ & $0.33^{+0.06}_{-0.07}$ & $9.77^{+0.05}_{-0.03}$ & $211.7^{+13.0}_{-13.4}$ & $0.06^{+0.03}_{-0.03}$ \\5208039272539824128 & 114.5041 & -79.8049 & $1.53^{+0.06}_{-0.05}$ & $2.14^{+0.14}_{-0.16}$ & $0.29^{+0.10}_{-0.10}$ & $9.36^{+0.07}_{-0.06}$ & $188.2^{+ 9.8}_{-11.1}$ & $0.27^{+0.12}_{-0.07}$ \\5211479438264510464 & 109.8904 & -78.0754 & $1.51^{+0.24}_{-0.18}$ & $2.58^{+0.17}_{-0.19}$ & $-0.10^{+0.20}_{-0.19}$ & $6.11^{+0.16}_{-0.16}$ & $198.5^{+10.4}_{-11.4}$ & $0.05^{+0.04}_{-0.09}$ \\4763357359647168256 &  80.2185 & -57.3538 & $1.04^{+0.03}_{-0.04}$ & $1.17^{+0.04}_{-0.05}$ & $0.01^{+0.01}_{-0.03}$ & $9.75^{+0.16}_{-0.11}$ & $90.8^{+ 3.1}_{- 3.4}$ & $0.02^{+0.01}_{-0.01}$ \\4763357256567952640 &  80.2407 & -57.3441 & $0.83^{+0.03}_{-0.04}$ & $0.82^{+0.03}_{-0.03}$ & $-0.07^{+0.10}_{-0.14}$ & $9.88^{+0.20}_{-0.16}$ & $89.5^{+ 2.9}_{- 2.7}$ & $0.01^{+0.01}_{-0.01}$ \\2211667364397913984 & 341.0211 &  65.3624 & $0.81^{+0.03}_{-0.03}$ & $0.76^{+0.02}_{-0.02}$ & $-0.13^{+0.14}_{-0.12}$ & $9.51^{+0.41}_{-0.30}$ & $67.7^{+ 1.4}_{- 1.5}$ & $0.03^{+0.02}_{-0.09}$ \\2211667364397914240 & 341.0036 &  65.3569 & $0.95^{+0.02}_{-0.02}$ & $0.89^{+0.02}_{-0.01}$ & $-0.07^{+0.12}_{-0.06}$ & $9.41^{+0.29}_{-0.14}$ & $67.5^{+ 1.2}_{- 1.3}$ & $0.20^{+0.09}_{-0.13}$ \\5347423846196600704 & 165.5042 & -53.3375 & $0.78^{+0.04}_{-0.05}$ & $0.81^{+0.04}_{-0.04}$ & $-0.05^{+0.14}_{-0.13}$ & $10.09^{+0.26}_{-0.16}$ & $118.1^{+ 5.5}_{- 6.0}$ & $0.15^{+0.10}_{-0.13}$ \\5359708208577694464 & 163.8261 & -52.6533 & $1.85^{+0.10}_{-0.05}$ & $2.02^{+0.10}_{-0.13}$ & $0.27^{+0.15}_{-0.09}$ & $8.80^{+0.17}_{-0.14}$ & $117.5^{+ 4.6}_{- 4.7}$ & $0.26^{+0.14}_{-0.07}$ \\1602905090770299904 & 235.4526 &  58.8751 & $1.03^{+0.03}_{-0.03}$ & $1.19^{+0.06}_{-0.07}$ & $0.08^{+0.06}_{-0.09}$ & $9.83^{+0.02}_{-0.02}$ & $321.6^{+21.5}_{-22.0}$ & $0.01^{+0.00}_{-0.00}$ \\1603199313209933056 & 233.8347 &  59.6791 & $2.28^{+0.00}_{-0.00}$ & $15.78^{+1.35}_{-1.96}$ & $-0.20^{+0.01}_{-0.03}$ & $8.94^{+0.01}_{-0.01}$ & $333.4^{+19.1}_{-19.8}$ & $0.01^{+0.00}_{-0.00}$ \\3359820012194626304 & 107.0008 &  15.5277 & $1.13^{+0.01}_{-0.01}$ & $1.10^{+0.01}_{-0.02}$ & $0.08^{+0.05}_{-0.06}$ & $9.21^{+0.08}_{-0.15}$ & $47.6^{+ 0.7}_{- 0.6}$ & $0.04^{+0.03}_{-0.03}$ \\754134306569324160 & 154.3211 &  37.2556 & $0.88^{+0.03}_{-0.04}$ & $0.86^{+0.03}_{-0.03}$ & $-0.01^{+0.09}_{-0.08}$ & $9.74^{+0.27}_{-0.20}$ & $120.1^{+ 4.6}_{- 4.6}$ & $0.01^{+0.00}_{-0.00}$ \\746396734007577472 & 153.7172 &  33.7409 & $1.54^{+0.19}_{-0.11}$ & $2.33^{+0.13}_{-0.13}$ & $-0.12^{+0.18}_{-0.11}$ & $6.26^{+0.14}_{-0.12}$ & $126.4^{+ 5.2}_{- 5.3}$ & $0.01^{+0.00}_{-0.01}$ \\219703073432645632 &  58.6565 &  35.3132 & $0.93^{+0.04}_{-0.05}$ & $0.95^{+0.03}_{-0.03}$ & $-0.05^{+0.11}_{-0.13}$ & $9.74^{+0.21}_{-0.19}$ & $82.6^{+ 1.9}_{- 1.9}$ & $0.08^{+0.05}_{-0.05}$ \\219703073432645760 &  58.6525 &  35.3127 & $0.78^{+0.02}_{-0.03}$ & $0.88^{+0.03}_{-0.03}$ & $-0.00^{+0.01}_{-0.12}$ & $10.26^{+0.09}_{-0.03}$ & $77.5^{+ 2.7}_{- 3.1}$ & $0.11^{+0.06}_{-0.03}$ \\6582445128135216768 & 320.9345 & -39.8024 & $1.21^{+0.04}_{-0.04}$ & $1.29^{+0.06}_{-0.07}$ & $0.09^{+0.13}_{-0.08}$ & $9.37^{+0.32}_{-0.18}$ & $104.6^{+ 3.7}_{- 4.1}$ & $0.02^{+0.01}_{-0.01}$ \\6582445952770973312 & 320.9192 & -39.7790 & $1.52^{+0.04}_{-0.10}$ & $2.14^{+0.17}_{-0.18}$ & $-0.01^{+0.11}_{-0.14}$ & $9.25^{+0.08}_{-0.04}$ & $100.8^{+ 7.1}_{- 7.0}$ & $0.01^{+0.01}_{-0.01}$ \\4108197894359610752 & 259.1239 & -27.5661 & $1.08^{+0.08}_{-0.07}$ & $1.14^{+0.05}_{-0.05}$ & $-0.03^{+0.18}_{-0.10}$ & $9.52^{+0.45}_{-0.30}$ & $57.9^{+ 1.0}_{- 1.0}$ & $0.16^{+0.12}_{-0.21}$ \\6034241721586420480 & 251.9335 & -26.1877 & $0.76^{+0.05}_{-0.05}$ & $0.77^{+0.03}_{-0.03}$ & $-0.18^{+0.17}_{-0.17}$ & $10.01^{+0.29}_{-0.20}$ & $57.1^{+ 1.0}_{- 1.0}$ & $0.08^{+0.05}_{-0.09}$ \\5411099863100676864 & 147.5995 & -47.6520 & $1.11^{+0.03}_{-0.03}$ & $1.10^{+0.03}_{-0.05}$ & $0.03^{+0.13}_{-0.10}$ & $9.31^{+0.22}_{-0.14}$ & $137.7^{+ 5.8}_{- 7.8}$ & $0.11^{+0.07}_{-0.10}$ \\5423006165278113536 & 142.6380 & -45.5705 & $2.50^{+0.03}_{-0.03}$ & $7.91^{+3.18}_{-1.86}$ & $-0.11^{+0.09}_{-0.17}$ & $8.77^{+0.05}_{-0.03}$ & $138.5^{+ 7.1}_{- 7.8}$ & $0.49^{+0.22}_{-0.24}$ \\6429906684558813568 & 307.6384 & -62.8576 & $1.34^{+0.05}_{-0.08}$ & $2.00^{+0.16}_{-0.17}$ & $-0.03^{+0.09}_{-0.18}$ & $9.47^{+0.06}_{-0.05}$ & $254.0^{+16.0}_{-17.2}$ & $0.03^{+0.02}_{-0.02}$ \\6429906718918551424 & 307.6577 & -62.8529 & $1.28^{+0.10}_{-0.09}$ & $1.71^{+0.13}_{-0.15}$ & $0.02^{+0.17}_{-0.16}$ & $9.52^{+0.12}_{-0.13}$ & $259.2^{+16.7}_{-19.4}$ & $0.03^{+0.02}_{-0.02}$ \\4108302313605158016 & 260.1304 & -26.6971 & $0.89^{+0.06}_{-0.05}$ & $0.87^{+0.03}_{-0.03}$ & $-0.11^{+0.18}_{-0.15}$ & $9.65^{+0.45}_{-0.31}$ & $130.2^{+ 4.1}_{- 4.2}$ & $0.19^{+0.13}_{-0.20}$ \\5982211319531602304 & 236.0284 & -51.6343 & $1.36^{+0.10}_{-0.09}$ & $1.75^{+0.17}_{-0.21}$ & $0.10^{+0.15}_{-0.14}$ & $9.42^{+0.14}_{-0.13}$ & $235.0^{+21.1}_{-23.6}$ & $1.29^{+0.22}_{-0.12}$ \\5985382414149091328 & 234.7203 & -50.3467 & $2.06^{+0.01}_{-0.01}$ & $7.27^{+0.45}_{-0.58}$ & $0.13^{+0.05}_{-0.05}$ & $9.08^{+0.02}_{-0.02}$ & $263.4^{+ 9.3}_{-12.2}$ & $0.54^{+0.10}_{-0.05}$ \\6130345531850452736 & 183.7346 & -47.9486 & $1.50^{+0.06}_{-0.06}$ & $1.59^{+0.09}_{-0.11}$ & $-0.04^{+0.10}_{-0.10}$ & $8.97^{+0.30}_{-0.17}$ & $118.2^{+ 5.3}_{- 5.1}$ & $0.04^{+0.03}_{-0.03}$ \\6126242635487127808 & 182.2592 & -51.3448 & $1.05^{+0.06}_{-0.06}$ & $1.18^{+0.07}_{-0.08}$ & $0.04^{+0.19}_{-0.17}$ & $7.09^{+0.13}_{-0.12}$ & $121.7^{+ 5.7}_{- 6.3}$ & $0.04^{+0.03}_{-0.05}$ \\4324220421332273024 & 249.7722 & -16.8537 & $1.55^{+0.06}_{-0.08}$ & $2.05^{+0.07}_{-0.12}$ & $-0.07^{+0.09}_{-0.06}$ & $6.53^{+0.09}_{-0.06}$ & $175.4^{+ 6.5}_{- 8.1}$ & $0.39^{+0.13}_{-0.08}$ \\4131785133192277120 & 249.7545 & -18.5245 & $1.66^{+0.00}_{-0.01}$ & $3.11^{+0.22}_{-0.24}$ & $0.32^{+0.04}_{-0.06}$ & $9.33^{+0.02}_{-0.02}$ & $179.6^{+ 8.9}_{-10.9}$ & $0.41^{+0.11}_{-0.07}$ \\5798760896814329856 & 221.8985 & -70.8627 & $1.41^{+0.05}_{-0.08}$ & $1.92^{+0.14}_{-0.17}$ & $0.08^{+0.08}_{-0.17}$ & $9.41^{+0.07}_{-0.05}$ & $219.9^{+14.3}_{-16.3}$ & $0.12^{+0.07}_{-0.04}$ \\5797194195823606400 & 220.1414 & -71.8138 & $1.01^{+0.01}_{-0.01}$ & $0.90^{+0.00}_{-0.01}$ & $0.13^{+0.07}_{-0.06}$ & $8.20^{+0.04}_{-0.06}$ & $213.3^{+ 6.5}_{- 7.1}$ & $0.13^{+0.07}_{-0.06}$ \\3234926726912587520 &  77.6785 &   2.2469 & $1.11^{+0.01}_{-0.01}$ & $1.71^{+0.08}_{-0.09}$ & $0.03^{+0.02}_{-0.03}$ & $9.82^{+0.02}_{-0.02}$ & $248.1^{+ 8.5}_{- 6.5}$ & $0.03^{+0.02}_{-0.03}$ \\3238652559502145792 &  77.2701 &   3.6698 & $0.97^{+0.06}_{-0.06}$ & $1.10^{+0.08}_{-0.11}$ & $0.03^{+0.10}_{-0.12}$ & $9.90^{+0.22}_{-0.13}$ & $259.2^{+20.6}_{-27.7}$ & $0.04^{+0.03}_{-0.02}$ \\554663965074926848 &  65.0116 &  78.0795 & $2.27^{+0.00}_{-0.00}$ & $8.82^{+0.77}_{-0.61}$ & $0.04^{+0.03}_{-0.03}$ & $8.94^{+0.03}_{-0.03}$ & $161.9^{+ 6.5}_{- 5.9}$ & $0.08^{+0.05}_{-0.04}$ \\556337799730143744 &  72.6871 &  79.1617 & $1.07^{+0.03}_{-0.04}$ & $1.09^{+0.04}_{-0.04}$ & $-0.06^{+0.11}_{-0.09}$ & $9.41^{+0.19}_{-0.17}$ & $173.3^{+ 7.1}_{- 7.2}$ & $0.05^{+0.03}_{-0.03}$ \\3066333042747492096 & 124.9222 &  -4.1412 & $1.12^{+0.08}_{-0.08}$ & $1.30^{+0.07}_{-0.07}$ & $-0.01^{+0.16}_{-0.14}$ & $9.63^{+0.28}_{-0.17}$ & $84.7^{+ 2.7}_{- 2.8}$ & $0.03^{+0.02}_{-0.02}$ \\3082971505534677888 & 121.8859 &  -0.9461 & $0.80^{+0.03}_{-0.02}$ & $0.75^{+0.02}_{-0.02}$ & $0.01^{+0.09}_{-0.07}$ & $9.57^{+0.50}_{-0.32}$ & $85.1^{+ 3.4}_{- 3.7}$ & $0.01^{+0.01}_{-0.01}$ \\3359990986250926720 & 105.9998 &  15.4080 & $0.79^{+0.04}_{-0.04}$ & $0.79^{+0.03}_{-0.03}$ & $-0.08^{+0.11}_{-0.13}$ & $9.96^{+0.26}_{-0.18}$ & $116.0^{+ 3.6}_{- 3.7}$ & $0.03^{+0.02}_{-0.02}$ \\3159231226864540800 & 103.7004 &  11.4319 & $1.50^{+0.01}_{-0.01}$ & $2.38^{+0.20}_{-0.15}$ & $0.12^{+0.06}_{-0.10}$ & $9.37^{+0.02}_{-0.02}$ & $113.4^{+ 3.4}_{- 3.2}$ & $0.08^{+0.05}_{-0.05}$ \\754858438055510912 & 157.3974 &  37.9581 & $0.96^{+0.07}_{-0.06}$ & $0.98^{+0.05}_{-0.06}$ & $-0.06^{+0.17}_{-0.15}$ & $9.72^{+0.36}_{-0.22}$ & $123.5^{+ 6.9}_{- 8.1}$ & $0.00^{+0.00}_{-0.01}$ \\754858472415249152 & 157.4018 &  37.9594 & $1.02^{+0.05}_{-0.04}$ & $0.97^{+0.05}_{-0.04}$ & $0.11^{+0.08}_{-0.11}$ & $9.39^{+0.35}_{-0.20}$ & $130.3^{+ 7.1}_{- 9.8}$ & $0.00^{+0.00}_{-0.00}$ \\933744650567726592 & 115.9519 &  48.1866 & $0.89^{+0.03}_{-0.06}$ & $1.05^{+0.05}_{-0.05}$ & $-0.01^{+0.14}_{-0.15}$ & $10.07^{+0.11}_{-0.06}$ & $132.0^{+ 5.9}_{- 6.5}$ & $0.03^{+0.02}_{-0.01}$ \\1912351505853193088 & 353.1404 &  34.5240 & $1.17^{+0.02}_{-0.07}$ & $1.33^{+0.06}_{-0.08}$ & $-0.17^{+0.08}_{-0.10}$ & $9.41^{+0.11}_{-0.11}$ & $220.8^{+ 8.6}_{-13.9}$ & $0.06^{+0.04}_{-0.03}$ \\2871977148309052288 & 354.5447 &  32.6267 & $1.74^{+0.08}_{-0.08}$ & $2.45^{+0.20}_{-0.22}$ & $0.10^{+0.09}_{-0.11}$ & $9.11^{+0.05}_{-0.05}$ & $214.8^{+14.8}_{-16.7}$ & $0.04^{+0.02}_{-0.02}$ \\4324680738748743552 & 245.8442 & -17.4540 & $1.28^{+0.06}_{-0.08}$ & $1.61^{+0.07}_{-0.11}$ & $-0.32^{+0.11}_{-0.18}$ & $6.72^{+0.08}_{-0.12}$ & $206.2^{+ 8.7}_{-10.9}$ & $0.07^{+0.05}_{-0.08}$ \\4324680944907172480 & 245.8478 & -17.4461 & $1.46^{+0.04}_{-0.03}$ & $1.90^{+0.09}_{-0.05}$ & $-0.12^{+0.09}_{-0.08}$ & $6.58^{+0.07}_{-0.08}$ & $193.4^{+ 5.6}_{- 9.2}$ & $0.05^{+0.04}_{-0.06}$ \\6668505827387227264 & 306.1456 & -48.1244 & $0.98^{+0.04}_{-0.02}$ & $0.94^{+0.02}_{-0.08}$ & $-0.01^{+0.08}_{-0.16}$ & $9.55^{+0.27}_{-0.27}$ & $159.3^{+ 8.3}_{- 5.9}$ & $0.01^{+0.00}_{-0.01}$ \\6668543554379324672 & 306.2969 & -47.7681 & $1.14^{+0.05}_{-0.05}$ & $1.38^{+0.08}_{-0.09}$ & $0.12^{+0.12}_{-0.10}$ & $9.70^{+0.10}_{-0.08}$ & $170.7^{+ 7.9}_{- 8.5}$ & $0.02^{+0.01}_{-0.01}$ \\71505914078692864 &  56.4917 &  27.5593 & $0.74^{+0.03}_{-0.03}$ & $0.72^{+0.02}_{-0.02}$ & $0.12^{+0.09}_{-0.11}$ & $10.03^{+0.35}_{-0.19}$ & $54.6^{+ 0.9}_{- 0.9}$ & $0.06^{+0.04}_{-0.03}$ \\110365094546179200 &  47.8079 &  22.4153 & $1.00^{+0.04}_{-0.03}$ & $0.97^{+0.02}_{-0.03}$ & $0.03^{+0.15}_{-0.09}$ & $9.50^{+0.28}_{-0.22}$ & $50.8^{+ 0.8}_{- 0.7}$ & $0.05^{+0.04}_{-0.08}$ \\1336814686914092288 & 258.9170 &  35.6510 & $1.19^{+0.05}_{-0.06}$ & $1.33^{+0.12}_{-0.17}$ & $0.06^{+0.08}_{-0.09}$ & $9.49^{+0.19}_{-0.12}$ & $357.4^{+32.1}_{-47.0}$ & $0.02^{+0.01}_{-0.01}$ \\1335292275626225024 & 258.8617 &  35.2117 & $2.41^{+0.00}_{-0.00}$ & $13.13^{+0.65}_{-0.68}$ & $0.34^{+0.04}_{-0.05}$ & $8.98^{+0.02}_{-0.02}$ & $334.6^{+16.0}_{-14.1}$ & $0.02^{+0.01}_{-0.01}$ \\497815846664551808 &  80.9379 &  70.6392 & $1.00^{+0.03}_{-0.02}$ & $0.92^{+0.02}_{-0.02}$ & $-0.12^{+0.09}_{-0.14}$ & $8.93^{+0.29}_{-0.40}$ & $148.0^{+ 5.2}_{- 5.1}$ & $0.04^{+0.03}_{-0.04}$ \\484841197139919872 &  87.0994 &  68.7328 & $0.91^{+0.05}_{-0.06}$ & $0.94^{+0.04}_{-0.04}$ & $-0.04^{+0.14}_{-0.13}$ & $9.86^{+0.30}_{-0.20}$ & $147.9^{+ 5.2}_{- 5.5}$ & $0.04^{+0.03}_{-0.03}$ \\4014995592202829184 & 185.9643 &  30.4413 & $0.99^{+0.06}_{-0.06}$ & $0.99^{+0.06}_{-0.06}$ & $-0.20^{+0.18}_{-0.16}$ & $9.44^{+0.30}_{-0.23}$ & $242.1^{+16.2}_{-17.5}$ & $0.00^{+0.00}_{-0.01}$ \\4015478793203978368 & 185.3371 &  32.1763 & $1.59^{+0.00}_{-0.00}$ & $2.94^{+0.17}_{-0.28}$ & $-0.03^{+0.02}_{-0.02}$ & $9.28^{+0.02}_{-0.02}$ & $250.4^{+ 8.2}_{-11.4}$ & $0.01^{+0.00}_{-0.01}$ \\1396617467945597440 & 236.5960 &  44.0542 & $0.58^{+0.02}_{-0.02}$ & $0.57^{+0.01}_{-0.02}$ & $-0.10^{+0.10}_{-0.12}$ & $10.00^{+0.40}_{-0.22}$ & $46.8^{+ 0.7}_{- 0.7}$ & $0.01^{+0.00}_{-0.00}$ \\1291109500375275008 & 229.6859 &  35.9488 & $0.61^{+0.02}_{-0.02}$ & $0.61^{+0.01}_{-0.01}$ & $-0.01^{+0.09}_{-0.04}$ & $10.10^{+0.35}_{-0.16}$ & $47.9^{+ 0.7}_{- 0.7}$ & $0.00^{+0.00}_{-0.01}$ \\4855008491410033792 &  56.0267 & -40.6606 & $2.02^{+0.13}_{-0.09}$ & $7.62^{+0.51}_{-0.25}$ & $0.05^{+0.16}_{-0.11}$ & $5.13^{+0.03}_{-0.02}$ & $95.4^{+ 3.2}_{- 1.9}$ & $0.01^{+0.00}_{-0.00}$ \\4855340097245025280 &  56.6873 & -39.7021 & $0.74^{+0.04}_{-0.04}$ & $0.74^{+0.04}_{-0.03}$ & $0.01^{+0.14}_{-0.12}$ & $10.10^{+0.30}_{-0.15}$ & $101.1^{+ 6.4}_{- 7.0}$ & $0.01^{+0.00}_{-0.00}$ \\6430301340514471168 & 300.7135 & -64.0457 & $0.92^{+0.01}_{-0.01}$ & $1.32^{+0.09}_{-0.11}$ & $-0.19^{+0.04}_{-0.06}$ & $10.03^{+0.02}_{-0.02}$ & $190.6^{+12.5}_{-12.6}$ & $0.01^{+0.00}_{-0.02}$ \\6441037453083581952 & 297.0498 & -63.5167 & $1.11^{+0.05}_{-0.06}$ & $1.19^{+0.07}_{-0.12}$ & $0.01^{+0.04}_{-0.10}$ & $9.54^{+0.21}_{-0.14}$ & $183.6^{+14.3}_{-20.6}$ & $0.02^{+0.02}_{-0.02}$ \\6059172666709907712 & 186.6430 & -59.5596 & $0.94^{+0.06}_{-0.06}$ & $0.98^{+0.04}_{-0.04}$ & $-0.09^{+0.17}_{-0.17}$ & $9.79^{+0.29}_{-0.21}$ & $99.5^{+ 3.3}_{- 3.6}$ & $0.20^{+0.14}_{-0.20}$ \\6060282383186701952 & 193.9522 & -57.7588 & $0.86^{+0.05}_{-0.04}$ & $0.81^{+0.03}_{-0.03}$ & $-0.12^{+0.17}_{-0.14}$ & $9.56^{+0.55}_{-0.34}$ & $97.8^{+ 3.4}_{- 3.7}$ & $0.12^{+0.09}_{-0.14}$ \\6130564781338437120 & 180.8749 & -49.1773 & $0.80^{+0.05}_{-0.04}$ & $0.79^{+0.03}_{-0.03}$ & $-0.18^{+0.16}_{-0.16}$ & $9.82^{+0.32}_{-0.25}$ & $93.4^{+ 3.3}_{- 3.6}$ & $0.05^{+0.04}_{-0.04}$ \\5372293974583156736 & 176.3901 & -47.2282 & $1.29^{+0.02}_{-0.00}$ & $1.89^{+0.10}_{-0.09}$ & $0.33^{+0.05}_{-0.05}$ & $9.68^{+0.02}_{-0.02}$ & $93.7^{+ 2.2}_{- 2.0}$ & $0.07^{+0.04}_{-0.03}$ \\4108767097780946176 & 256.2193 & -27.3833 & $1.07^{+0.06}_{-0.05}$ & $1.08^{+0.04}_{-0.04}$ & $-0.02^{+0.12}_{-0.11}$ & $9.41^{+0.52}_{-0.29}$ & $73.6^{+ 1.6}_{- 1.7}$ & $0.14^{+0.10}_{-0.11}$ \\6034500381696855168 & 253.5857 & -25.8295 & $1.43^{+0.04}_{-0.04}$ & $1.83^{+0.13}_{-0.11}$ & $0.04^{+0.03}_{-0.10}$ & $9.34^{+0.13}_{-0.07}$ & $68.2^{+ 1.6}_{- 1.7}$ & $0.14^{+0.08}_{-0.05}$ \\6275033428039895680 & 208.7750 & -24.4255 & $0.93^{+0.02}_{-0.03}$ & $1.00^{+0.03}_{-0.05}$ & $-0.16^{+0.07}_{-0.08}$ & $9.82^{+0.06}_{-0.05}$ & $124.8^{+ 3.7}_{- 7.2}$ & $0.04^{+0.02}_{-0.02}$ \\474822481547364352 &  60.9396 &  62.2013 & $0.92^{+0.07}_{-0.08}$ & $0.97^{+0.06}_{-0.07}$ & $-0.04^{+0.15}_{-0.15}$ & $9.86^{+0.37}_{-0.24}$ & $84.4^{+ 5.8}_{- 6.6}$ & $0.30^{+0.20}_{-0.22}$ \\475384297629462400 &  65.3461 &  62.2452 & $1.86^{+0.11}_{-0.08}$ & $2.68^{+0.11}_{-0.14}$ & $-0.14^{+0.09}_{-0.18}$ & $6.23^{+0.09}_{-0.07}$ & $82.2^{+ 3.6}_{- 3.5}$ & $0.38^{+0.17}_{-0.14}$ \\1396847815631569536 & 239.1912 &  44.7543 & $1.15^{+0.03}_{-0.03}$ & $1.17^{+0.04}_{-0.04}$ & $-0.01^{+0.05}_{-0.01}$ & $9.23^{+0.18}_{-0.16}$ & $209.8^{+12.6}_{-10.1}$ & $0.01^{+0.00}_{-0.00}$ \\1383666148683821440 & 240.1653 &  42.3830 & $1.21^{+0.03}_{-0.03}$ & $1.40^{+0.09}_{-0.09}$ & $0.10^{+0.06}_{-0.10}$ & $9.56^{+0.15}_{-0.08}$ & $201.7^{+ 8.9}_{-10.4}$ & $0.01^{+0.01}_{-0.00}$ \\6835614243141086208 & 320.0439 & -16.4715 & $1.41^{+0.06}_{-0.08}$ & $1.70^{+0.12}_{-0.13}$ & $-0.04^{+0.11}_{-0.16}$ & $9.25^{+0.16}_{-0.09}$ & $169.9^{+ 9.6}_{-11.0}$ & $0.05^{+0.03}_{-0.03}$ \\6835864828712587648 & 318.8955 & -16.0912 & $1.65^{+0.06}_{-0.08}$ & $2.01^{+0.13}_{-0.13}$ & $-0.05^{+0.10}_{-0.14}$ & $9.06^{+0.11}_{-0.06}$ & $172.7^{+ 8.6}_{- 9.3}$ & $0.05^{+0.03}_{-0.03}$ \\5208867170436927744 & 122.1942 & -79.2152 & $1.04^{+0.05}_{-0.06}$ & $1.09^{+0.07}_{-0.08}$ & $-0.06^{+0.12}_{-0.14}$ & $9.60^{+0.23}_{-0.16}$ & $227.1^{+16.6}_{-19.3}$ & $0.05^{+0.03}_{-0.03}$ \\5209555670872919808 & 117.0457 & -79.3044 & $1.01^{+0.01}_{-0.02}$ & $0.93^{+0.01}_{-0.01}$ & $0.07^{+0.05}_{-0.09}$ & $9.16^{+0.15}_{-0.07}$ & $216.0^{+10.1}_{- 6.3}$ & $0.13^{+0.07}_{-0.07}$ \\5371297301652545536 & 179.7220 & -48.0716 & $1.28^{+0.05}_{-0.05}$ & $1.56^{+0.11}_{-0.12}$ & $0.11^{+0.10}_{-0.11}$ & $9.49^{+0.11}_{-0.09}$ & $167.9^{+ 9.4}_{- 9.9}$ & $0.05^{+0.03}_{-0.02}$ \\635157046680902016 & 138.5190 &  17.8915 & $0.74^{+0.03}_{-0.03}$ & $0.72^{+0.02}_{-0.02}$ & $-0.07^{+0.11}_{-0.10}$ & $9.87^{+0.26}_{-0.21}$ & $54.1^{+ 1.5}_{- 1.5}$ & $0.02^{+0.01}_{-0.01}$ \\2576551533705511040 &  17.2244 &   6.8720 & $0.86^{+0.04}_{-0.04}$ & $0.84^{+0.02}_{-0.02}$ & $0.12^{+0.13}_{-0.10}$ & $9.84^{+0.26}_{-0.20}$ & $69.2^{+ 1.8}_{- 1.8}$ & $0.01^{+0.01}_{-0.01}$ \\2577355792101592192 &  16.2108 &   7.0455 & $1.23^{+0.04}_{-0.03}$ & $1.31^{+0.04}_{-0.06}$ & $0.04^{+0.04}_{-0.09}$ & $9.32^{+0.24}_{-0.19}$ & $68.0^{+ 1.6}_{- 1.5}$ & $0.01^{+0.00}_{-0.01}$ \\334003182655561728 &  41.5081 &  38.5212 & $1.53^{+0.05}_{-0.06}$ & $1.60^{+0.09}_{-0.13}$ & $-0.01^{+0.08}_{-0.04}$ & $8.91^{+0.31}_{-0.17}$ & $190.4^{+ 9.5}_{-12.1}$ & $0.03^{+0.02}_{-0.02}$ \\335146571668676096 &  40.6186 &  40.2557 & $1.81^{+0.10}_{-0.10}$ & $1.65^{+0.12}_{-0.13}$ & $-0.07^{+0.16}_{-0.14}$ & $8.49^{+0.47}_{-0.29}$ & $189.6^{+12.3}_{-14.5}$ & $0.03^{+0.02}_{-0.02}$ \\2084031759677309184 & 306.4854 &  49.4756 & $1.01^{+0.01}_{-0.01}$ & $0.98^{+0.02}_{-0.02}$ & $-0.05^{+0.09}_{-0.04}$ & $9.33^{+0.14}_{-0.13}$ & $65.4^{+ 1.0}_{- 1.6}$ & $0.24^{+0.11}_{-0.15}$ \\2085301523805373568 & 299.7058 &  46.3705 & $0.89^{+0.02}_{-0.02}$ & $0.81^{+0.02}_{-0.02}$ & $-0.06^{+0.10}_{-0.11}$ & $9.09^{+0.30}_{-0.36}$ & $63.8^{+ 1.1}_{- 1.2}$ & $0.15^{+0.09}_{-0.09}$ \\71877858247263872 &  55.1616 &  28.7732 & $1.93^{+0.08}_{-0.09}$ & $2.09^{+0.16}_{-0.20}$ & $0.11^{+0.10}_{-0.11}$ & $8.78^{+0.14}_{-0.11}$ & $136.4^{+ 8.2}_{- 9.6}$ & $0.07^{+0.04}_{-0.04}$ \\120004306828250112 &  54.2668 &  29.3986 & $1.16^{+0.05}_{-0.06}$ & $1.35^{+0.08}_{-0.07}$ & $-0.25^{+0.07}_{-0.13}$ & $7.03^{+0.10}_{-0.10}$ & $153.2^{+ 5.7}_{- 7.3}$ & $0.11^{+0.06}_{-0.06}$ \\1065043759311443712 & 145.8414 &  65.7431 & $1.39^{+0.01}_{-0.00}$ & $2.49^{+0.20}_{-0.21}$ & $0.28^{+0.02}_{-0.04}$ & $9.59^{+0.01}_{-0.01}$ & $240.7^{+11.1}_{-12.1}$ & $0.06^{+0.04}_{-0.02}$ \\756315771998781056 & 158.1711 &  40.7177 & $0.83^{+0.02}_{-0.04}$ & $0.91^{+0.04}_{-0.06}$ & $-0.12^{+0.07}_{-0.09}$ & $10.07^{+0.05}_{-0.02}$ & $113.8^{+ 7.4}_{-11.1}$ & $0.00^{+0.00}_{-0.00}$ \\829162196910013440 & 158.2521 &  44.0909 & $0.95^{+0.05}_{-0.05}$ & $0.96^{+0.04}_{-0.04}$ & $-0.06^{+0.16}_{-0.12}$ & $9.67^{+0.32}_{-0.23}$ & $117.3^{+ 4.5}_{- 5.0}$ & $0.01^{+0.00}_{-0.00}$ \\5209019830754189184 & 130.4356 & -79.0480 & $1.57^{+0.06}_{-0.07}$ & $1.56^{+0.09}_{-0.09}$ & $-0.11^{+0.12}_{-0.12}$ & $8.81^{+0.27}_{-0.18}$ & $95.8^{+ 3.8}_{- 4.0}$ & $0.03^{+0.02}_{-0.04}$ \\5209082124959823488 & 129.2336 & -78.9459 & $0.94^{+0.13}_{-0.13}$ & $1.89^{+0.14}_{-0.17}$ & $0.02^{+0.17}_{-0.14}$ & $6.26^{+0.19}_{-0.17}$ & $102.4^{+ 6.4}_{- 7.5}$ & $0.04^{+0.03}_{-0.03}$ \\6273511978824631296 & 216.4825 & -22.1269 & $1.36^{+0.07}_{-0.07}$ & $1.49^{+0.08}_{-0.08}$ & $-0.03^{+0.16}_{-0.15}$ & $9.14^{+0.33}_{-0.19}$ & $95.0^{+ 3.3}_{- 3.5}$ & $0.04^{+0.03}_{-0.03}$ \\6273511978826224384 & 216.4785 & -22.1242 & $0.96^{+0.04}_{-0.05}$ & $0.98^{+0.04}_{-0.05}$ & $-0.09^{+0.14}_{-0.15}$ & $9.70^{+0.23}_{-0.17}$ & $98.0^{+ 4.2}_{- 4.6}$ & $0.04^{+0.03}_{-0.03}$ \\6059267843185190144 & 186.9852 & -58.9081 & $1.18^{+0.07}_{-0.07}$ & $1.42^{+0.09}_{-0.11}$ & $0.10^{+0.16}_{-0.14}$ & $9.61^{+0.18}_{-0.13}$ & $172.5^{+ 9.9}_{-11.7}$ & $0.28^{+0.16}_{-0.21}$ \\4109078019052681984 & 258.8052 & -26.5305 & $2.35^{+0.05}_{-0.02}$ & $10.06^{+2.14}_{-0.21}$ & $0.41^{+0.09}_{-0.05}$ & $8.97^{+0.02}_{-0.02}$ & $161.1^{+ 5.8}_{- 6.9}$ & $0.53^{+0.08}_{-0.08}$ \\2980056117662692224 &  73.5896 & -17.0484 & $1.19^{+0.08}_{-0.07}$ & $1.25^{+0.08}_{-0.09}$ & $-0.06^{+0.16}_{-0.15}$ & $9.25^{+0.43}_{-0.27}$ & $279.6^{+18.3}_{-21.4}$ & $0.02^{+0.01}_{-0.02}$ \\2980896144546350976 &  72.6119 & -16.4981 & $1.51^{+0.03}_{-0.05}$ & $1.91^{+0.03}_{-0.08}$ & $-0.11^{+0.08}_{-0.07}$ & $6.72^{+0.05}_{-0.03}$ & $252.3^{+ 7.1}_{- 9.2}$ & $0.03^{+0.02}_{-0.02}$ \\1604521956978199040 & 216.6996 &  50.7392 & $1.23^{+0.04}_{-0.05}$ & $1.44^{+0.08}_{-0.09}$ & $-0.01^{+0.07}_{-0.09}$ & $9.44^{+0.16}_{-0.10}$ & $181.3^{+ 8.2}_{- 9.6}$ & $0.01^{+0.00}_{-0.00}$ \\1604522575453489408 & 216.6956 &  50.7684 & $1.10^{+0.01}_{-0.01}$ & $1.07^{+0.01}_{-0.03}$ & $0.04^{+0.03}_{-0.05}$ & $9.23^{+0.09}_{-0.16}$ & $153.4^{+ 3.8}_{- 4.2}$ & $0.01^{+0.00}_{-0.00}$ \\1397433786610119040 & 236.8975 &  45.0746 & $2.37^{+0.00}_{-0.00}$ & $10.09^{+0.95}_{-0.96}$ & $0.16^{+0.09}_{-0.09}$ & $8.93^{+0.02}_{-0.02}$ & $411.1^{+27.3}_{-39.1}$ & $0.00^{+0.00}_{-0.01}$ \\1397885170492880512 & 236.9775 &  45.6795 & $1.78^{+0.02}_{-0.02}$ & $2.24^{+0.04}_{-0.04}$ & $0.14^{+0.06}_{-0.06}$ & $6.67^{+0.02}_{-0.02}$ & $295.0^{+12.5}_{-13.4}$ & $0.01^{+0.00}_{-0.01}$ \\5798991003982857600 & 229.1698 & -70.2239 & $1.03^{+0.03}_{-0.04}$ & $1.14^{+0.05}_{-0.06}$ & $0.06^{+0.05}_{-0.11}$ & $9.77^{+0.14}_{-0.08}$ & $153.9^{+ 8.0}_{- 8.7}$ & $0.03^{+0.01}_{-0.03}$ \\5798991003982857856 & 229.1900 & -70.2286 & $0.99^{+0.02}_{-0.03}$ & $1.13^{+0.04}_{-0.05}$ & $-0.06^{+0.07}_{-0.12}$ & $9.83^{+0.02}_{-0.03}$ & $163.5^{+ 6.3}_{- 7.2}$ & $0.07^{+0.03}_{-0.01}$ \\4664261125414712192 &  78.6026 & -63.5410 & $1.51^{+0.07}_{-0.06}$ & $1.82^{+0.11}_{-0.11}$ & $0.15^{+0.13}_{-0.10}$ & $9.19^{+0.18}_{-0.11}$ & $117.0^{+ 3.2}_{- 3.6}$ & $0.02^{+0.01}_{-0.01}$ \\4758039846537621376 &  81.1487 & -60.8837 & $0.85^{+0.03}_{-0.03}$ & $0.80^{+0.02}_{-0.03}$ & $-0.12^{+0.12}_{-0.14}$ & $9.50^{+0.37}_{-0.24}$ & $117.2^{+ 3.7}_{- 3.7}$ & $0.01^{+0.00}_{-0.01}$ \\5873109220248785024 & 223.7575 & -64.4208 & $0.72^{+0.03}_{-0.03}$ & $0.70^{+0.02}_{-0.02}$ & $-0.15^{+0.13}_{-0.13}$ & $9.86^{+0.35}_{-0.25}$ & $102.3^{+ 2.9}_{- 3.0}$ & $0.30^{+0.20}_{-0.19}$ \\5873109151529308800 & 223.7717 & -64.4354 & $0.78^{+0.05}_{-0.05}$ & $0.76^{+0.03}_{-0.03}$ & $-0.10^{+0.16}_{-0.14}$ & $9.86^{+0.48}_{-0.28}$ & $103.2^{+ 3.7}_{- 4.1}$ & $0.15^{+0.11}_{-0.21}$ \\1077843655207262720 & 150.4142 &  72.1832 & $0.76^{+0.04}_{-0.04}$ & $0.77^{+0.03}_{-0.03}$ & $-0.12^{+0.11}_{-0.14}$ & $10.06^{+0.23}_{-0.16}$ & $114.9^{+ 3.8}_{- 4.0}$ & $0.02^{+0.01}_{-0.01}$ \\1076620448520767104 & 158.2485 &  71.2703 & $0.85^{+0.03}_{-0.03}$ & $0.89^{+0.03}_{-0.04}$ & $-0.02^{+0.06}_{-0.07}$ & $9.99^{+0.19}_{-0.15}$ & $114.3^{+ 4.7}_{- 5.7}$ & $0.02^{+0.01}_{-0.02}$ \\5842059424198732928 & 190.8935 & -72.4477 & $1.64^{+0.06}_{-0.08}$ & $1.76^{+0.04}_{-0.07}$ & $-0.07^{+0.10}_{-0.04}$ & $8.97^{+0.24}_{-0.07}$ & $204.1^{+ 3.2}_{- 4.9}$ & $0.05^{+0.05}_{-0.04}$ \\5843534315969861120 & 196.6554 & -71.3621 & $1.15^{+0.00}_{-0.01}$ & $1.81^{+0.22}_{-0.18}$ & $0.10^{+0.07}_{-0.09}$ & $9.78^{+0.02}_{-0.01}$ & $253.0^{+22.3}_{-13.7}$ & $0.23^{+0.04}_{-0.02}$ \\5347700167212627328 & 167.7882 & -52.6616 & $1.80^{+0.10}_{-0.11}$ & $1.63^{+0.11}_{-0.12}$ & $-0.08^{+0.13}_{-0.13}$ & $8.46^{+0.32}_{-0.22}$ & $253.8^{+17.1}_{-20.9}$ & $0.11^{+0.07}_{-0.07}$ \\5348427494154311936 & 169.9062 & -52.3325 & $0.90^{+0.02}_{-0.10}$ & $1.21^{+0.08}_{-0.09}$ & $-0.18^{+0.09}_{-0.18}$ & $10.05^{+0.18}_{-0.04}$ & $250.0^{+16.7}_{-18.8}$ & $0.05^{+0.03}_{-0.10}$ \\5460067644232898048 & 152.0963 & -32.3612 & $1.02^{+0.06}_{-0.06}$ & $1.04^{+0.07}_{-0.08}$ & $-0.08^{+0.14}_{-0.15}$ & $9.54^{+0.24}_{-0.20}$ & $303.9^{+24.7}_{-26.4}$ & $0.03^{+0.02}_{-0.03}$ \\5626796865916865920 & 132.0901 & -34.7033 & $0.78^{+0.05}_{-0.05}$ & $0.77^{+0.03}_{-0.03}$ & $-0.15^{+0.17}_{-0.15}$ & $9.91^{+0.41}_{-0.27}$ & $129.9^{+ 5.2}_{- 5.5}$ & $0.15^{+0.10}_{-0.12}$ \\5626796865916866176 & 132.0859 & -34.7080 & $0.85^{+0.03}_{-0.04}$ & $0.81^{+0.03}_{-0.03}$ & $-0.15^{+0.13}_{-0.14}$ & $9.60^{+0.29}_{-0.18}$ & $129.1^{+ 5.0}_{- 4.8}$ & $0.09^{+0.04}_{-0.12}$ \\4016401523977224960 & 183.5267 &  32.7842 & $2.18^{+0.01}_{-0.01}$ & $7.97^{+0.09}_{-0.09}$ & $0.08^{+0.06}_{-0.08}$ & $5.12^{+0.02}_{-0.02}$ & $116.3^{+ 0.7}_{- 0.5}$ & $0.00^{+0.00}_{-0.00}$ \\4016424991678530176 & 183.5355 &  32.7845 & $1.35^{+0.00}_{-0.01}$ & $2.07^{+0.16}_{-0.13}$ & $0.11^{+0.06}_{-0.07}$ & $9.52^{+0.02}_{-0.02}$ & $131.3^{+ 4.3}_{- 4.0}$ & $0.00^{+0.00}_{-0.00}$ \\5395425087893070848 & 168.8055 & -40.7327 & $1.59^{+0.19}_{-0.21}$ & $2.88^{+0.23}_{-0.26}$ & $-0.36^{+0.21}_{-0.24}$ & $5.95^{+0.10}_{-0.14}$ & $267.0^{+20.3}_{-25.9}$ & $0.04^{+0.03}_{-0.03}$ \\5395573040924967552 & 169.4889 & -39.8536 & $1.06^{+0.07}_{-0.07}$ & $1.14^{+0.09}_{-0.12}$ & $0.01^{+0.13}_{-0.11}$ & $9.62^{+0.27}_{-0.18}$ & $238.3^{+22.1}_{-26.8}$ & $0.05^{+0.04}_{-0.04}$ \\5229743288475686144 & 159.2554 & -71.6915 & $2.28^{+0.02}_{-0.01}$ & $9.99^{+0.28}_{-0.25}$ & $0.30^{+0.03}_{-0.05}$ & $9.03^{+0.02}_{-0.02}$ & $148.4^{+ 3.4}_{- 3.3}$ & $0.08^{+0.05}_{-0.03}$ \\5228474177180690048 & 167.0524 & -71.0768 & $1.11^{+0.06}_{-0.06}$ & $1.20^{+0.06}_{-0.08}$ & $-0.02^{+0.13}_{-0.12}$ & $9.53^{+0.29}_{-0.20}$ & $156.7^{+ 8.5}_{- 9.5}$ & $0.10^{+0.07}_{-0.08}$ \\5799098549965429248 & 230.2510 & -69.8664 & $1.11^{+0.08}_{-0.09}$ & $1.45^{+0.10}_{-0.11}$ & $-0.01^{+0.18}_{-0.15}$ & $9.74^{+0.15}_{-0.10}$ & $272.5^{+15.2}_{-18.9}$ & $0.04^{+0.03}_{-0.02}$ \\5823313163260741888 & 232.2740 & -68.4087 & $1.54^{+0.08}_{-0.09}$ & $1.89^{+0.16}_{-0.18}$ & $-0.03^{+0.12}_{-0.15}$ & $9.14^{+0.13}_{-0.08}$ & $276.0^{+21.3}_{-23.5}$ & $0.05^{+0.03}_{-0.03}$ \\6059357762620521472 & 186.0759 & -58.9765 & $1.33^{+0.07}_{-0.07}$ & $1.45^{+0.07}_{-0.08}$ & $-0.07^{+0.13}_{-0.16}$ & $9.15^{+0.28}_{-0.21}$ & $104.9^{+ 3.2}_{- 3.3}$ & $0.22^{+0.15}_{-0.19}$ \\6072157624161443712 & 183.4315 & -57.5815 & $0.93^{+0.06}_{-0.06}$ & $0.93^{+0.04}_{-0.04}$ & $-0.10^{+0.17}_{-0.15}$ & $9.68^{+0.37}_{-0.26}$ & $101.1^{+ 3.4}_{- 3.7}$ & $0.13^{+0.09}_{-0.14}$ \\475394158874375296 &  65.0313 &  62.2172 & $0.97^{+0.07}_{-0.05}$ & $0.94^{+0.04}_{-0.04}$ & $-0.14^{+0.20}_{-0.14}$ & $9.43^{+0.57}_{-0.38}$ & $164.5^{+ 6.5}_{- 6.8}$ & $0.08^{+0.06}_{-0.13}$ \\476825413776131200 &  65.1890 &  63.6880 & $1.15^{+0.07}_{-0.07}$ & $1.15^{+0.07}_{-0.08}$ & $-0.14^{+0.19}_{-0.16}$ & $9.10^{+0.53}_{-0.33}$ & $172.9^{+11.1}_{-12.7}$ & $0.12^{+0.09}_{-0.16}$ \\4996289894423912064 &   2.8740 & -40.8221 & $0.92^{+0.04}_{-0.05}$ & $0.93^{+0.03}_{-0.04}$ & $-0.02^{+0.11}_{-0.09}$ & $9.79^{+0.28}_{-0.19}$ & $126.9^{+ 4.3}_{- 5.2}$ & $0.01^{+0.00}_{-0.00}$ \\4996290100582341888 &   2.8537 & -40.8108 & $0.90^{+0.03}_{-0.04}$ & $0.89^{+0.03}_{-0.05}$ & $-0.14^{+0.05}_{-0.08}$ & $9.67^{+0.16}_{-0.17}$ & $120.3^{+ 5.7}_{- 8.8}$ & $0.00^{+0.00}_{-0.00}$ \\5982530521501009024 & 238.7109 & -50.3352 & $1.58^{+0.03}_{-0.04}$ & $1.49^{+0.04}_{-0.04}$ & $-0.05^{+0.09}_{-0.04}$ & $8.52^{+0.31}_{-0.16}$ & $79.2^{+ 1.7}_{- 1.2}$ & $0.65^{+0.17}_{-0.18}$ \\5982530521501009280 & 238.7100 & -50.3385 & $1.77^{+0.06}_{-0.11}$ & $1.75^{+0.10}_{-0.11}$ & $0.02^{+0.09}_{-0.09}$ & $8.66^{+0.29}_{-0.19}$ & $82.7^{+ 3.3}_{- 3.1}$ & $0.22^{+0.14}_{-0.28}$ \\4817500988690795520 &  74.1083 & -38.6515 & $1.01^{+0.02}_{-0.04}$ & $1.09^{+0.04}_{-0.03}$ & $-0.06^{+0.11}_{-0.11}$ & $9.69^{+0.15}_{-0.06}$ & $109.1^{+ 3.2}_{- 3.0}$ & $0.01^{+0.00}_{-0.00}$ \\4817500232776551552 &  74.1252 & -38.6541 & $0.79^{+0.04}_{-0.04}$ & $0.77^{+0.02}_{-0.03}$ & $-0.23^{+0.15}_{-0.17}$ & $9.79^{+0.26}_{-0.22}$ & $108.7^{+ 3.1}_{- 3.5}$ & $0.00^{+0.00}_{-0.00}$ \\5257751354329991808 & 146.5038 & -59.0461 & $2.88^{+0.24}_{-0.34}$ & $9.33^{+0.43}_{-0.64}$ & $-0.10^{+0.11}_{-0.07}$ & $5.08^{+0.02}_{-0.02}$ & $166.2^{+11.7}_{-12.6}$ & $0.41^{+0.18}_{-0.14}$ \\5259175118807690752 & 148.8228 & -57.9927 & $1.01^{+0.08}_{-0.07}$ & $1.03^{+0.05}_{-0.06}$ & $-0.06^{+0.18}_{-0.15}$ & $9.54^{+0.54}_{-0.33}$ & $168.7^{+ 8.9}_{- 9.2}$ & $0.20^{+0.14}_{-0.22}$ \\1398020616581296256 & 237.6150 &  46.3380 & $0.82^{+0.03}_{-0.04}$ & $0.89^{+0.03}_{-0.03}$ & $0.21^{+0.11}_{-0.12}$ & $10.22^{+0.17}_{-0.06}$ & $121.4^{+ 3.7}_{- 3.9}$ & $0.00^{+0.00}_{-0.01}$ \\1403200106622099072 & 238.1550 &  49.6837 & $1.04^{+0.04}_{-0.04}$ & $1.33^{+0.06}_{-0.07}$ & $0.15^{+0.12}_{-0.12}$ & $9.93^{+0.06}_{-0.05}$ & $122.4^{+ 4.0}_{- 4.2}$ & $0.00^{+0.00}_{-0.01}$ \\4769619215806321280 &  79.2135 & -56.1454 & $1.73^{+0.05}_{-0.07}$ & $2.32^{+0.19}_{-0.21}$ & $-0.14^{+0.08}_{-0.13}$ & $9.07^{+0.06}_{-0.03}$ & $321.7^{+22.7}_{-22.5}$ & $0.01^{+0.01}_{-0.01}$ \\2027014488276447232 & 297.4600 &  26.2153 & $1.27^{+0.04}_{-0.04}$ & $1.29^{+0.05}_{-0.05}$ & $0.04^{+0.20}_{-0.09}$ & $9.06^{+0.32}_{-0.18}$ & $129.6^{+ 4.4}_{- 4.8}$ & $0.20^{+0.13}_{-0.19}$ \\2025164250725272320 & 294.0277 &  27.2340 & $1.60^{+0.08}_{-0.10}$ & $1.60^{+0.09}_{-0.08}$ & $-0.07^{+0.12}_{-0.12}$ & $8.78^{+0.30}_{-0.21}$ & $128.9^{+ 5.1}_{- 5.7}$ & $0.35^{+0.21}_{-0.28}$ \\5419273117141396096 & 147.3953 & -42.1651 & $0.95^{+0.02}_{-0.01}$ & $0.90^{+0.02}_{-0.01}$ & $0.19^{+0.08}_{-0.06}$ & $9.59^{+0.12}_{-0.13}$ & $65.0^{+ 1.8}_{- 1.7}$ & $0.32^{+0.13}_{-0.11}$ \\5365965872848448384 & 156.5439 & -45.5622 & $1.26^{+0.01}_{-0.01}$ & $1.55^{+0.03}_{-0.04}$ & $-0.05^{+0.03}_{-0.08}$ & $9.46^{+0.05}_{-0.04}$ & $64.1^{+ 1.1}_{- 0.9}$ & $0.10^{+0.05}_{-0.04}$ \\4246912624914239488 & 300.8133 &   2.5906 & $0.97^{+0.04}_{-0.04}$ & $0.95^{+0.03}_{-0.04}$ & $-0.06^{+0.11}_{-0.14}$ & $9.57^{+0.27}_{-0.18}$ & $130.1^{+ 5.5}_{- 6.3}$ & $0.06^{+0.04}_{-0.03}$ \\4247821611792451456 & 301.4834 &   4.7755 & $2.07^{+0.03}_{-0.02}$ & $1.97^{+0.03}_{-0.07}$ & $0.23^{+0.09}_{-0.03}$ & $8.45^{+0.03}_{-0.11}$ & $115.9^{+ 2.9}_{- 5.2}$ & $0.08^{+0.02}_{-0.02}$ \\1913303579843222144 & 349.6764 &  36.0903 & $1.69^{+0.02}_{-0.03}$ & $2.48^{+0.10}_{-0.10}$ & $-0.14^{+0.08}_{-0.12}$ & $9.12^{+0.02}_{-0.02}$ & $126.2^{+ 4.3}_{- 4.2}$ & $0.03^{+0.02}_{-0.03}$ \\1919955178514648448 & 352.2979 &  38.2870 & $0.88^{+0.05}_{-0.05}$ & $0.85^{+0.04}_{-0.04}$ & $-0.04^{+0.16}_{-0.11}$ & $9.62^{+0.52}_{-0.33}$ & $138.9^{+ 7.1}_{- 8.3}$ & $0.07^{+0.05}_{-0.07}$ \\5591879056674051456 & 113.5532 & -33.4632 & $1.94^{+0.08}_{-0.09}$ & $2.69^{+0.14}_{-0.17}$ & $0.04^{+0.14}_{-0.14}$ & $8.97^{+0.07}_{-0.06}$ & $80.5^{+ 2.2}_{- 2.4}$ & $0.21^{+0.15}_{-0.13}$ \\5604281857073267456 & 107.1292 & -31.8269 & $0.84^{+0.05}_{-0.05}$ & $0.85^{+0.03}_{-0.03}$ & $-0.13^{+0.17}_{-0.16}$ & $9.86^{+0.28}_{-0.22}$ & $85.6^{+ 2.4}_{- 2.7}$ & $0.07^{+0.05}_{-0.06}$ \\1913321756144815872 & 349.3653 &  36.1495 & $1.32^{+0.07}_{-0.06}$ & $1.71^{+0.10}_{-0.13}$ & $0.14^{+0.14}_{-0.13}$ & $9.51^{+0.07}_{-0.07}$ & $181.9^{+ 9.1}_{-10.2}$ & $0.02^{+0.02}_{-0.04}$ \\1913857939864939136 & 350.9760 &  37.4057 & $1.75^{+0.03}_{-0.04}$ & $2.82^{+0.12}_{-0.12}$ & $0.28^{+0.03}_{-0.07}$ & $9.22^{+0.04}_{-0.02}$ & $174.6^{+ 6.8}_{- 7.3}$ & $0.06^{+0.03}_{-0.04}$ \\5532564596243833984 & 117.8200 & -42.7574 & $1.04^{+0.06}_{-0.05}$ & $1.03^{+0.04}_{-0.05}$ & $-0.08^{+0.17}_{-0.14}$ & $9.35^{+0.50}_{-0.32}$ & $132.9^{+ 5.5}_{- 6.0}$ & $0.05^{+0.04}_{-0.11}$ \\5537280504695203328 & 117.7192 & -40.7162 & $1.50^{+0.09}_{-0.09}$ & $1.59^{+0.08}_{-0.08}$ & $-0.03^{+0.16}_{-0.14}$ & $8.96^{+0.36}_{-0.22}$ & $136.3^{+ 4.4}_{- 4.7}$ & $0.22^{+0.15}_{-0.18}$ \\6274561222155188864 & 212.7066 & -23.9249 & $0.93^{+0.04}_{-0.05}$ & $1.00^{+0.05}_{-0.06}$ & $0.04^{+0.13}_{-0.08}$ & $7.34^{+0.12}_{-0.10}$ & $94.4^{+ 2.3}_{- 2.2}$ & $0.03^{+0.02}_{-0.03}$ \\6289287324984631168 & 211.1143 & -21.7670 & $1.23^{+0.04}_{-0.05}$ & $1.33^{+0.05}_{-0.08}$ & $-0.03^{+0.08}_{-0.09}$ & $9.32^{+0.23}_{-0.17}$ & $102.3^{+ 4.7}_{- 4.2}$ & $0.03^{+0.02}_{-0.02}$ \\1605789762605285760 & 222.4261 &  53.0945 & $1.23^{+0.01}_{-0.01}$ & $1.83^{+0.13}_{-0.13}$ & $0.13^{+0.06}_{-0.07}$ & $9.68^{+0.02}_{-0.02}$ & $228.2^{+11.8}_{-11.6}$ & $0.01^{+0.00}_{-0.00}$ \\5842356189261553408 & 182.9785 & -73.1088 & $0.93^{+0.06}_{-0.06}$ & $1.05^{+0.05}_{-0.07}$ & $-0.10^{+0.15}_{-0.20}$ & $9.92^{+0.16}_{-0.13}$ & $164.7^{+ 8.4}_{-10.3}$ & $0.22^{+0.10}_{-0.06}$ \\5842780738187218432 & 186.8224 & -71.5296 & $0.88^{+0.05}_{-0.05}$ & $0.86^{+0.04}_{-0.04}$ & $0.06^{+0.15}_{-0.13}$ & $9.77^{+0.45}_{-0.25}$ & $159.7^{+ 7.5}_{- 8.2}$ & $0.39^{+0.23}_{-0.22}$ \\6431413805762407680 & 276.2269 & -70.4395 & $1.02^{+0.06}_{-0.06}$ & $1.06^{+0.05}_{-0.06}$ & $0.01^{+0.16}_{-0.09}$ & $9.64^{+0.32}_{-0.22}$ & $198.3^{+10.2}_{-11.4}$ & $0.06^{+0.04}_{-0.04}$ \\6432781151550572160 & 273.2144 & -68.7187 & $1.08^{+0.05}_{-0.06}$ & $1.43^{+0.11}_{-0.16}$ & $0.02^{+0.02}_{-0.09}$ & $9.81^{+0.13}_{-0.08}$ & $188.5^{+14.7}_{-18.2}$ & $0.06^{+0.04}_{-0.02}$ \\4110696122214196096 & 260.4857 & -25.5513 & $0.82^{+0.04}_{-0.04}$ & $0.79^{+0.03}_{-0.03}$ & $-0.17^{+0.17}_{-0.15}$ & $9.73^{+0.33}_{-0.23}$ & $92.2^{+ 1.9}_{- 2.1}$ & $0.23^{+0.15}_{-0.21}$ \\4110696259653149184 & 260.5098 & -25.5405 & $0.85^{+0.02}_{-0.03}$ & $0.77^{+0.01}_{-0.03}$ & $-0.17^{+0.17}_{-0.19}$ & $8.95^{+0.21}_{-0.41}$ & $90.7^{+ 2.4}_{- 1.9}$ & $0.28^{+0.16}_{-0.19}$ \\4110729863481348480 & 260.4722 & -25.0576 & $1.27^{+0.10}_{-0.11}$ & $1.54^{+0.09}_{-0.10}$ & $0.00^{+0.12}_{-0.13}$ & $9.45^{+0.29}_{-0.20}$ & $146.7^{+ 6.3}_{- 6.7}$ & $0.50^{+0.28}_{-0.31}$ \\4110947360618594560 & 259.3931 & -25.1053 & $1.38^{+0.07}_{-0.07}$ & $1.44^{+0.07}_{-0.08}$ & $0.00^{+0.18}_{-0.13}$ & $8.98^{+0.40}_{-0.27}$ & $143.6^{+ 5.3}_{- 5.6}$ & $0.16^{+0.12}_{-0.28}$ \\4595208599740846976 & 262.0119 &  27.6694 & $2.02^{+0.00}_{-0.00}$ & $8.85^{+0.59}_{-0.65}$ & $0.33^{+0.02}_{-0.03}$ & $9.12^{+0.02}_{-0.02}$ & $221.9^{+ 9.6}_{-11.1}$ & $0.03^{+0.01}_{-0.01}$ \\4599415503021719936 & 260.3484 &  29.5044 & $1.00^{+0.07}_{-0.06}$ & $1.01^{+0.05}_{-0.06}$ & $-0.10^{+0.16}_{-0.14}$ & $9.51^{+0.45}_{-0.29}$ & $216.5^{+11.8}_{-13.2}$ & $0.02^{+0.01}_{-0.01}$ \\4017966266462740096 & 176.9846 &  27.3406 & $2.05^{+0.05}_{-0.14}$ & $4.64^{+0.17}_{-0.22}$ & $-0.28^{+0.20}_{-0.21}$ & $5.57^{+0.02}_{-0.03}$ & $112.6^{+ 2.0}_{- 3.3}$ & $0.01^{+0.01}_{-0.01}$ \\4017967091096460800 & 176.9998 &  27.3995 & $0.96^{+0.04}_{-0.04}$ & $1.02^{+0.04}_{-0.04}$ & $0.20^{+0.13}_{-0.09}$ & $9.90^{+0.20}_{-0.14}$ & $115.6^{+ 3.3}_{- 3.5}$ & $0.01^{+0.01}_{-0.01}$ \\5873447766754219008 & 229.5670 & -63.4046 & $0.97^{+0.08}_{-0.07}$ & $1.10^{+0.06}_{-0.07}$ & $0.06^{+0.16}_{-0.13}$ & $9.93^{+0.22}_{-0.18}$ & $158.1^{+ 6.8}_{- 7.6}$ & $0.65^{+0.26}_{-0.19}$ \\5825313518511711872 & 231.2488 & -64.1570 & $1.22^{+0.04}_{-0.05}$ & $1.39^{+0.08}_{-0.09}$ & $0.07^{+0.13}_{-0.07}$ & $9.46^{+0.18}_{-0.10}$ & $164.2^{+ 9.0}_{-12.1}$ & $0.12^{+0.07}_{-0.09}$ \\2145640797793426688 & 279.3695 &  52.9306 & $1.20^{+0.01}_{-0.04}$ & $1.83^{+0.14}_{-0.14}$ & $0.13^{+0.07}_{-0.08}$ & $9.72^{+0.04}_{-0.03}$ & $198.2^{+10.8}_{-11.7}$ & $0.02^{+0.02}_{-0.02}$ \\2145921345056914432 & 277.7749 &  53.6061 & $1.01^{+0.06}_{-0.07}$ & $1.20^{+0.07}_{-0.07}$ & $0.05^{+0.15}_{-0.13}$ & $9.88^{+0.17}_{-0.11}$ & $195.6^{+ 9.7}_{-10.7}$ & $0.01^{+0.01}_{-0.01}$ \\3361045143024480896 & 105.5782 &  16.9525 & $1.43^{+0.03}_{-0.03}$ & $1.88^{+0.11}_{-0.09}$ & $0.31^{+0.05}_{-0.08}$ & $9.44^{+0.08}_{-0.05}$ & $126.2^{+ 4.0}_{- 4.3}$ & $0.05^{+0.03}_{-0.02}$ \\3354607639882495872 & 102.3964 &  15.4522 & $1.02^{+0.07}_{-0.07}$ & $1.25^{+0.06}_{-0.07}$ & $0.07^{+0.17}_{-0.15}$ & $9.90^{+0.15}_{-0.10}$ & $126.1^{+ 4.8}_{- 5.4}$ & $0.06^{+0.04}_{-0.03}$ \\2580460675499689216 &  20.0503 &  11.2605 & $1.18^{+0.04}_{-0.04}$ & $1.24^{+0.06}_{-0.09}$ & $0.13^{+0.10}_{-0.11}$ & $9.43^{+0.31}_{-0.20}$ & $142.4^{+ 5.9}_{- 7.2}$ & $0.02^{+0.01}_{-0.02}$ \\2583443513106502144 &  18.5521 &  11.5294 & $1.29^{+0.05}_{-0.08}$ & $1.52^{+0.11}_{-0.11}$ & $-0.07^{+0.09}_{-0.13}$ & $9.36^{+0.14}_{-0.10}$ & $156.9^{+12.7}_{- 9.7}$ & $0.02^{+0.01}_{-0.01}$ \\5402854350521388672 & 170.7322 & -32.7767 & $1.15^{+0.01}_{-0.01}$ & $1.69^{+0.08}_{-0.09}$ & $0.44^{+0.08}_{-0.04}$ & $9.88^{+0.02}_{-0.02}$ & $138.7^{+ 3.6}_{- 4.4}$ & $0.03^{+0.02}_{-0.02}$ \\3478297097369964416 & 172.2188 & -32.6187 & $0.90^{+0.06}_{-0.06}$ & $0.93^{+0.05}_{-0.06}$ & $0.03^{+0.16}_{-0.14}$ & $9.92^{+0.38}_{-0.21}$ & $140.8^{+ 8.3}_{- 9.4}$ & $0.02^{+0.01}_{-0.02}$ \\1469586213525833472 & 200.3446 &  32.2718 & $0.86^{+0.04}_{-0.04}$ & $0.91^{+0.03}_{-0.04}$ & $0.01^{+0.09}_{-0.08}$ & $10.00^{+0.23}_{-0.16}$ & $179.5^{+ 8.0}_{- 8.8}$ & $0.01^{+0.01}_{-0.01}$ \\1472774728526638336 & 199.3507 &  33.6025 & $1.08^{+0.06}_{-0.06}$ & $1.28^{+0.08}_{-0.10}$ & $0.26^{+0.16}_{-0.11}$ & $9.83^{+0.12}_{-0.11}$ & $165.6^{+ 9.8}_{-12.0}$ & $0.00^{+0.00}_{-0.00}$ \\1606273547721455104 & 224.4508 &  54.0537 & $1.19^{+0.03}_{-0.03}$ & $1.29^{+0.05}_{-0.06}$ & $0.10^{+0.05}_{-0.07}$ & $9.42^{+0.15}_{-0.15}$ & $120.0^{+ 5.0}_{- 5.2}$ & $0.01^{+0.00}_{-0.00}$ \\1610626136298354560 & 218.7815 &  56.4254 & $1.47^{+0.00}_{-0.01}$ & $1.90^{+0.02}_{-0.02}$ & $-0.29^{+0.04}_{-0.03}$ & $6.68^{+0.02}_{-0.02}$ & $120.5^{+ 2.7}_{- 2.9}$ & $0.01^{+0.01}_{-0.01}$ \\221838840409641728 &  52.3188 &  34.6727 & $1.11^{+0.05}_{-0.05}$ & $1.18^{+0.06}_{-0.06}$ & $0.02^{+0.17}_{-0.11}$ & $9.52^{+0.26}_{-0.18}$ & $120.6^{+ 5.5}_{- 5.8}$ & $0.06^{+0.04}_{-0.10}$ \\120329590471131648 &  54.1127 &  30.5913 & $1.01^{+0.06}_{-0.05}$ & $0.97^{+0.05}_{-0.05}$ & $-0.02^{+0.20}_{-0.09}$ & $9.39^{+0.50}_{-0.32}$ & $123.1^{+ 6.4}_{- 7.4}$ & $0.14^{+0.10}_{-0.16}$ \\5940950015401183360 & 249.2135 & -48.2606 & $0.86^{+0.04}_{-0.03}$ & $0.79^{+0.03}_{-0.03}$ & $-0.18^{+0.18}_{-0.15}$ & $9.39^{+0.41}_{-0.31}$ & $105.7^{+ 2.8}_{- 2.9}$ & $0.40^{+0.25}_{-0.19}$ \\5940769248818680576 & 247.5683 & -48.7756 & $0.91^{+0.04}_{-0.04}$ & $0.83^{+0.03}_{-0.03}$ & $-0.23^{+0.21}_{-0.17}$ & $9.01^{+0.43}_{-0.34}$ & $98.9^{+ 3.4}_{- 3.2}$ & $0.48^{+0.26}_{-0.34}$ \\2213324603295766656 & 343.1266 &  67.9939 & $1.33^{+0.02}_{-0.03}$ & $1.34^{+0.03}_{-0.08}$ & $-0.04^{+0.09}_{-0.08}$ & $8.80^{+0.16}_{-0.27}$ & $61.3^{+ 0.7}_{- 0.8}$ & $0.24^{+0.08}_{-0.22}$ \\431516429388218880 &   1.9189 &  63.1439 & $0.87^{+0.04}_{-0.04}$ & $0.82^{+0.02}_{-0.02}$ & $0.01^{+0.15}_{-0.10}$ & $9.58^{+0.59}_{-0.34}$ & $61.3^{+ 1.3}_{- 1.4}$ & $0.25^{+0.16}_{-0.23}$ \\4564590843034212864 & 254.3283 &  20.8197 & $0.91^{+0.05}_{-0.04}$ & $0.94^{+0.03}_{-0.03}$ & $0.01^{+0.11}_{-0.10}$ & $9.86^{+0.25}_{-0.19}$ & $99.2^{+ 2.5}_{- 2.7}$ & $0.02^{+0.01}_{-0.02}$ \\1299508635340129792 & 250.8616 &  23.1966 & $1.22^{+0.03}_{-0.02}$ & $1.32^{+0.03}_{-0.04}$ & $0.01^{+0.01}_{-0.02}$ & $9.36^{+0.10}_{-0.12}$ & $102.8^{+ 3.3}_{- 2.6}$ & $0.02^{+0.01}_{-0.01}$ \\6358102940267619712 & 331.1591 & -75.8726 & $0.93^{+0.03}_{-0.01}$ & $0.87^{+0.01}_{-0.01}$ & $-0.04^{+0.06}_{-0.03}$ & $9.28^{+0.09}_{-0.27}$ & $234.1^{+ 4.9}_{- 4.8}$ & $0.03^{+0.02}_{-0.02}$ \\6358394929324654848 & 328.8078 & -74.9157 & $0.97^{+0.05}_{-0.06}$ & $1.18^{+0.08}_{-0.08}$ & $0.04^{+0.10}_{-0.14}$ & $9.97^{+0.16}_{-0.10}$ & $219.9^{+11.4}_{-13.3}$ & $0.04^{+0.02}_{-0.02}$ \\760331669499798656 & 169.7360 &  35.8992 & $0.74^{+0.02}_{-0.01}$ & $0.70^{+0.01}_{-0.01}$ & $0.03^{+0.07}_{-0.05}$ & $9.74^{+0.09}_{-0.24}$ & $34.4^{+ 0.3}_{- 0.3}$ & $0.01^{+0.01}_{-0.01}$ \\2046083112276785024 & 290.6300 &  32.6492 & $0.96^{+0.06}_{-0.06}$ & $0.98^{+0.04}_{-0.04}$ & $-0.07^{+0.15}_{-0.14}$ & $9.70^{+0.36}_{-0.25}$ & $105.9^{+ 3.2}_{- 3.3}$ & $0.10^{+0.07}_{-0.08}$ \\2043656936792395136 & 286.1576 &  32.3554 & $0.72^{+0.03}_{-0.04}$ & $0.72^{+0.02}_{-0.02}$ & $-0.02^{+0.10}_{-0.07}$ & $10.10^{+0.27}_{-0.15}$ & $99.3^{+ 3.3}_{- 3.3}$ & $0.05^{+0.04}_{-0.03}$ \\1763718802456146176 & 314.9621 &  16.8243 & $1.31^{+0.04}_{-0.07}$ & $1.45^{+0.05}_{-0.06}$ & $-0.15^{+0.09}_{-0.20}$ & $9.22^{+0.15}_{-0.13}$ & $46.9^{+ 1.1}_{- 0.9}$ & $0.05^{+0.03}_{-0.02}$ \\1763720348644372480 & 314.9743 &  16.8402 & $0.81^{+0.05}_{-0.04}$ & $0.79^{+0.03}_{-0.03}$ & $-0.16^{+0.16}_{-0.15}$ & $9.85^{+0.31}_{-0.25}$ & $46.2^{+ 0.9}_{- 0.9}$ & $0.03^{+0.02}_{-0.03}$ \\415978337218436992 &   7.4947 &  52.1619 & $0.84^{+0.02}_{-0.01}$ & $0.78^{+0.01}_{-0.01}$ & $0.08^{+0.06}_{-0.06}$ & $9.49^{+0.10}_{-0.18}$ & $84.4^{+ 2.1}_{- 2.5}$ & $0.09^{+0.06}_{-0.05}$ \\404272214873932672 &  15.8766 &  50.3121 & $1.65^{+0.01}_{-0.01}$ & $2.30^{+0.02}_{-0.02}$ & $-0.16^{+0.03}_{-0.04}$ & $6.72^{+0.02}_{-0.02}$ & $87.2^{+ 1.8}_{- 1.9}$ & $0.08^{+0.05}_{-0.04}$ \\5799375111496692224 & 228.0398 & -69.2122 & $1.00^{+0.03}_{-0.03}$ & $1.21^{+0.09}_{-0.09}$ & $-0.11^{+0.10}_{-0.11}$ & $9.83^{+0.02}_{-0.02}$ & $331.0^{+26.5}_{-27.7}$ & $0.05^{+0.03}_{-0.04}$ \\5823437408076011648 & 229.5408 & -68.5485 & $0.97^{+0.01}_{-0.01}$ & $1.63^{+0.15}_{-0.17}$ & $-0.15^{+0.06}_{-0.08}$ & $9.98^{+0.02}_{-0.02}$ & $305.5^{+21.7}_{-26.3}$ & $0.03^{+0.02}_{-0.05}$ \\6059574538216767232 & 188.2103 & -57.6496 & $0.98^{+0.05}_{-0.06}$ & $1.01^{+0.06}_{-0.06}$ & $0.01^{+0.09}_{-0.06}$ & $9.72^{+0.24}_{-0.18}$ & $142.6^{+ 8.4}_{- 9.1}$ & $0.37^{+0.22}_{-0.20}$ \\6060408620859357056 & 195.4215 & -57.1841 & $1.33^{+0.07}_{-0.07}$ & $1.45^{+0.08}_{-0.11}$ & $-0.06^{+0.14}_{-0.15}$ & $9.17^{+0.28}_{-0.19}$ & $139.1^{+ 7.4}_{- 8.3}$ & $0.15^{+0.10}_{-0.13}$ \\4019329832679653504 & 174.3442 &  28.8903 & $0.83^{+0.05}_{-0.04}$ & $0.80^{+0.04}_{-0.04}$ & $0.07^{+0.17}_{-0.12}$ & $9.82^{+0.31}_{-0.21}$ & $168.2^{+10.6}_{-12.1}$ & $0.01^{+0.01}_{-0.01}$ \\4019329867039392000 & 174.3519 &  28.8870 & $0.93^{+0.05}_{-0.05}$ & $0.92^{+0.04}_{-0.05}$ & $-0.00^{+0.09}_{-0.11}$ & $9.69^{+0.43}_{-0.27}$ & $162.8^{+ 8.7}_{-10.7}$ & $0.01^{+0.01}_{-0.01}$ \\5605227127838216832 & 109.2384 & -30.8971 & $2.29^{+0.02}_{-0.02}$ & $3.94^{+0.29}_{-0.29}$ & $-0.33^{+0.03}_{-0.04}$ & $8.78^{+0.02}_{-0.02}$ & $149.0^{+ 4.9}_{- 5.4}$ & $0.10^{+0.06}_{-0.04}$ \\5605227024759001984 & 109.2379 & -30.9076 & $1.64^{+0.07}_{-0.08}$ & $1.96^{+0.13}_{-0.14}$ & $-0.04^{+0.10}_{-0.15}$ & $9.05^{+0.14}_{-0.09}$ & $142.0^{+ 5.3}_{- 5.6}$ & $0.07^{+0.05}_{-0.06}$ \\2932276805518101120 & 104.3517 & -20.4507 & $1.13^{+0.06}_{-0.06}$ & $1.17^{+0.05}_{-0.05}$ & $-0.12^{+0.16}_{-0.16}$ & $9.30^{+0.34}_{-0.25}$ & $137.1^{+ 4.7}_{- 5.2}$ & $0.10^{+0.07}_{-0.11}$ \\2932277183475223040 & 104.3601 & -20.4506 & $1.08^{+0.04}_{-0.03}$ & $1.05^{+0.04}_{-0.04}$ & $0.01^{+0.16}_{-0.07}$ & $9.24^{+0.30}_{-0.22}$ & $138.4^{+ 4.9}_{- 5.4}$ & $0.10^{+0.06}_{-0.11}$ \\5313978042510855296 & 141.2517 & -50.0861 & $0.97^{+0.05}_{-0.05}$ & $0.93^{+0.04}_{-0.04}$ & $-0.03^{+0.16}_{-0.12}$ & $9.36^{+0.60}_{-0.36}$ & $88.6^{+ 2.6}_{- 2.9}$ & $0.27^{+0.19}_{-0.24}$ \\5326691832900365312 & 136.8500 & -48.9109 & $0.80^{+0.04}_{-0.04}$ & $0.75^{+0.03}_{-0.03}$ & $-0.11^{+0.18}_{-0.14}$ & $9.60^{+0.61}_{-0.36}$ & $82.9^{+ 2.4}_{- 2.6}$ & $0.13^{+0.09}_{-0.21}$ \\4019599213028451584 & 177.1048 &  28.4170 & $1.43^{+0.06}_{-0.08}$ & $1.80^{+0.09}_{-0.08}$ & $-0.06^{+0.15}_{-0.18}$ & $9.27^{+0.12}_{-0.07}$ & $78.1^{+ 1.6}_{- 1.7}$ & $0.01^{+0.01}_{-0.01}$ \\4017383112982923008 & 175.0668 &  25.7847 & $1.21^{+0.07}_{-0.07}$ & $1.33^{+0.05}_{-0.06}$ & $-0.02^{+0.15}_{-0.14}$ & $9.40^{+0.32}_{-0.19}$ & $76.7^{+ 1.8}_{- 2.0}$ & $0.01^{+0.01}_{-0.01}$ \\4665757079704262144 &  59.4294 & -71.9025 & $1.16^{+0.06}_{-0.07}$ & $1.51^{+0.10}_{-0.11}$ & $0.06^{+0.08}_{-0.10}$ & $9.69^{+0.11}_{-0.09}$ & $183.6^{+10.6}_{-12.0}$ & $0.04^{+0.03}_{-0.02}$ \\4666133284479264896 &  57.2475 & -70.4240 & $1.71^{+0.06}_{-0.05}$ & $2.10^{+0.06}_{-0.16}$ & $0.12^{+0.09}_{-0.08}$ & $6.66^{+0.11}_{-0.03}$ & $177.6^{+ 7.3}_{-10.4}$ & $0.02^{+0.01}_{-0.02}$ \\2932313192484591616 & 104.6021 & -20.1101 & $1.13^{+0.04}_{-0.05}$ & $1.21^{+0.05}_{-0.05}$ & $-0.13^{+0.13}_{-0.17}$ & $9.42^{+0.18}_{-0.15}$ & $142.2^{+ 6.4}_{- 6.1}$ & $0.19^{+0.10}_{-0.09}$ \\2932313226844329728 & 104.6188 & -20.0979 & $1.31^{+0.06}_{-0.07}$ & $1.57^{+0.10}_{-0.11}$ & $-0.01^{+0.09}_{-0.12}$ & $9.39^{+0.18}_{-0.11}$ & $139.0^{+ 5.8}_{- 6.5}$ & $0.18^{+0.13}_{-0.13}$ \\4329504158819727872 & 242.4548 & -14.0255 & $0.99^{+0.02}_{-0.03}$ & $1.15^{+0.05}_{-0.05}$ & $0.13^{+0.09}_{-0.13}$ & $9.93^{+0.02}_{-0.02}$ & $146.0^{+ 5.3}_{- 5.7}$ & $0.17^{+0.08}_{-0.05}$ \\4329755191067809024 & 244.6561 & -13.7601 & $1.01^{+0.03}_{-0.04}$ & $1.54^{+0.10}_{-0.10}$ & $0.03^{+0.02}_{-0.06}$ & $9.99^{+0.06}_{-0.05}$ & $141.8^{+ 6.2}_{- 6.9}$ & $0.13^{+0.08}_{-0.06}$ \\6840365610842008448 & 327.2068 & -13.7437 & $0.74^{+0.02}_{-0.04}$ & $0.72^{+0.02}_{-0.03}$ & $-0.23^{+0.11}_{-0.13}$ & $9.84^{+0.20}_{-0.13}$ & $74.2^{+ 2.3}_{- 3.3}$ & $0.03^{+0.01}_{-0.01}$ \\6840365713921223424 & 327.2170 & -13.7292 & $0.97^{+0.04}_{-0.03}$ & $0.91^{+0.03}_{-0.02}$ & $0.03^{+0.12}_{-0.07}$ & $9.40^{+0.30}_{-0.27}$ & $72.5^{+ 2.5}_{- 2.7}$ & $0.02^{+0.01}_{-0.01}$ \\5210384427762525312 & 121.7348 & -77.4734 & $1.22^{+0.03}_{-0.03}$ & $1.37^{+0.05}_{-0.09}$ & $-0.04^{+0.07}_{-0.06}$ & $9.41^{+0.10}_{-0.10}$ & $251.8^{+ 7.0}_{-14.4}$ & $0.05^{+0.03}_{-0.03}$ \\5209394489340425856 & 126.8260 & -77.7291 & $1.99^{+0.07}_{-0.12}$ & $2.89^{+0.22}_{-0.31}$ & $-0.01^{+0.10}_{-0.15}$ & $8.95^{+0.05}_{-0.04}$ & $267.7^{+14.7}_{-17.9}$ & $0.05^{+0.04}_{-0.04}$ \\5712387730106199296 & 118.2171 & -20.9343 & $0.75^{+0.02}_{-0.02}$ & $0.85^{+0.04}_{-0.04}$ & $-0.10^{+0.10}_{-0.08}$ & $10.28^{+0.02}_{-0.02}$ & $173.9^{+ 8.7}_{- 9.8}$ & $0.03^{+0.02}_{-0.09}$ \\5711968610013910528 & 117.3057 & -21.5468 & $0.98^{+0.07}_{-0.07}$ & $0.99^{+0.06}_{-0.06}$ & $-0.09^{+0.19}_{-0.15}$ & $9.56^{+0.44}_{-0.30}$ & $180.6^{+10.9}_{-12.2}$ & $0.09^{+0.07}_{-0.16}$ \\5258002317857664640 & 153.1508 & -59.6939 & $0.87^{+0.04}_{-0.04}$ & $0.83^{+0.03}_{-0.03}$ & $-0.07^{+0.14}_{-0.13}$ & $9.59^{+0.47}_{-0.31}$ & $73.0^{+ 1.8}_{- 2.0}$ & $0.32^{+0.21}_{-0.24}$ \\5298681190068789248 & 141.3624 & -61.9502 & $2.01^{+0.10}_{-0.11}$ & $2.39^{+0.18}_{-0.19}$ & $-0.03^{+0.13}_{-0.16}$ & $8.85^{+0.11}_{-0.08}$ & $76.6^{+ 3.8}_{- 4.3}$ & $0.12^{+0.08}_{-0.08}$ \\90658341483025792 &  29.2124 &  16.0317 & $0.94^{+0.07}_{-0.07}$ & $1.03^{+0.05}_{-0.05}$ & $-0.03^{+0.15}_{-0.15}$ & $9.89^{+0.30}_{-0.18}$ & $97.3^{+ 3.4}_{- 3.8}$ & $0.03^{+0.02}_{-0.01}$ \\556400231374141184 &  76.1930 &  79.9132 & $1.10^{+0.05}_{-0.05}$ & $1.16^{+0.04}_{-0.04}$ & $-0.03^{+0.12}_{-0.11}$ & $9.47^{+0.26}_{-0.18}$ & $89.7^{+ 2.3}_{- 2.6}$ & $0.04^{+0.02}_{-0.03}$ \\557578495522473856 &  74.1749 &  81.5937 & $1.10^{+0.01}_{-0.01}$ & $1.09^{+0.02}_{-0.04}$ & $-0.08^{+0.03}_{-0.02}$ & $9.27^{+0.12}_{-0.18}$ & $84.6^{+ 1.7}_{- 3.7}$ & $0.06^{+0.01}_{-0.01}$ \\5396670834566334208 & 167.6162 & -38.6561 & $1.29^{+0.01}_{-0.01}$ & $2.27^{+0.17}_{-0.18}$ & $-0.17^{+0.05}_{-0.08}$ & $9.52^{+0.02}_{-0.02}$ & $308.5^{+13.9}_{-16.0}$ & $0.06^{+0.04}_{-0.04}$ \\5397358201131801216 & 167.6694 & -37.3538 & $1.13^{+0.06}_{-0.06}$ & $1.21^{+0.09}_{-0.11}$ & $-0.10^{+0.11}_{-0.16}$ & $9.46^{+0.15}_{-0.13}$ & $352.8^{+33.4}_{-38.5}$ & $0.06^{+0.04}_{-0.02}$ \\3361528034788712448 & 107.8306 &  17.9565 & $0.91^{+0.04}_{-0.04}$ & $1.06^{+0.05}_{-0.06}$ & $0.01^{+0.04}_{-0.06}$ & $10.03^{+0.16}_{-0.11}$ & $129.5^{+ 4.9}_{- 5.7}$ & $0.05^{+0.04}_{-0.04}$ \\3360934161071017472 & 105.6155 &  16.7680 & $0.82^{+0.02}_{-0.02}$ & $0.96^{+0.03}_{-0.03}$ & $-0.16^{+0.07}_{-0.10}$ & $10.12^{+0.02}_{-0.02}$ & $125.0^{+ 4.6}_{- 4.5}$ & $0.03^{+0.02}_{-0.02}$ \\1020639398108517760 & 148.0761 &  53.1331 & $1.07^{+0.04}_{-0.06}$ & $1.33^{+0.08}_{-0.09}$ & $0.02^{+0.06}_{-0.09}$ & $9.79^{+0.14}_{-0.09}$ & $223.0^{+13.1}_{-14.8}$ & $0.00^{+0.00}_{-0.00}$ \\852624228858710400 & 151.2445 &  54.0658 & $0.96^{+0.05}_{-0.05}$ & $0.96^{+0.05}_{-0.06}$ & $0.00^{+0.09}_{-0.07}$ & $9.67^{+0.41}_{-0.24}$ & $224.4^{+13.7}_{-15.7}$ & $0.00^{+0.00}_{-0.00}$ \\6586335475152193920 & 325.0847 & -36.9732 & $0.73^{+0.04}_{-0.04}$ & $0.72^{+0.03}_{-0.02}$ & $-0.01^{+0.10}_{-0.11}$ & $10.00^{+0.48}_{-0.23}$ & $101.7^{+ 4.0}_{- 4.1}$ & $0.01^{+0.01}_{-0.01}$ \\6590087661661204736 & 322.8763 & -35.7282 & $0.69^{+0.03}_{-0.04}$ & $0.69^{+0.03}_{-0.03}$ & $-0.05^{+0.12}_{-0.13}$ & $10.11^{+0.30}_{-0.15}$ & $96.2^{+ 4.7}_{- 5.0}$ & $0.06^{+0.04}_{-0.05}$ \\1607693944945118720 & 221.5975 &  56.6164 & $3.10^{+0.02}_{-0.03}$ & $15.07^{+0.38}_{-0.35}$ & $0.26^{+0.01}_{-0.01}$ & $8.61^{+0.01}_{-0.02}$ & $202.2^{+ 3.9}_{- 5.2}$ & $0.01^{+0.00}_{-0.00}$ \\1607765241402766720 & 221.0630 &  57.0971 & $0.84^{+0.02}_{-0.02}$ & $0.97^{+0.05}_{-0.05}$ & $0.03^{+0.09}_{-0.07}$ & $10.16^{+0.08}_{-0.03}$ & $197.8^{+12.3}_{-14.9}$ & $0.00^{+0.00}_{-0.01}$ \\4565305937908216064 & 254.1586 &  22.1252 & $0.93^{+0.05}_{-0.05}$ & $0.94^{+0.04}_{-0.04}$ & $0.01^{+0.11}_{-0.09}$ & $9.75^{+0.33}_{-0.23}$ & $193.8^{+ 9.0}_{- 9.4}$ & $0.02^{+0.01}_{-0.02}$ \\4572332882362319104 & 254.7628 &  23.8627 & $0.83^{+0.01}_{-0.01}$ & $0.83^{+0.01}_{-0.01}$ & $-0.06^{+0.06}_{-0.06}$ & $9.93^{+0.08}_{-0.05}$ & $194.4^{+ 6.2}_{- 7.9}$ & $0.02^{+0.02}_{-0.02}$ \\2214208473204458880 & 355.9536 &  69.0628 & $1.55^{+0.06}_{-0.10}$ & $1.56^{+0.07}_{-0.11}$ & $-0.12^{+0.11}_{-0.16}$ & $8.85^{+0.22}_{-0.15}$ & $126.2^{+ 5.2}_{- 6.2}$ & $0.43^{+0.20}_{-0.21}$ \\2214208473204723712 & 355.9648 &  69.0602 & $1.10^{+0.04}_{-0.04}$ & $1.09^{+0.04}_{-0.05}$ & $-0.02^{+0.12}_{-0.07}$ & $9.28^{+0.27}_{-0.22}$ & $124.9^{+ 5.8}_{- 6.3}$ & $0.02^{+0.01}_{-0.04}$ \\4999601348569181312 &  13.0344 & -39.5262 & $1.16^{+0.08}_{-0.08}$ & $1.53^{+0.13}_{-0.17}$ & $0.09^{+0.13}_{-0.13}$ & $9.69^{+0.11}_{-0.12}$ & $276.6^{+20.9}_{-27.1}$ & $0.00^{+0.00}_{-0.00}$ \\4987579769467146496 &  13.1359 & -39.9273 & $1.01^{+0.05}_{-0.07}$ & $1.34^{+0.12}_{-0.14}$ & $0.11^{+0.10}_{-0.15}$ & $9.96^{+0.10}_{-0.07}$ & $263.9^{+20.4}_{-24.8}$ & $0.00^{+0.00}_{-0.00}$ \\3237237007000310144 &  80.8709 &   5.2173 & $0.74^{+0.04}_{-0.04}$ & $0.73^{+0.03}_{-0.03}$ & $-0.08^{+0.14}_{-0.15}$ & $9.99^{+0.36}_{-0.22}$ & $61.3^{+ 1.2}_{- 1.3}$ & $0.10^{+0.07}_{-0.06}$ \\3237434403697355264 &  80.5469 &   5.3951 & $1.45^{+0.04}_{-0.05}$ & $1.90^{+0.11}_{-0.10}$ & $0.10^{+0.08}_{-0.10}$ & $9.33^{+0.08}_{-0.05}$ & $65.2^{+ 2.4}_{- 2.5}$ & $0.07^{+0.05}_{-0.05}$ \\1234717507491826944 & 221.4574 &  16.7024 & $1.11^{+0.05}_{-0.03}$ & $1.21^{+0.05}_{-0.07}$ & $0.19^{+0.11}_{-0.08}$ & $9.64^{+0.16}_{-0.14}$ & $129.0^{+ 4.2}_{- 6.2}$ & $0.01^{+0.01}_{-0.01}$ \\1237821153939046400 & 220.7682 &  20.0650 & $0.85^{+0.05}_{-0.05}$ & $0.85^{+0.03}_{-0.03}$ & $-0.06^{+0.13}_{-0.15}$ & $9.88^{+0.28}_{-0.21}$ & $132.4^{+ 4.2}_{- 4.4}$ & $0.01^{+0.01}_{-0.01}$ \\4345079256424170752 & 243.5761 &  -9.6137 & $0.76^{+0.04}_{-0.05}$ & $0.75^{+0.03}_{-0.03}$ & $-0.06^{+0.13}_{-0.13}$ & $10.01^{+0.41}_{-0.22}$ & $111.2^{+ 4.1}_{- 4.3}$ & $0.10^{+0.07}_{-0.08}$ \\4348132909450897664 & 239.6541 &  -7.7355 & $0.87^{+0.04}_{-0.03}$ & $0.86^{+0.02}_{-0.03}$ & $-0.00^{+0.04}_{-0.02}$ & $9.84^{+0.29}_{-0.21}$ & $115.1^{+ 3.4}_{- 3.8}$ & $0.10^{+0.07}_{-0.04}$ \\6007745071906977664 & 230.3325 & -36.4642 & $0.83^{+0.05}_{-0.05}$ & $0.87^{+0.03}_{-0.04}$ & $0.02^{+0.12}_{-0.15}$ & $10.06^{+0.30}_{-0.17}$ & $121.6^{+ 4.0}_{- 4.0}$ & $0.03^{+0.02}_{-0.07}$ \\6012645973187111680 & 232.8551 & -37.1269 & $0.93^{+0.04}_{-0.06}$ & $1.00^{+0.04}_{-0.05}$ & $-0.05^{+0.14}_{-0.16}$ & $9.86^{+0.17}_{-0.14}$ & $122.1^{+ 4.9}_{- 5.3}$ & $0.15^{+0.08}_{-0.05}$ \\5000005487812004608 &  12.5221 & -38.2433 & $1.16^{+0.05}_{-0.06}$ & $1.45^{+0.11}_{-0.12}$ & $0.12^{+0.08}_{-0.12}$ & $9.69^{+0.09}_{-0.08}$ & $217.1^{+12.8}_{-17.9}$ & $0.00^{+0.00}_{-0.00}$ \\5001550713965306112 &  13.2646 & -37.4836 & $1.14^{+0.02}_{-0.02}$ & $1.46^{+0.06}_{-0.08}$ & $0.07^{+0.04}_{-0.06}$ & $9.72^{+0.02}_{-0.02}$ & $218.7^{+11.2}_{-10.2}$ & $0.00^{+0.00}_{-0.00}$ \\1930466475316039808 & 347.2182 &  41.1866 & $0.90^{+0.07}_{-0.06}$ & $0.92^{+0.04}_{-0.05}$ & $-0.07^{+0.17}_{-0.16}$ & $9.83^{+0.38}_{-0.25}$ & $153.2^{+ 7.6}_{- 7.8}$ & $0.07^{+0.05}_{-0.05}$ \\1917480761955479936 & 347.1178 &  37.7242 & $0.87^{+0.05}_{-0.05}$ & $0.84^{+0.03}_{-0.04}$ & $-0.04^{+0.15}_{-0.14}$ & $9.74^{+0.45}_{-0.27}$ & $156.6^{+ 6.8}_{- 7.3}$ & $0.06^{+0.04}_{-0.05}$ \\6059774408810986496 & 192.1057 & -59.0904 & $0.94^{+0.06}_{-0.07}$ & $0.95^{+0.05}_{-0.05}$ & $-0.09^{+0.18}_{-0.17}$ & $9.71^{+0.30}_{-0.22}$ & $88.6^{+ 4.2}_{- 4.9}$ & $0.21^{+0.14}_{-0.18}$ \\6058248767705923584 & 186.2769 & -60.3472 & $1.16^{+0.06}_{-0.05}$ & $1.17^{+0.04}_{-0.05}$ & $-0.03^{+0.16}_{-0.08}$ & $9.21^{+0.47}_{-0.31}$ & $83.9^{+ 2.2}_{- 2.4}$ & $0.18^{+0.13}_{-0.17}$ \\335709796500860160 &  43.4110 &  40.2747 & $1.45^{+0.01}_{-0.06}$ & $2.06^{+0.12}_{-0.13}$ & $-0.05^{+0.07}_{-0.10}$ & $9.32^{+0.05}_{-0.03}$ & $260.9^{+15.0}_{-15.6}$ & $0.04^{+0.03}_{-0.03}$ \\335722612682408704 &  43.2268 &  40.3921 & $1.31^{+0.07}_{-0.06}$ & $1.48^{+0.11}_{-0.14}$ & $0.01^{+0.11}_{-0.10}$ & $9.30^{+0.20}_{-0.12}$ & $257.9^{+19.9}_{-23.0}$ & $0.05^{+0.03}_{-0.03}$ \\5873979105745056896 & 223.4941 & -63.8968 & $0.86^{+0.05}_{-0.04}$ & $0.81^{+0.03}_{-0.04}$ & $-0.15^{+0.20}_{-0.16}$ & $9.54^{+0.61}_{-0.37}$ & $120.1^{+ 3.8}_{- 4.2}$ & $0.16^{+0.12}_{-0.19}$ \\5873979174464533760 & 223.4680 & -63.8982 & $1.21^{+0.06}_{-0.08}$ & $1.32^{+0.07}_{-0.07}$ & $-0.08^{+0.14}_{-0.14}$ & $9.33^{+0.31}_{-0.20}$ & $119.2^{+ 4.5}_{- 4.7}$ & $0.24^{+0.15}_{-0.23}$ \\6588747906742870400 & 329.1577 & -33.0652 & $0.77^{+0.03}_{-0.02}$ & $0.77^{+0.03}_{-0.02}$ & $0.16^{+0.11}_{-0.08}$ & $10.05^{+0.15}_{-0.15}$ & $120.1^{+ 7.1}_{- 6.8}$ & $0.01^{+0.01}_{-0.01}$ \\6589518217717575680 & 326.1675 & -35.6162 & $1.37^{+0.01}_{-0.01}$ & $2.15^{+0.14}_{-0.14}$ & $0.18^{+0.05}_{-0.04}$ & $9.53^{+0.02}_{-0.02}$ & $111.4^{+ 4.7}_{- 4.7}$ & $0.01^{+0.01}_{-0.01}$ \\2067274446553452928 & 306.7335 &  39.9382 & $0.96^{+0.05}_{-0.04}$ & $0.88^{+0.04}_{-0.04}$ & $-0.13^{+0.17}_{-0.17}$ & $9.00^{+0.63}_{-0.42}$ & $197.4^{+ 9.7}_{-10.2}$ & $0.32^{+0.20}_{-0.20}$ \\2067274515272929536 & 306.7121 &  39.9438 & $1.22^{+0.06}_{-0.09}$ & $1.26^{+0.07}_{-0.07}$ & $-0.20^{+0.21}_{-0.19}$ & $9.11^{+0.33}_{-0.26}$ & $198.1^{+10.7}_{-11.7}$ & $0.38^{+0.23}_{-0.32}$ \\3709410868115736192 & 192.6654 &   6.9669 & $0.94^{+0.05}_{-0.06}$ & $1.05^{+0.06}_{-0.07}$ & $-0.00^{+0.07}_{-0.08}$ & $9.91^{+0.20}_{-0.14}$ & $150.8^{+ 9.9}_{-11.9}$ & $0.01^{+0.01}_{-0.01}$ \\3710710181622308224 & 190.3039 &   8.1431 & $0.99^{+0.06}_{-0.05}$ & $0.99^{+0.06}_{-0.07}$ & $0.14^{+0.17}_{-0.13}$ & $9.65^{+0.20}_{-0.17}$ & $153.8^{+12.9}_{-13.5}$ & $0.01^{+0.00}_{-0.01}$ \\4819593977793844096 &  81.2594 & -38.8757 & $1.48^{+0.06}_{-0.07}$ & $1.99^{+0.12}_{-0.15}$ & $0.00^{+0.10}_{-0.15}$ & $9.29^{+0.08}_{-0.06}$ & $153.4^{+ 6.4}_{- 5.7}$ & $0.01^{+0.01}_{-0.01}$ \\4819594183952273408 &  81.2564 & -38.8517 & $1.00^{+0.03}_{-0.04}$ & $1.03^{+0.04}_{-0.03}$ & $0.04^{+0.11}_{-0.08}$ & $9.67^{+0.17}_{-0.13}$ & $151.4^{+ 5.0}_{- 6.6}$ & $0.01^{+0.01}_{-0.01}$ \\6059795746210841856 & 192.3975 & -58.8874 & $1.59^{+0.06}_{-0.07}$ & $2.05^{+0.15}_{-0.15}$ & $0.03^{+0.04}_{-0.09}$ & $9.16^{+0.10}_{-0.08}$ & $158.4^{+ 8.5}_{- 9.5}$ & $0.22^{+0.15}_{-0.15}$ \\6060735450694773376 & 189.4237 & -58.4458 & $0.93^{+0.06}_{-0.06}$ & $0.92^{+0.05}_{-0.05}$ & $-0.08^{+0.16}_{-0.15}$ & $9.67^{+0.39}_{-0.25}$ & $160.2^{+ 8.8}_{- 9.7}$ & $0.16^{+0.11}_{-0.19}$ \\1400598799549757952 & 242.2062 &  50.8577 & $1.29^{+0.03}_{-0.03}$ & $1.56^{+0.09}_{-0.08}$ & $0.04^{+0.05}_{-0.08}$ & $9.44^{+0.09}_{-0.07}$ & $135.6^{+ 4.4}_{- 4.4}$ & $0.01^{+0.01}_{-0.01}$ \\1404545805775274752 & 237.4408 &  52.4549 & $0.96^{+0.05}_{-0.01}$ & $1.01^{+0.03}_{-0.02}$ & $0.01^{+0.14}_{-0.03}$ & $9.81^{+0.07}_{-0.08}$ & $141.3^{+ 2.5}_{- 3.4}$ & $0.01^{+0.00}_{-0.00}$ \\3709502574257757312 & 193.1308 &   7.2013 & $1.03^{+0.06}_{-0.07}$ & $1.20^{+0.09}_{-0.11}$ & $0.01^{+0.13}_{-0.12}$ & $9.82^{+0.20}_{-0.13}$ & $238.5^{+17.8}_{-20.8}$ & $0.01^{+0.01}_{-0.01}$ \\3709503330172001280 & 193.1225 &   7.2080 & $1.92^{+0.15}_{-0.15}$ & $3.64^{+0.17}_{-0.24}$ & $0.08^{+0.15}_{-0.09}$ & $5.87^{+0.09}_{-0.05}$ & $198.4^{+ 9.2}_{-21.8}$ & $0.02^{+0.01}_{-0.01}$ \\2571013053118248704 &  30.8687 &   9.8868 & $0.60^{+0.02}_{-0.02}$ & $0.59^{+0.02}_{-0.02}$ & $-0.04^{+0.12}_{-0.10}$ & $10.01^{+0.44}_{-0.23}$ & $48.0^{+ 0.9}_{- 1.0}$ & $0.03^{+0.02}_{-0.03}$ \\2570974810729353472 &  29.7020 &  10.6446 & $0.88^{+0.02}_{-0.02}$ & $0.80^{+0.01}_{-0.01}$ & $0.03^{+0.03}_{-0.07}$ & $9.19^{+0.22}_{-0.26}$ & $53.8^{+ 0.8}_{- 0.9}$ & $0.04^{+0.03}_{-0.02}$ \\4819675169855583488 &  80.9147 & -38.3197 & $1.05^{+0.05}_{-0.01}$ & $0.98^{+0.02}_{-0.01}$ & $0.11^{+0.06}_{-0.04}$ & $9.09^{+0.14}_{-0.36}$ & $251.1^{+11.9}_{- 5.5}$ & $0.02^{+0.01}_{-0.01}$ \\4666907512464185856 &  56.2563 & -70.0245 & $1.24^{+0.02}_{-0.02}$ & $1.41^{+0.05}_{-0.05}$ & $0.29^{+0.03}_{-0.04}$ & $9.56^{+0.14}_{-0.07}$ & $54.4^{+ 0.8}_{- 0.7}$ & $0.00^{+0.00}_{-0.00}$ \\4666907546823924352 &  56.1951 & -70.0271 & $1.34^{+0.01}_{-0.02}$ & $1.30^{+0.01}_{-0.03}$ & $0.20^{+0.06}_{-0.11}$ & $8.23^{+0.09}_{-0.24}$ & $54.4^{+ 0.8}_{- 0.8}$ & $0.01^{+0.01}_{-0.01}$ \\1068949808728802560 & 138.8221 &  67.1386 & $1.84^{+0.02}_{-0.02}$ & $2.63^{+0.11}_{-0.10}$ & $-0.09^{+0.07}_{-0.08}$ & $9.03^{+0.02}_{-0.02}$ & $138.1^{+ 5.1}_{- 5.0}$ & $0.06^{+0.04}_{-0.02}$ \\1067835694212199296 & 140.9238 &  65.8084 & $0.99^{+0.04}_{-0.04}$ & $1.03^{+0.04}_{-0.04}$ & $-0.02^{+0.08}_{-0.08}$ & $9.68^{+0.17}_{-0.16}$ & $142.4^{+ 6.4}_{- 5.6}$ & $0.03^{+0.02}_{-0.03}$ \\1068962246954089728 & 138.2853 &  67.3010 & $1.51^{+0.06}_{-0.09}$ & $1.66^{+0.11}_{-0.12}$ & $-0.09^{+0.13}_{-0.15}$ & $9.04^{+0.20}_{-0.12}$ & $195.5^{+10.2}_{-11.6}$ & $0.04^{+0.02}_{-0.02}$ \\1117647591040059520 & 141.1279 &  69.4967 & $1.07^{+0.06}_{-0.06}$ & $1.08^{+0.05}_{-0.06}$ & $-0.02^{+0.18}_{-0.11}$ & $9.46^{+0.37}_{-0.27}$ & $194.3^{+ 9.1}_{-10.1}$ & $0.03^{+0.02}_{-0.09}$ \\4022614383149449472 & 172.5294 &  29.9794 & $0.93^{+0.02}_{-0.02}$ & $0.87^{+0.01}_{-0.02}$ & $-0.09^{+0.05}_{-0.11}$ & $9.33^{+0.19}_{-0.23}$ & $67.9^{+ 1.9}_{- 1.6}$ & $0.01^{+0.01}_{-0.01}$ \\2584834498395147520 &  16.5533 &  13.2527 & $1.03^{+0.02}_{-0.01}$ & $1.17^{+0.05}_{-0.04}$ & $0.24^{+0.14}_{-0.08}$ & $9.90^{+0.09}_{-0.04}$ & $52.0^{+ 0.9}_{- 0.9}$ & $0.01^{+0.01}_{-0.01}$ \\2775451331744254976 &   9.9203 &  11.5322 & $1.14^{+0.01}_{-0.02}$ & $1.26^{+0.02}_{-0.02}$ & $-0.08^{+0.06}_{-0.04}$ & $9.48^{+0.09}_{-0.05}$ & $50.4^{+ 0.7}_{- 1.0}$ & $0.03^{+0.02}_{-0.03}$ \\5460520161986186880 & 152.5279 & -30.7368 & $0.92^{+0.05}_{-0.05}$ & $1.02^{+0.06}_{-0.07}$ & $0.05^{+0.12}_{-0.12}$ & $9.99^{+0.18}_{-0.13}$ & $185.9^{+12.4}_{-14.3}$ & $0.05^{+0.03}_{-0.02}$ \\5461877474730190464 & 153.2611 & -30.1808 & $1.06^{+0.05}_{-0.07}$ & $1.25^{+0.09}_{-0.11}$ & $0.01^{+0.07}_{-0.14}$ & $9.76^{+0.15}_{-0.12}$ & $174.5^{+11.9}_{-14.8}$ & $0.04^{+0.02}_{-0.01}$ \\1236326711478455552 & 221.7041 &  17.5029 & $0.70^{+0.04}_{-0.04}$ & $0.68^{+0.02}_{-0.02}$ & $-0.16^{+0.15}_{-0.13}$ & $9.92^{+0.53}_{-0.28}$ & $80.8^{+ 1.6}_{- 1.7}$ & $0.01^{+0.01}_{-0.01}$ \\1186854838621702784 & 225.8849 &  15.4455 & $0.74^{+0.02}_{-0.02}$ & $0.70^{+0.01}_{-0.02}$ & $-0.01^{+0.06}_{-0.10}$ & $9.62^{+0.29}_{-0.26}$ & $77.4^{+ 1.9}_{- 1.8}$ & $0.01^{+0.00}_{-0.01}$ \\5983336188648664704 & 240.7177 & -50.1169 & $0.71^{+0.04}_{-0.05}$ & $0.71^{+0.03}_{-0.03}$ & $-0.19^{+0.19}_{-0.15}$ & $10.00^{+0.35}_{-0.22}$ & $97.0^{+ 2.7}_{- 2.9}$ & $0.21^{+0.15}_{-0.24}$ \\2007362848233393152 & 341.5554 &  57.8327 & $0.99^{+0.03}_{-0.04}$ & $0.94^{+0.03}_{-0.05}$ & $0.00^{+0.04}_{-0.04}$ & $9.38^{+0.40}_{-0.25}$ & $105.3^{+ 5.4}_{- 6.2}$ & $0.03^{+0.02}_{-0.14}$ \\2010089259108665984 & 343.8979 &  57.2409 & $1.23^{+0.06}_{-0.08}$ & $1.37^{+0.06}_{-0.07}$ & $-0.04^{+0.12}_{-0.12}$ & $9.34^{+0.31}_{-0.20}$ & $98.6^{+ 3.0}_{- 3.0}$ & $0.30^{+0.17}_{-0.26}$ \\4566143525250490752 & 253.3208 &  22.6774 & $1.38^{+0.02}_{-0.02}$ & $1.93^{+0.10}_{-0.12}$ & $-0.00^{+0.02}_{-0.01}$ & $9.42^{+0.04}_{-0.03}$ & $128.7^{+ 4.6}_{- 6.1}$ & $0.02^{+0.01}_{-0.03}$ \\1300182635967968128 & 251.4350 &  24.6365 & $0.75^{+0.04}_{-0.04}$ & $0.76^{+0.03}_{-0.03}$ & $-0.14^{+0.11}_{-0.13}$ & $10.05^{+0.20}_{-0.15}$ & $132.2^{+ 4.2}_{- 4.6}$ & $0.02^{+0.01}_{-0.01}$ \\5924422190969482496 & 256.4562 & -52.1388 & $1.24^{+0.06}_{-0.05}$ & $1.67^{+0.11}_{-0.14}$ & $0.13^{+0.09}_{-0.10}$ & $9.62^{+0.09}_{-0.08}$ & $199.9^{+11.1}_{-11.6}$ & $0.29^{+0.12}_{-0.07}$ \\5926505834228727168 & 258.0111 & -49.6464 & $1.18^{+0.06}_{-0.05}$ & $1.39^{+0.08}_{-0.09}$ & $0.25^{+0.15}_{-0.08}$ & $9.68^{+0.12}_{-0.09}$ & $198.1^{+ 9.2}_{- 9.6}$ & $0.34^{+0.13}_{-0.09}$ \\5712673637488144768 & 117.4385 & -20.2082 & $1.46^{+0.05}_{-0.06}$ & $1.91^{+0.10}_{-0.12}$ & $0.14^{+0.10}_{-0.11}$ & $9.34^{+0.10}_{-0.06}$ & $49.6^{+ 1.5}_{- 1.7}$ & $0.19^{+0.09}_{-0.13}$ \\5613359906108220672 & 113.6822 & -26.0396 & $1.07^{+0.02}_{-0.02}$ & $1.05^{+0.02}_{-0.03}$ & $-0.04^{+0.15}_{-0.05}$ & $9.34^{+0.19}_{-0.11}$ & $44.8^{+ 0.5}_{- 0.5}$ & $0.32^{+0.16}_{-0.17}$ \\6432810804006358912 & 275.7759 & -68.1992 & $1.11^{+0.02}_{-0.01}$ & $1.54^{+0.09}_{-0.10}$ & $0.12^{+0.05}_{-0.06}$ & $9.83^{+0.02}_{-0.02}$ & $172.3^{+ 7.9}_{- 7.8}$ & $0.05^{+0.03}_{-0.02}$ \\6436636829591566976 & 278.7689 & -66.1759 & $1.45^{+0.08}_{-0.09}$ & $1.55^{+0.10}_{-0.12}$ & $-0.07^{+0.15}_{-0.14}$ & $8.99^{+0.30}_{-0.19}$ & $172.0^{+10.1}_{-11.7}$ & $0.04^{+0.03}_{-0.03}$ \\3257617760691455360 &  57.0451 &   0.0966 & $1.00^{+0.03}_{-0.04}$ & $1.07^{+0.04}_{-0.03}$ & $-0.12^{+0.08}_{-0.05}$ & $9.72^{+0.24}_{-0.05}$ & $115.0^{+ 3.5}_{- 2.9}$ & $0.08^{+0.05}_{-0.06}$ \\3258179233176104960 &  58.3903 &   1.2569 & $0.82^{+0.05}_{-0.05}$ & $0.84^{+0.03}_{-0.03}$ & $-0.03^{+0.11}_{-0.14}$ & $10.04^{+0.26}_{-0.17}$ & $113.0^{+ 3.3}_{- 3.6}$ & $0.01^{+0.01}_{-0.05}$ \\4566243477729337344 & 253.9845 &  23.0162 & $0.94^{+0.05}_{-0.05}$ & $0.91^{+0.04}_{-0.04}$ & $-0.06^{+0.14}_{-0.12}$ & $9.54^{+0.46}_{-0.29}$ & $145.0^{+ 6.4}_{- 7.0}$ & $0.03^{+0.02}_{-0.02}$ \\4571207326052593280 & 256.1359 &  22.6052 & $1.07^{+0.04}_{-0.04}$ & $1.08^{+0.04}_{-0.04}$ & $0.05^{+0.11}_{-0.08}$ & $9.46^{+0.24}_{-0.18}$ & $147.3^{+ 6.0}_{- 6.5}$ & $0.03^{+0.02}_{-0.01}$ \\3137350052109257344 & 116.7418 &   4.0279 & $0.66^{+0.03}_{-0.03}$ & $0.65^{+0.02}_{-0.02}$ & $-0.01^{+0.15}_{-0.10}$ & $9.98^{+0.48}_{-0.24}$ & $55.2^{+ 1.6}_{- 1.7}$ & $0.01^{+0.01}_{-0.01}$ \\3141791529329604864 & 112.6161 &   6.7207 & $0.89^{+0.02}_{-0.02}$ & $0.87^{+0.02}_{-0.03}$ & $-0.17^{+0.07}_{-0.12}$ & $9.64^{+0.21}_{-0.16}$ & $47.8^{+ 0.7}_{- 0.7}$ & $0.02^{+0.01}_{-0.01}$ \\1609314934323173120 & 210.9275 &  54.8439 & $0.81^{+0.00}_{-0.01}$ & $0.74^{+0.00}_{-0.01}$ & $-0.13^{+0.04}_{-0.04}$ & $8.99^{+0.10}_{-0.21}$ & $81.6^{+ 1.8}_{- 1.7}$ & $0.00^{+0.00}_{-0.00}$ \\1609405540952182656 & 211.1629 &  54.8670 & $0.76^{+0.03}_{-0.04}$ & $0.78^{+0.02}_{-0.03}$ & $-0.18^{+0.10}_{-0.15}$ & $10.05^{+0.15}_{-0.12}$ & $80.7^{+ 1.7}_{- 2.0}$ & $0.00^{+0.00}_{-0.00}$ \\5627987190332105600 & 137.5139 & -33.0775 & $0.84^{+0.05}_{-0.05}$ & $0.84^{+0.03}_{-0.03}$ & $-0.05^{+0.14}_{-0.14}$ & $9.86^{+0.41}_{-0.26}$ & $111.6^{+ 3.2}_{- 3.4}$ & $0.09^{+0.06}_{-0.08}$ \\5627987259051582080 & 137.5043 & -33.0673 & $1.02^{+0.05}_{-0.04}$ & $1.00^{+0.03}_{-0.04}$ & $-0.07^{+0.12}_{-0.17}$ & $9.46^{+0.31}_{-0.23}$ & $111.7^{+ 3.5}_{- 3.9}$ & $0.13^{+0.08}_{-0.06}$ \\5963134827149409920 & 254.9974 & -46.4509 & $0.91^{+0.05}_{-0.04}$ & $0.88^{+0.03}_{-0.03}$ & $-0.03^{+0.19}_{-0.11}$ & $9.66^{+0.40}_{-0.27}$ & $133.7^{+ 4.2}_{- 4.4}$ & $0.11^{+0.08}_{-0.17}$ \\5951435920354317952 & 258.6512 & -45.4682 & $1.39^{+0.08}_{-0.09}$ & $1.57^{+0.09}_{-0.11}$ & $-0.02^{+0.07}_{-0.09}$ & $9.19^{+0.26}_{-0.20}$ & $136.7^{+ 6.2}_{- 7.3}$ & $0.58^{+0.28}_{-0.31}$ \\5397689257212899712 & 171.3723 & -37.5870 & $1.01^{+0.05}_{-0.05}$ & $1.10^{+0.07}_{-0.08}$ & $0.00^{+0.09}_{-0.09}$ & $9.77^{+0.21}_{-0.15}$ & $262.7^{+19.1}_{-22.0}$ & $0.06^{+0.05}_{-0.04}$ \\5398199155728657408 & 172.6275 & -36.6719 & $0.94^{+0.03}_{-0.03}$ & $1.01^{+0.06}_{-0.06}$ & $0.03^{+0.06}_{-0.06}$ & $9.92^{+0.12}_{-0.06}$ & $252.0^{+17.1}_{-21.0}$ & $0.05^{+0.03}_{-0.03}$ \\5001477699521618944 &  14.1956 & -37.2331 & $0.76^{+0.04}_{-0.05}$ & $0.77^{+0.04}_{-0.04}$ & $-0.10^{+0.14}_{-0.15}$ & $10.08^{+0.28}_{-0.16}$ & $110.9^{+ 5.5}_{- 6.1}$ & $0.00^{+0.00}_{-0.00}$ \\5004029769088500096 &   8.5588 & -36.2663 & $0.97^{+0.06}_{-0.06}$ & $1.04^{+0.05}_{-0.05}$ & $-0.02^{+0.15}_{-0.12}$ & $9.79^{+0.30}_{-0.20}$ & $108.7^{+ 3.7}_{- 4.1}$ & $0.00^{+0.00}_{-0.00}$ \\6079500231527159808 & 192.8944 & -49.6158 & $0.96^{+0.07}_{-0.07}$ & $1.00^{+0.06}_{-0.07}$ & $-0.05^{+0.17}_{-0.14}$ & $9.74^{+0.37}_{-0.24}$ & $177.8^{+11.4}_{-12.8}$ & $0.06^{+0.04}_{-0.04}$ \\6085794557640347392 & 193.1473 & -48.4541 & $1.25^{+0.07}_{-0.07}$ & $1.48^{+0.09}_{-0.10}$ & $-0.02^{+0.14}_{-0.16}$ & $9.46^{+0.18}_{-0.12}$ & $165.0^{+ 8.2}_{- 9.2}$ & $0.09^{+0.06}_{-0.05}$ \\5574924724813306752 &  95.5882 & -38.1470 & $0.70^{+0.04}_{-0.04}$ & $0.68^{+0.03}_{-0.02}$ & $-0.19^{+0.16}_{-0.14}$ & $9.89^{+0.56}_{-0.30}$ & $84.4^{+ 2.3}_{- 2.4}$ & $0.03^{+0.02}_{-0.03}$ \\2891800071648161536 &  95.9149 & -33.3192 & $1.43^{+0.04}_{-0.05}$ & $1.77^{+0.14}_{-0.13}$ & $-0.03^{+0.05}_{-0.12}$ & $9.26^{+0.14}_{-0.08}$ & $82.4^{+ 3.5}_{- 3.8}$ & $0.03^{+0.02}_{-0.02}$ \\2007432392347755392 & 341.2646 &  58.1465 & $1.26^{+0.06}_{-0.05}$ & $1.26^{+0.04}_{-0.05}$ & $-0.08^{+0.16}_{-0.13}$ & $8.91^{+0.58}_{-0.36}$ & $34.0^{+ 0.6}_{- 0.7}$ & $0.15^{+0.10}_{-0.21}$ \\2013737576129491584 & 348.9217 &  59.9157 & $0.81^{+0.04}_{-0.03}$ & $0.77^{+0.03}_{-0.02}$ & $-0.19^{+0.16}_{-0.17}$ & $9.62^{+0.32}_{-0.27}$ & $40.1^{+ 0.5}_{- 0.5}$ & $0.36^{+0.25}_{-0.26}$ \\2854579713261865472 & 358.5766 &  27.3481 & $1.33^{+0.11}_{-0.01}$ & $1.92^{+0.31}_{-0.16}$ & $0.36^{+0.06}_{-0.08}$ & $9.64^{+0.03}_{-0.09}$ & $319.2^{+41.9}_{-16.1}$ & $0.02^{+0.01}_{-0.01}$ \\5592685101778735232 & 110.4324 & -32.7639 & $0.91^{+0.03}_{-0.04}$ & $0.91^{+0.02}_{-0.01}$ & $-0.04^{+0.03}_{-0.06}$ & $9.84^{+0.25}_{-0.08}$ & $94.1^{+ 3.2}_{- 1.3}$ & $0.00^{+0.00}_{-0.01}$ \\5606811008694953600 & 108.9588 & -28.4415 & $0.73^{+0.04}_{-0.03}$ & $0.71^{+0.02}_{-0.02}$ & $-0.06^{+0.14}_{-0.09}$ & $9.87^{+0.42}_{-0.28}$ & $98.4^{+ 2.9}_{- 2.9}$ & $0.08^{+0.06}_{-0.06}$ \\417565757132068096 &  11.4627 &  54.9775 & $1.09^{+0.03}_{-0.05}$ & $1.18^{+0.03}_{-0.04}$ & $-0.13^{+0.13}_{-0.18}$ & $9.51^{+0.16}_{-0.13}$ & $50.1^{+ 1.0}_{- 1.0}$ & $0.24^{+0.11}_{-0.05}$ \\390077932074200320 &   9.4881 &  47.4074 & $1.12^{+0.02}_{-0.02}$ & $1.13^{+0.02}_{-0.03}$ & $-0.02^{+0.07}_{-0.02}$ & $9.28^{+0.14}_{-0.15}$ & $45.3^{+ 0.8}_{- 0.8}$ & $0.05^{+0.03}_{-0.04}$ \\2054859517167501056 & 301.8797 &  32.1383 & $1.11^{+0.08}_{-0.08}$ & $1.21^{+0.07}_{-0.07}$ & $-0.15^{+0.18}_{-0.19}$ & $9.48^{+0.27}_{-0.21}$ & $175.7^{+ 9.7}_{-10.5}$ & $0.16^{+0.11}_{-0.19}$ \\2058822775553433216 & 302.5390 &  35.2060 & $0.93^{+0.06}_{-0.06}$ & $0.93^{+0.04}_{-0.05}$ & $-0.14^{+0.19}_{-0.17}$ & $9.68^{+0.36}_{-0.25}$ & $174.0^{+ 7.9}_{- 9.0}$ & $0.17^{+0.12}_{-0.17}$ \\1237879256256625152 & 220.2324 &  20.1031 & $1.26^{+0.06}_{-0.06}$ & $1.56^{+0.12}_{-0.12}$ & $0.07^{+0.07}_{-0.11}$ & $9.52^{+0.09}_{-0.07}$ & $286.4^{+20.8}_{-21.9}$ & $0.01^{+0.01}_{-0.01}$ \\1237910386179577984 & 220.6424 &  20.3640 & $1.27^{+0.05}_{-0.05}$ & $1.47^{+0.10}_{-0.13}$ & $-0.01^{+0.04}_{-0.04}$ & $9.39^{+0.16}_{-0.10}$ & $291.0^{+20.6}_{-23.4}$ & $0.01^{+0.01}_{-0.01}$ \\336572706969808128 &  43.8736 &  42.8942 & $0.97^{+0.04}_{-0.04}$ & $1.09^{+0.04}_{-0.04}$ & $0.20^{+0.11}_{-0.08}$ & $9.97^{+0.13}_{-0.11}$ & $83.4^{+ 2.1}_{- 2.4}$ & $0.06^{+0.03}_{-0.03}$ \\342052672923314048 &  38.1452 &  46.6597 & $0.92^{+0.05}_{-0.05}$ & $0.94^{+0.03}_{-0.04}$ & $-0.17^{+0.14}_{-0.16}$ & $9.72^{+0.26}_{-0.20}$ & $88.7^{+ 2.4}_{- 2.6}$ & $0.06^{+0.04}_{-0.04}$ \\6278728302505751808 & 221.5036 & -22.4796 & $0.76^{+0.03}_{-0.03}$ & $0.76^{+0.02}_{-0.02}$ & $0.15^{+0.11}_{-0.12}$ & $10.11^{+0.28}_{-0.14}$ & $73.6^{+ 1.9}_{- 2.0}$ & $0.03^{+0.02}_{-0.03}$ \\6278731978997754368 & 221.6163 & -22.4042 & $1.35^{+0.05}_{-0.06}$ & $1.78^{+0.13}_{-0.13}$ & $-0.01^{+0.06}_{-0.06}$ & $9.41^{+0.07}_{-0.06}$ & $70.8^{+ 4.1}_{- 4.9}$ & $0.04^{+0.03}_{-0.02}$ \\6060013415148694784 & 190.2945 & -58.3165 & $1.34^{+0.13}_{-0.12}$ & $1.59^{+0.09}_{-0.11}$ & $-0.02^{+0.17}_{-0.16}$ & $9.34^{+0.34}_{-0.23}$ & $149.0^{+ 6.5}_{- 7.3}$ & $0.23^{+0.19}_{-0.33}$ \\6060260358594419200 & 193.4479 & -57.8721 & $0.83^{+0.04}_{-0.05}$ & $0.87^{+0.04}_{-0.05}$ & $0.01^{+0.15}_{-0.07}$ & $10.03^{+0.23}_{-0.16}$ & $160.4^{+ 9.7}_{-10.3}$ & $0.16^{+0.12}_{-0.13}$ \\5002082911952831360 &  16.0064 & -35.1610 & $0.86^{+0.03}_{-0.04}$ & $0.85^{+0.03}_{-0.03}$ & $-0.06^{+0.11}_{-0.12}$ & $9.82^{+0.23}_{-0.19}$ & $99.5^{+ 3.6}_{- 3.3}$ & $0.01^{+0.01}_{-0.00}$ \\5012661553842062208 &  20.4653 & -37.5578 & $0.83^{+0.03}_{-0.05}$ & $0.83^{+0.02}_{-0.03}$ & $-0.14^{+0.12}_{-0.17}$ & $9.86^{+0.20}_{-0.12}$ & $104.5^{+ 3.5}_{- 3.3}$ & $0.00^{+0.00}_{-0.00}$ \\1237994086502472192 & 222.3935 &  20.2386 & $0.86^{+0.02}_{-0.05}$ & $0.94^{+0.03}_{-0.05}$ & $-0.07^{+0.08}_{-0.15}$ & $10.02^{+0.09}_{-0.03}$ & $211.4^{+10.7}_{-12.5}$ & $0.02^{+0.01}_{-0.01}$ \\1238430386460042752 & 222.0106 &  21.3509 & $0.88^{+0.05}_{-0.05}$ & $0.90^{+0.04}_{-0.05}$ & $-0.03^{+0.14}_{-0.11}$ & $9.86^{+0.28}_{-0.19}$ & $213.8^{+11.1}_{-12.9}$ & $0.01^{+0.01}_{-0.01}$ \\5800080929243147520 & 225.1031 & -69.1339 & $1.66^{+0.09}_{-0.08}$ & $2.14^{+0.10}_{-0.14}$ & $-0.14^{+0.09}_{-0.15}$ & $6.55^{+0.11}_{-0.09}$ & $286.8^{+14.6}_{-21.1}$ & $0.06^{+0.04}_{-0.05}$ \\5800141883422280576 & 225.6913 & -68.4464 & $1.39^{+0.07}_{-0.08}$ & $1.76^{+0.14}_{-0.17}$ & $0.05^{+0.11}_{-0.13}$ & $9.35^{+0.11}_{-0.08}$ & $294.5^{+22.0}_{-25.2}$ & $0.07^{+0.05}_{-0.06}$ \\1586977737129182848 & 224.8773 &  45.4484 & $0.71^{+0.01}_{-0.01}$ & $0.66^{+0.00}_{-0.00}$ & $0.21^{+0.01}_{-0.02}$ & $8.77^{+0.03}_{-0.03}$ & $33.8^{+ 0.3}_{- 0.3}$ & $0.01^{+0.00}_{-0.01}$ \\1586977840213447552 & 224.8870 &  45.4646 & $0.87^{+0.02}_{-0.01}$ & $0.79^{+0.01}_{-0.01}$ & $0.02^{+0.05}_{-0.05}$ & $9.17^{+0.23}_{-0.25}$ & $34.2^{+ 0.3}_{- 0.3}$ & $0.01^{+0.01}_{-0.00}$ \\5843127153070819456 & 192.0264 & -70.5399 & $1.13^{+0.00}_{-0.02}$ & $1.13^{+0.02}_{-0.02}$ & $0.03^{+0.02}_{-0.02}$ & $9.31^{+0.16}_{-0.09}$ & $148.6^{+ 1.6}_{- 4.6}$ & $0.11^{+0.04}_{-0.05}$ \\5002281648679901696 &  15.9853 & -34.9513 & $1.22^{+0.05}_{-0.07}$ & $1.66^{+0.12}_{-0.14}$ & $0.08^{+0.05}_{-0.11}$ & $9.64^{+0.09}_{-0.06}$ & $231.6^{+16.7}_{-17.0}$ & $0.01^{+0.00}_{-0.00}$ \\5026330544959890432 &  16.0374 & -34.4506 & $1.69^{+0.06}_{-0.06}$ & $2.52^{+0.19}_{-0.19}$ & $0.30^{+0.04}_{-0.08}$ & $9.23^{+0.05}_{-0.05}$ & $241.0^{+15.9}_{-17.3}$ & $0.01^{+0.00}_{-0.00}$ \\2046697430038362752 & 291.1768 &  34.2192 & $1.13^{+0.01}_{-0.03}$ & $1.35^{+0.04}_{-0.04}$ & $0.17^{+0.04}_{-0.05}$ & $9.72^{+0.06}_{-0.03}$ & $95.7^{+ 2.9}_{- 2.2}$ & $0.03^{+0.02}_{-0.04}$ \\2046726945051438720 & 291.8949 &  34.6820 & $0.87^{+0.04}_{-0.03}$ & $0.86^{+0.03}_{-0.03}$ & $0.13^{+0.12}_{-0.09}$ & $9.92^{+0.23}_{-0.17}$ & $86.3^{+ 3.3}_{- 3.6}$ & $0.12^{+0.06}_{-0.02}$ \\78874497411398144 &  33.9169 &  15.2299 & $0.79^{+0.02}_{-0.01}$ & $0.74^{+0.01}_{-0.02}$ & $-0.23^{+0.12}_{-0.08}$ & $9.58^{+0.15}_{-0.20}$ & $68.9^{+ 1.0}_{- 2.0}$ & $0.02^{+0.01}_{-0.05}$ \\82506115597830400 &  37.3114 &  16.8880 & $0.66^{+0.03}_{-0.04}$ & $0.65^{+0.03}_{-0.03}$ & $-0.16^{+0.18}_{-0.14}$ & $9.95^{+0.56}_{-0.26}$ & $66.3^{+ 2.7}_{- 2.9}$ & $0.12^{+0.09}_{-0.13}$ \\3712538703818695424 & 200.9132 &   2.7242 & $0.85^{+0.01}_{-0.01}$ & $0.79^{+0.01}_{-0.01}$ & $-0.04^{+0.06}_{-0.05}$ & $9.52^{+0.14}_{-0.13}$ & $16.8^{+ 0.1}_{- 0.1}$ & $0.01^{+0.01}_{-0.01}$ \\3238623903480409216 &  75.8875 &   4.4013 & $1.62^{+0.10}_{-0.01}$ & $2.39^{+0.35}_{-0.27}$ & $0.21^{+0.08}_{-0.15}$ & $9.28^{+0.03}_{-0.06}$ & $229.1^{+32.1}_{-11.4}$ & $0.02^{+0.01}_{-0.03}$ \\3239438366718221056 &  74.9841 &   4.7283 & $1.09^{+0.06}_{-0.05}$ & $1.15^{+0.06}_{-0.07}$ & $0.06^{+0.10}_{-0.12}$ & $9.59^{+0.28}_{-0.18}$ & $195.3^{+10.6}_{-11.5}$ & $0.06^{+0.03}_{-0.02}$ \\478087515686689152 &  78.1156 &  62.8116 & $1.10^{+0.03}_{-0.01}$ & $1.04^{+0.02}_{-0.01}$ & $0.09^{+0.07}_{-0.06}$ & $9.07^{+0.17}_{-0.23}$ & $80.8^{+ 2.0}_{- 1.7}$ & $0.17^{+0.07}_{-0.08}$ \\480839077894609664 &  80.0580 &  65.5922 & $0.72^{+0.03}_{-0.03}$ & $0.70^{+0.02}_{-0.02}$ & $-0.12^{+0.13}_{-0.11}$ & $9.85^{+0.35}_{-0.23}$ & $85.1^{+ 2.4}_{- 2.6}$ & $0.07^{+0.04}_{-0.05}$ \\5800136248424022912 & 225.6978 & -68.5940 & $0.92^{+0.05}_{-0.05}$ & $0.93^{+0.05}_{-0.06}$ & $0.14^{+0.12}_{-0.12}$ & $9.86^{+0.22}_{-0.16}$ & $174.4^{+12.8}_{-14.2}$ & $0.09^{+0.05}_{-0.04}$ \\5823490665671806720 & 229.9113 & -67.9633 & $1.42^{+0.06}_{-0.07}$ & $1.86^{+0.13}_{-0.16}$ & $0.15^{+0.13}_{-0.14}$ & $9.38^{+0.08}_{-0.06}$ & $203.0^{+12.6}_{-14.8}$ & $0.05^{+0.03}_{-0.04}$ \\278694724122987904 &  69.9754 &  58.0778 & $1.21^{+0.03}_{-0.04}$ & $1.23^{+0.04}_{-0.04}$ & $0.00^{+0.01}_{-0.01}$ & $9.09^{+0.25}_{-0.25}$ & $85.8^{+ 2.5}_{- 2.9}$ & $0.18^{+0.08}_{-0.12}$ \\277598304871863936 &  71.7482 &  56.7777 & $0.76^{+0.03}_{-0.03}$ & $0.72^{+0.02}_{-0.03}$ & $-0.17^{+0.11}_{-0.14}$ & $9.67^{+0.26}_{-0.27}$ & $84.7^{+ 1.9}_{- 2.0}$ & $0.25^{+0.14}_{-0.15}$ \\5212670587315161472 & 102.8982 & -77.1342 & $1.43^{+0.06}_{-0.07}$ & $1.48^{+0.08}_{-0.09}$ & $-0.08^{+0.12}_{-0.12}$ & $8.93^{+0.29}_{-0.20}$ & $180.2^{+10.2}_{-10.7}$ & $0.07^{+0.04}_{-0.07}$ \\5212670621675048064 & 102.8715 & -77.1309 & $1.10^{+0.02}_{-0.02}$ & $1.41^{+0.10}_{-0.10}$ & $-0.03^{+0.08}_{-0.03}$ & $9.73^{+0.04}_{-0.02}$ & $171.0^{+13.2}_{-12.4}$ & $0.08^{+0.06}_{-0.06}$ \\5800155352439731584 & 224.8973 & -68.7003 & $0.93^{+0.05}_{-0.05}$ & $0.96^{+0.04}_{-0.05}$ & $0.04^{+0.13}_{-0.11}$ & $9.86^{+0.25}_{-0.18}$ & $150.6^{+ 6.0}_{- 6.4}$ & $0.10^{+0.06}_{-0.05}$ \\5800155730396852608 & 224.9440 & -68.6563 & $1.25^{+0.01}_{-0.01}$ & $1.44^{+0.03}_{-0.05}$ & $0.21^{+0.06}_{-0.03}$ & $9.52^{+0.05}_{-0.04}$ & $155.7^{+ 4.6}_{- 7.6}$ & $0.15^{+0.04}_{-0.01}$ \\2855235846826054400 & 359.3875 &  29.3686 & $1.11^{+0.07}_{-0.07}$ & $1.21^{+0.06}_{-0.07}$ & $-0.04^{+0.16}_{-0.15}$ & $9.52^{+0.36}_{-0.21}$ & $150.8^{+ 7.2}_{- 8.4}$ & $0.02^{+0.02}_{-0.02}$ \\2867564361470306560 & 359.0827 &  30.5068 & $0.81^{+0.04}_{-0.05}$ & $0.87^{+0.04}_{-0.05}$ & $0.07^{+0.13}_{-0.13}$ & $10.16^{+0.23}_{-0.10}$ & $154.0^{+ 8.8}_{- 9.8}$ & $0.02^{+0.01}_{-0.02}$ \\1610445472794032000 & 215.9944 &  56.2992 & $0.91^{+0.02}_{-0.02}$ & $0.86^{+0.01}_{-0.02}$ & $0.02^{+0.02}_{-0.05}$ & $9.54^{+0.19}_{-0.19}$ & $170.2^{+ 5.8}_{- 6.4}$ & $0.01^{+0.00}_{-0.00}$ \\1611206815876894976 & 215.7721 &  56.4661 & $0.93^{+0.06}_{-0.06}$ & $1.01^{+0.05}_{-0.06}$ & $0.02^{+0.16}_{-0.12}$ & $9.92^{+0.28}_{-0.17}$ & $163.4^{+ 8.5}_{- 9.6}$ & $0.01^{+0.00}_{-0.00}$ \\2824732817291347072 & 352.0980 &  19.8855 & $1.73^{+0.02}_{-0.02}$ & $2.56^{+0.16}_{-0.22}$ & $-0.25^{+0.03}_{-0.05}$ & $9.08^{+0.02}_{-0.02}$ & $101.4^{+ 4.2}_{- 5.3}$ & $0.05^{+0.03}_{-0.03}$ \\2814628064913693824 & 351.3141 &  15.9507 & $1.07^{+0.03}_{-0.04}$ & $1.25^{+0.05}_{-0.05}$ & $0.02^{+0.02}_{-0.04}$ & $9.74^{+0.11}_{-0.09}$ & $103.1^{+ 3.5}_{- 4.9}$ & $0.02^{+0.01}_{-0.01}$ \\6845434462525549824 & 325.8971 &  -9.9933 & $1.22^{+0.05}_{-0.05}$ & $1.31^{+0.06}_{-0.05}$ & $-0.06^{+0.11}_{-0.11}$ & $9.29^{+0.27}_{-0.19}$ & $83.3^{+ 2.3}_{- 2.0}$ & $0.02^{+0.01}_{-0.01}$ \\6845434462525549952 & 325.8937 & -10.0021 & $0.95^{+0.03}_{-0.04}$ & $0.89^{+0.03}_{-0.03}$ & $-0.07^{+0.11}_{-0.13}$ & $9.24^{+0.40}_{-0.30}$ & $85.1^{+ 3.0}_{- 2.9}$ & $0.02^{+0.01}_{-0.01}$ \\3293037737506336128 &  71.3640 &   9.6405 & $0.58^{+0.01}_{-0.01}$ & $0.56^{+0.01}_{-0.01}$ & $-0.10^{+0.04}_{-0.07}$ & $9.99^{+0.31}_{-0.20}$ & $30.1^{+ 0.3}_{- 0.3}$ & $0.18^{+0.08}_{-0.03}$ \\766684510246187008 & 175.6004 &  39.5645 & $0.84^{+0.03}_{-0.03}$ & $0.94^{+0.03}_{-0.03}$ & $0.30^{+0.14}_{-0.11}$ & $10.24^{+0.10}_{-0.05}$ & $91.3^{+ 2.4}_{- 2.5}$ & $0.00^{+0.00}_{-0.00}$ \\766684613325401984 & 175.6094 &  39.5810 & $0.97^{+0.03}_{-0.03}$ & $0.93^{+0.02}_{-0.03}$ & $-0.02^{+0.05}_{-0.09}$ & $9.49^{+0.26}_{-0.23}$ & $92.4^{+ 3.1}_{- 2.4}$ & $0.01^{+0.01}_{-0.00}$ \\3393207610483520896 &  75.2054 &  15.4499 & $0.79^{+0.03}_{-0.02}$ & $0.75^{+0.01}_{-0.01}$ & $0.35^{+0.09}_{-0.09}$ & $9.83^{+0.46}_{-0.29}$ & $51.6^{+ 0.9}_{- 0.9}$ & $0.29^{+0.09}_{-0.05}$ \\5315151358856315392 & 128.1104 & -57.3900 & $1.16^{+0.02}_{-0.01}$ & $1.20^{+0.04}_{-0.03}$ & $-0.05^{+0.07}_{-0.08}$ & $9.29^{+0.10}_{-0.14}$ & $125.7^{+ 5.4}_{- 5.6}$ & $0.04^{+0.02}_{-0.04}$ \\5315829723170593280 & 125.0496 & -56.6935 & $1.13^{+0.06}_{-0.05}$ & $1.17^{+0.05}_{-0.05}$ & $0.01^{+0.16}_{-0.10}$ & $9.39^{+0.33}_{-0.25}$ & $131.0^{+ 4.9}_{- 5.1}$ & $0.13^{+0.10}_{-0.11}$ \\4567181567307267328 & 258.7875 &  21.5642 & $2.39^{+0.01}_{-0.00}$ & $10.52^{+0.68}_{-0.21}$ & $0.29^{+0.02}_{-0.06}$ & $8.97^{+0.04}_{-0.02}$ & $347.0^{+ 8.8}_{- 6.7}$ & $0.03^{+0.01}_{-0.00}$ \\4567617420587434624 & 259.6034 &  22.4808 & $0.98^{+0.05}_{-0.06}$ & $1.38^{+0.13}_{-0.15}$ & $0.09^{+0.08}_{-0.14}$ & $10.02^{+0.09}_{-0.07}$ & $373.5^{+31.0}_{-36.6}$ & $0.02^{+0.01}_{-0.02}$ \\2935238305728603520 & 105.6612 & -17.7828 & $1.30^{+0.02}_{-0.01}$ & $2.04^{+0.15}_{-0.15}$ & $0.04^{+0.03}_{-0.06}$ & $9.57^{+0.04}_{-0.02}$ & $158.5^{+ 5.8}_{- 6.4}$ & $0.18^{+0.11}_{-0.13}$ \\2935238305733106560 & 105.6596 & -17.7826 & $1.13^{+0.07}_{-0.09}$ & $1.41^{+0.08}_{-0.09}$ & $-0.11^{+0.14}_{-0.19}$ & $9.64^{+0.16}_{-0.14}$ & $164.8^{+ 6.6}_{- 7.2}$ & $0.25^{+0.16}_{-0.11}$ \\5398619822005966976 & 172.6432 & -35.2889 & $0.82^{+0.02}_{-0.02}$ & $0.81^{+0.02}_{-0.02}$ & $0.10^{+0.06}_{-0.11}$ & $9.94^{+0.13}_{-0.16}$ & $130.4^{+ 4.7}_{- 6.4}$ & $0.03^{+0.02}_{-0.01}$ \\5399675765484690560 & 171.6159 & -34.1736 & $1.46^{+0.06}_{-0.06}$ & $1.90^{+0.13}_{-0.13}$ & $0.11^{+0.11}_{-0.12}$ & $9.33^{+0.10}_{-0.06}$ & $132.1^{+ 6.0}_{- 6.5}$ & $0.03^{+0.02}_{-0.01}$ \\5533510004444852736 & 123.1415 & -41.2893 & $1.19^{+0.04}_{-0.04}$ & $1.19^{+0.04}_{-0.06}$ & $0.04^{+0.20}_{-0.10}$ & $9.14^{+0.36}_{-0.29}$ & $167.9^{+ 6.8}_{- 8.2}$ & $0.24^{+0.13}_{-0.19}$ \\5533496501067678208 & 123.1159 & -41.3799 & $1.51^{+0.07}_{-0.07}$ & $1.60^{+0.07}_{-0.10}$ & $0.06^{+0.06}_{-0.12}$ & $8.89^{+0.27}_{-0.29}$ & $167.4^{+ 6.8}_{- 7.7}$ & $0.78^{+0.29}_{-0.23}$ \\478462517870922240 &  77.5298 &  64.2754 & $0.82^{+0.06}_{-0.05}$ & $0.79^{+0.03}_{-0.04}$ & $-0.14^{+0.18}_{-0.14}$ & $9.75^{+0.51}_{-0.34}$ & $144.5^{+ 6.1}_{- 6.3}$ & $0.07^{+0.05}_{-0.09}$ \\479211216570579712 &  77.1363 &  64.2129 & $1.22^{+0.07}_{-0.08}$ & $1.43^{+0.07}_{-0.08}$ & $-0.06^{+0.14}_{-0.18}$ & $9.46^{+0.18}_{-0.13}$ & $137.6^{+ 5.7}_{- 6.6}$ & $0.11^{+0.07}_{-0.08}$ \\2147750623167142016 & 279.6335 &  55.2455 & $1.59^{+0.02}_{-0.05}$ & $2.35^{+0.11}_{-0.07}$ & $0.07^{+0.06}_{-0.09}$ & $9.25^{+0.06}_{-0.04}$ & $110.5^{+ 2.6}_{- 3.1}$ & $0.02^{+0.01}_{-0.01}$ \\2148617622445863040 & 274.2235 &  53.1480 & $0.85^{+0.02}_{-0.03}$ & $0.92^{+0.01}_{-0.02}$ & $-0.06^{+0.05}_{-0.06}$ & $10.03^{+0.11}_{-0.06}$ & $111.8^{+ 2.1}_{- 3.7}$ & $0.01^{+0.01}_{-0.01}$ \\4027152926630749056 & 180.2462 &  32.7368 & $0.81^{+0.03}_{-0.03}$ & $0.84^{+0.02}_{-0.02}$ & $0.01^{+0.04}_{-0.05}$ & $10.05^{+0.17}_{-0.13}$ & $82.5^{+ 3.4}_{- 3.4}$ & $0.01^{+0.01}_{-0.00}$ \\4032085919908526464 & 176.1666 &  35.7746 & $0.77^{+0.03}_{-0.04}$ & $0.81^{+0.03}_{-0.03}$ & $-0.09^{+0.12}_{-0.13}$ & $10.13^{+0.16}_{-0.09}$ & $83.8^{+ 2.3}_{- 2.3}$ & $0.01^{+0.01}_{-0.01}$ \\5984075747654924416 & 242.4356 & -47.3629 & $1.43^{+0.11}_{-0.12}$ & $1.76^{+0.12}_{-0.14}$ & $0.06^{+0.15}_{-0.13}$ & $9.28^{+0.27}_{-0.20}$ & $175.2^{+ 9.4}_{-10.7}$ & $0.82^{+0.35}_{-0.37}$ \\5942389104319497600 & 246.5004 & -45.9537 & $1.30^{+0.09}_{-0.11}$ & $1.48^{+0.09}_{-0.10}$ & $-0.02^{+0.13}_{-0.16}$ & $9.32^{+0.33}_{-0.24}$ & $176.7^{+ 8.8}_{- 9.5}$ & $1.01^{+0.30}_{-0.35}$ \\398670959042644736 &  23.0538 &  45.9757 & $0.91^{+0.05}_{-0.06}$ & $0.99^{+0.04}_{-0.05}$ & $-0.02^{+0.13}_{-0.13}$ & $9.93^{+0.21}_{-0.16}$ & $126.5^{+ 4.6}_{- 5.0}$ & $0.02^{+0.01}_{-0.03}$ \\398670615445260160 &  23.0803 &  45.9906 & $0.99^{+0.05}_{-0.06}$ & $1.19^{+0.06}_{-0.07}$ & $0.23^{+0.14}_{-0.10}$ & $10.00^{+0.15}_{-0.09}$ & $130.0^{+ 4.8}_{- 4.9}$ & $0.03^{+0.02}_{-0.03}$ \\1071103717648292096 & 142.0082 &  69.4231 & $1.46^{+0.01}_{-0.01}$ & $2.76^{+0.19}_{-0.28}$ & $0.04^{+0.03}_{-0.04}$ & $9.43^{+0.01}_{-0.01}$ & $407.9^{+23.7}_{-36.2}$ & $0.21^{+0.09}_{-0.04}$ \\1071171921728505472 & 144.2845 &  69.7042 & $2.07^{+0.00}_{-0.00}$ & $8.52^{+0.78}_{-1.12}$ & $-0.04^{+0.05}_{-0.04}$ & $9.03^{+0.02}_{-0.02}$ & $596.4^{+43.8}_{-62.0}$ & $0.09^{+0.04}_{-0.03}$ \\4028554357280030208 & 182.5762 &  33.5265 & $0.94^{+0.04}_{-0.06}$ & $1.05^{+0.07}_{-0.07}$ & $-0.10^{+0.14}_{-0.15}$ & $9.89^{+0.16}_{-0.06}$ & $262.7^{+19.2}_{-21.7}$ & $0.01^{+0.01}_{-0.00}$ \\2856795607149533312 &   3.5232 &  27.3546 & $0.88^{+0.02}_{-0.02}$ & $1.05^{+0.03}_{-0.03}$ & $-0.14^{+0.10}_{-0.08}$ & $10.03^{+0.02}_{-0.02}$ & $84.3^{+ 2.4}_{- 2.5}$ & $0.02^{+0.01}_{-0.01}$ \\2862328865055866240 &   5.1317 &  30.9751 & $1.46^{+0.00}_{-0.00}$ & $3.62^{+0.17}_{-0.18}$ & $0.00^{+0.00}_{-0.00}$ & $9.45^{+0.00}_{-0.00}$ & $89.2^{+ 2.0}_{- 2.4}$ & $0.06^{+0.03}_{-0.02}$ \\5461669735752455424 & 156.4546 & -29.0162 & $1.10^{+0.06}_{-0.05}$ & $1.19^{+0.06}_{-0.07}$ & $-0.01^{+0.10}_{-0.10}$ & $9.57^{+0.29}_{-0.19}$ & $148.3^{+ 6.5}_{- 7.0}$ & $0.03^{+0.02}_{-0.02}$ \\5461669976270623232 & 156.4597 & -28.9979 & $0.91^{+0.02}_{-0.02}$ & $1.01^{+0.04}_{-0.04}$ & $-0.10^{+0.09}_{-0.07}$ & $9.92^{+0.02}_{-0.02}$ & $150.9^{+ 7.4}_{- 7.4}$ & $0.03^{+0.02}_{-0.02}$ \\5348890869587791872 & 170.6587 & -51.5687 & $0.87^{+0.04}_{-0.03}$ & $0.84^{+0.03}_{-0.02}$ & $-0.04^{+0.14}_{-0.09}$ & $9.66^{+0.29}_{-0.23}$ & $102.6^{+ 2.6}_{- 2.8}$ & $0.08^{+0.06}_{-0.05}$ \\5348896745103052416 & 170.6660 & -51.5610 & $0.79^{+0.03}_{-0.03}$ & $0.73^{+0.02}_{-0.02}$ & $-0.10^{+0.10}_{-0.11}$ & $9.49^{+0.43}_{-0.33}$ & $103.2^{+ 3.4}_{- 4.1}$ & $0.05^{+0.02}_{-0.05}$ \\6007941678327923200 & 236.2358 & -40.3393 & $1.39^{+0.05}_{-0.07}$ & $1.60^{+0.09}_{-0.17}$ & $0.07^{+0.07}_{-0.08}$ & $6.87^{+0.13}_{-0.09}$ & $284.0^{+19.6}_{-18.2}$ & $0.15^{+0.10}_{-0.10}$ \\6008217415232280960 & 235.5538 & -39.6657 & $1.26^{+0.06}_{-0.07}$ & $1.52^{+0.12}_{-0.14}$ & $0.04^{+0.12}_{-0.12}$ & $9.48^{+0.14}_{-0.10}$ & $279.1^{+20.0}_{-23.7}$ & $0.10^{+0.07}_{-0.09}$ \\418147914175486208 &   9.0364 &  54.8261 & $1.18^{+0.04}_{-0.05}$ & $1.32^{+0.07}_{-0.07}$ & $-0.03^{+0.09}_{-0.13}$ & $9.48^{+0.22}_{-0.12}$ & $128.7^{+ 5.5}_{- 5.7}$ & $0.23^{+0.13}_{-0.11}$ \\419353013282033152 &   3.6957 &  53.6771 & $1.02^{+0.05}_{-0.05}$ & $1.02^{+0.04}_{-0.04}$ & $-0.09^{+0.15}_{-0.14}$ & $9.46^{+0.34}_{-0.23}$ & $129.6^{+ 4.5}_{- 5.0}$ & $0.11^{+0.08}_{-0.09}$ \\5315346041141683200 & 128.9670 & -56.3725 & $1.30^{+0.03}_{-0.05}$ & $1.44^{+0.05}_{-0.06}$ & $-0.15^{+0.06}_{-0.15}$ & $9.23^{+0.18}_{-0.12}$ & $55.3^{+ 0.8}_{- 0.8}$ & $0.14^{+0.07}_{-0.03}$ \\5514669975782037888 & 125.0086 & -50.8831 & $1.03^{+0.02}_{-0.01}$ & $0.95^{+0.02}_{-0.01}$ & $-0.09^{+0.19}_{-0.07}$ & $9.01^{+0.44}_{-0.19}$ & $58.0^{+ 1.2}_{- 1.1}$ & $0.21^{+0.09}_{-0.14}$ \\355424486665263488 &  36.3020 &  49.7937 & $0.66^{+0.01}_{-0.01}$ & $0.62^{+0.01}_{-0.01}$ & $-0.22^{+0.04}_{-0.09}$ & $9.09^{+0.11}_{-0.31}$ & $49.8^{+ 0.6}_{- 0.8}$ & $0.06^{+0.04}_{-0.06}$ \\356805232748929664 &  30.7912 &  48.6202 & $1.15^{+0.02}_{-0.01}$ & $1.09^{+0.01}_{-0.01}$ & $0.09^{+0.06}_{-0.06}$ & $8.86^{+0.17}_{-0.23}$ & $44.6^{+ 0.7}_{- 0.7}$ & $0.11^{+0.07}_{-0.06}$ \\2007885837809601024 & 336.4279 &  57.6990 & $0.70^{+0.01}_{-0.01}$ & $0.66^{+0.01}_{-0.01}$ & $0.15^{+0.12}_{-0.09}$ & $9.48^{+0.04}_{-0.09}$ & $63.1^{+ 1.9}_{- 2.0}$ & $0.55^{+0.25}_{-0.26}$ \\6347160050791913728 & 285.9001 & -83.6239 & $1.25^{+0.04}_{-0.04}$ & $1.60^{+0.04}_{-0.05}$ & $-0.32^{+0.06}_{-0.05}$ & $6.68^{+0.03}_{-0.04}$ & $93.9^{+ 3.2}_{- 3.1}$ & $0.11^{+0.06}_{-0.04}$ \\478803229037086976 &  70.9274 &  63.0380 & $0.74^{+0.01}_{-0.01}$ & $0.70^{+0.00}_{-0.01}$ & $-0.31^{+0.07}_{-0.06}$ & $9.73^{+0.14}_{-0.11}$ & $149.5^{+ 3.8}_{- 4.2}$ & $0.26^{+0.09}_{-0.09}$ \\482821016323514624 &  73.6146 &  66.4359 & $2.89^{+0.31}_{-0.14}$ & $8.38^{+0.57}_{-0.23}$ & $0.14^{+0.11}_{-0.09}$ & $5.23^{+0.02}_{-0.02}$ & $162.3^{+10.9}_{- 5.7}$ & $0.22^{+0.08}_{-0.04}$ \\1611811684710618880 & 216.3597 &  58.2077 & $1.14^{+0.05}_{-0.06}$ & $1.22^{+0.08}_{-0.12}$ & $0.16^{+0.11}_{-0.11}$ & $9.55^{+0.11}_{-0.12}$ & $373.4^{+27.0}_{-32.9}$ & $0.00^{+0.00}_{-0.00}$ \\1611919883526742144 & 217.8634 &  58.8057 & $1.09^{+0.03}_{-0.03}$ & $1.49^{+0.16}_{-0.16}$ & $-0.04^{+0.08}_{-0.13}$ & $9.78^{+0.02}_{-0.02}$ & $396.4^{+41.2}_{-31.3}$ & $0.00^{+0.00}_{-0.00}$ \\4491307912006785152 & 259.5638 &   8.9880 & $0.90^{+0.07}_{-0.07}$ & $0.95^{+0.04}_{-0.05}$ & $-0.05^{+0.16}_{-0.15}$ & $9.90^{+0.34}_{-0.22}$ & $151.1^{+ 5.6}_{- 5.8}$ & $0.04^{+0.03}_{-0.03}$ \\4393752746399424768 & 259.1303 &   6.8135 & $0.91^{+0.03}_{-0.04}$ & $0.95^{+0.03}_{-0.06}$ & $0.11^{+0.15}_{-0.09}$ & $7.44^{+0.12}_{-0.06}$ & $143.3^{+ 5.9}_{- 5.8}$ & $0.08^{+0.05}_{-0.04}$ \\1403898055987904000 & 241.1339 &  51.8962 & $1.08^{+0.06}_{-0.07}$ & $1.18^{+0.07}_{-0.08}$ & $-0.06^{+0.14}_{-0.14}$ & $9.58^{+0.23}_{-0.16}$ & $299.2^{+18.7}_{-21.5}$ & $0.01^{+0.01}_{-0.01}$ \\1403909772658687360 & 241.0982 &  51.8977 & $1.17^{+0.06}_{-0.05}$ & $1.31^{+0.09}_{-0.11}$ & $-0.01^{+0.09}_{-0.09}$ & $9.51^{+0.19}_{-0.13}$ & $300.6^{+20.6}_{-24.0}$ & $0.01^{+0.01}_{-0.01}$ \\5800379034332316416 & 223.0833 & -68.2913 & $0.91^{+0.05}_{-0.05}$ & $0.93^{+0.04}_{-0.04}$ & $-0.03^{+0.12}_{-0.11}$ & $9.81^{+0.26}_{-0.19}$ & $193.1^{+ 8.5}_{-10.1}$ & $0.11^{+0.08}_{-0.07}$ \\5799016498910413184 & 229.1876 & -69.8778 & $2.05^{+0.03}_{-0.03}$ & $3.38^{+0.23}_{-0.18}$ & $0.31^{+0.06}_{-0.08}$ & $9.02^{+0.04}_{-0.02}$ & $182.0^{+ 7.4}_{- 7.0}$ & $0.04^{+0.02}_{-0.02}$ \\1916106131903442304 & 345.2366 &  37.2315 & $0.95^{+0.08}_{-0.06}$ & $1.23^{+0.07}_{-0.08}$ & $-0.08^{+0.18}_{-0.17}$ & $6.89^{+0.17}_{-0.14}$ & $122.6^{+ 4.6}_{- 5.4}$ & $0.07^{+0.04}_{-0.03}$ \\1930341371508533888 & 345.7838 &  41.4021 & $1.00^{+0.05}_{-0.05}$ & $0.97^{+0.04}_{-0.04}$ & $-0.05^{+0.15}_{-0.13}$ & $9.38^{+0.51}_{-0.31}$ & $120.6^{+ 4.6}_{- 5.0}$ & $0.05^{+0.04}_{-0.04}$ \\1942452114132312064 & 350.0173 &  48.7109 & $0.99^{+0.03}_{-0.02}$ & $0.90^{+0.03}_{-0.01}$ & $0.05^{+0.11}_{-0.08}$ & $8.87^{+0.19}_{-0.22}$ & $273.5^{+ 7.5}_{- 9.0}$ & $0.07^{+0.03}_{-0.08}$ \\1942639271629864832 & 349.4821 &  48.6689 & $0.97^{+0.03}_{-0.03}$ & $1.13^{+0.07}_{-0.08}$ & $0.14^{+0.08}_{-0.07}$ & $9.98^{+0.02}_{-0.01}$ & $285.7^{+21.1}_{-24.4}$ & $0.09^{+0.05}_{-0.06}$ \\5897864106077825536 & 217.1295 & -52.4629 & $0.91^{+0.06}_{-0.06}$ & $0.88^{+0.04}_{-0.05}$ & $0.06^{+0.18}_{-0.13}$ & $9.68^{+0.36}_{-0.25}$ & $119.5^{+ 7.5}_{- 8.9}$ & $0.16^{+0.10}_{-0.17}$ \\5897523326194036352 & 217.9231 & -53.5130 & $1.42^{+0.05}_{-0.06}$ & $1.69^{+0.09}_{-0.10}$ & $0.13^{+0.11}_{-0.09}$ & $9.26^{+0.17}_{-0.12}$ & $122.4^{+ 4.2}_{- 4.9}$ & $0.13^{+0.08}_{-0.17}$ \\4491380411053843072 & 260.7336 &   9.3650 & $1.48^{+0.01}_{-0.01}$ & $5.61^{+0.31}_{-0.35}$ & $-0.23^{+0.01}_{-0.02}$ & $9.37^{+0.01}_{-0.01}$ & $160.5^{+ 7.4}_{- 7.8}$ & $0.06^{+0.03}_{-0.02}$ \\4395072950626657408 & 258.9122 &   8.1746 & $0.87^{+0.06}_{-0.06}$ & $0.89^{+0.04}_{-0.05}$ & $0.03^{+0.12}_{-0.13}$ & $9.92^{+0.44}_{-0.23}$ & $147.9^{+ 6.7}_{- 7.7}$ & $0.08^{+0.05}_{-0.04}$ \\5004716070503152896 &   6.6157 & -36.4342 & $1.36^{+0.01}_{-0.01}$ & $3.02^{+0.35}_{-0.40}$ & $0.28^{+0.02}_{-0.05}$ & $9.64^{+0.02}_{-0.01}$ & $333.5^{+32.4}_{-33.4}$ & $0.01^{+0.00}_{-0.00}$ \\5004792727078971904 &   7.7264 & -35.9740 & $1.06^{+0.07}_{-0.08}$ & $1.23^{+0.10}_{-0.15}$ & $-0.02^{+0.15}_{-0.13}$ & $9.71^{+0.22}_{-0.15}$ & $244.8^{+22.3}_{-28.9}$ & $0.00^{+0.00}_{-0.00}$ \\1768735289897125504 & 330.2577 &  15.1808 & $1.18^{+0.04}_{-0.05}$ & $1.36^{+0.07}_{-0.08}$ & $-0.01^{+0.07}_{-0.10}$ & $9.53^{+0.20}_{-0.11}$ & $111.4^{+ 4.0}_{- 4.5}$ & $0.03^{+0.02}_{-0.02}$ \\1776444824912681472 & 331.4223 &  18.2067 & $1.00^{+0.06}_{-0.06}$ & $1.12^{+0.05}_{-0.06}$ & $0.03^{+0.12}_{-0.12}$ & $9.83^{+0.27}_{-0.16}$ & $106.7^{+ 3.9}_{- 4.3}$ & $0.02^{+0.02}_{-0.02}$ \\5230027512233173760 & 155.3517 & -72.4250 & $0.96^{+0.02}_{-0.04}$ & $1.10^{+0.08}_{-0.07}$ & $0.00^{+0.00}_{-0.01}$ & $9.93^{+0.15}_{-0.05}$ & $314.2^{+31.6}_{-26.5}$ & $0.05^{+0.03}_{-0.05}$ \\5230095647591366784 & 152.8370 & -72.9039 & $1.11^{+0.00}_{-0.00}$ & $1.23^{+0.01}_{-0.01}$ & $-0.06^{+0.04}_{-0.03}$ & $7.17^{+0.02}_{-0.02}$ & $299.5^{+ 9.8}_{-15.0}$ & $0.05^{+0.03}_{-0.08}$ \\5004831759741750912 &   8.1711 & -35.4250 & $1.15^{+0.03}_{-0.03}$ & $1.21^{+0.04}_{-0.05}$ & $0.31^{+0.11}_{-0.09}$ & $9.53^{+0.21}_{-0.18}$ & $81.7^{+ 1.8}_{- 2.0}$ & $0.01^{+0.00}_{-0.00}$ \\5004275406858399744 &  10.1956 & -35.8892 & $0.82^{+0.02}_{-0.01}$ & $0.77^{+0.02}_{-0.01}$ & $0.04^{+0.09}_{-0.04}$ & $9.68^{+0.14}_{-0.16}$ & $78.1^{+ 2.0}_{- 2.0}$ & $0.01^{+0.00}_{-0.00}$ \\2085991364277341824 & 301.4179 &  48.5668 & $1.27^{+0.02}_{-0.02}$ & $1.29^{+0.03}_{-0.07}$ & $0.11^{+0.07}_{-0.10}$ & $9.08^{+0.17}_{-0.23}$ & $50.4^{+ 0.8}_{- 0.8}$ & $0.13^{+0.07}_{-0.10}$ \\2184360580800889344 & 304.5637 &  52.2928 & $0.63^{+0.00}_{-0.01}$ & $0.59^{+0.01}_{-0.01}$ & $-0.34^{+0.08}_{-0.09}$ & $8.68^{+0.32}_{-0.47}$ & $43.1^{+ 0.9}_{- 1.0}$ & $0.19^{+0.05}_{-0.04}$ \\2933420709928832384 & 102.7844 & -19.0135 & $1.72^{+0.10}_{-0.12}$ & $1.64^{+0.11}_{-0.14}$ & $-0.04^{+0.14}_{-0.13}$ & $8.60^{+0.34}_{-0.22}$ & $89.5^{+ 6.9}_{- 7.7}$ & $0.13^{+0.09}_{-0.15}$ \\2945427926661406592 & 100.9454 & -19.0049 & $0.77^{+0.05}_{-0.05}$ & $0.75^{+0.03}_{-0.03}$ & $-0.10^{+0.15}_{-0.14}$ & $9.85^{+0.55}_{-0.30}$ & $94.0^{+ 2.9}_{- 3.1}$ & $0.13^{+0.09}_{-0.12}$ \\1612105323034716544 & 214.6925 &  58.9975 & $1.90^{+0.00}_{-0.00}$ & $3.46^{+0.15}_{-0.09}$ & $0.09^{+0.01}_{-0.05}$ & $9.07^{+0.01}_{-0.02}$ & $239.4^{+ 1.8}_{- 2.1}$ & $0.00^{+0.00}_{-0.00}$ \\1660239880514871552 & 213.4656 &  59.8761 & $1.76^{+0.04}_{-0.05}$ & $2.72^{+0.17}_{-0.16}$ & $0.31^{+0.05}_{-0.08}$ & $9.19^{+0.03}_{-0.04}$ & $236.3^{+12.4}_{-14.7}$ & $0.00^{+0.00}_{-0.00}$ \\4114806131035998848 & 261.2984 & -21.8958 & $1.54^{+0.11}_{-0.14}$ & $1.63^{+0.09}_{-0.10}$ & $-0.03^{+0.14}_{-0.13}$ & $8.94^{+0.40}_{-0.25}$ & $146.9^{+ 6.6}_{- 7.3}$ & $0.36^{+0.26}_{-0.41}$ \\4121279883705994880 & 262.0277 & -19.9739 & $1.13^{+0.06}_{-0.06}$ & $1.22^{+0.06}_{-0.07}$ & $0.03^{+0.12}_{-0.10}$ & $9.52^{+0.23}_{-0.18}$ & $141.8^{+ 5.4}_{- 6.7}$ & $0.36^{+0.18}_{-0.24}$ \\5399438786369658752 & 172.8305 & -34.2873 & $0.88^{+0.06}_{-0.06}$ & $0.88^{+0.04}_{-0.05}$ & $-0.03^{+0.16}_{-0.12}$ & $9.79^{+0.49}_{-0.29}$ & $144.7^{+ 7.7}_{- 8.7}$ & $0.03^{+0.02}_{-0.02}$ \\3477254760346688896 & 174.5869 & -33.6057 & $1.93^{+0.02}_{-0.05}$ & $1.98^{+0.08}_{-0.08}$ & $-0.09^{+0.08}_{-0.09}$ & $8.76^{+0.12}_{-0.07}$ & $141.8^{+ 3.9}_{- 3.2}$ & $0.03^{+0.02}_{-0.03}$ \\3070717379722893568 & 121.6145 &  -2.3141 & $1.30^{+0.01}_{-0.01}$ & $1.75^{+0.05}_{-0.04}$ & $-0.68^{+0.06}_{-0.10}$ & $6.52^{+0.06}_{-0.07}$ & $115.6^{+ 4.7}_{- 3.4}$ & $0.02^{+0.01}_{-0.01}$ \\3081214726471329408 & 120.6679 &  -2.3972 & $1.52^{+0.03}_{-0.05}$ & $2.18^{+0.12}_{-0.12}$ & $0.02^{+0.02}_{-0.06}$ & $9.30^{+0.04}_{-0.04}$ & $104.5^{+ 4.6}_{- 5.9}$ & $0.01^{+0.01}_{-0.01}$ \\1916288650833600000 & 348.7453 &  35.9316 & $1.53^{+0.07}_{-0.07}$ & $2.12^{+0.14}_{-0.14}$ & $0.12^{+0.13}_{-0.14}$ & $9.29^{+0.07}_{-0.06}$ & $146.3^{+ 7.4}_{- 7.9}$ & $0.05^{+0.03}_{-0.02}$ \\1916288719553076864 & 348.7393 &  35.9284 & $0.94^{+0.02}_{-0.04}$ & $1.08^{+0.05}_{-0.05}$ & $-0.02^{+0.05}_{-0.11}$ & $9.92^{+0.09}_{-0.06}$ & $151.5^{+ 4.3}_{- 6.3}$ & $0.06^{+0.02}_{-0.01}$ \\5462194408958285696 & 153.2379 & -29.4797 & $1.09^{+0.12}_{-0.04}$ & $1.19^{+0.08}_{-0.06}$ & $0.13^{+0.29}_{-0.12}$ & $9.64^{+0.10}_{-0.17}$ & $340.1^{+27.9}_{-28.0}$ & $0.05^{+0.03}_{-0.01}$ \\6786682024335698944 & 323.1074 & -28.7984 & $0.90^{+0.05}_{-0.05}$ & $0.90^{+0.03}_{-0.04}$ & $-0.03^{+0.09}_{-0.14}$ & $9.83^{+0.28}_{-0.20}$ & $77.5^{+ 2.1}_{- 2.3}$ & $0.02^{+0.01}_{-0.01}$ \\4670065344218503168 &  59.3808 & -64.6214 & $1.01^{+0.04}_{-0.03}$ & $0.96^{+0.03}_{-0.04}$ & $0.06^{+0.10}_{-0.12}$ & $9.31^{+0.34}_{-0.28}$ & $97.5^{+ 4.4}_{- 5.4}$ & $0.00^{+0.00}_{-0.00}$ \\4673701223013133312 &  51.9922 & -64.2389 & $1.28^{+0.02}_{-0.02}$ & $1.25^{+0.02}_{-0.01}$ & $0.20^{+0.05}_{-0.04}$ & $8.83^{+0.28}_{-0.11}$ & $91.2^{+ 2.0}_{- 1.7}$ & $0.01^{+0.01}_{-0.02}$ \\6669297956796469376 & 305.5644 & -47.5586 & $1.04^{+0.04}_{-0.03}$ & $1.00^{+0.02}_{-0.03}$ & $0.13^{+0.08}_{-0.12}$ & $9.43^{+0.23}_{-0.24}$ & $140.9^{+ 5.2}_{- 4.3}$ & $0.01^{+0.01}_{-0.01}$ \\6675643788155018368 & 308.6874 & -45.0886 & $1.29^{+0.04}_{-0.04}$ & $1.71^{+0.11}_{-0.13}$ & $0.00^{+0.03}_{-0.05}$ & $9.51^{+0.07}_{-0.06}$ & $139.4^{+ 7.2}_{- 8.7}$ & $0.02^{+0.01}_{-0.01}$ \\2396646348792565888 & 345.2233 & -22.2629 & $1.38^{+0.00}_{-0.00}$ & $2.71^{+0.15}_{-0.14}$ & $0.47^{+0.02}_{-0.02}$ & $9.63^{+0.02}_{-0.01}$ & $138.9^{+ 5.1}_{- 5.5}$ & $0.02^{+0.01}_{-0.01}$ \\2308953115292114688 &   3.6754 & -36.0634 & $1.12^{+0.02}_{-0.02}$ & $1.08^{+0.02}_{-0.04}$ & $-0.07^{+0.14}_{-0.09}$ & $9.03^{+0.12}_{-0.11}$ & $163.5^{+ 3.7}_{- 7.5}$ & $0.00^{+0.00}_{-0.00}$ \\2308953115292114816 &   3.6729 & -36.0591 & $1.07^{+0.02}_{-0.03}$ & $1.05^{+0.03}_{-0.04}$ & $0.00^{+0.00}_{-0.00}$ & $9.24^{+0.08}_{-0.19}$ & $180.5^{+ 6.3}_{-12.3}$ & $0.01^{+0.00}_{-0.00}$ \\6744216067773613952 & 292.0849 & -35.1345 & $0.99^{+0.03}_{-0.03}$ & $1.02^{+0.01}_{-0.04}$ & $0.02^{+0.02}_{-0.07}$ & $9.72^{+0.08}_{-0.09}$ & $57.3^{+ 1.1}_{- 1.6}$ & $0.07^{+0.04}_{-0.01}$ \\6718519587677969536 & 286.1775 & -38.1226 & $0.89^{+0.02}_{-0.04}$ & $1.00^{+0.03}_{-0.03}$ & $-0.03^{+0.05}_{-0.09}$ & $10.01^{+0.14}_{-0.04}$ & $61.4^{+ 1.4}_{- 1.5}$ & $0.09^{+0.05}_{-0.04}$ \\5349128638977082496 & 170.5089 & -50.1356 & $1.49^{+0.05}_{-0.05}$ & $1.96^{+0.11}_{-0.14}$ & $0.16^{+0.09}_{-0.09}$ & $9.31^{+0.07}_{-0.06}$ & $174.0^{+ 9.0}_{- 9.4}$ & $0.07^{+0.04}_{-0.05}$ \\5349807999723959680 & 168.3137 & -50.4463 & $1.15^{+0.06}_{-0.06}$ & $1.18^{+0.06}_{-0.07}$ & $-0.07^{+0.13}_{-0.12}$ & $9.31^{+0.30}_{-0.21}$ & $181.9^{+11.5}_{-13.0}$ & $0.09^{+0.06}_{-0.07}$ \\6134385996558516352 & 194.7493 & -45.6607 & $1.25^{+0.05}_{-0.06}$ & $1.37^{+0.07}_{-0.10}$ & $-0.03^{+0.10}_{-0.11}$ & $9.30^{+0.30}_{-0.17}$ & $121.9^{+ 6.0}_{- 7.7}$ & $0.03^{+0.02}_{-0.03}$ \\6086135818563042688 & 196.2475 & -47.3969 & $1.28^{+0.06}_{-0.07}$ & $1.49^{+0.10}_{-0.12}$ & $-0.02^{+0.11}_{-0.15}$ & $9.38^{+0.23}_{-0.13}$ & $129.3^{+ 6.9}_{- 7.4}$ & $0.05^{+0.04}_{-0.04}$ \\5315692765252738688 & 124.3481 & -57.6130 & $1.19^{+0.07}_{-0.07}$ & $1.32^{+0.09}_{-0.12}$ & $-0.01^{+0.12}_{-0.11}$ & $9.45^{+0.30}_{-0.19}$ & $254.0^{+17.8}_{-22.6}$ & $0.11^{+0.08}_{-0.09}$ \\5291347894187644288 & 123.6237 & -59.0927 & $0.98^{+0.04}_{-0.03}$ & $1.07^{+0.06}_{-0.07}$ & $0.09^{+0.13}_{-0.11}$ & $9.88^{+0.04}_{-0.02}$ & $253.2^{+16.9}_{-19.6}$ & $0.11^{+0.07}_{-0.06}$ \\6519588453557182592 & 341.2920 & -45.5849 & $1.14^{+0.06}_{-0.04}$ & $1.35^{+0.08}_{-0.08}$ & $0.01^{+0.02}_{-0.06}$ & $9.64^{+0.16}_{-0.13}$ & $95.2^{+ 4.8}_{- 4.4}$ & $0.00^{+0.00}_{-0.00}$ \\6519589003312995968 & 341.3107 & -45.5464 & $1.19^{+0.02}_{-0.02}$ & $1.23^{+0.02}_{-0.02}$ & $0.07^{+0.08}_{-0.03}$ & $9.29^{+0.08}_{-0.09}$ & $97.0^{+ 2.1}_{- 2.6}$ & $0.00^{+0.00}_{-0.00}$ \\479340237386943488 &  78.0323 &  65.3422 & $1.12^{+0.09}_{-0.09}$ & $1.34^{+0.12}_{-0.15}$ & $-0.02^{+0.18}_{-0.16}$ & $9.66^{+0.19}_{-0.14}$ & $320.8^{+27.7}_{-36.3}$ & $0.10^{+0.07}_{-0.06}$ \\482493945974049920 &  75.9880 &  65.6461 & $1.88^{+0.10}_{-0.13}$ & $2.03^{+0.21}_{-0.27}$ & $-0.01^{+0.09}_{-0.13}$ & $8.82^{+0.15}_{-0.10}$ & $316.0^{+29.2}_{-39.7}$ & $0.07^{+0.05}_{-0.07}$ \\1404956095411131904 & 238.8417 &  53.0362 & $1.06^{+0.01}_{-0.01}$ & $1.04^{+0.02}_{-0.01}$ & $0.00^{+0.15}_{-0.08}$ & $9.34^{+0.05}_{-0.16}$ & $183.4^{+ 4.6}_{-10.7}$ & $0.00^{+0.00}_{-0.00}$ \\1404956095412347264 & 238.8404 &  53.0374 & $0.95^{+0.04}_{-0.03}$ & $1.06^{+0.05}_{-0.06}$ & $0.15^{+0.14}_{-0.12}$ & $9.97^{+0.09}_{-0.06}$ & $180.3^{+ 8.8}_{-10.4}$ & $0.01^{+0.00}_{-0.00}$ \\6134516941522596352 & 196.7264 & -45.6921 & $0.95^{+0.08}_{-0.05}$ & $1.21^{+0.07}_{-0.07}$ & $0.02^{+0.19}_{-0.14}$ & $6.93^{+0.15}_{-0.13}$ & $110.0^{+ 4.1}_{- 4.1}$ & $0.04^{+0.03}_{-0.03}$ \\6087790136884240128 & 199.6036 & -45.7647 & $2.01^{+0.10}_{-0.12}$ & $1.72^{+0.11}_{-0.13}$ & $-0.07^{+0.14}_{-0.14}$ & $8.33^{+0.33}_{-0.22}$ & $111.7^{+ 6.7}_{- 7.9}$ & $0.03^{+0.02}_{-0.04}$ \\2858599355974159360 &   9.7172 &  30.6357 & $0.82^{+0.02}_{-0.03}$ & $0.93^{+0.05}_{-0.05}$ & $-0.13^{+0.07}_{-0.09}$ & $10.12^{+0.02}_{-0.02}$ & $216.2^{+16.3}_{-16.9}$ & $0.01^{+0.01}_{-0.02}$ \\360341055986107648 &  11.4149 &  30.5571 & $1.11^{+0.03}_{-0.04}$ & $1.17^{+0.05}_{-0.07}$ & $-0.05^{+0.05}_{-0.06}$ & $9.44^{+0.15}_{-0.16}$ & $213.8^{+13.2}_{-18.4}$ & $0.02^{+0.01}_{-0.01}$ \\5856407363753509248 & 188.3550 & -68.8377 & $1.58^{+0.07}_{-0.07}$ & $1.92^{+0.14}_{-0.16}$ & $0.08^{+0.10}_{-0.10}$ & $9.12^{+0.13}_{-0.10}$ & $205.3^{+11.7}_{-13.8}$ & $0.15^{+0.09}_{-0.04}$ \\5856407329393770752 & 188.3384 & -68.8359 & $1.54^{+0.05}_{-0.05}$ & $1.82^{+0.13}_{-0.15}$ & $0.07^{+0.05}_{-0.11}$ & $9.11^{+0.14}_{-0.12}$ & $206.2^{+10.3}_{- 9.7}$ & $0.10^{+0.07}_{-0.06}$ \\5214269655178296448 & 114.5425 & -75.2587 & $1.06^{+0.06}_{-0.05}$ & $1.22^{+0.06}_{-0.06}$ & $-0.15^{+0.10}_{-0.16}$ & $9.67^{+0.14}_{-0.10}$ & $230.8^{+17.3}_{-11.3}$ & $0.19^{+0.05}_{-0.06}$ \\5214281818525675776 & 113.8558 & -75.2109 & $1.23^{+0.02}_{-0.04}$ & $1.76^{+0.16}_{-0.16}$ & $0.11^{+0.06}_{-0.08}$ & $9.67^{+0.06}_{-0.03}$ & $233.5^{+15.2}_{-14.6}$ & $0.10^{+0.07}_{-0.09}$ \\6473203459595184768 & 300.7620 & -54.1177 & $1.34^{+0.05}_{-0.08}$ & $1.69^{+0.11}_{-0.12}$ & $-0.05^{+0.11}_{-0.16}$ & $9.37^{+0.11}_{-0.06}$ & $185.9^{+ 9.7}_{-12.1}$ & $0.02^{+0.01}_{-0.01}$ \\6473188822346640256 & 301.1909 & -54.1263 & $1.14^{+0.04}_{-0.04}$ & $1.16^{+0.04}_{-0.05}$ & $0.04^{+0.07}_{-0.05}$ & $9.36^{+0.30}_{-0.19}$ & $189.9^{+10.3}_{-10.1}$ & $0.02^{+0.01}_{-0.01}$ \\4822499299831074560 &  80.5770 & -35.2975 & $1.30^{+0.06}_{-0.06}$ & $1.60^{+0.11}_{-0.12}$ & $0.03^{+0.12}_{-0.13}$ & $9.45^{+0.13}_{-0.09}$ & $107.8^{+ 5.2}_{- 6.1}$ & $0.02^{+0.01}_{-0.01}$ \\4822499677788196224 &  80.6070 & -35.2609 & $1.00^{+0.04}_{-0.03}$ & $0.94^{+0.02}_{-0.03}$ & $-0.07^{+0.11}_{-0.10}$ & $9.28^{+0.38}_{-0.26}$ & $109.7^{+ 3.0}_{- 3.0}$ & $0.02^{+0.01}_{-0.01}$ \\5462673796026642048 & 153.4948 & -28.7073 & $1.23^{+0.05}_{-0.08}$ & $1.33^{+0.09}_{-0.12}$ & $-0.03^{+0.10}_{-0.08}$ & $9.29^{+0.25}_{-0.15}$ & $233.5^{+16.9}_{-27.0}$ & $0.04^{+0.02}_{-0.02}$ \\5465266032128048384 & 152.6171 & -29.0871 & $0.96^{+0.05}_{-0.06}$ & $1.14^{+0.08}_{-0.09}$ & $0.00^{+0.10}_{-0.14}$ & $9.96^{+0.17}_{-0.11}$ & $216.0^{+14.2}_{-17.0}$ & $0.03^{+0.02}_{-0.02}$ \\1072822804077872512 & 163.5216 &  69.8845 & $1.40^{+0.01}_{-0.01}$ & $2.33^{+0.13}_{-0.13}$ & $0.06^{+0.04}_{-0.06}$ & $9.47^{+0.02}_{-0.02}$ & $173.1^{+ 4.4}_{- 6.8}$ & $0.01^{+0.00}_{-0.01}$ \\1073421694317780608 & 158.2752 &  69.8969 & $1.29^{+0.05}_{-0.05}$ & $1.58^{+0.09}_{-0.09}$ & $0.05^{+0.11}_{-0.10}$ & $9.46^{+0.10}_{-0.08}$ & $174.4^{+ 7.1}_{- 7.9}$ & $0.02^{+0.01}_{-0.01}$ \\4492249368838087040 & 261.9601 &  11.3921 & $1.35^{+0.03}_{-0.06}$ & $1.52^{+0.05}_{-0.05}$ & $-0.01^{+0.03}_{-0.09}$ & $9.21^{+0.14}_{-0.12}$ & $122.5^{+ 5.1}_{- 3.5}$ & $0.05^{+0.03}_{-0.02}$ \\4492249403197825536 & 261.9676 &  11.3905 & $1.84^{+0.11}_{-0.13}$ & $1.92^{+0.16}_{-0.18}$ & $-0.06^{+0.11}_{-0.14}$ & $8.80^{+0.15}_{-0.12}$ & $117.7^{+10.6}_{- 9.9}$ & $0.07^{+0.04}_{-0.04}$ \\2309774450477932672 &   1.2503 & -34.4723 & $0.82^{+0.03}_{-0.05}$ & $0.78^{+0.04}_{-0.04}$ & $-0.26^{+0.14}_{-0.23}$ & $9.57^{+0.34}_{-0.19}$ & $118.0^{+ 7.5}_{- 8.9}$ & $0.01^{+0.00}_{-0.00}$ \\2319419091599133568 &   3.2074 & -31.8974 & $1.66^{+0.04}_{-0.03}$ & $2.22^{+0.06}_{-0.04}$ & $-0.29^{+0.04}_{-0.03}$ & $6.50^{+0.04}_{-0.05}$ & $116.8^{+ 1.1}_{- 2.0}$ & $0.01^{+0.00}_{-0.00}$ \\5875126343051387264 & 231.4076 & -62.1807 & $1.24^{+0.06}_{-0.06}$ & $1.68^{+0.12}_{-0.14}$ & $0.14^{+0.10}_{-0.11}$ & $9.63^{+0.11}_{-0.09}$ & $188.6^{+ 9.0}_{-11.0}$ & $0.46^{+0.17}_{-0.12}$ \\5875162798732815744 & 230.1095 & -62.1044 & $2.36^{+0.24}_{-0.29}$ & $5.06^{+0.25}_{-0.35}$ & $0.03^{+0.15}_{-0.12}$ & $5.62^{+0.08}_{-0.07}$ & $190.8^{+10.0}_{-11.5}$ & $0.36^{+0.18}_{-0.23}$ \\5315935757322420608 & 125.1449 & -55.9447 & $1.06^{+0.03}_{-0.03}$ & $1.20^{+0.05}_{-0.05}$ & $-0.10^{+0.14}_{-0.09}$ & $9.67^{+0.04}_{-0.02}$ & $132.3^{+ 5.3}_{- 5.3}$ & $0.09^{+0.06}_{-0.10}$ \\5316433423772973952 & 126.6966 & -55.3629 & $1.99^{+0.10}_{-0.12}$ & $1.77^{+0.09}_{-0.10}$ & $-0.11^{+0.12}_{-0.14}$ & $8.49^{+0.25}_{-0.20}$ & $137.7^{+ 5.0}_{- 5.4}$ & $0.16^{+0.09}_{-0.16}$ \\859978930856524928 & 175.6412 &  61.7113 & $1.04^{+0.05}_{-0.07}$ & $1.17^{+0.07}_{-0.10}$ & $-0.04^{+0.10}_{-0.17}$ & $9.74^{+0.17}_{-0.11}$ & $258.4^{+16.5}_{-20.3}$ & $0.01^{+0.01}_{-0.00}$ \\859529299319850368 & 174.8801 &  61.1119 & $1.34^{+0.05}_{-0.05}$ & $1.71^{+0.13}_{-0.12}$ & $0.31^{+0.06}_{-0.09}$ & $9.53^{+0.06}_{-0.05}$ & $273.2^{+20.3}_{-18.4}$ & $0.03^{+0.02}_{-0.02}$ \\6847179421837783680 & 303.5349 & -27.0080 & $1.40^{+0.07}_{-0.09}$ & $2.03^{+0.15}_{-0.18}$ & $-0.01^{+0.09}_{-0.18}$ & $9.41^{+0.08}_{-0.06}$ & $211.3^{+13.0}_{-13.7}$ & $0.04^{+0.03}_{-0.03}$ \\6850197821774977280 & 301.6141 & -25.9517 & $1.00^{+0.05}_{-0.07}$ & $1.34^{+0.11}_{-0.12}$ & $0.03^{+0.16}_{-0.17}$ & $9.93^{+0.09}_{-0.07}$ & $220.1^{+14.7}_{-17.4}$ & $0.01^{+0.01}_{-0.04}$ \\5894033888605673600 & 222.5178 & -53.6863 & $0.97^{+0.08}_{-0.08}$ & $1.03^{+0.07}_{-0.09}$ & $-0.01^{+0.16}_{-0.16}$ & $9.77^{+0.38}_{-0.26}$ & $186.6^{+14.4}_{-17.9}$ & $0.31^{+0.20}_{-0.20}$ \\5899937338330296832 & 225.6461 & -52.8568 & $0.94^{+0.03}_{-0.03}$ & $0.86^{+0.03}_{-0.03}$ & $0.00^{+0.01}_{-0.01}$ & $9.19^{+0.38}_{-0.34}$ & $196.7^{+10.6}_{-12.8}$ & $0.23^{+0.13}_{-0.20}$ \\5214687881913797120 & 117.4118 & -74.6375 & $1.32^{+0.07}_{-0.07}$ & $1.58^{+0.14}_{-0.16}$ & $0.04^{+0.09}_{-0.12}$ & $9.40^{+0.17}_{-0.10}$ & $124.7^{+ 9.4}_{-12.2}$ & $0.16^{+0.10}_{-0.09}$ \\5214687916273534976 & 117.4833 & -74.6201 & $0.81^{+0.01}_{-0.02}$ & $0.77^{+0.01}_{-0.01}$ & $0.01^{+0.02}_{-0.03}$ & $9.74^{+0.15}_{-0.16}$ & $129.2^{+ 4.5}_{- 5.3}$ & $0.08^{+0.06}_{-0.08}$ \\2008307019481199488 & 341.8113 &  59.1879 & $1.07^{+0.06}_{-0.07}$ & $1.16^{+0.06}_{-0.07}$ & $-0.04^{+0.10}_{-0.13}$ & $9.61^{+0.24}_{-0.19}$ & $80.9^{+ 3.4}_{- 3.4}$ & $0.50^{+0.25}_{-0.24}$ \\2009807955933404928 & 344.2610 &  56.4904 & $1.54^{+0.04}_{-0.07}$ & $1.68^{+0.08}_{-0.14}$ & $-0.09^{+0.10}_{-0.13}$ & $9.01^{+0.14}_{-0.12}$ & $84.5^{+ 2.2}_{- 2.3}$ & $0.45^{+0.19}_{-0.18}$ \\4822945735912147072 &  82.5265 & -34.5570 & $0.76^{+0.04}_{-0.04}$ & $0.77^{+0.03}_{-0.03}$ & $-0.18^{+0.13}_{-0.14}$ & $10.02^{+0.23}_{-0.19}$ & $106.0^{+ 2.8}_{- 3.0}$ & $0.01^{+0.01}_{-0.01}$ \\4822945701552408832 &  82.5190 & -34.5585 & $0.78^{+0.05}_{-0.04}$ & $0.75^{+0.03}_{-0.03}$ & $-0.07^{+0.15}_{-0.12}$ & $9.79^{+0.57}_{-0.33}$ & $107.7^{+ 3.5}_{- 3.7}$ & $0.01^{+0.01}_{-0.01}$ \\3240290969265899904 &  75.4613 &   6.6070 & $0.98^{+0.05}_{-0.04}$ & $1.26^{+0.08}_{-0.08}$ & $0.21^{+0.14}_{-0.10}$ & $10.06^{+0.10}_{-0.07}$ & $163.4^{+ 6.3}_{- 6.7}$ & $0.07^{+0.03}_{-0.02}$ \\3287632469624772096 &  72.9995 &   4.8885 & $0.85^{+0.05}_{-0.04}$ & $0.84^{+0.03}_{-0.04}$ & $0.07^{+0.15}_{-0.12}$ & $9.87^{+0.23}_{-0.20}$ & $165.2^{+ 9.0}_{-11.0}$ & $0.01^{+0.00}_{-0.02}$ \\3024255763544540672 &  89.5196 &  -4.2669 & $1.38^{+0.05}_{-0.06}$ & $1.55^{+0.08}_{-0.10}$ & $0.03^{+0.09}_{-0.09}$ & $9.18^{+0.23}_{-0.17}$ & $120.9^{+ 4.5}_{- 4.9}$ & $0.19^{+0.12}_{-0.16}$ \\3024702577583279872 &  90.0334 &  -2.7336 & $0.99^{+0.07}_{-0.06}$ & $0.99^{+0.04}_{-0.04}$ & $-0.05^{+0.18}_{-0.14}$ & $9.56^{+0.50}_{-0.30}$ & $115.7^{+ 3.0}_{- 3.2}$ & $0.13^{+0.10}_{-0.18}$ \\5007088713516194304 &  10.2726 & -33.0628 & $0.98^{+0.04}_{-0.04}$ & $1.10^{+0.06}_{-0.05}$ & $-0.03^{+0.08}_{-0.09}$ & $9.82^{+0.13}_{-0.12}$ & $186.2^{+10.6}_{-14.5}$ & $0.00^{+0.00}_{-0.00}$ \\5007114483319966592 &  10.1942 & -32.7666 & $1.15^{+0.01}_{-0.01}$ & $1.39^{+0.03}_{-0.03}$ & $-0.13^{+0.07}_{-0.08}$ & $9.57^{+0.03}_{-0.02}$ & $187.0^{+ 6.3}_{- 5.7}$ & $0.01^{+0.00}_{-0.00}$ \\6847368331679252864 & 304.6901 & -25.7721 & $0.86^{+0.01}_{-0.03}$ & $0.78^{+0.01}_{-0.02}$ & $0.14^{+0.08}_{-0.17}$ & $9.14^{+0.20}_{-0.29}$ & $156.9^{+ 4.8}_{- 4.5}$ & $0.02^{+0.01}_{-0.02}$ \\6849645042305126144 & 306.8185 & -23.2663 & $0.97^{+0.05}_{-0.06}$ & $1.05^{+0.06}_{-0.07}$ & $-0.03^{+0.10}_{-0.16}$ & $9.81^{+0.17}_{-0.13}$ & $163.5^{+10.6}_{-12.1}$ & $0.03^{+0.02}_{-0.02}$ \\6434969488930044416 & 285.0973 & -65.8874 & $1.08^{+0.05}_{-0.04}$ & $1.07^{+0.05}_{-0.05}$ & $0.12^{+0.13}_{-0.09}$ & $9.44^{+0.30}_{-0.21}$ & $245.7^{+12.9}_{-14.7}$ & $0.04^{+0.03}_{-0.02}$ \\6435217325720339072 & 288.0649 & -65.2018 & $0.96^{+0.05}_{-0.06}$ & $1.15^{+0.08}_{-0.10}$ & $0.02^{+0.10}_{-0.13}$ & $9.96^{+0.16}_{-0.10}$ & $242.9^{+16.8}_{-20.4}$ & $0.02^{+0.01}_{-0.01}$ \\5800686004236221440 & 268.9204 & -77.5582 & $1.13^{+0.02}_{-0.02}$ & $1.12^{+0.02}_{-0.02}$ & $0.00^{+0.00}_{-0.00}$ & $9.21^{+0.23}_{-0.17}$ & $68.8^{+ 1.5}_{- 1.6}$ & $0.11^{+0.06}_{-0.03}$ \\5767612453953403136 & 267.9666 & -84.1112 & $1.30^{+0.03}_{-0.02}$ & $1.59^{+0.05}_{-0.05}$ & $0.12^{+0.05}_{-0.05}$ & $9.47^{+0.05}_{-0.05}$ & $67.9^{+ 1.3}_{- 1.4}$ & $0.01^{+0.01}_{-0.03}$ \\2310308160294392192 &   2.3362 & -33.3549 & $0.92^{+0.04}_{-0.04}$ & $0.91^{+0.03}_{-0.03}$ & $-0.11^{+0.13}_{-0.15}$ & $9.66^{+0.24}_{-0.16}$ & $134.0^{+ 5.4}_{- 5.7}$ & $0.00^{+0.00}_{-0.00}$ \\2885819759184821632 &  91.3099 & -35.8296 & $0.80^{+0.01}_{-0.00}$ & $0.82^{+0.01}_{-0.01}$ & $-0.06^{+0.05}_{-0.04}$ & $10.04^{+0.03}_{-0.05}$ & $180.1^{+ 4.9}_{- 7.1}$ & $0.02^{+0.02}_{-0.03}$ \\2887812555290754944 &  88.5262 & -35.3472 & $1.14^{+0.04}_{-0.03}$ & $1.12^{+0.04}_{-0.04}$ & $0.09^{+0.08}_{-0.09}$ & $9.22^{+0.26}_{-0.21}$ & $169.1^{+ 8.0}_{- 9.2}$ & $0.02^{+0.01}_{-0.01}$ \\6847449661181891584 & 303.0106 & -26.3629 & $0.98^{+0.04}_{-0.04}$ & $0.98^{+0.03}_{-0.03}$ & $-0.07^{+0.14}_{-0.09}$ & $9.56^{+0.23}_{-0.18}$ & $83.8^{+ 2.7}_{- 2.3}$ & $0.03^{+0.02}_{-0.04}$ \\6864242811508684672 & 300.4091 & -22.1111 & $1.22^{+0.05}_{-0.07}$ & $1.39^{+0.07}_{-0.07}$ & $-0.03^{+0.11}_{-0.14}$ & $9.45^{+0.24}_{-0.14}$ & $76.7^{+ 1.7}_{- 1.8}$ & $0.08^{+0.05}_{-0.04}$ \\771234186282411904 & 173.9380 &  43.1265 & $0.67^{+0.03}_{-0.04}$ & $0.66^{+0.02}_{-0.03}$ & $-0.07^{+0.14}_{-0.13}$ & $9.98^{+0.49}_{-0.24}$ & $76.5^{+ 3.2}_{- 3.4}$ & $0.01^{+0.01}_{-0.01}$ \\771869704003643776 & 172.7218 &  42.8385 & $1.02^{+0.04}_{-0.05}$ & $1.05^{+0.03}_{-0.04}$ & $-0.09^{+0.12}_{-0.15}$ & $9.58^{+0.21}_{-0.16}$ & $75.9^{+ 1.7}_{- 1.9}$ & $0.01^{+0.01}_{-0.01}$ \\2218262200777226112 & 331.7019 &  65.1017 & $1.20^{+0.05}_{-0.06}$ & $1.30^{+0.08}_{-0.09}$ & $0.04^{+0.19}_{-0.11}$ & $9.38^{+0.27}_{-0.18}$ & $200.0^{+11.9}_{-13.8}$ & $0.10^{+0.06}_{-0.19}$ \\84006021256710528 &  43.4716 &  19.1431 & $0.82^{+0.03}_{-0.02}$ & $0.78^{+0.02}_{-0.02}$ & $0.03^{+0.08}_{-0.05}$ & $9.75^{+0.20}_{-0.18}$ & $118.0^{+ 4.3}_{- 4.9}$ & $0.13^{+0.08}_{-0.06}$ \\109253763168015616 &  43.8743 &  21.2671 & $0.88^{+0.04}_{-0.03}$ & $0.83^{+0.02}_{-0.03}$ & $-0.03^{+0.16}_{-0.07}$ & $9.55^{+0.53}_{-0.32}$ & $126.6^{+ 4.2}_{- 4.3}$ & $0.05^{+0.03}_{-0.12}$ \\484660877234083328 &  81.6068 &  68.8301 & $1.73^{+0.09}_{-0.10}$ & $3.73^{+0.13}_{-0.22}$ & $-0.24^{+0.15}_{-0.21}$ & $5.72^{+0.06}_{-0.06}$ & $225.7^{+ 5.2}_{- 4.1}$ & $0.05^{+0.03}_{-0.03}$ \\484176061324603904 &  80.4673 &  67.0244 & $3.14^{+0.10}_{-0.21}$ & $9.41^{+0.20}_{-0.49}$ & $-0.03^{+0.03}_{-0.09}$ & $5.13^{+0.02}_{-0.02}$ & $197.2^{+ 4.8}_{- 8.9}$ & $0.09^{+0.05}_{-0.03}$ \\498509569782285184 &  84.2659 &  72.1664 & $1.15^{+0.05}_{-0.05}$ & $1.18^{+0.05}_{-0.05}$ & $-0.06^{+0.11}_{-0.10}$ & $9.28^{+0.29}_{-0.22}$ & $192.9^{+ 9.1}_{-10.2}$ & $0.05^{+0.03}_{-0.03}$ \\486190366627434112 &  84.6244 &  70.9360 & $1.37^{+0.05}_{-0.05}$ & $1.71^{+0.11}_{-0.11}$ & $0.13^{+0.11}_{-0.13}$ & $9.42^{+0.10}_{-0.07}$ & $196.2^{+10.2}_{-11.1}$ & $0.03^{+0.02}_{-0.05}$ \\6180427358776866944 & 194.5797 & -32.8243 & $1.53^{+0.07}_{-0.06}$ & $1.84^{+0.11}_{-0.12}$ & $0.13^{+0.13}_{-0.11}$ & $9.18^{+0.18}_{-0.11}$ & $114.8^{+ 3.3}_{- 3.6}$ & $0.03^{+0.02}_{-0.03}$ \\6184075469638599424 & 195.8276 & -30.3783 & $0.92^{+0.02}_{-0.02}$ & $0.83^{+0.02}_{-0.03}$ & $0.03^{+0.17}_{-0.10}$ & $9.05^{+0.28}_{-0.26}$ & $107.7^{+ 5.6}_{- 4.0}$ & $0.04^{+0.01}_{-0.02}$ \\2860343421934329088 &   2.8662 &  29.8191 & $0.88^{+0.04}_{-0.03}$ & $0.84^{+0.03}_{-0.03}$ & $-0.06^{+0.17}_{-0.08}$ & $9.59^{+0.39}_{-0.27}$ & $93.1^{+ 2.8}_{- 3.0}$ & $0.01^{+0.01}_{-0.02}$ \\2860343250135637376 &   2.8664 &  29.8151 & $0.94^{+0.02}_{-0.01}$ & $0.89^{+0.01}_{-0.01}$ & $-0.07^{+0.09}_{-0.04}$ & $9.48^{+0.17}_{-0.12}$ & $94.6^{+ 1.9}_{- 2.9}$ & $0.02^{+0.01}_{-0.01}$ \\1100851176536823808 & 102.7664 &  64.3395 & $1.61^{+0.08}_{-0.11}$ & $1.80^{+0.13}_{-0.17}$ & $-0.07^{+0.12}_{-0.16}$ & $9.00^{+0.17}_{-0.10}$ & $137.2^{+ 8.7}_{-10.4}$ & $0.02^{+0.01}_{-0.01}$ \\1101545346330264576 & 106.6827 &  65.4606 & $0.89^{+0.06}_{-0.05}$ & $0.88^{+0.04}_{-0.05}$ & $-0.06^{+0.16}_{-0.13}$ & $9.71^{+0.43}_{-0.29}$ & $138.4^{+ 7.1}_{- 8.1}$ & $0.02^{+0.01}_{-0.01}$ \\825372867523773696 & 142.2467 &  47.1910 & $2.36^{+0.01}_{-0.02}$ & $10.13^{+0.18}_{-0.30}$ & $0.35^{+0.06}_{-0.07}$ & $8.97^{+0.02}_{-0.02}$ & $275.4^{+ 4.3}_{- 7.2}$ & $0.01^{+0.01}_{-0.00}$ \\819435161136838272 & 140.6343 &  46.7407 & $0.97^{+0.06}_{-0.06}$ & $0.98^{+0.07}_{-0.08}$ & $-0.06^{+0.17}_{-0.13}$ & $9.64^{+0.33}_{-0.23}$ & $257.4^{+20.4}_{-24.7}$ & $0.01^{+0.00}_{-0.00}$ \\5485842086571808640 & 110.1160 & -58.4906 & $0.95^{+0.03}_{-0.04}$ & $1.08^{+0.04}_{-0.05}$ & $0.02^{+0.07}_{-0.08}$ & $9.95^{+0.15}_{-0.10}$ & $114.4^{+ 3.7}_{- 4.3}$ & $0.08^{+0.05}_{-0.04}$ \\5293728886617150592 & 112.4735 & -59.1443 & $0.62^{+0.00}_{-0.00}$ & $0.62^{+0.00}_{-0.00}$ & $-0.64^{+0.06}_{-0.06}$ & $10.13^{+0.02}_{-0.05}$ & $104.3^{+ 2.8}_{- 2.8}$ & $0.09^{+0.06}_{-0.07}$ \\5818008328894187264 & 251.8938 & -62.5592 & $0.97^{+0.04}_{-0.04}$ & $0.95^{+0.03}_{-0.04}$ & $-0.03^{+0.12}_{-0.13}$ & $9.56^{+0.35}_{-0.25}$ & $102.9^{+ 2.8}_{- 3.2}$ & $0.05^{+0.04}_{-0.06}$ \\84294780498115328 &  42.9200 &  19.9133 & $0.76^{+0.04}_{-0.05}$ & $0.77^{+0.03}_{-0.04}$ & $-0.15^{+0.14}_{-0.16}$ & $10.04^{+0.25}_{-0.17}$ & $76.1^{+ 3.0}_{- 3.3}$ & $0.10^{+0.06}_{-0.07}$ \\112652353609412864 &  42.6053 &  22.7689 & $0.76^{+0.01}_{-0.01}$ & $0.69^{+0.01}_{-0.01}$ & $-0.20^{+0.06}_{-0.06}$ & $8.98^{+0.08}_{-0.09}$ & $75.2^{+ 1.3}_{- 1.3}$ & $0.08^{+0.06}_{-0.07}$ \\5985137532290855424 & 239.6888 & -45.9711 & $1.31^{+0.01}_{-0.02}$ & $2.10^{+0.15}_{-0.20}$ & $0.06^{+0.05}_{-0.07}$ & $9.58^{+0.02}_{-0.02}$ & $191.1^{+ 9.7}_{-11.5}$ & $0.87^{+0.14}_{-0.12}$ \\5987886414441966080 & 236.9893 & -46.2368 & $0.93^{+0.01}_{-0.01}$ & $0.85^{+0.01}_{-0.01}$ & $0.05^{+0.05}_{-0.07}$ & $9.09^{+0.17}_{-0.24}$ & $195.6^{+ 7.1}_{- 6.7}$ & $0.28^{+0.15}_{-0.11}$ \\6435283846174742912 & 290.6454 & -64.8776 & $1.10^{+0.00}_{-0.00}$ & $3.34^{+0.26}_{-0.30}$ & $0.37^{+0.05}_{-0.03}$ & $9.98^{+0.02}_{-0.02}$ & $265.3^{+16.9}_{-19.1}$ & $0.02^{+0.01}_{-0.02}$ \\6435597275707214592 & 288.2359 & -64.1646 & $1.89^{+0.00}_{-0.00}$ & $2.02^{+0.15}_{-0.15}$ & $0.32^{+0.01}_{-0.01}$ & $9.21^{+0.00}_{-0.01}$ & $248.0^{+12.1}_{-10.3}$ & $0.02^{+0.01}_{-0.01}$ \\1614554141588203264 & 229.2419 &  57.7534 & $1.22^{+0.04}_{-0.04}$ & $1.41^{+0.10}_{-0.10}$ & $0.04^{+0.07}_{-0.06}$ & $9.48^{+0.12}_{-0.09}$ & $235.6^{+14.9}_{-17.1}$ & $0.01^{+0.00}_{-0.00}$ \\1614719068332375040 & 230.9693 &  58.6976 & $1.82^{+0.06}_{-0.07}$ & $2.70^{+0.19}_{-0.20}$ & $0.04^{+0.04}_{-0.12}$ & $9.07^{+0.04}_{-0.03}$ & $230.4^{+13.7}_{-13.6}$ & $0.01^{+0.00}_{-0.00}$ \\1799690734107731328 & 326.0398 &  26.5195 & $1.06^{+0.04}_{-0.03}$ & $1.15^{+0.05}_{-0.05}$ & $0.20^{+0.17}_{-0.07}$ & $9.73^{+0.14}_{-0.13}$ & $59.4^{+ 1.2}_{- 1.3}$ & $0.04^{+0.02}_{-0.02}$ \\1257571990546432128 & 212.1983 &  25.2654 & $0.83^{+0.05}_{-0.04}$ & $0.83^{+0.03}_{-0.03}$ & $0.02^{+0.14}_{-0.13}$ & $9.94^{+0.32}_{-0.22}$ & $109.8^{+ 3.8}_{- 4.0}$ & $0.00^{+0.00}_{-0.01}$ \\1251778869938408448 & 207.5700 &  23.3520 & $0.84^{+0.04}_{-0.05}$ & $0.87^{+0.03}_{-0.03}$ & $-0.09^{+0.15}_{-0.15}$ & $9.97^{+0.20}_{-0.13}$ & $110.3^{+ 3.9}_{- 4.2}$ & $0.00^{+0.00}_{-0.00}$ \\5349556039762879616 & 166.6143 & -50.9567 & $2.40^{+0.02}_{-0.03}$ & $7.06^{+2.82}_{-1.66}$ & $-0.07^{+0.10}_{-0.14}$ & $8.82^{+0.05}_{-0.03}$ & $128.3^{+ 6.2}_{- 5.5}$ & $0.06^{+0.04}_{-0.12}$ \\5362451661887589760 & 164.4702 & -48.4197 & $0.78^{+0.04}_{-0.04}$ & $0.75^{+0.03}_{-0.03}$ & $-0.05^{+0.10}_{-0.14}$ & $9.83^{+0.28}_{-0.22}$ & $117.8^{+ 5.2}_{- 5.3}$ & $0.10^{+0.06}_{-0.07}$ \\5487814576072338560 & 116.8829 & -56.1194 & $1.30^{+0.05}_{-0.08}$ & $1.61^{+0.11}_{-0.12}$ & $-0.05^{+0.13}_{-0.15}$ & $9.40^{+0.15}_{-0.09}$ & $199.4^{+11.3}_{-12.3}$ & $0.08^{+0.05}_{-0.06}$ \\5319974847646812544 & 121.2130 & -54.9893 & $2.30^{+0.06}_{-0.06}$ & $3.27^{+0.25}_{-0.27}$ & $0.30^{+0.09}_{-0.09}$ & $8.83^{+0.03}_{-0.02}$ & $194.8^{+10.2}_{-11.2}$ & $0.12^{+0.07}_{-0.11}$ \\3719747170769894272 & 202.0373 &   8.3581 & $1.39^{+0.06}_{-0.06}$ & $1.72^{+0.11}_{-0.12}$ & $0.02^{+0.11}_{-0.14}$ & $9.32^{+0.15}_{-0.10}$ & $88.9^{+ 3.3}_{- 3.9}$ & $0.01^{+0.01}_{-0.01}$ \\3724810593614743680 & 205.1355 &   8.4752 & $0.77^{+0.03}_{-0.04}$ & $0.79^{+0.03}_{-0.03}$ & $0.06^{+0.10}_{-0.13}$ & $10.12^{+0.26}_{-0.14}$ & $95.4^{+ 4.0}_{- 4.5}$ & $0.01^{+0.01}_{-0.01}$ \\5008138403523555072 &  22.5283 & -40.4079 & $1.04^{+0.04}_{-0.04}$ & $1.23^{+0.08}_{-0.10}$ & $0.08^{+0.07}_{-0.11}$ & $9.83^{+0.05}_{-0.04}$ & $332.6^{+27.2}_{-29.9}$ & $0.01^{+0.00}_{-0.00}$ \\5008138506602770048 &  22.5278 & -40.4023 & $1.01^{+0.07}_{-0.07}$ & $1.18^{+0.08}_{-0.10}$ & $-0.01^{+0.15}_{-0.15}$ & $9.84^{+0.19}_{-0.12}$ & $325.9^{+21.4}_{-27.0}$ & $0.01^{+0.00}_{-0.00}$ \\5316370889051736960 & 127.6116 & -55.4893 & $0.90^{+0.06}_{-0.06}$ & $0.93^{+0.04}_{-0.05}$ & $0.01^{+0.12}_{-0.11}$ & $9.89^{+0.36}_{-0.23}$ & $151.5^{+ 6.1}_{- 6.7}$ & $0.22^{+0.15}_{-0.13}$ \\5317655152993459968 & 129.2956 & -55.3029 & $0.93^{+0.03}_{-0.03}$ & $0.91^{+0.03}_{-0.03}$ & $-0.00^{+0.05}_{-0.02}$ & $9.67^{+0.23}_{-0.17}$ & $144.1^{+ 5.9}_{- 5.9}$ & $0.12^{+0.07}_{-0.08}$ \\1614888290044220928 & 228.6047 &  59.0715 & $0.90^{+0.02}_{-0.02}$ & $0.85^{+0.01}_{-0.01}$ & $0.07^{+0.04}_{-0.08}$ & $9.60^{+0.15}_{-0.12}$ & $90.3^{+ 2.2}_{- 1.9}$ & $0.00^{+0.00}_{-0.00}$ \\1619151543301644416 & 224.9632 &  61.3249 & $0.92^{+0.04}_{-0.03}$ & $0.88^{+0.02}_{-0.03}$ & $0.15^{+0.11}_{-0.07}$ & $9.63^{+0.28}_{-0.21}$ & $92.6^{+ 3.6}_{- 3.9}$ & $0.00^{+0.00}_{-0.00}$ \\5316384392426322944 & 126.9742 & -55.3740 & $1.42^{+0.09}_{-0.10}$ & $1.55^{+0.10}_{-0.12}$ & $-0.03^{+0.15}_{-0.14}$ & $9.07^{+0.34}_{-0.20}$ & $247.4^{+15.0}_{-17.7}$ & $0.17^{+0.13}_{-0.21}$ \\5316384392426323200 & 126.9655 & -55.3818 & $1.67^{+0.08}_{-0.09}$ & $1.97^{+0.15}_{-0.19}$ & $0.07^{+0.10}_{-0.10}$ & $9.02^{+0.14}_{-0.11}$ & $238.1^{+15.1}_{-18.2}$ & $0.26^{+0.16}_{-0.16}$ \\1406428204042570240 & 248.5485 &  44.7552 & $1.13^{+0.04}_{-0.07}$ & $1.48^{+0.07}_{-0.07}$ & $-0.09^{+0.10}_{-0.10}$ & $9.66^{+0.11}_{-0.06}$ & $133.4^{+ 4.6}_{- 5.1}$ & $0.01^{+0.00}_{-0.00}$ \\1408835172434556032 & 251.6428 &  47.9785 & $0.94^{+0.03}_{-0.02}$ & $0.90^{+0.02}_{-0.02}$ & $-0.08^{+0.11}_{-0.06}$ & $9.48^{+0.14}_{-0.16}$ & $129.8^{+ 2.8}_{- 4.2}$ & $0.01^{+0.00}_{-0.01}$ \\5844758347286319360 & 196.5316 & -69.7136 & $1.53^{+0.08}_{-0.10}$ & $1.79^{+0.14}_{-0.16}$ & $-0.02^{+0.12}_{-0.14}$ & $9.11^{+0.19}_{-0.12}$ & $207.6^{+13.0}_{-15.3}$ & $0.12^{+0.09}_{-0.16}$ \\5856960830413011328 & 193.9586 & -68.8477 & $0.90^{+0.04}_{-0.04}$ & $1.03^{+0.06}_{-0.07}$ & $0.13^{+0.11}_{-0.14}$ & $10.09^{+0.09}_{-0.09}$ & $192.9^{+11.4}_{-13.5}$ & $0.19^{+0.09}_{-0.06}$ \\85082408780562944 &  41.8320 &  19.9594 & $0.93^{+0.06}_{-0.07}$ & $1.12^{+0.07}_{-0.09}$ & $0.05^{+0.13}_{-0.14}$ & $10.05^{+0.17}_{-0.10}$ & $204.7^{+12.0}_{-14.3}$ & $0.06^{+0.04}_{-0.03}$ \\109513247912457344 &  42.7384 &  21.6783 & $1.30^{+0.06}_{-0.08}$ & $1.47^{+0.09}_{-0.10}$ & $-0.02^{+0.11}_{-0.14}$ & $9.30^{+0.27}_{-0.15}$ & $213.7^{+11.8}_{-13.6}$ & $0.16^{+0.11}_{-0.10}$ \\2216978211716691072 & 321.9685 &  62.6679 & $1.05^{+0.10}_{-0.10}$ & $1.18^{+0.09}_{-0.11}$ & $-0.01^{+0.19}_{-0.14}$ & $9.69^{+0.40}_{-0.26}$ & $284.9^{+21.8}_{-26.3}$ & $0.33^{+0.22}_{-0.26}$ \\2217258999496072960 & 320.7734 &  63.3577 & $0.92^{+0.02}_{-0.02}$ & $1.10^{+0.07}_{-0.08}$ & $-0.14^{+0.07}_{-0.08}$ & $9.98^{+0.02}_{-0.02}$ & $312.8^{+22.7}_{-24.7}$ & $0.12^{+0.09}_{-0.10}$ \\480345156655786112 &  87.7076 &  65.9979 & $0.78^{+0.05}_{-0.05}$ & $0.80^{+0.03}_{-0.03}$ & $-0.11^{+0.14}_{-0.16}$ & $10.04^{+0.28}_{-0.18}$ & $140.9^{+ 5.2}_{- 5.6}$ & $0.05^{+0.03}_{-0.06}$ \\1105036776784899840 &  91.2186 &  67.2671 & $1.38^{+0.00}_{-0.00}$ & $2.16^{+0.18}_{-0.15}$ & $0.32^{+0.05}_{-0.08}$ & $9.58^{+0.02}_{-0.01}$ & $140.4^{+ 3.8}_{- 3.3}$ & $0.12^{+0.04}_{-0.02}$ \\4121996559125379840 & 259.8161 & -20.2365 & $2.06^{+0.28}_{-0.26}$ & $6.16^{+0.56}_{-0.42}$ & $0.05^{+0.14}_{-0.14}$ & $5.33^{+0.08}_{-0.11}$ & $276.1^{+21.7}_{-20.3}$ & $0.25^{+0.13}_{-0.08}$ \\4122112523246504576 & 261.3852 & -19.3843 & $0.49^{+0.03}_{-0.04}$ & $3.23^{+0.21}_{-0.18}$ & $-0.46^{+0.17}_{-0.18}$ & $5.23^{+0.14}_{-0.11}$ & $291.4^{+18.8}_{-19.1}$ & $0.17^{+0.11}_{-0.17}$ \\5513748791196397184 & 119.5890 & -51.4483 & $2.73^{+0.05}_{-0.05}$ & $4.01^{+0.14}_{-0.14}$ & $-0.15^{+0.04}_{-0.04}$ & $6.32^{+0.02}_{-0.02}$ & $146.0^{+ 4.3}_{- 4.1}$ & $0.18^{+0.10}_{-0.13}$ \\5320382422864890496 & 122.0705 & -53.5311 & $0.98^{+0.02}_{-0.03}$ & $1.20^{+0.06}_{-0.07}$ & $0.03^{+0.06}_{-0.04}$ & $9.95^{+0.14}_{-0.03}$ & $155.2^{+ 7.7}_{- 8.4}$ & $0.07^{+0.05}_{-0.09}$ \\3073562606577911552 & 128.6311 &  -0.7260 & $0.84^{+0.02}_{-0.02}$ & $0.83^{+0.02}_{-0.02}$ & $-0.11^{+0.09}_{-0.10}$ & $9.83^{+0.16}_{-0.11}$ & $21.0^{+ 0.2}_{- 0.2}$ & $0.03^{+0.02}_{-0.01}$ \\4032900005189991424 & 177.4234 &  38.1074 & $0.83^{+0.03}_{-0.04}$ & $0.79^{+0.03}_{-0.04}$ & $-0.13^{+0.10}_{-0.15}$ & $9.67^{+0.23}_{-0.17}$ & $181.9^{+ 8.2}_{-11.0}$ & $0.01^{+0.00}_{-0.01}$ \\4033312631287716096 & 179.3817 &  37.1633 & $1.34^{+0.09}_{-0.09}$ & $1.94^{+0.12}_{-0.14}$ & $0.01^{+0.13}_{-0.16}$ & $9.48^{+0.09}_{-0.10}$ & $174.2^{+ 7.1}_{- 8.0}$ & $0.01^{+0.01}_{-0.01}$ \\227110895586881792 &  62.1732 &  40.3730 & $0.95^{+0.05}_{-0.04}$ & $0.90^{+0.04}_{-0.04}$ & $0.05^{+0.16}_{-0.11}$ & $9.54^{+0.26}_{-0.22}$ & $210.9^{+11.8}_{-13.7}$ & $0.40^{+0.18}_{-0.23}$ \\229867646114364032 &  60.0903 &  40.1546 & $0.93^{+0.06}_{-0.07}$ & $0.99^{+0.06}_{-0.07}$ & $-0.03^{+0.13}_{-0.13}$ & $9.86^{+0.25}_{-0.20}$ & $207.3^{+13.0}_{-14.7}$ & $0.34^{+0.20}_{-0.25}$ \\2861313328628654848 &   0.7162 &  30.3366 & $1.43^{+0.05}_{-0.06}$ & $1.87^{+0.10}_{-0.09}$ & $0.09^{+0.09}_{-0.13}$ & $9.36^{+0.08}_{-0.06}$ & $125.1^{+ 4.2}_{- 4.7}$ & $0.02^{+0.02}_{-0.02}$ \\2862395591667764608 &   4.5007 &  31.2427 & $0.80^{+0.05}_{-0.05}$ & $0.81^{+0.04}_{-0.04}$ & $0.02^{+0.14}_{-0.14}$ & $10.02^{+0.41}_{-0.21}$ & $119.6^{+ 5.8}_{- 6.2}$ & $0.04^{+0.03}_{-0.02}$ \\4823999927044993792 &  77.2505 & -36.4611 & $0.82^{+0.05}_{-0.05}$ & $0.82^{+0.03}_{-0.03}$ & $-0.04^{+0.13}_{-0.12}$ & $9.92^{+0.44}_{-0.25}$ & $123.2^{+ 3.9}_{- 4.2}$ & $0.01^{+0.01}_{-0.01}$ \\4823999927044993920 &  77.2602 & -36.4645 & $1.17^{+0.02}_{-0.03}$ & $1.26^{+0.05}_{-0.04}$ & $-0.09^{+0.10}_{-0.06}$ & $9.35^{+0.19}_{-0.12}$ & $126.0^{+ 3.8}_{- 3.5}$ & $0.01^{+0.00}_{-0.00}$ \\2594107985621952512 & 337.4625 & -18.8923 & $1.19^{+0.08}_{-0.07}$ & $1.47^{+0.12}_{-0.14}$ & $0.14^{+0.13}_{-0.13}$ & $9.66^{+0.12}_{-0.10}$ & $175.6^{+12.3}_{-15.5}$ & $0.01^{+0.01}_{-0.01}$ \\2594108088701168000 & 337.4893 & -18.9036 & $1.02^{+0.04}_{-0.04}$ & $1.03^{+0.04}_{-0.06}$ & $-0.06^{+0.09}_{-0.12}$ & $9.52^{+0.16}_{-0.18}$ & $180.2^{+12.3}_{-11.5}$ & $0.02^{+0.01}_{-0.01}$ \\1246567013023744896 & 210.4928 &  19.4249 & $1.03^{+0.05}_{-0.05}$ & $1.12^{+0.05}_{-0.06}$ & $0.03^{+0.19}_{-0.16}$ & $7.20^{+0.12}_{-0.10}$ & $66.8^{+ 1.7}_{- 1.8}$ & $0.02^{+0.02}_{-0.01}$ \\1246567219182174976 & 210.4906 &  19.4303 & $0.94^{+0.03}_{-0.03}$ & $0.88^{+0.02}_{-0.02}$ & $0.06^{+0.11}_{-0.08}$ & $9.38^{+0.39}_{-0.28}$ & $65.1^{+ 1.2}_{- 1.2}$ & $0.02^{+0.02}_{-0.01}$ \\6284364261670048512 & 217.3489 & -18.5949 & $0.84^{+0.03}_{-0.02}$ & $0.78^{+0.02}_{-0.02}$ & $-0.02^{+0.09}_{-0.04}$ & $9.52^{+0.40}_{-0.27}$ & $76.4^{+ 2.8}_{- 3.0}$ & $0.04^{+0.03}_{-0.02}$ \\6299045009643556096 & 218.7552 & -14.5319 & $0.98^{+0.04}_{-0.03}$ & $0.99^{+0.03}_{-0.03}$ & $0.04^{+0.07}_{-0.10}$ & $9.67^{+0.23}_{-0.18}$ & $75.9^{+ 2.0}_{- 2.3}$ & $0.03^{+0.02}_{-0.03}$ \\6284450298454888576 & 216.9801 & -18.1073 & $0.83^{+0.02}_{-0.03}$ & $0.94^{+0.04}_{-0.04}$ & $-0.02^{+0.02}_{-0.04}$ & $10.15^{+0.10}_{-0.07}$ & $104.4^{+ 5.7}_{- 5.6}$ & $0.04^{+0.02}_{-0.02}$ \\6284450298455973632 & 216.9802 & -18.1085 & $0.79^{+0.02}_{-0.04}$ & $0.79^{+0.01}_{-0.02}$ & $-0.05^{+0.04}_{-0.04}$ & $9.98^{+0.15}_{-0.14}$ & $99.4^{+ 3.0}_{- 5.9}$ & $0.03^{+0.02}_{-0.01}$ \\2052424683025905792 & 294.3046 &  39.4566 & $0.92^{+0.01}_{-0.01}$ & $0.83^{+0.00}_{-0.01}$ & $-0.04^{+0.04}_{-0.02}$ & $8.82^{+0.06}_{-0.14}$ & $197.5^{+ 4.2}_{- 4.2}$ & $0.06^{+0.04}_{-0.07}$ \\2052253124852196352 & 292.9681 &  38.2156 & $1.18^{+0.08}_{-0.08}$ & $1.37^{+0.13}_{-0.16}$ & $0.01^{+0.15}_{-0.12}$ & $9.54^{+0.24}_{-0.16}$ & $166.6^{+14.6}_{-19.2}$ & $0.06^{+0.05}_{-0.07}$ \\5807195868986028160 & 243.3418 & -70.8564 & $1.10^{+0.08}_{-0.08}$ & $1.34^{+0.11}_{-0.12}$ & $0.01^{+0.17}_{-0.14}$ & $9.72^{+0.17}_{-0.12}$ & $301.9^{+22.1}_{-24.7}$ & $0.04^{+0.03}_{-0.03}$ \\4346505185565282944 & 239.1010 & -10.0257 & $0.83^{+0.04}_{-0.04}$ & $0.87^{+0.04}_{-0.04}$ & $-0.04^{+0.11}_{-0.14}$ & $10.05^{+0.21}_{-0.14}$ & $175.0^{+ 7.6}_{- 8.9}$ & $0.12^{+0.08}_{-0.06}$ \\4347209560201644416 & 237.5638 & -10.1028 & $1.26^{+0.06}_{-0.06}$ & $1.61^{+0.12}_{-0.13}$ & $0.00^{+0.07}_{-0.10}$ & $9.53^{+0.11}_{-0.09}$ & $175.9^{+ 9.9}_{-10.9}$ & $0.11^{+0.08}_{-0.06}$ \\5349868404142537216 & 169.6194 & -50.0621 & $0.87^{+0.04}_{-0.06}$ & $0.88^{+0.04}_{-0.05}$ & $-0.04^{+0.16}_{-0.18}$ & $9.88^{+0.22}_{-0.15}$ & $189.1^{+10.4}_{-12.3}$ & $0.07^{+0.04}_{-0.03}$ \\5362099268410720512 & 166.6256 & -49.5935 & $0.84^{+0.03}_{-0.05}$ & $1.01^{+0.06}_{-0.07}$ & $0.07^{+0.11}_{-0.15}$ & $10.21^{+0.15}_{-0.07}$ & $194.4^{+10.3}_{-12.1}$ & $0.12^{+0.08}_{-0.05}$ \\2018504440074429312 & 293.7676 &  22.0113 & $1.17^{+0.13}_{-0.19}$ & $1.43^{+0.13}_{-0.16}$ & $0.01^{+0.19}_{-0.13}$ & $9.59^{+0.51}_{-0.27}$ & $288.2^{+27.9}_{-34.6}$ & $0.56^{+0.33}_{-0.53}$ \\2018120951033589120 & 292.2963 &  21.4256 & $1.08^{+0.07}_{-0.09}$ & $1.14^{+0.10}_{-0.14}$ & $-0.00^{+0.07}_{-0.03}$ & $9.50^{+0.25}_{-0.19}$ & $298.5^{+26.8}_{-39.3}$ & $0.37^{+0.22}_{-0.27}$ \\1247340141496765184 & 209.9934 &  20.9672 & $0.89^{+0.01}_{-0.01}$ & $0.79^{+0.01}_{-0.00}$ & $0.32^{+0.07}_{-0.06}$ & $9.14^{+0.23}_{-0.14}$ & $138.8^{+ 4.8}_{- 3.1}$ & $0.00^{+0.00}_{-0.01}$ \\1250058443478546304 & 207.4319 &  20.5156 & $0.87^{+0.05}_{-0.06}$ & $0.99^{+0.05}_{-0.06}$ & $0.06^{+0.14}_{-0.13}$ & $10.10^{+0.24}_{-0.12}$ & $138.8^{+ 6.2}_{- 7.3}$ & $0.01^{+0.01}_{-0.01}$ \\4824448149831936512 &  77.4530 & -34.8403 & $1.02^{+0.02}_{-0.01}$ & $0.94^{+0.02}_{-0.01}$ & $0.11^{+0.07}_{-0.09}$ & $9.21^{+0.22}_{-0.19}$ & $74.0^{+ 2.4}_{- 2.1}$ & $0.01^{+0.00}_{-0.01}$ \\2900671515576114944 &  83.2707 & -34.4947 & $1.00^{+0.04}_{-0.03}$ & $0.99^{+0.03}_{-0.03}$ & $0.02^{+0.07}_{-0.09}$ & $9.56^{+0.24}_{-0.21}$ & $74.2^{+ 1.6}_{- 1.6}$ & $0.01^{+0.00}_{-0.01}$ \\5844994776647950848 & 196.3643 & -68.9105 & $1.24^{+0.05}_{-0.03}$ & $1.78^{+0.23}_{-0.20}$ & $0.14^{+0.08}_{-0.08}$ & $9.64^{+0.04}_{-0.07}$ & $222.0^{+23.1}_{-20.7}$ & $0.17^{+0.07}_{-0.07}$ \\5845522095555981184 & 199.5592 & -67.4596 & $1.27^{+0.04}_{-0.08}$ & $1.80^{+0.21}_{-0.29}$ & $-0.01^{+0.05}_{-0.10}$ & $9.55^{+0.14}_{-0.05}$ & $224.8^{+22.6}_{-32.0}$ & $0.33^{+0.17}_{-0.16}$ \\4033868468775993344 & 181.2265 &  38.6888 & $0.84^{+0.02}_{-0.01}$ & $0.80^{+0.01}_{-0.01}$ & $0.33^{+0.06}_{-0.05}$ & $9.91^{+0.14}_{-0.14}$ & $85.8^{+ 2.3}_{- 2.3}$ & $0.01^{+0.00}_{-0.01}$ \\4034664205956439808 & 180.0232 &  38.8465 & $1.00^{+0.05}_{-0.04}$ & $0.98^{+0.03}_{-0.04}$ & $-0.05^{+0.14}_{-0.12}$ & $9.49^{+0.40}_{-0.27}$ & $89.4^{+ 2.4}_{- 2.5}$ & $0.01^{+0.01}_{-0.00}$ \\227652130185082624 &  65.2185 &  40.1052 & $1.31^{+0.01}_{-0.01}$ & $2.25^{+0.18}_{-0.17}$ & $0.06^{+0.03}_{-0.06}$ & $9.57^{+0.02}_{-0.02}$ & $176.6^{+11.1}_{-10.8}$ & $0.24^{+0.11}_{-0.16}$ \\179917107742722048 &  67.0119 &  40.1823 & $0.96^{+0.01}_{-0.01}$ & $1.42^{+0.08}_{-0.09}$ & $-0.16^{+0.07}_{-0.10}$ & $9.98^{+0.02}_{-0.02}$ & $167.8^{+ 7.0}_{- 7.6}$ & $0.22^{+0.11}_{-0.13}$ \\6347454651189362944 & 302.3972 & -82.8055 & $1.33^{+0.05}_{-0.06}$ & $1.61^{+0.10}_{-0.11}$ & $0.06^{+0.10}_{-0.09}$ & $9.40^{+0.15}_{-0.09}$ & $91.2^{+ 3.7}_{- 4.6}$ & $0.11^{+0.07}_{-0.08}$ \\5316731975539622528 & 131.4323 & -55.8543 & $1.78^{+0.04}_{-0.06}$ & $2.14^{+0.11}_{-0.12}$ & $0.13^{+0.11}_{-0.08}$ & $8.97^{+0.10}_{-0.07}$ & $87.0^{+ 1.9}_{- 2.9}$ & $0.07^{+0.04}_{-0.09}$ \\5318298367293529344 & 131.2428 & -53.4319 & $0.88^{+0.03}_{-0.03}$ & $0.85^{+0.02}_{-0.02}$ & $0.04^{+0.11}_{-0.09}$ & $9.67^{+0.23}_{-0.19}$ & $82.1^{+ 2.4}_{- 2.4}$ & $0.06^{+0.03}_{-0.13}$ \\6061113991928855040 & 189.4086 & -57.1395 & $1.53^{+0.10}_{-0.13}$ & $2.32^{+0.24}_{-0.30}$ & $0.06^{+0.13}_{-0.16}$ & $9.30^{+0.10}_{-0.10}$ & $278.4^{+27.2}_{-34.2}$ & $0.20^{+0.14}_{-0.16}$ \\6073427869325536896 & 189.1875 & -55.9802 & $1.05^{+0.07}_{-0.07}$ & $1.32^{+0.12}_{-0.15}$ & $0.11^{+0.12}_{-0.14}$ & $9.87^{+0.14}_{-0.12}$ & $284.1^{+25.3}_{-32.2}$ & $0.39^{+0.18}_{-0.12}$ \\1247832516547838976 & 204.7304 &  18.1205 & $0.87^{+0.02}_{-0.01}$ & $0.79^{+0.01}_{-0.01}$ & $-0.10^{+0.07}_{-0.06}$ & $9.23^{+0.19}_{-0.32}$ & $185.9^{+ 3.0}_{- 2.0}$ & $0.01^{+0.01}_{-0.01}$ \\1247832516547839104 & 204.7309 &  18.1166 & $0.86^{+0.03}_{-0.03}$ & $0.80^{+0.02}_{-0.01}$ & $-0.07^{+0.09}_{-0.03}$ & $9.45^{+0.25}_{-0.22}$ & $189.0^{+ 6.5}_{- 8.1}$ & $0.01^{+0.00}_{-0.00}$ \\1918162424804937728 & 350.0178 &  40.3068 & $1.60^{+0.08}_{-0.09}$ & $1.78^{+0.12}_{-0.13}$ & $-0.03^{+0.12}_{-0.14}$ & $9.00^{+0.19}_{-0.12}$ & $186.8^{+11.1}_{-12.3}$ & $0.05^{+0.04}_{-0.03}$ \\1923950254014880384 & 352.8500 &  42.0896 & $1.28^{+0.04}_{-0.06}$ & $1.71^{+0.12}_{-0.14}$ & $-0.01^{+0.05}_{-0.06}$ & $9.51^{+0.07}_{-0.07}$ & $186.1^{+11.8}_{-14.6}$ & $0.06^{+0.04}_{-0.03}$ \\5591628780341472128 & 111.5509 & -33.8789 & $1.14^{+0.04}_{-0.04}$ & $1.24^{+0.04}_{-0.04}$ & $-0.05^{+0.11}_{-0.07}$ & $9.44^{+0.14}_{-0.13}$ & $117.7^{+ 6.2}_{- 6.3}$ & $0.08^{+0.05}_{-0.06}$ \\1616589406331118848 & 227.9573 &  61.8618 & $0.98^{+0.08}_{-0.06}$ & $0.98^{+0.03}_{-0.04}$ & $-0.07^{+0.18}_{-0.15}$ & $9.61^{+0.52}_{-0.32}$ & $62.3^{+ 0.9}_{- 1.0}$ & $0.01^{+0.00}_{-0.01}$ \\4824925303518777728 &  74.2640 & -35.3918 & $0.90^{+0.05}_{-0.05}$ & $0.89^{+0.04}_{-0.04}$ & $-0.10^{+0.15}_{-0.15}$ & $9.68^{+0.35}_{-0.24}$ & $177.2^{+ 8.1}_{- 8.7}$ & $0.01^{+0.01}_{-0.01}$ \\481157558310062720 &  81.1296 &  66.7617 & $1.33^{+0.09}_{-0.09}$ & $1.78^{+0.18}_{-0.21}$ & $0.05^{+0.13}_{-0.15}$ & $9.48^{+0.09}_{-0.09}$ & $393.0^{+37.2}_{-44.2}$ & $0.09^{+0.06}_{-0.03}$ \\484155514201069312 &  78.9087 &  66.7335 & $1.16^{+0.06}_{-0.06}$ & $1.29^{+0.12}_{-0.14}$ & $0.14^{+0.12}_{-0.10}$ & $9.58^{+0.16}_{-0.11}$ & $400.7^{+37.4}_{-43.5}$ & $0.08^{+0.05}_{-0.03}$ \\5985597265592455808 & 234.0603 & -49.9250 & $0.90^{+0.05}_{-0.05}$ & $0.90^{+0.04}_{-0.04}$ & $-0.16^{+0.10}_{-0.23}$ & $9.74^{+0.21}_{-0.15}$ & $201.3^{+ 9.3}_{-11.1}$ & $0.23^{+0.10}_{-0.14}$ \\5889154599598989440 & 233.8666 & -51.4193 & $0.95^{+0.07}_{-0.07}$ & $1.02^{+0.05}_{-0.06}$ & $-0.00^{+0.13}_{-0.12}$ & $9.85^{+0.32}_{-0.22}$ & $199.7^{+ 9.8}_{-11.1}$ & $0.38^{+0.23}_{-0.23}$ \\2313877587354469120 & 359.5358 & -33.1321 & $1.28^{+0.01}_{-0.02}$ & $1.74^{+0.07}_{-0.07}$ & $-0.11^{+0.06}_{-0.07}$ & $9.47^{+0.02}_{-0.02}$ & $162.6^{+ 7.5}_{- 7.5}$ & $0.00^{+0.00}_{-0.00}$ \\2324427057825593856 & 355.7800 & -34.0138 & $0.89^{+0.05}_{-0.05}$ & $0.90^{+0.04}_{-0.04}$ & $0.01^{+0.17}_{-0.09}$ & $9.86^{+0.27}_{-0.19}$ & $160.6^{+ 7.7}_{- 8.8}$ & $0.00^{+0.00}_{-0.00}$ \\4570088676051002752 & 260.2700 &  24.0714 & $0.94^{+0.04}_{-0.05}$ & $0.89^{+0.04}_{-0.05}$ & $-0.09^{+0.12}_{-0.16}$ & $9.43^{+0.35}_{-0.25}$ & $224.7^{+12.5}_{-13.4}$ & $0.03^{+0.02}_{-0.02}$ \\4570135027338060800 & 260.1594 &  24.0828 & $1.20^{+0.04}_{-0.04}$ & $1.41^{+0.11}_{-0.15}$ & $0.01^{+0.00}_{-0.01}$ & $9.53^{+0.11}_{-0.08}$ & $232.5^{+17.4}_{-19.7}$ & $0.03^{+0.02}_{-0.02}$ \\339437896832422144 &  35.0499 &  43.0430 & $1.36^{+0.13}_{-0.20}$ & $2.42^{+0.16}_{-0.20}$ & $-0.09^{+0.12}_{-0.15}$ & $6.15^{+0.15}_{-0.12}$ & $254.0^{+15.0}_{-17.3}$ & $0.03^{+0.02}_{-0.03}$ \\339898832724057984 &  36.0752 &  43.6553 & $0.94^{+0.02}_{-0.01}$ & $1.29^{+0.11}_{-0.11}$ & $0.05^{+0.05}_{-0.08}$ & $10.07^{+0.03}_{-0.02}$ & $238.7^{+18.8}_{-17.3}$ & $0.04^{+0.03}_{-0.02}$ \\3242308779262376320 &  79.5319 &   8.9186 & $1.03^{+0.02}_{-0.01}$ & $1.46^{+0.09}_{-0.10}$ & $0.04^{+0.03}_{-0.07}$ & $9.93^{+0.02}_{-0.02}$ & $179.2^{+ 8.5}_{- 8.2}$ & $0.25^{+0.09}_{-0.05}$ \\3242510883243401088 &  78.9290 &   9.0583 & $2.31^{+0.01}_{-0.02}$ & $8.97^{+0.16}_{-0.32}$ & $0.26^{+0.01}_{-0.02}$ & $8.96^{+0.01}_{-0.03}$ & $235.0^{+ 3.7}_{- 5.7}$ & $0.18^{+0.04}_{-0.03}$ \\6436294984554971904 & 275.9566 & -67.3258 & $0.81^{+0.03}_{-0.04}$ & $0.80^{+0.03}_{-0.03}$ & $-0.09^{+0.11}_{-0.15}$ & $9.88^{+0.21}_{-0.16}$ & $89.5^{+ 3.1}_{- 3.5}$ & $0.01^{+0.01}_{-0.02}$ \\5811937925197246080 & 269.4710 & -68.7808 & $1.15^{+0.03}_{-0.02}$ & $1.15^{+0.02}_{-0.03}$ & $-0.09^{+0.09}_{-0.06}$ & $9.22^{+0.18}_{-0.15}$ & $91.3^{+ 2.2}_{- 2.3}$ & $0.03^{+0.02}_{-0.02}$ \\775037328283498624 & 162.3025 &  37.6972 & $1.00^{+0.05}_{-0.05}$ & $1.00^{+0.03}_{-0.04}$ & $-0.05^{+0.12}_{-0.12}$ & $9.56^{+0.37}_{-0.24}$ & $92.9^{+ 2.4}_{- 2.6}$ & $0.01^{+0.00}_{-0.01}$ \\776634059685113216 & 162.9849 &  40.1094 & $1.00^{+0.07}_{-0.06}$ & $1.03^{+0.03}_{-0.04}$ & $-0.06^{+0.15}_{-0.14}$ & $9.65^{+0.34}_{-0.24}$ & $99.0^{+ 2.5}_{- 2.7}$ & $0.01^{+0.00}_{-0.01}$ \\1918292682574033024 & 348.2720 &  40.0038 & $1.33^{+0.06}_{-0.06}$ & $1.67^{+0.12}_{-0.13}$ & $-0.00^{+0.08}_{-0.11}$ & $9.41^{+0.13}_{-0.09}$ & $196.2^{+10.1}_{-11.8}$ & $0.05^{+0.04}_{-0.04}$ \\1918292682574033408 & 348.2770 &  40.0028 & $1.93^{+0.01}_{-0.01}$ & $3.55^{+0.26}_{-0.34}$ & $-0.06^{+0.04}_{-0.04}$ & $9.02^{+0.02}_{-0.02}$ & $189.5^{+ 7.2}_{- 8.9}$ & $0.04^{+0.02}_{-0.03}$ \\5802072385318370304 & 255.0491 & -75.5897 & $0.87^{+0.04}_{-0.04}$ & $0.90^{+0.03}_{-0.04}$ & $0.14^{+0.11}_{-0.11}$ & $10.02^{+0.16}_{-0.12}$ & $170.4^{+ 9.2}_{-10.0}$ & $0.04^{+0.02}_{-0.02}$ \\5776811689785817216 & 259.9379 & -78.0663 & $1.54^{+0.06}_{-0.12}$ & $2.48^{+0.17}_{-0.21}$ & $-0.01^{+0.10}_{-0.17}$ & $9.29^{+0.08}_{-0.05}$ & $171.2^{+ 9.5}_{-10.8}$ & $0.05^{+0.04}_{-0.06}$ \\3242409831252671360 &  77.8091 &   8.5156 & $1.42^{+0.23}_{-0.16}$ & $2.67^{+0.23}_{-0.25}$ & $0.08^{+0.15}_{-0.12}$ & $6.07^{+0.18}_{-0.15}$ & $285.2^{+23.8}_{-25.4}$ & $0.12^{+0.07}_{-0.05}$ \\3290558544944678528 &  77.5093 &   9.2262 & $1.12^{+0.00}_{-0.01}$ & $1.82^{+0.14}_{-0.14}$ & $0.07^{+0.04}_{-0.06}$ & $9.83^{+0.02}_{-0.02}$ & $271.0^{+13.6}_{-11.9}$ & $0.07^{+0.05}_{-0.06}$ \\1408009714079567616 & 254.3789 &  47.0811 & $1.14^{+0.04}_{-0.05}$ & $1.28^{+0.05}_{-0.05}$ & $-0.13^{+0.08}_{-0.17}$ & $9.47^{+0.15}_{-0.13}$ & $94.5^{+ 2.8}_{- 2.6}$ & $0.02^{+0.01}_{-0.01}$ \\1408010676152241536 & 254.4980 &  47.0985 & $1.07^{+0.05}_{-0.05}$ & $1.15^{+0.04}_{-0.04}$ & $-0.03^{+0.11}_{-0.13}$ & $9.60^{+0.20}_{-0.16}$ & $95.4^{+ 2.6}_{- 2.6}$ & $0.01^{+0.01}_{-0.01}$ \\568588833164763904 &  39.4692 &  80.0033 & $0.95^{+0.00}_{-0.02}$ & $0.93^{+0.01}_{-0.01}$ & $-0.13^{+0.07}_{-0.05}$ & $9.55^{+0.12}_{-0.04}$ & $267.4^{+ 7.9}_{- 9.4}$ & $0.06^{+0.03}_{-0.03}$ \\1509988902163224064 & 208.4821 &  47.8728 & $1.46^{+0.03}_{-0.04}$ & $1.75^{+0.09}_{-0.09}$ & $0.06^{+0.04}_{-0.06}$ & $9.22^{+0.11}_{-0.08}$ & $86.2^{+ 2.2}_{- 2.5}$ & $0.01^{+0.00}_{-0.00}$ \\1508313280798545152 & 216.0225 &  49.5324 & $1.50^{+0.02}_{-0.02}$ & $1.88^{+0.10}_{-0.11}$ & $0.02^{+0.01}_{-0.03}$ & $9.21^{+0.09}_{-0.07}$ & $81.0^{+ 1.8}_{- 2.3}$ & $0.01^{+0.01}_{-0.01}$ \\5359874853312269312 & 165.1714 & -52.2689 & $1.07^{+0.09}_{-0.09}$ & $1.19^{+0.08}_{-0.11}$ & $-0.01^{+0.16}_{-0.13}$ & $9.64^{+0.38}_{-0.24}$ & $321.5^{+23.9}_{-27.9}$ & $0.19^{+0.14}_{-0.19}$ \\5359892101903009792 & 165.6528 & -52.0891 & $1.14^{+0.09}_{-0.06}$ & $1.76^{+0.20}_{-0.22}$ & $0.11^{+0.08}_{-0.15}$ & $9.80^{+0.09}_{-0.13}$ & $311.4^{+30.6}_{-34.0}$ & $0.28^{+0.13}_{-0.09}$ \\1918351231568612864 & 347.7719 &  40.3663 & $0.86^{+0.06}_{-0.06}$ & $0.86^{+0.04}_{-0.05}$ & $-0.06^{+0.17}_{-0.15}$ & $9.85^{+0.39}_{-0.26}$ & $139.6^{+ 7.7}_{- 8.7}$ & $0.04^{+0.03}_{-0.04}$ \\1930049245012837248 & 346.8120 &  40.5503 & $1.71^{+0.05}_{-0.05}$ & $2.13^{+0.17}_{-0.19}$ & $0.10^{+0.07}_{-0.09}$ & $9.05^{+0.12}_{-0.08}$ & $128.3^{+ 4.8}_{- 6.7}$ & $0.06^{+0.04}_{-0.03}$ \\6136462424268082688 & 197.9275 & -43.7753 & $1.07^{+0.04}_{-0.04}$ & $1.03^{+0.05}_{-0.05}$ & $0.04^{+0.08}_{-0.13}$ & $9.24^{+0.32}_{-0.22}$ & $235.0^{+15.0}_{-19.3}$ & $0.08^{+0.05}_{-0.04}$ \\6137399414332873088 & 198.0984 & -42.2841 & $1.06^{+0.01}_{-0.01}$ & $1.64^{+0.16}_{-0.17}$ & $-0.09^{+0.07}_{-0.09}$ & $9.83^{+0.02}_{-0.02}$ & $271.5^{+21.2}_{-20.2}$ & $0.05^{+0.03}_{-0.02}$ \\6207852820908305536 & 231.6132 & -31.3208 & $1.28^{+0.01}_{-0.02}$ & $1.24^{+0.01}_{-0.02}$ & $-0.16^{+0.06}_{-0.07}$ & $8.44^{+0.14}_{-0.13}$ & $54.1^{+ 1.1}_{- 1.3}$ & $0.10^{+0.07}_{-0.08}$ \\6240300680351843328 & 237.6660 & -23.2584 & $1.22^{+0.02}_{-0.02}$ & $1.31^{+0.02}_{-0.02}$ & $0.02^{+0.02}_{-0.02}$ & $9.34^{+0.05}_{-0.07}$ & $52.7^{+ 1.1}_{- 1.1}$ & $0.09^{+0.05}_{-0.05}$ \\4342302130570351360 & 243.7490 & -11.7154 & $1.41^{+0.07}_{-0.08}$ & $1.63^{+0.11}_{-0.12}$ & $-0.06^{+0.14}_{-0.16}$ & $9.20^{+0.22}_{-0.14}$ & $140.6^{+ 6.6}_{- 6.8}$ & $0.08^{+0.06}_{-0.11}$ \\4344336708117406336 & 246.6079 & -10.1143 & $0.93^{+0.05}_{-0.05}$ & $0.96^{+0.04}_{-0.04}$ & $0.07^{+0.12}_{-0.12}$ & $9.86^{+0.25}_{-0.18}$ & $136.1^{+ 5.2}_{- 5.9}$ & $0.09^{+0.06}_{-0.12}$ \\6716362929982267264 & 281.3755 & -41.9530 & $1.04^{+0.03}_{-0.04}$ & $0.97^{+0.02}_{-0.04}$ & $-0.05^{+0.11}_{-0.13}$ & $8.88^{+0.48}_{-0.29}$ & $115.2^{+ 4.2}_{- 4.3}$ & $0.04^{+0.02}_{-0.02}$ \\6716363273579648384 & 281.3697 & -41.9180 & $1.21^{+0.06}_{-0.05}$ & $1.52^{+0.09}_{-0.10}$ & $0.09^{+0.12}_{-0.13}$ & $9.61^{+0.12}_{-0.09}$ & $114.5^{+ 4.3}_{- 5.0}$ & $0.04^{+0.03}_{-0.02}$ \\4570429077978930688 & 259.5087 &  24.9359 & $0.90^{+0.06}_{-0.05}$ & $0.89^{+0.03}_{-0.04}$ & $-0.00^{+0.15}_{-0.10}$ & $9.77^{+0.45}_{-0.27}$ & $126.5^{+ 3.9}_{- 4.3}$ & $0.02^{+0.01}_{-0.02}$ \\4570429077978931072 & 259.5050 &  24.9329 & $0.80^{+0.04}_{-0.03}$ & $0.77^{+0.03}_{-0.03}$ & $-0.07^{+0.13}_{-0.11}$ & $9.75^{+0.34}_{-0.26}$ & $127.4^{+ 4.7}_{- 4.9}$ & $0.02^{+0.02}_{-0.01}$ \\2598183669067731328 & 341.0908 & -13.4410 & $1.09^{+0.07}_{-0.07}$ & $1.17^{+0.06}_{-0.07}$ & $0.01^{+0.18}_{-0.13}$ & $9.55^{+0.33}_{-0.21}$ & $150.7^{+ 7.9}_{- 8.9}$ & $0.02^{+0.02}_{-0.02}$ \\2410834309398870144 & 343.7953 & -15.0391 & $1.02^{+0.05}_{-0.04}$ & $1.10^{+0.06}_{-0.07}$ & $0.11^{+0.10}_{-0.12}$ & $9.76^{+0.18}_{-0.16}$ & $149.6^{+ 9.1}_{- 9.8}$ & $0.02^{+0.01}_{-0.01}$ \\5534917860366217216 & 121.0251 & -38.8873 & $0.98^{+0.04}_{-0.04}$ & $0.94^{+0.04}_{-0.04}$ & $0.03^{+0.21}_{-0.11}$ & $9.46^{+0.30}_{-0.23}$ & $134.2^{+ 5.7}_{- 6.3}$ & $0.05^{+0.03}_{-0.08}$ \\5540673116541297664 & 122.4555 & -39.0610 & $0.99^{+0.03}_{-0.02}$ & $0.94^{+0.02}_{-0.02}$ & $-0.31^{+0.09}_{-0.30}$ & $9.22^{+0.25}_{-0.18}$ & $141.8^{+ 3.3}_{- 2.2}$ & $0.49^{+0.17}_{-0.19}$ \\6436562337678759040 & 276.0669 & -66.6200 & $1.45^{+0.02}_{-0.02}$ & $2.19^{+0.21}_{-0.16}$ & $0.14^{+0.08}_{-0.12}$ & $9.42^{+0.02}_{-0.02}$ & $240.6^{+11.9}_{-10.9}$ & $0.05^{+0.03}_{-0.02}$ \\4494686814319608320 & 269.3617 &  10.2541 & $1.35^{+0.08}_{-0.07}$ & $1.74^{+0.12}_{-0.12}$ & $0.06^{+0.16}_{-0.15}$ & $9.43^{+0.10}_{-0.08}$ & $236.7^{+13.3}_{-14.9}$ & $0.09^{+0.06}_{-0.05}$ \\4494876273914969984 & 269.4181 &  10.3174 & $1.07^{+0.06}_{-0.07}$ & $1.28^{+0.09}_{-0.11}$ & $-0.00^{+0.10}_{-0.13}$ & $9.74^{+0.18}_{-0.12}$ & $231.1^{+15.0}_{-17.6}$ & $0.10^{+0.06}_{-0.04}$ \\4705158697360569216 &  12.1465 & -67.5318 & $1.44^{+0.06}_{-0.06}$ & $1.89^{+0.10}_{-0.11}$ & $0.06^{+0.11}_{-0.14}$ & $9.34^{+0.10}_{-0.06}$ & $110.9^{+ 3.0}_{- 3.3}$ & $0.01^{+0.01}_{-0.01}$ \\4691733557305938688 &  15.4868 & -69.9790 & $0.93^{+0.05}_{-0.05}$ & $0.91^{+0.04}_{-0.05}$ & $-0.07^{+0.15}_{-0.15}$ & $9.67^{+0.36}_{-0.24}$ & $115.1^{+ 6.0}_{- 7.2}$ & $0.01^{+0.01}_{-0.01}$ \\5011208583585648128 &  26.1389 & -35.4582 & $0.96^{+0.03}_{-0.02}$ & $0.95^{+0.03}_{-0.03}$ & $0.02^{+0.02}_{-0.05}$ & $9.69^{+0.23}_{-0.16}$ & $111.1^{+ 4.1}_{- 4.9}$ & $0.01^{+0.00}_{-0.00}$ \\5015298423243761024 &  22.6995 & -33.1428 & $0.94^{+0.03}_{-0.03}$ & $0.91^{+0.03}_{-0.02}$ & $0.05^{+0.12}_{-0.06}$ & $9.63^{+0.17}_{-0.17}$ & $116.5^{+ 4.3}_{- 3.7}$ & $0.01^{+0.00}_{-0.01}$ \\1775233094379388928 & 333.8562 &  17.1073 & $1.06^{+0.04}_{-0.04}$ & $1.05^{+0.04}_{-0.05}$ & $-0.04^{+0.11}_{-0.08}$ & $9.35^{+0.28}_{-0.19}$ & $135.0^{+ 7.5}_{- 7.8}$ & $0.02^{+0.01}_{-0.01}$ \\1775233094379389056 & 333.8531 &  17.1025 & $0.93^{+0.05}_{-0.06}$ & $0.87^{+0.05}_{-0.06}$ & $-0.05^{+0.15}_{-0.15}$ & $9.44^{+0.51}_{-0.31}$ & $140.7^{+10.4}_{-12.5}$ & $0.01^{+0.01}_{-0.02}$ \\6286651417655075712 & 220.5452 & -15.7502 & $0.96^{+0.06}_{-0.07}$ & $1.14^{+0.07}_{-0.08}$ & $-0.00^{+0.14}_{-0.15}$ & $9.95^{+0.18}_{-0.11}$ & $254.7^{+14.1}_{-16.4}$ & $0.06^{+0.04}_{-0.04}$ \\6310956740661750144 & 220.0086 & -14.8885 & $0.97^{+0.05}_{-0.04}$ & $1.06^{+0.06}_{-0.07}$ & $0.18^{+0.12}_{-0.10}$ & $9.95^{+0.17}_{-0.12}$ & $238.6^{+14.2}_{-17.1}$ & $0.08^{+0.04}_{-0.03}$ \\5345233000562871552 & 175.4405 & -53.9705 & $1.00^{+0.07}_{-0.07}$ & $1.09^{+0.07}_{-0.08}$ & $-0.03^{+0.14}_{-0.14}$ & $9.75^{+0.30}_{-0.19}$ & $221.8^{+13.7}_{-16.3}$ & $0.05^{+0.04}_{-0.09}$ \\5369461804429993216 & 176.3193 & -52.1526 & $2.76^{+0.01}_{-0.02}$ & $12.85^{+0.22}_{-0.37}$ & $0.47^{+0.05}_{-0.02}$ & $8.77^{+0.02}_{-0.02}$ & $285.7^{+ 5.2}_{- 6.9}$ & $0.15^{+0.03}_{-0.01}$ \\5630461778688392064 & 141.5775 & -32.4449 & $0.68^{+0.03}_{-0.03}$ & $0.66^{+0.02}_{-0.03}$ & $-0.09^{+0.11}_{-0.14}$ & $9.97^{+0.36}_{-0.22}$ & $91.5^{+ 3.2}_{- 3.4}$ & $0.05^{+0.03}_{-0.04}$ \\5635012897831696256 & 139.0434 & -29.6031 & $0.87^{+0.03}_{-0.03}$ & $0.87^{+0.02}_{-0.03}$ & $-0.02^{+0.07}_{-0.06}$ & $9.85^{+0.19}_{-0.14}$ & $96.0^{+ 2.6}_{- 2.7}$ & $0.05^{+0.03}_{-0.04}$ \\4494756117910846592 & 270.4807 &  10.5170 & $0.91^{+0.03}_{-0.03}$ & $0.87^{+0.02}_{-0.03}$ & $-0.12^{+0.08}_{-0.16}$ & $9.58^{+0.20}_{-0.21}$ & $117.2^{+ 3.7}_{- 3.6}$ & $0.09^{+0.05}_{-0.03}$ \\4496924698439099520 & 272.6041 &  12.5534 & $1.04^{+0.04}_{-0.06}$ & $1.20^{+0.04}_{-0.05}$ & $-0.01^{+0.11}_{-0.14}$ & $9.76^{+0.13}_{-0.08}$ & $111.8^{+ 3.3}_{- 3.4}$ & $0.10^{+0.06}_{-0.04}$ \\1918778838512048640 & 354.6866 &  37.4483 & $0.79^{+0.05}_{-0.06}$ & $0.85^{+0.05}_{-0.05}$ & $-0.10^{+0.16}_{-0.16}$ & $10.15^{+0.25}_{-0.12}$ & $121.9^{+ 7.6}_{- 8.1}$ & $0.05^{+0.04}_{-0.06}$ \\1854273927283497216 & 322.0840 &  33.4726 & $1.06^{+0.06}_{-0.06}$ & $1.12^{+0.05}_{-0.06}$ & $-0.03^{+0.11}_{-0.13}$ & $9.58^{+0.31}_{-0.20}$ & $138.0^{+ 6.8}_{- 7.1}$ & $0.08^{+0.05}_{-0.05}$ \\1951327371990695040 & 322.7407 &  35.1109 & $0.91^{+0.05}_{-0.04}$ & $0.86^{+0.04}_{-0.04}$ & $0.08^{+0.15}_{-0.10}$ & $9.56^{+0.37}_{-0.26}$ & $129.8^{+ 6.9}_{- 7.0}$ & $0.08^{+0.05}_{-0.05}$ \\1854280008959543680 & 322.3612 &  33.6494 & $0.84^{+0.03}_{-0.04}$ & $0.90^{+0.04}_{-0.04}$ & $0.14^{+0.09}_{-0.14}$ & $10.11^{+0.12}_{-0.03}$ & $204.8^{+11.8}_{-10.6}$ & $0.03^{+0.02}_{-0.04}$ \\1950422611361072384 & 322.6133 &  34.2156 & $0.97^{+0.06}_{-0.06}$ & $1.14^{+0.07}_{-0.08}$ & $0.06^{+0.14}_{-0.13}$ & $9.94^{+0.20}_{-0.12}$ & $202.1^{+10.7}_{-12.6}$ & $0.09^{+0.06}_{-0.05}$ \\6849923871581394304 & 305.9923 & -22.7282 & $1.10^{+0.05}_{-0.07}$ & $1.27^{+0.06}_{-0.07}$ & $-0.10^{+0.14}_{-0.18}$ & $9.60^{+0.16}_{-0.11}$ & $119.6^{+ 5.8}_{- 6.7}$ & $0.03^{+0.02}_{-0.02}$ \\6853488728795912064 & 302.4383 & -22.1451 & $1.08^{+0.05}_{-0.05}$ & $1.20^{+0.05}_{-0.06}$ & $0.01^{+0.12}_{-0.09}$ & $9.64^{+0.20}_{-0.16}$ & $121.0^{+ 4.1}_{- 4.3}$ & $0.06^{+0.04}_{-0.05}$ \\776794107346420224 & 163.5833 &  41.1483 & $0.74^{+0.02}_{-0.02}$ & $0.72^{+0.01}_{-0.02}$ & $0.16^{+0.08}_{-0.10}$ & $9.95^{+0.22}_{-0.16}$ & $76.9^{+ 2.7}_{- 2.8}$ & $0.00^{+0.00}_{-0.00}$ \\776794210425635200 & 163.5808 &  41.1702 & $0.72^{+0.02}_{-0.01}$ & $0.78^{+0.02}_{-0.02}$ & $-0.13^{+0.08}_{-0.08}$ & $10.28^{+0.02}_{-0.02}$ & $83.7^{+ 2.0}_{- 1.9}$ & $0.01^{+0.00}_{-0.00}$ \\4675095403757055488 &  64.3778 & -65.0784 & $1.05^{+0.05}_{-0.06}$ & $1.15^{+0.05}_{-0.06}$ & $-0.02^{+0.13}_{-0.14}$ & $9.67^{+0.19}_{-0.14}$ & $119.4^{+ 5.7}_{- 6.3}$ & $0.02^{+0.01}_{-0.01}$ \\4668865261636636288 &  64.0247 & -66.6548 & $0.78^{+0.04}_{-0.04}$ & $0.76^{+0.03}_{-0.02}$ & $0.07^{+0.12}_{-0.12}$ & $9.93^{+0.46}_{-0.25}$ & $109.5^{+ 4.3}_{- 4.4}$ & $0.02^{+0.01}_{-0.01}$ \\88968460830296704 &  37.6812 &  21.0304 & $1.05^{+0.02}_{-0.04}$ & $1.24^{+0.04}_{-0.06}$ & $-0.12^{+0.07}_{-0.09}$ & $9.72^{+0.15}_{-0.03}$ & $66.6^{+ 2.1}_{- 3.0}$ & $0.06^{+0.03}_{-0.03}$ \\277198701113926912 &  69.3111 &  55.9617 & $1.02^{+0.04}_{-0.04}$ & $0.98^{+0.03}_{-0.03}$ & $0.00^{+0.05}_{-0.03}$ & $9.38^{+0.41}_{-0.27}$ & $57.1^{+ 1.0}_{- 1.0}$ & $0.23^{+0.14}_{-0.17}$ \\4494963032255246720 & 268.7131 &  10.7130 & $1.35^{+0.06}_{-0.07}$ & $1.87^{+0.12}_{-0.16}$ & $0.03^{+0.09}_{-0.15}$ & $9.47^{+0.06}_{-0.07}$ & $203.4^{+12.2}_{-13.5}$ & $0.11^{+0.07}_{-0.04}$ \\4494963032255247744 & 268.7167 &  10.7070 & $1.09^{+0.04}_{-0.08}$ & $1.56^{+0.10}_{-0.12}$ & $-0.11^{+0.12}_{-0.16}$ & $9.76^{+0.10}_{-0.04}$ & $193.0^{+10.6}_{-11.9}$ & $0.08^{+0.06}_{-0.06}$ \\5594494897922218752 & 119.9206 & -32.2371 & $1.31^{+0.15}_{-0.26}$ & $3.97^{+0.32}_{-0.28}$ & $0.03^{+0.15}_{-0.16}$ & $5.56^{+0.10}_{-0.13}$ & $284.2^{+20.8}_{-21.5}$ & $0.28^{+0.18}_{-0.27}$ \\4675351349449091840 &  68.9357 & -64.1097 & $0.88^{+0.02}_{-0.01}$ & $0.83^{+0.01}_{-0.01}$ & $-0.05^{+0.07}_{-0.04}$ & $9.57^{+0.17}_{-0.11}$ & $115.3^{+ 2.5}_{- 3.1}$ & $0.02^{+0.01}_{-0.01}$ \\4677300371247581184 &  67.7622 & -62.0595 & $0.77^{+0.04}_{-0.05}$ & $0.80^{+0.03}_{-0.03}$ & $-0.13^{+0.12}_{-0.13}$ & $10.07^{+0.26}_{-0.16}$ & $123.0^{+ 4.5}_{- 4.5}$ & $0.01^{+0.01}_{-0.01}$ \\5402330467591628032 & 169.6558 & -33.7534 & $2.02^{+0.08}_{-0.08}$ & $2.17^{+0.15}_{-0.21}$ & $-0.01^{+0.04}_{-0.10}$ & $8.77^{+0.09}_{-0.09}$ & $236.7^{+14.3}_{-16.5}$ & $0.04^{+0.02}_{-0.02}$ \\5402335243595265152 & 169.3152 & -33.8694 & $1.01^{+0.06}_{-0.06}$ & $1.09^{+0.07}_{-0.09}$ & $0.08^{+0.16}_{-0.12}$ & $9.77^{+0.24}_{-0.16}$ & $237.4^{+16.9}_{-19.6}$ & $0.03^{+0.02}_{-0.02}$ \\5595153952057330176 & 116.8445 & -31.5556 & $1.04^{+0.04}_{-0.04}$ & $0.98^{+0.04}_{-0.05}$ & $-0.00^{+0.19}_{-0.07}$ & $9.13^{+0.48}_{-0.31}$ & $243.9^{+15.0}_{-15.9}$ & $0.07^{+0.05}_{-0.15}$ \\5595058947384836864 & 116.9843 & -32.2749 & $1.15^{+0.11}_{-0.13}$ & $1.33^{+0.09}_{-0.10}$ & $-0.00^{+0.14}_{-0.12}$ & $9.56^{+0.44}_{-0.28}$ & $239.8^{+16.5}_{-18.6}$ & $0.48^{+0.29}_{-0.34}$ \\1854406865113648768 & 319.6332 &  32.1000 & $0.98^{+0.04}_{-0.06}$ & $1.06^{+0.05}_{-0.05}$ & $-0.04^{+0.11}_{-0.14}$ & $9.79^{+0.19}_{-0.14}$ & $126.4^{+ 5.3}_{- 6.1}$ & $0.08^{+0.05}_{-0.06}$ \\1854609243973348224 & 319.7791 &  32.9798 & $0.82^{+0.05}_{-0.05}$ & $0.85^{+0.04}_{-0.04}$ & $-0.03^{+0.13}_{-0.14}$ & $10.03^{+0.31}_{-0.19}$ & $137.1^{+ 6.7}_{- 7.3}$ & $0.07^{+0.05}_{-0.05}$ \\4570967495078432512 & 260.4052 &  26.0377 & $1.63^{+0.04}_{-0.04}$ & $2.36^{+0.15}_{-0.14}$ & $0.29^{+0.03}_{-0.07}$ & $9.28^{+0.05}_{-0.05}$ & $190.3^{+ 9.0}_{-10.0}$ & $0.02^{+0.01}_{-0.01}$ \\4573978129714417536 & 260.3727 &  26.2042 & $1.24^{+0.04}_{-0.03}$ & $1.62^{+0.10}_{-0.12}$ & $-0.00^{+0.01}_{-0.00}$ & $9.57^{+0.06}_{-0.05}$ & $186.5^{+10.4}_{-11.2}$ & $0.02^{+0.01}_{-0.01}$ \\942924610587187328 &  96.8797 &  36.7270 & $0.88^{+0.01}_{-0.01}$ & $0.84^{+0.01}_{-0.01}$ & $-0.11^{+0.06}_{-0.08}$ & $9.62^{+0.07}_{-0.11}$ & $172.2^{+ 5.7}_{- 5.4}$ & $0.10^{+0.04}_{-0.04}$ \\944711901097650688 &  99.7621 &  37.9069 & $1.01^{+0.03}_{-0.05}$ & $1.21^{+0.06}_{-0.07}$ & $-0.03^{+0.07}_{-0.12}$ & $9.86^{+0.13}_{-0.04}$ & $179.1^{+ 8.7}_{- 9.7}$ & $0.08^{+0.05}_{-0.04}$ \\4120000327046071936 & 265.5987 & -19.4028 & $1.12^{+0.04}_{-0.04}$ & $1.17^{+0.04}_{-0.05}$ & $-0.04^{+0.16}_{-0.08}$ & $9.40^{+0.22}_{-0.19}$ & $114.8^{+ 3.9}_{- 4.2}$ & $0.08^{+0.05}_{-0.14}$ \\5802581802801067776 & 259.5585 & -73.5667 & $0.97^{+0.02}_{-0.03}$ & $1.07^{+0.03}_{-0.06}$ & $0.08^{+0.05}_{-0.13}$ & $9.88^{+0.05}_{-0.06}$ & $156.9^{+ 5.2}_{- 8.6}$ & $0.03^{+0.02}_{-0.01}$ \\5805626968971954176 & 249.5176 & -72.9128 & $0.94^{+0.03}_{-0.04}$ & $1.16^{+0.06}_{-0.07}$ & $-0.06^{+0.11}_{-0.14}$ & $9.98^{+0.03}_{-0.03}$ & $161.6^{+ 7.8}_{- 8.9}$ & $0.05^{+0.04}_{-0.03}$ \\3938293420531054976 & 197.1797 &  18.5802 & $1.20^{+0.04}_{-0.05}$ & $1.32^{+0.05}_{-0.06}$ & $-0.05^{+0.08}_{-0.11}$ & $9.39^{+0.22}_{-0.14}$ & $96.6^{+ 3.4}_{- 3.6}$ & $0.02^{+0.01}_{-0.01}$ \\89658335657337088 &  40.0664 &  22.9437 & $1.20^{+0.05}_{-0.05}$ & $1.42^{+0.09}_{-0.10}$ & $0.02^{+0.07}_{-0.10}$ & $9.55^{+0.17}_{-0.10}$ & $148.0^{+ 7.2}_{- 8.4}$ & $0.06^{+0.04}_{-0.05}$ \\90006640325365248 &  38.9749 &  23.7886 & $1.13^{+0.08}_{-0.07}$ & $1.20^{+0.07}_{-0.08}$ & $-0.07^{+0.17}_{-0.16}$ & $9.44^{+0.35}_{-0.24}$ & $152.1^{+ 8.4}_{- 9.4}$ & $0.05^{+0.03}_{-0.05}$ \\4495223238553396864 & 271.6863 &  11.6114 & $1.02^{+0.01}_{-0.01}$ & $0.95^{+0.01}_{-0.01}$ & $-0.06^{+0.07}_{-0.05}$ & $9.09^{+0.16}_{-0.13}$ & $65.0^{+ 1.3}_{- 1.7}$ & $0.05^{+0.03}_{-0.03}$ \\4521651203127108608 & 275.9466 &  14.9075 & $1.27^{+0.01}_{-0.01}$ & $1.54^{+0.05}_{-0.06}$ & $0.11^{+0.04}_{-0.06}$ & $9.48^{+0.07}_{-0.05}$ & $68.2^{+ 1.8}_{- 1.6}$ & $0.16^{+0.05}_{-0.07}$ \\3726107158341950976 & 203.8897 &  10.2047 & $2.10^{+0.03}_{-0.03}$ & $7.56^{+1.11}_{-0.69}$ & $0.15^{+0.07}_{-0.03}$ & $9.07^{+0.05}_{-0.02}$ & $112.0^{+ 4.1}_{- 6.0}$ & $0.01^{+0.01}_{-0.01}$ \\3726130626043255936 & 203.8949 &  10.2235 & $1.19^{+0.02}_{-0.03}$ & $1.49^{+0.06}_{-0.05}$ & $-0.06^{+0.05}_{-0.07}$ & $9.58^{+0.07}_{-0.05}$ & $117.9^{+ 4.8}_{- 4.1}$ & $0.01^{+0.01}_{-0.01}$ \\4882538853820561536 &  62.9911 & -33.6761 & $1.00^{+0.07}_{-0.07}$ & $1.06^{+0.06}_{-0.07}$ & $-0.06^{+0.16}_{-0.15}$ & $9.70^{+0.32}_{-0.22}$ & $214.0^{+12.0}_{-14.0}$ & $0.01^{+0.00}_{-0.00}$ \\4883004874951758592 &  63.4904 & -31.7516 & $0.94^{+0.05}_{-0.06}$ & $0.95^{+0.05}_{-0.05}$ & $-0.08^{+0.14}_{-0.14}$ & $9.68^{+0.32}_{-0.22}$ & $213.9^{+11.3}_{-13.1}$ & $0.01^{+0.01}_{-0.01}$ \\6288007837046014336 & 208.7123 & -21.5068 & $1.26^{+0.01}_{-0.02}$ & $1.40^{+0.03}_{-0.04}$ & $0.12^{+0.07}_{-0.06}$ & $9.32^{+0.06}_{-0.07}$ & $86.5^{+ 1.8}_{- 1.8}$ & $0.02^{+0.01}_{-0.02}$ \\6293712893645400960 & 205.0993 & -17.7549 & $0.73^{+0.03}_{-0.03}$ & $0.71^{+0.03}_{-0.03}$ & $-0.10^{+0.13}_{-0.12}$ & $9.95^{+0.27}_{-0.21}$ & $80.8^{+ 2.8}_{- 2.7}$ & $0.05^{+0.04}_{-0.03}$ \\1077779436856186368 & 152.3443 &  72.0176 & $1.19^{+0.05}_{-0.05}$ & $1.28^{+0.05}_{-0.06}$ & $-0.07^{+0.12}_{-0.13}$ & $9.32^{+0.27}_{-0.19}$ & $128.7^{+ 4.6}_{- 4.9}$ & $0.02^{+0.01}_{-0.02}$ \\1125971340738999808 & 149.5937 &  72.8794 & $2.37^{+0.01}_{-0.01}$ & $12.59^{+1.59}_{-1.22}$ & $-0.17^{+0.06}_{-0.07}$ & $8.87^{+0.02}_{-0.02}$ & $129.6^{+ 8.1}_{- 9.1}$ & $0.01^{+0.01}_{-0.01}$ \\1618907451719947776 & 220.3387 &  62.1671 & $1.40^{+0.05}_{-0.06}$ & $1.67^{+0.13}_{-0.16}$ & $-0.02^{+0.05}_{-0.07}$ & $9.26^{+0.11}_{-0.07}$ & $169.6^{+13.3}_{-13.9}$ & $0.01^{+0.00}_{-0.00}$ \\1667094957556508544 & 219.0739 &  63.4656 & $1.69^{+0.06}_{-0.08}$ & $2.22^{+0.18}_{-0.23}$ & $0.07^{+0.06}_{-0.09}$ & $9.10^{+0.05}_{-0.05}$ & $152.3^{+10.9}_{-14.5}$ & $0.01^{+0.00}_{-0.00}$ \\4826322301761646080 &  81.1601 & -33.1709 & $1.06^{+0.03}_{-0.03}$ & $1.03^{+0.03}_{-0.02}$ & $-0.07^{+0.08}_{-0.05}$ & $9.31^{+0.19}_{-0.10}$ & $207.4^{+10.9}_{- 6.6}$ & $0.00^{+0.00}_{-0.01}$ \\4826322336121384320 &  81.1660 & -33.1623 & $1.54^{+0.00}_{-0.00}$ & $2.95^{+0.20}_{-0.26}$ & $0.27^{+0.01}_{-0.03}$ & $9.44^{+0.01}_{-0.01}$ & $211.7^{+ 9.5}_{-11.7}$ & $0.01^{+0.01}_{-0.01}$ \\229372041250119040 &  66.1147 &  43.5987 & $1.18^{+0.10}_{-0.08}$ & $1.27^{+0.06}_{-0.07}$ & $-0.05^{+0.18}_{-0.16}$ & $9.34^{+0.49}_{-0.31}$ & $135.2^{+ 4.8}_{- 5.1}$ & $0.12^{+0.10}_{-0.21}$ \\232769944494984320 &  65.2215 &  45.4641 & $1.92^{+0.13}_{-0.18}$ & $1.75^{+0.11}_{-0.13}$ & $-0.06^{+0.12}_{-0.12}$ & $8.51^{+0.32}_{-0.23}$ & $134.8^{+ 7.0}_{- 7.2}$ & $0.40^{+0.23}_{-0.29}$ \\279435039044354688 &  76.6191 &  55.5840 & $0.81^{+0.04}_{-0.04}$ & $0.83^{+0.03}_{-0.03}$ & $0.11^{+0.09}_{-0.13}$ & $10.08^{+0.33}_{-0.16}$ & $117.7^{+ 3.5}_{- 3.8}$ & $0.66^{+0.16}_{-0.09}$ \\269113339278267392 &  82.2020 &  56.2548 & $0.76^{+0.02}_{-0.03}$ & $0.88^{+0.04}_{-0.04}$ & $-0.08^{+0.13}_{-0.14}$ & $10.27^{+0.02}_{-0.02}$ & $124.1^{+ 4.8}_{- 5.1}$ & $0.16^{+0.11}_{-0.16}$ \\5927815146413814400 & 250.1401 & -56.6600 & $1.03^{+0.07}_{-0.05}$ & $1.07^{+0.05}_{-0.07}$ & $0.13^{+0.12}_{-0.12}$ & $9.72^{+0.32}_{-0.21}$ & $241.4^{+12.8}_{-14.3}$ & $0.22^{+0.10}_{-0.04}$ \\5928915276514259328 & 248.1735 & -54.9423 & $1.04^{+0.08}_{-0.07}$ & $1.16^{+0.07}_{-0.08}$ & $0.08^{+0.15}_{-0.13}$ & $9.79^{+0.25}_{-0.17}$ & $244.4^{+13.4}_{-15.6}$ & $0.30^{+0.16}_{-0.11}$ \\1854549870342308608 & 320.3936 &  32.8809 & $0.73^{+0.02}_{-0.03}$ & $0.81^{+0.04}_{-0.04}$ & $-0.15^{+0.11}_{-0.11}$ & $10.26^{+0.09}_{-0.03}$ & $126.8^{+ 5.2}_{- 5.8}$ & $0.05^{+0.03}_{-0.06}$ \\1854549870344005888 & 320.3886 &  32.8854 & $1.05^{+0.05}_{-0.05}$ & $1.17^{+0.05}_{-0.05}$ & $0.01^{+0.09}_{-0.10}$ & $9.71^{+0.20}_{-0.14}$ & $123.7^{+ 4.5}_{- 4.7}$ & $0.07^{+0.05}_{-0.05}$ \\498954528395104768 &  81.0145 &  72.1708 & $1.33^{+0.04}_{-0.04}$ & $1.78^{+0.09}_{-0.10}$ & $0.01^{+0.02}_{-0.06}$ & $9.46^{+0.06}_{-0.05}$ & $176.8^{+ 7.9}_{- 9.2}$ & $0.06^{+0.04}_{-0.04}$ \\486338010422665472 &  86.6887 &  71.6083 & $1.45^{+0.04}_{-0.03}$ & $1.94^{+0.15}_{-0.16}$ & $0.23^{+0.08}_{-0.09}$ & $9.41^{+0.06}_{-0.04}$ & $177.0^{+ 9.1}_{- 7.6}$ & $0.04^{+0.03}_{-0.04}$ \\1777082026260695168 & 333.8611 &  18.6031 & $1.68^{+0.06}_{-0.07}$ & $2.31^{+0.14}_{-0.17}$ & $-0.02^{+0.12}_{-0.15}$ & $9.12^{+0.05}_{-0.04}$ & $135.2^{+ 4.8}_{- 5.0}$ & $0.02^{+0.02}_{-0.01}$ \\562833954944615552 &  30.9773 &  80.1708 & $1.05^{+0.03}_{-0.03}$ & $1.12^{+0.05}_{-0.05}$ & $0.09^{+0.10}_{-0.09}$ & $9.67^{+0.08}_{-0.11}$ & $170.9^{+10.2}_{- 8.5}$ & $0.08^{+0.04}_{-0.05}$ \\567687611587716992 &  45.6441 &  79.7645 & $1.40^{+0.06}_{-0.05}$ & $1.70^{+0.10}_{-0.11}$ & $0.06^{+0.10}_{-0.11}$ & $9.30^{+0.14}_{-0.09}$ & $161.8^{+ 6.3}_{- 6.9}$ & $0.12^{+0.08}_{-0.05}$ \\1409725192736875264 & 246.0434 &  45.9245 & $0.85^{+0.03}_{-0.05}$ & $1.02^{+0.04}_{-0.04}$ & $0.14^{+0.14}_{-0.14}$ & $10.23^{+0.13}_{-0.05}$ & $85.5^{+ 1.9}_{- 2.0}$ & $0.00^{+0.00}_{-0.00}$ \\1409725330175827712 & 246.0668 &  45.9449 & $2.12^{+0.03}_{-0.04}$ & $2.79^{+0.04}_{-0.08}$ & $0.32^{+0.05}_{-0.07}$ & $6.46^{+0.05}_{-0.03}$ & $86.7^{+ 1.6}_{- 1.6}$ & $0.00^{+0.00}_{-0.00}$ \\3244813157512030464 &  56.1637 &  -5.2630 & $1.01^{+0.04}_{-0.04}$ & $1.00^{+0.03}_{-0.04}$ & $0.10^{+0.14}_{-0.10}$ & $9.60^{+0.20}_{-0.16}$ & $131.2^{+ 4.6}_{- 5.9}$ & $0.01^{+0.00}_{-0.01}$ \\3247281629835853184 &  54.6130 &  -6.0298 & $1.02^{+0.02}_{-0.03}$ & $1.41^{+0.07}_{-0.08}$ & $-0.09^{+0.09}_{-0.13}$ & $9.88^{+0.02}_{-0.02}$ & $131.4^{+ 4.2}_{- 4.5}$ & $0.02^{+0.02}_{-0.02}$ \\1125935263013714176 & 151.3819 &  72.8032 & $1.31^{+0.04}_{-0.04}$ & $1.35^{+0.04}_{-0.06}$ & $-0.01^{+0.05}_{-0.07}$ & $9.01^{+0.31}_{-0.24}$ & $141.6^{+ 4.9}_{- 5.2}$ & $0.03^{+0.02}_{-0.01}$ \\419806527467077888 &   4.0427 &  54.7759 & $0.87^{+0.05}_{-0.05}$ & $0.84^{+0.04}_{-0.04}$ & $-0.07^{+0.15}_{-0.14}$ & $9.69^{+0.43}_{-0.29}$ & $167.1^{+ 8.3}_{- 9.5}$ & $0.16^{+0.11}_{-0.11}$ \\419202483266454272 &   4.1938 &  52.8651 & $1.38^{+0.07}_{-0.07}$ & $1.71^{+0.12}_{-0.13}$ & $0.10^{+0.14}_{-0.14}$ & $9.37^{+0.13}_{-0.09}$ & $166.1^{+ 9.8}_{-11.4}$ & $0.12^{+0.08}_{-0.08}$ \\6717352765321916160 & 286.9898 & -40.2421 & $0.81^{+0.04}_{-0.04}$ & $0.83^{+0.03}_{-0.03}$ & $-0.03^{+0.11}_{-0.12}$ & $10.01^{+0.28}_{-0.18}$ & $125.6^{+ 4.4}_{- 4.7}$ & $0.05^{+0.04}_{-0.03}$ \\6730813570786487040 & 285.0650 & -37.2646 & $1.23^{+0.03}_{-0.01}$ & $1.36^{+0.04}_{-0.07}$ & $0.03^{+0.05}_{-0.10}$ & $9.40^{+0.06}_{-0.15}$ & $127.1^{+ 4.0}_{- 4.1}$ & $0.45^{+0.15}_{-0.13}$ \\1078257174658419712 & 162.5797 &  74.0483 & $1.06^{+0.01}_{-0.01}$ & $1.69^{+0.11}_{-0.13}$ & $-0.10^{+0.07}_{-0.07}$ & $9.83^{+0.02}_{-0.02}$ & $211.3^{+11.6}_{-11.9}$ & $0.04^{+0.03}_{-0.05}$ \\1128159059640632576 & 162.6751 &  75.6148 & $0.97^{+0.04}_{-0.04}$ & $1.06^{+0.05}_{-0.06}$ & $0.01^{+0.04}_{-0.07}$ & $9.85^{+0.22}_{-0.14}$ & $197.4^{+ 8.9}_{-10.3}$ & $0.03^{+0.02}_{-0.02}$ \\2865416637304926848 & 352.9038 &  26.0143 & $1.15^{+0.06}_{-0.07}$ & $1.32^{+0.08}_{-0.10}$ & $-0.04^{+0.11}_{-0.14}$ & $9.56^{+0.19}_{-0.13}$ & $172.8^{+ 9.8}_{-11.9}$ & $0.02^{+0.01}_{-0.01}$ \\2866039063964796416 & 354.4921 &  28.0448 & $0.90^{+0.06}_{-0.06}$ & $0.89^{+0.04}_{-0.05}$ & $-0.07^{+0.16}_{-0.15}$ & $9.71^{+0.35}_{-0.25}$ & $176.7^{+ 9.1}_{-10.2}$ & $0.05^{+0.04}_{-0.04}$ \\1619374950321353344 & 224.6063 &  61.9762 & $1.14^{+0.03}_{-0.04}$ & $1.46^{+0.09}_{-0.11}$ & $0.04^{+0.08}_{-0.07}$ & $9.71^{+0.08}_{-0.03}$ & $268.2^{+16.5}_{-18.1}$ & $0.00^{+0.00}_{-0.00}$ \\1619375706235113088 & 224.6063 &  61.9777 & $1.30^{+0.07}_{-0.07}$ & $1.54^{+0.13}_{-0.16}$ & $0.05^{+0.11}_{-0.12}$ & $9.41^{+0.20}_{-0.12}$ & $269.8^{+20.4}_{-25.4}$ & $0.00^{+0.00}_{-0.00}$ \\1078374307005998592 & 158.5340 &  73.8367 & $1.07^{+0.05}_{-0.05}$ & $1.09^{+0.05}_{-0.05}$ & $-0.08^{+0.14}_{-0.12}$ & $9.43^{+0.29}_{-0.22}$ & $169.8^{+ 7.3}_{- 7.9}$ & $0.05^{+0.03}_{-0.03}$ \\1078384340049604096 & 157.9529 &  73.7803 & $1.74^{+0.08}_{-0.09}$ & $1.70^{+0.09}_{-0.10}$ & $-0.07^{+0.12}_{-0.14}$ & $8.70^{+0.26}_{-0.18}$ & $173.5^{+ 8.0}_{- 8.8}$ & $0.03^{+0.02}_{-0.04}$ \\482609635212132480 &  76.8002 &  66.0884 & $1.12^{+0.05}_{-0.06}$ & $1.36^{+0.11}_{-0.14}$ & $-0.01^{+0.06}_{-0.10}$ & $9.69^{+0.14}_{-0.09}$ & $402.1^{+35.7}_{-42.0}$ & $0.09^{+0.06}_{-0.05}$ \\482531088850445440 &  74.7936 &  65.7319 & $1.81^{+0.15}_{-0.18}$ & $2.41^{+0.29}_{-0.32}$ & $0.04^{+0.15}_{-0.11}$ & $6.48^{+0.19}_{-0.19}$ & $407.4^{+46.2}_{-55.0}$ & $0.13^{+0.09}_{-0.07}$ \\1854659031231434368 & 318.4563 &  32.4211 & $1.39^{+0.03}_{-0.05}$ & $1.71^{+0.11}_{-0.10}$ & $0.16^{+0.10}_{-0.11}$ & $9.37^{+0.11}_{-0.07}$ & $159.4^{+ 8.3}_{- 8.1}$ & $0.04^{+0.02}_{-0.06}$ \\1854659237389863424 & 318.4541 &  32.4261 & $0.82^{+0.03}_{-0.03}$ & $0.80^{+0.02}_{-0.03}$ & $0.02^{+0.10}_{-0.08}$ & $9.87^{+0.24}_{-0.17}$ & $151.0^{+ 6.0}_{- 6.8}$ & $0.03^{+0.02}_{-0.06}$ \\4571642560858038016 & 256.2477 &  24.1308 & $1.05^{+0.03}_{-0.03}$ & $1.03^{+0.03}_{-0.04}$ & $-0.04^{+0.12}_{-0.07}$ & $9.34^{+0.22}_{-0.19}$ & $162.9^{+ 5.6}_{- 7.4}$ & $0.02^{+0.01}_{-0.01}$ \\4571642663937252608 & 256.2399 &  24.1376 & $1.34^{+0.04}_{-0.04}$ & $1.80^{+0.13}_{-0.13}$ & $0.00^{+0.00}_{-0.03}$ & $9.45^{+0.05}_{-0.05}$ & $169.9^{+10.6}_{-11.2}$ & $0.02^{+0.01}_{-0.01}$ \\5217551147633221760 & 142.7492 & -74.1531 & $1.39^{+0.04}_{-0.04}$ & $1.49^{+0.06}_{-0.06}$ & $0.03^{+0.08}_{-0.06}$ & $9.05^{+0.23}_{-0.16}$ & $102.0^{+ 2.8}_{- 3.0}$ & $0.03^{+0.02}_{-0.04}$ \\5205869901738155520 & 152.2730 & -73.4074 & $1.00^{+0.06}_{-0.05}$ & $1.00^{+0.04}_{-0.04}$ & $-0.06^{+0.15}_{-0.15}$ & $9.56^{+0.42}_{-0.28}$ & $106.7^{+ 2.8}_{- 3.0}$ & $0.09^{+0.07}_{-0.07}$ \\237305773558156032 &  53.8563 &  41.3770 & $0.81^{+0.04}_{-0.05}$ & $0.81^{+0.02}_{-0.03}$ & $-0.27^{+0.17}_{-0.18}$ & $9.84^{+0.21}_{-0.19}$ & $85.9^{+ 2.3}_{- 2.4}$ & $0.07^{+0.04}_{-0.07}$ \\944381291695488768 & 101.8496 &  38.5341 & $1.11^{+0.00}_{-0.00}$ & $2.84^{+0.12}_{-0.13}$ & $-0.19^{+0.03}_{-0.02}$ & $9.79^{+0.01}_{-0.01}$ & $82.7^{+ 2.3}_{- 2.3}$ & $0.09^{+0.02}_{-0.01}$ \\951160880392351616 & 104.9900 &  41.8667 & $1.43^{+0.05}_{-0.05}$ & $1.80^{+0.09}_{-0.09}$ & $0.10^{+0.10}_{-0.11}$ & $9.33^{+0.09}_{-0.06}$ & $89.2^{+ 2.5}_{- 2.7}$ & $0.04^{+0.03}_{-0.03}$ \\5860487376517928192 & 184.7664 & -66.6597 & $1.38^{+0.07}_{-0.09}$ & $1.60^{+0.07}_{-0.08}$ & $-0.05^{+0.14}_{-0.15}$ & $9.23^{+0.24}_{-0.14}$ & $105.6^{+ 2.9}_{- 3.1}$ & $0.15^{+0.10}_{-0.23}$ \\5332698739804791552 & 176.7796 & -64.5743 & $0.84^{+0.05}_{-0.07}$ & $0.94^{+0.05}_{-0.06}$ & $0.00^{+0.03}_{-0.04}$ & $10.12^{+0.24}_{-0.13}$ & $105.1^{+ 5.6}_{- 6.4}$ & $1.34^{+0.27}_{-0.31}$ \\5217597876875681920 & 146.4993 & -74.1157 & $1.91^{+0.08}_{-0.09}$ & $1.79^{+0.11}_{-0.11}$ & $-0.06^{+0.11}_{-0.14}$ & $8.58^{+0.25}_{-0.18}$ & $145.6^{+ 6.0}_{- 6.2}$ & $0.12^{+0.08}_{-0.07}$ \\5217643025571877760 & 145.1253 & -73.8714 & $1.06^{+0.04}_{-0.04}$ & $1.07^{+0.05}_{-0.04}$ & $-0.08^{+0.09}_{-0.13}$ & $9.43^{+0.17}_{-0.14}$ & $156.9^{+ 8.6}_{- 8.4}$ & $0.12^{+0.06}_{-0.06}$ \\2865665848487396480 & 353.7709 &  27.5093 & $1.06^{+0.05}_{-0.05}$ & $1.12^{+0.05}_{-0.06}$ & $0.08^{+0.13}_{-0.11}$ & $9.65^{+0.19}_{-0.14}$ & $115.6^{+ 5.1}_{- 5.7}$ & $0.02^{+0.01}_{-0.02}$ \\2869763556524886528 & 352.2026 &  30.3393 & $0.74^{+0.05}_{-0.06}$ & $0.72^{+0.04}_{-0.05}$ & $-0.29^{+0.22}_{-0.21}$ & $9.86^{+0.42}_{-0.26}$ & $120.5^{+ 6.3}_{- 7.5}$ & $0.02^{+0.01}_{-0.04}$ \\6437414940227838464 & 276.7000 & -65.6975 & $0.99^{+0.05}_{-0.06}$ & $1.17^{+0.08}_{-0.10}$ & $0.10^{+0.13}_{-0.12}$ & $9.93^{+0.15}_{-0.09}$ & $191.0^{+13.2}_{-16.1}$ & $0.04^{+0.02}_{-0.03}$ \\6629739280777444864 & 272.8009 & -64.6820 & $0.88^{+0.05}_{-0.06}$ & $0.90^{+0.05}_{-0.06}$ & $-0.07^{+0.12}_{-0.16}$ & $9.83^{+0.25}_{-0.18}$ & $197.5^{+13.9}_{-16.2}$ & $0.04^{+0.03}_{-0.02}$ \\5217622822045711744 & 146.1037 & -73.8133 & $1.30^{+0.02}_{-0.01}$ & $1.32^{+0.02}_{-0.02}$ & $0.30^{+0.04}_{-0.05}$ & $9.18^{+0.06}_{-0.06}$ & $227.6^{+ 3.9}_{- 4.2}$ & $0.06^{+0.03}_{-0.05}$ \\5217676801194669056 & 145.4355 & -73.5660 & $1.95^{+0.08}_{-0.09}$ & $1.94^{+0.12}_{-0.13}$ & $0.05^{+0.09}_{-0.10}$ & $8.66^{+0.15}_{-0.13}$ & $235.3^{+11.5}_{-14.4}$ & $0.10^{+0.05}_{-0.06}$ \\849789928400402432 & 162.1514 &  54.0746 & $1.24^{+0.06}_{-0.05}$ & $1.67^{+0.10}_{-0.12}$ & $0.25^{+0.13}_{-0.09}$ & $9.67^{+0.07}_{-0.07}$ & $171.6^{+ 7.9}_{- 9.0}$ & $0.01^{+0.00}_{-0.01}$ \\836462610521803904 & 165.2168 &  52.0834 & $1.24^{+0.03}_{-0.01}$ & $1.28^{+0.02}_{-0.03}$ & $0.15^{+0.08}_{-0.07}$ & $9.28^{+0.07}_{-0.11}$ & $169.7^{+ 5.2}_{- 6.9}$ & $0.01^{+0.00}_{-0.00}$ \\1993119362286971648 & 356.2471 &  53.3870 & $0.92^{+0.04}_{-0.04}$ & $1.02^{+0.05}_{-0.06}$ & $-0.00^{+0.04}_{-0.07}$ & $9.95^{+0.15}_{-0.12}$ & $155.4^{+ 8.8}_{-11.4}$ & $0.08^{+0.05}_{-0.09}$ \\1943857599231837952 & 356.2023 &  50.9141 & $1.48^{+0.01}_{-0.01}$ & $2.67^{+0.13}_{-0.15}$ & $-0.16^{+0.04}_{-0.04}$ & $9.33^{+0.02}_{-0.02}$ & $164.6^{+ 5.1}_{- 6.4}$ & $0.10^{+0.05}_{-0.05}$ \\3458856563559827200 & 179.5842 & -40.9472 & $2.80^{+0.19}_{-0.12}$ & $5.08^{+0.12}_{-0.23}$ & $0.07^{+0.06}_{-0.11}$ & $5.74^{+0.09}_{-0.05}$ & $91.1^{+ 2.2}_{- 2.3}$ & $0.04^{+0.03}_{-0.06}$ \\6147771622914330752 & 180.1689 & -43.5438 & $1.03^{+0.04}_{-0.04}$ & $1.00^{+0.04}_{-0.04}$ & $-0.07^{+0.13}_{-0.15}$ & $9.34^{+0.36}_{-0.22}$ & $92.3^{+ 3.6}_{- 3.8}$ & $0.04^{+0.02}_{-0.03}$ \\2318973514511585152 &   9.5162 & -28.7623 & $1.45^{+0.12}_{-0.21}$ & $3.12^{+0.18}_{-0.19}$ & $-0.16^{+0.21}_{-0.18}$ & $5.84^{+0.06}_{-0.09}$ & $189.2^{+ 7.3}_{-10.8}$ & $0.01^{+0.01}_{-0.00}$ \\6289075222318525056 & 207.2923 & -20.8319 & $1.27^{+0.06}_{-0.06}$ & $1.53^{+0.10}_{-0.11}$ & $0.07^{+0.13}_{-0.11}$ & $9.47^{+0.15}_{-0.10}$ & $158.4^{+ 7.3}_{- 7.4}$ & $0.03^{+0.02}_{-0.02}$ \\6192166844427720832 & 206.0523 & -22.7290 & $0.99^{+0.03}_{-0.02}$ & $0.97^{+0.02}_{-0.03}$ & $0.00^{+0.00}_{-0.01}$ & $9.55^{+0.18}_{-0.19}$ & $153.2^{+ 6.6}_{- 5.7}$ & $0.02^{+0.02}_{-0.02}$ \\6851220470668695168 & 299.6883 & -24.9411 & $0.97^{+0.04}_{-0.03}$ & $1.17^{+0.05}_{-0.05}$ & $0.08^{+0.13}_{-0.12}$ & $9.98^{+0.05}_{-0.04}$ & $84.0^{+ 2.8}_{- 3.0}$ & $0.05^{+0.04}_{-0.04}$ \\6755191942596582016 & 297.0973 & -26.1136 & $1.12^{+0.08}_{-0.08}$ & $1.29^{+0.10}_{-0.10}$ & $-0.08^{+0.14}_{-0.18}$ & $7.00^{+0.14}_{-0.14}$ & $73.1^{+ 4.2}_{- 4.7}$ & $0.07^{+0.05}_{-0.03}$ \\6232867844309158784 & 224.9869 & -20.3912 & $0.93^{+0.08}_{-0.07}$ & $0.96^{+0.05}_{-0.05}$ & $-0.07^{+0.18}_{-0.16}$ & $9.78^{+0.39}_{-0.26}$ & $171.2^{+ 8.7}_{- 9.5}$ & $0.04^{+0.03}_{-0.03}$ \\6305207875396452992 & 225.6850 & -18.4447 & $1.56^{+0.00}_{-0.01}$ & $2.56^{+0.29}_{-0.14}$ & $0.11^{+0.06}_{-0.18}$ & $9.33^{+0.02}_{-0.02}$ & $195.4^{+12.6}_{- 6.4}$ & $0.04^{+0.03}_{-0.02}$ \\4705488482129992832 &  11.6035 & -66.7127 & $1.00^{+0.05}_{-0.06}$ & $1.10^{+0.06}_{-0.08}$ & $0.06^{+0.11}_{-0.13}$ & $9.84^{+0.21}_{-0.14}$ & $236.1^{+15.1}_{-17.4}$ & $0.00^{+0.00}_{-0.01}$ \\4702822956706142080 &  10.3612 & -68.7937 & $1.21^{+0.07}_{-0.09}$ & $1.45^{+0.16}_{-0.20}$ & $-0.01^{+0.10}_{-0.14}$ & $9.50^{+0.14}_{-0.10}$ & $217.6^{+23.3}_{-29.7}$ & $0.01^{+0.01}_{-0.01}$ \\2865850600800593280 & 353.2215 &  27.6891 & $1.02^{+0.02}_{-0.02}$ & $1.13^{+0.05}_{-0.05}$ & $-0.07^{+0.08}_{-0.06}$ & $9.72^{+0.02}_{-0.02}$ & $352.8^{+20.2}_{-22.6}$ & $0.03^{+0.02}_{-0.01}$ \\2866117679045935232 & 354.3949 &  28.5651 & $1.29^{+0.01}_{-0.01}$ & $2.25^{+0.18}_{-0.18}$ & $-0.14^{+0.05}_{-0.06}$ & $9.53^{+0.02}_{-0.02}$ & $312.3^{+16.2}_{-18.3}$ & $0.15^{+0.06}_{-0.04}$ \\5876477299243848832 & 225.9135 & -60.1202 & $1.37^{+0.10}_{-0.13}$ & $1.46^{+0.10}_{-0.11}$ & $-0.05^{+0.13}_{-0.16}$ & $9.06^{+0.44}_{-0.31}$ & $186.8^{+11.1}_{-12.6}$ & $0.82^{+0.34}_{-0.42}$ \\5880025526345260416 & 227.2259 & -58.6095 & $1.55^{+0.19}_{-0.23}$ & $1.63^{+0.11}_{-0.13}$ & $0.01^{+0.13}_{-0.12}$ & $8.89^{+0.67}_{-0.46}$ & $180.2^{+10.9}_{-12.5}$ & $1.02^{+0.57}_{-0.63}$ \\2865920282349029376 & 352.8092 &  27.9480 & $1.22^{+0.04}_{-0.05}$ & $1.36^{+0.08}_{-0.09}$ & $0.02^{+0.10}_{-0.07}$ & $9.42^{+0.22}_{-0.13}$ & $116.4^{+ 6.0}_{- 8.0}$ & $0.03^{+0.02}_{-0.03}$ \\2869871446103470848 & 352.4080 &  30.7020 & $0.99^{+0.04}_{-0.04}$ & $0.99^{+0.04}_{-0.04}$ & $0.01^{+0.09}_{-0.08}$ & $9.64^{+0.24}_{-0.19}$ & $111.4^{+ 5.1}_{- 5.4}$ & $0.05^{+0.03}_{-0.05}$ \\4571879471254084352 & 257.8205 &  24.2525 & $1.65^{+0.05}_{-0.05}$ & $2.23^{+0.13}_{-0.15}$ & $0.14^{+0.09}_{-0.08}$ & $9.16^{+0.07}_{-0.06}$ & $82.9^{+ 3.2}_{- 3.6}$ & $0.02^{+0.01}_{-0.01}$ \\4571879574333300224 & 257.7631 &  24.2378 & $1.89^{+0.08}_{-0.06}$ & $2.41^{+0.15}_{-0.16}$ & $0.06^{+0.12}_{-0.10}$ & $8.96^{+0.06}_{-0.06}$ & $81.8^{+ 3.7}_{- 3.8}$ & $0.02^{+0.02}_{-0.01}$ \\5317551352220546048 & 133.5550 & -53.3850 & $1.30^{+0.07}_{-0.07}$ & $1.41^{+0.07}_{-0.08}$ & $-0.03^{+0.14}_{-0.13}$ & $9.20^{+0.36}_{-0.21}$ & $160.0^{+ 7.0}_{- 7.2}$ & $0.13^{+0.09}_{-0.16}$ \\2218891052710391680 & 332.5875 &  66.1117 & $1.14^{+0.03}_{-0.03}$ & $1.14^{+0.04}_{-0.03}$ & $0.03^{+0.20}_{-0.13}$ & $9.20^{+0.12}_{-0.10}$ & $264.1^{+ 6.7}_{- 7.2}$ & $0.41^{+0.05}_{-0.04}$ \\2218891121429867520 & 332.5758 &  66.1306 & $1.17^{+0.08}_{-0.07}$ & $1.27^{+0.08}_{-0.10}$ & $-0.03^{+0.13}_{-0.16}$ & $9.42^{+0.28}_{-0.22}$ & $275.0^{+18.4}_{-21.7}$ & $0.58^{+0.24}_{-0.20}$ \\1219824656853265792 & 237.8167 &  25.1441 & $1.38^{+0.05}_{-0.10}$ & $2.05^{+0.14}_{-0.15}$ & $-0.09^{+0.10}_{-0.19}$ & $9.40^{+0.08}_{-0.05}$ & $199.6^{+10.3}_{-11.0}$ & $0.03^{+0.02}_{-0.01}$ \\1219824863011870208 & 237.8169 &  25.1474 & $1.00^{+0.07}_{-0.07}$ & $1.13^{+0.06}_{-0.07}$ & $0.02^{+0.15}_{-0.13}$ & $9.84^{+0.25}_{-0.16}$ & $198.9^{+ 9.8}_{-11.0}$ & $0.03^{+0.02}_{-0.02}$ \\3486934791998306304 & 178.4046 & -28.2787 & $1.30^{+0.02}_{-0.02}$ & $1.69^{+0.07}_{-0.06}$ & $-0.14^{+0.07}_{-0.09}$ & $9.42^{+0.02}_{-0.02}$ & $127.6^{+ 5.0}_{- 4.5}$ & $0.04^{+0.02}_{-0.02}$ \\3479944475026000128 & 178.1817 & -29.7602 & $0.78^{+0.04}_{-0.05}$ & $0.74^{+0.03}_{-0.04}$ & $-0.12^{+0.15}_{-0.18}$ & $9.72^{+0.34}_{-0.24}$ & $130.7^{+ 6.7}_{- 7.0}$ & $0.02^{+0.01}_{-0.02}$ \\482960379421753216 &  75.8503 &  67.1740 & $1.62^{+0.09}_{-0.10}$ & $1.91^{+0.19}_{-0.23}$ & $-0.01^{+0.11}_{-0.12}$ & $9.05^{+0.15}_{-0.10}$ & $293.0^{+26.3}_{-32.3}$ & $0.07^{+0.05}_{-0.06}$ \\485350923858608768 &  77.7407 &  68.5207 & $1.94^{+0.09}_{-0.09}$ & $3.04^{+0.28}_{-0.30}$ & $0.05^{+0.09}_{-0.14}$ & $9.02^{+0.05}_{-0.05}$ & $296.6^{+25.2}_{-29.9}$ & $0.06^{+0.04}_{-0.04}$ \\4677427193041659648 &  68.4857 & -61.4879 & $0.85^{+0.05}_{-0.05}$ & $0.86^{+0.03}_{-0.03}$ & $-0.02^{+0.11}_{-0.14}$ & $9.93^{+0.38}_{-0.22}$ & $91.9^{+ 2.2}_{- 2.2}$ & $0.01^{+0.01}_{-0.01}$ \\5014865490539981184 &  22.5093 & -34.8301 & $0.79^{+0.04}_{-0.04}$ & $0.76^{+0.03}_{-0.03}$ & $-0.09^{+0.14}_{-0.13}$ & $9.77^{+0.47}_{-0.29}$ & $99.7^{+ 3.3}_{- 3.4}$ & $0.01^{+0.01}_{-0.01}$ \\5846041202479185792 & 209.0780 & -70.8057 & $1.30^{+0.04}_{-0.06}$ & $1.53^{+0.07}_{-0.08}$ & $-0.08^{+0.10}_{-0.14}$ & $9.34^{+0.18}_{-0.09}$ & $96.4^{+ 3.5}_{- 3.0}$ & $0.14^{+0.07}_{-0.08}$ \\5839671594179599232 & 209.5717 & -72.3239 & $1.31^{+0.04}_{-0.04}$ & $1.47^{+0.07}_{-0.09}$ & $0.08^{+0.09}_{-0.07}$ & $9.30^{+0.27}_{-0.15}$ & $103.3^{+ 3.1}_{- 3.0}$ & $0.16^{+0.08}_{-0.07}$ \\5846042473789512192 & 208.2138 & -71.0035 & $0.90^{+0.01}_{-0.01}$ & $0.84^{+0.01}_{-0.01}$ & $0.10^{+0.06}_{-0.07}$ & $9.48^{+0.06}_{-0.09}$ & $188.9^{+ 6.9}_{- 7.1}$ & $0.14^{+0.09}_{-0.11}$ \\5846186647250687488 & 210.6440 & -70.1157 & $1.15^{+0.06}_{-0.05}$ & $1.29^{+0.08}_{-0.09}$ & $0.00^{+0.07}_{-0.06}$ & $9.54^{+0.23}_{-0.16}$ & $209.1^{+12.7}_{-12.9}$ & $0.09^{+0.06}_{-0.08}$ \\2219003271614424576 & 334.0019 &  67.0713 & $0.88^{+0.05}_{-0.05}$ & $0.84^{+0.03}_{-0.04}$ & $-0.10^{+0.18}_{-0.14}$ & $9.59^{+0.56}_{-0.34}$ & $133.5^{+ 5.7}_{- 5.9}$ & $0.14^{+0.10}_{-0.18}$ \\2223865140233648000 & 325.2934 &  69.1741 & $1.20^{+0.05}_{-0.05}$ & $1.20^{+0.05}_{-0.07}$ & $-0.07^{+0.13}_{-0.09}$ & $9.09^{+0.34}_{-0.25}$ & $127.6^{+ 6.1}_{- 7.0}$ & $0.24^{+0.14}_{-0.18}$ \\6604733328342266240 & 346.9969 & -31.2201 & $1.19^{+0.03}_{-0.02}$ & $1.23^{+0.04}_{-0.07}$ & $-0.02^{+0.03}_{-0.03}$ & $9.24^{+0.31}_{-0.23}$ & $179.8^{+ 4.6}_{-13.9}$ & $0.01^{+0.01}_{-0.00}$ \\6605715260945163008 & 344.6749 & -30.6352 & $1.23^{+0.00}_{-0.00}$ & $3.71^{+0.28}_{-0.31}$ & $0.07^{+0.02}_{-0.02}$ & $9.72^{+0.01}_{-0.02}$ & $210.8^{+ 9.7}_{-11.4}$ & $0.01^{+0.00}_{-0.01}$ \\5317627459046905472 & 129.2728 & -55.7687 & $0.87^{+0.03}_{-0.08}$ & $0.92^{+0.04}_{-0.02}$ & $-0.07^{+0.10}_{-0.21}$ & $9.89^{+0.12}_{-0.12}$ & $206.4^{+ 6.5}_{- 5.8}$ & $0.04^{+0.03}_{-0.02}$ \\5317661784419641856 & 129.6669 & -55.3836 & $0.88^{+0.01}_{-0.01}$ & $0.84^{+0.01}_{-0.03}$ & $-0.06^{+0.10}_{-0.04}$ & $9.61^{+0.11}_{-0.11}$ & $207.8^{+ 7.4}_{-11.4}$ & $0.08^{+0.03}_{-0.05}$ \\2604627906718072960 & 340.9619 & -11.4829 & $1.27^{+0.02}_{-0.02}$ & $1.25^{+0.02}_{-0.02}$ & $0.16^{+0.07}_{-0.06}$ & $8.89^{+0.21}_{-0.15}$ & $99.3^{+ 2.2}_{- 2.6}$ & $0.03^{+0.02}_{-0.02}$ \\2608751831236481280 & 339.1646 & -10.2869 & $1.10^{+0.04}_{-0.02}$ & $1.13^{+0.03}_{-0.04}$ & $-0.05^{+0.04}_{-0.02}$ & $9.43^{+0.06}_{-0.12}$ & $100.1^{+ 3.4}_{- 4.8}$ & $0.04^{+0.02}_{-0.01}$ \\2219036909799455232 & 335.2408 &  66.9653 & $1.81^{+0.08}_{-0.09}$ & $2.10^{+0.14}_{-0.15}$ & $0.01^{+0.05}_{-0.08}$ & $8.93^{+0.15}_{-0.10}$ & $114.3^{+ 4.1}_{- 4.2}$ & $0.30^{+0.19}_{-0.23}$ \\2219038249829249664 & 335.3851 &  67.0214 & $0.88^{+0.02}_{-0.04}$ & $0.94^{+0.03}_{-0.03}$ & $-0.12^{+0.10}_{-0.10}$ & $9.92^{+0.14}_{-0.07}$ & $121.7^{+ 4.1}_{- 4.3}$ & $0.18^{+0.10}_{-0.16}$ \\6437733626799987712 & 277.4279 & -64.5936 & $1.84^{+0.07}_{-0.06}$ & $3.60^{+0.12}_{-0.16}$ & $-0.08^{+0.12}_{-0.10}$ & $5.83^{+0.03}_{-0.02}$ & $127.0^{+ 3.8}_{- 3.9}$ & $0.04^{+0.03}_{-0.02}$ \\6438276545028245888 & 281.6610 & -64.7791 & $0.92^{+0.02}_{-0.02}$ & $0.85^{+0.03}_{-0.03}$ & $-0.07^{+0.11}_{-0.10}$ & $9.35^{+0.29}_{-0.25}$ & $126.1^{+ 5.4}_{- 4.8}$ & $0.04^{+0.02}_{-0.02}$ \\5015251797078688128 &  22.1810 & -33.7641 & $1.84^{+0.05}_{-0.07}$ & $2.59^{+0.20}_{-0.20}$ & $0.15^{+0.08}_{-0.08}$ & $9.04^{+0.03}_{-0.05}$ & $89.7^{+ 4.9}_{- 5.8}$ & $0.01^{+0.01}_{-0.01}$ \\5015252175035810304 &  22.0879 & -33.7759 & $0.93^{+0.03}_{-0.04}$ & $0.85^{+0.03}_{-0.04}$ & $-0.10^{+0.10}_{-0.16}$ & $9.07^{+0.34}_{-0.32}$ & $99.1^{+ 5.1}_{- 5.3}$ & $0.01^{+0.01}_{-0.00}$ \\5015276089413503104 &  21.9349 & -33.4376 & $0.91^{+0.05}_{-0.05}$ & $0.92^{+0.04}_{-0.04}$ & $-0.05^{+0.11}_{-0.15}$ & $9.78^{+0.31}_{-0.21}$ & $168.5^{+ 7.7}_{- 8.4}$ & $0.01^{+0.01}_{-0.01}$ \\5016597805469386368 &  23.3528 & -31.8402 & $0.86^{+0.05}_{-0.06}$ & $0.92^{+0.05}_{-0.07}$ & $0.05^{+0.14}_{-0.13}$ & $10.06^{+0.28}_{-0.16}$ & $165.1^{+10.9}_{-12.6}$ & $0.01^{+0.01}_{-0.01}$ \\3295753393788540672 &  72.0465 &  12.2122 & $0.95^{+0.04}_{-0.04}$ & $1.30^{+0.10}_{-0.12}$ & $0.13^{+0.10}_{-0.16}$ & $10.08^{+0.06}_{-0.06}$ & $222.4^{+16.1}_{-17.8}$ & $0.22^{+0.11}_{-0.08}$ \\3295771020333658496 &  72.5882 &  12.3645 & $0.94^{+0.00}_{-0.01}$ & $1.71^{+0.22}_{-0.21}$ & $-0.18^{+0.05}_{-0.08}$ & $10.04^{+0.02}_{-0.01}$ & $287.4^{+27.9}_{-25.8}$ & $0.44^{+0.04}_{-0.02}$ \\483199935518517760 &  72.9883 &  66.4956 & $0.98^{+0.04}_{-0.04}$ & $0.97^{+0.02}_{-0.03}$ & $0.05^{+0.12}_{-0.09}$ & $9.63^{+0.23}_{-0.20}$ & $39.6^{+ 0.5}_{- 0.5}$ & $0.12^{+0.07}_{-0.11}$ \\551998714532433920 &  71.5038 &  76.6105 & $1.18^{+0.03}_{-0.03}$ & $1.26^{+0.04}_{-0.05}$ & $-0.03^{+0.08}_{-0.08}$ & $9.35^{+0.21}_{-0.17}$ & $32.8^{+ 0.4}_{- 0.4}$ & $0.07^{+0.04}_{-0.03}$ \\2326338593150241792 & 357.4272 & -31.4797 & $0.71^{+0.02}_{-0.02}$ & $0.68^{+0.01}_{-0.01}$ & $-0.01^{+0.05}_{-0.05}$ & $9.78^{+0.36}_{-0.27}$ & $61.1^{+ 1.2}_{- 1.3}$ & $0.01^{+0.00}_{-0.00}$ \\2331999738003500288 & 353.7286 & -26.9222 & $0.91^{+0.03}_{-0.04}$ & $0.86^{+0.02}_{-0.03}$ & $-0.12^{+0.11}_{-0.16}$ & $9.50^{+0.26}_{-0.25}$ & $58.9^{+ 1.0}_{- 1.0}$ & $0.01^{+0.01}_{-0.00}$ \\1620697834607325056 & 222.4335 &  64.2362 & $0.81^{+0.01}_{-0.02}$ & $0.91^{+0.03}_{-0.03}$ & $-0.10^{+0.06}_{-0.06}$ & $10.12^{+0.02}_{-0.02}$ & $216.5^{+12.5}_{-12.8}$ & $0.01^{+0.00}_{-0.00}$ \\1668177735991697536 & 216.1852 &  64.6618 & $1.13^{+0.03}_{-0.04}$ & $1.25^{+0.04}_{-0.05}$ & $-0.01^{+0.02}_{-0.00}$ & $9.53^{+0.15}_{-0.12}$ & $203.3^{+ 4.6}_{- 9.7}$ & $0.01^{+0.01}_{-0.00}$ \\6437837461932644224 & 278.6930 & -64.2227 & $1.32^{+0.01}_{-0.01}$ & $2.24^{+0.23}_{-0.26}$ & $0.09^{+0.06}_{-0.07}$ & $9.58^{+0.02}_{-0.01}$ & $379.5^{+25.3}_{-24.9}$ & $0.05^{+0.02}_{-0.01}$ \\5854017987538853248 & 213.3551 & -62.8267 & $1.43^{+0.15}_{-0.21}$ & $1.66^{+0.12}_{-0.15}$ & $-0.00^{+0.12}_{-0.14}$ & $9.21^{+0.51}_{-0.29}$ & $291.3^{+20.9}_{-24.1}$ & $0.82^{+0.43}_{-0.62}$ \\6290064714064254208 & 212.8418 & -19.4964 & $1.63^{+0.01}_{-0.01}$ & $3.20^{+0.26}_{-0.33}$ & $0.09^{+0.04}_{-0.04}$ & $9.28^{+0.02}_{-0.02}$ & $247.1^{+15.2}_{-18.9}$ & $0.03^{+0.02}_{-0.03}$ \\6296121305146254464 & 213.2567 & -18.8876 & $1.10^{+0.03}_{-0.04}$ & $1.53^{+0.14}_{-0.14}$ & $0.04^{+0.04}_{-0.06}$ & $9.81^{+0.08}_{-0.04}$ & $222.0^{+19.5}_{-16.4}$ & $0.04^{+0.02}_{-0.02}$ \\1920539568945346816 & 354.0566 &  39.9209 & $0.97^{+0.06}_{-0.05}$ & $0.95^{+0.05}_{-0.05}$ & $0.01^{+0.17}_{-0.10}$ & $9.56^{+0.35}_{-0.26}$ & $210.8^{+13.3}_{-15.2}$ & $0.03^{+0.02}_{-0.03}$ \\1923560545861390720 & 351.1459 &  41.1502 & $1.38^{+0.08}_{-0.07}$ & $1.80^{+0.13}_{-0.13}$ & $0.05^{+0.15}_{-0.14}$ & $9.39^{+0.10}_{-0.08}$ & $205.8^{+11.3}_{-12.9}$ & $0.06^{+0.04}_{-0.04}$ \\2605432543071181824 & 345.6326 & -11.2658 & $1.76^{+0.06}_{-0.13}$ & $3.60^{+0.11}_{-0.13}$ & $-0.20^{+0.20}_{-0.18}$ & $5.78^{+0.04}_{-0.05}$ & $94.7^{+ 1.8}_{- 1.6}$ & $0.02^{+0.01}_{-0.01}$ \\2605432714869873536 & 345.6102 & -11.2656 & $0.93^{+0.06}_{-0.06}$ & $0.97^{+0.04}_{-0.05}$ & $0.01^{+0.13}_{-0.11}$ & $9.85^{+0.36}_{-0.21}$ & $97.5^{+ 3.6}_{- 3.8}$ & $0.02^{+0.01}_{-0.01}$ \\564010466746073600 &  13.9509 &  78.8140 & $0.97^{+0.01}_{-0.02}$ & $0.92^{+0.01}_{-0.02}$ & $-0.12^{+0.11}_{-0.11}$ & $9.27^{+0.20}_{-0.20}$ & $212.1^{+10.6}_{- 8.2}$ & $0.21^{+0.07}_{-0.11}$ \\5928200593956568704 & 246.8341 & -57.4186 & $1.56^{+0.07}_{-0.08}$ & $2.18^{+0.16}_{-0.18}$ & $0.15^{+0.11}_{-0.14}$ & $9.27^{+0.06}_{-0.06}$ & $267.0^{+19.2}_{-21.5}$ & $0.22^{+0.11}_{-0.07}$ \\5928809379800510464 & 246.8526 & -55.6641 & $0.93^{+0.04}_{-0.04}$ & $1.04^{+0.05}_{-0.06}$ & $0.02^{+0.02}_{-0.05}$ & $9.95^{+0.13}_{-0.12}$ & $263.0^{+15.7}_{-20.2}$ & $0.28^{+0.09}_{-0.04}$ \\3122491389410022912 &  90.1408 &  -0.0662 & $1.27^{+0.04}_{-0.08}$ & $1.58^{+0.08}_{-0.09}$ & $-0.03^{+0.14}_{-0.19}$ & $9.46^{+0.09}_{-0.05}$ & $232.4^{+11.3}_{-12.9}$ & $0.42^{+0.15}_{-0.08}$ \\3315028554177588736 &  88.9999 &   1.2801 & $1.13^{+0.03}_{-0.07}$ & $1.25^{+0.11}_{-0.07}$ & $-0.13^{+0.07}_{-0.15}$ & $9.48^{+0.20}_{-0.10}$ & $243.8^{+14.9}_{-14.0}$ & $0.36^{+0.10}_{-0.24}$ \\3730531077735844736 & 195.5323 &   7.2798 & $1.19^{+0.01}_{-0.02}$ & $1.20^{+0.01}_{-0.02}$ & $-0.09^{+0.06}_{-0.05}$ & $9.08^{+0.12}_{-0.12}$ & $110.6^{+ 1.9}_{- 2.9}$ & $0.02^{+0.01}_{-0.01}$ \\3730977376378094464 & 196.2101 &   8.1189 & $1.07^{+0.04}_{-0.05}$ & $1.18^{+0.06}_{-0.06}$ & $-0.06^{+0.14}_{-0.17}$ & $9.62^{+0.13}_{-0.09}$ & $107.7^{+ 5.1}_{- 6.1}$ & $0.01^{+0.01}_{-0.01}$ \\5631672925105001472 & 141.0301 & -30.6129 & $1.08^{+0.04}_{-0.04}$ & $1.07^{+0.04}_{-0.04}$ & $0.01^{+0.07}_{-0.04}$ & $9.32^{+0.34}_{-0.26}$ & $140.5^{+ 5.4}_{- 6.3}$ & $0.07^{+0.04}_{-0.03}$ \\5635901028349372416 & 138.8917 & -28.4288 & $1.20^{+0.04}_{-0.04}$ & $1.24^{+0.05}_{-0.06}$ & $-0.04^{+0.11}_{-0.10}$ & $9.23^{+0.26}_{-0.21}$ & $144.6^{+ 5.7}_{- 6.4}$ & $0.06^{+0.04}_{-0.04}$ \\2251878222608705280 & 286.7063 &  61.0973 & $1.01^{+0.01}_{-0.01}$ & $0.91^{+0.01}_{-0.01}$ & $0.06^{+0.03}_{-0.04}$ & $8.80^{+0.14}_{-0.12}$ & $75.8^{+ 1.3}_{- 1.8}$ & $0.04^{+0.02}_{-0.01}$ \\5317972980573457024 & 128.7921 & -54.2061 & $3.77^{+0.32}_{-0.37}$ & $2.33^{+0.14}_{-0.15}$ & $-0.06^{+0.12}_{-0.16}$ & $7.36^{+0.39}_{-0.34}$ & $232.2^{+15.2}_{-17.1}$ & $0.30^{+0.16}_{-0.14}$ \\5321650572091945984 & 129.3137 & -52.0704 & $1.58^{+0.09}_{-0.11}$ & $1.45^{+0.09}_{-0.10}$ & $-0.20^{+0.17}_{-0.14}$ & $8.52^{+0.49}_{-0.32}$ & $244.1^{+14.4}_{-18.2}$ & $0.11^{+0.07}_{-0.20}$ \\2320346770175450368 &   4.1830 & -29.7509 & $1.03^{+0.04}_{-0.05}$ & $1.25^{+0.10}_{-0.13}$ & $0.06^{+0.06}_{-0.13}$ & $9.87^{+0.08}_{-0.04}$ & $119.9^{+10.2}_{-12.1}$ & $0.01^{+0.01}_{-0.01}$ \\2323030574979091200 &   3.3474 & -27.7743 & $0.83^{+0.05}_{-0.06}$ & $0.86^{+0.04}_{-0.04}$ & $-0.01^{+0.13}_{-0.13}$ & $10.03^{+0.37}_{-0.20}$ & $118.0^{+ 4.6}_{- 5.1}$ & $0.01^{+0.01}_{-0.01}$ \\4572777703534991104 & 254.0462 &  25.1132 & $0.87^{+0.01}_{-0.01}$ & $0.84^{+0.01}_{-0.02}$ & $-0.16^{+0.06}_{-0.06}$ & $9.59^{+0.09}_{-0.11}$ & $67.8^{+ 1.7}_{- 1.7}$ & $0.02^{+0.01}_{-0.02}$ \\1307678797008711680 & 251.5716 &  28.0625 & $0.90^{+0.02}_{-0.01}$ & $0.84^{+0.01}_{-0.01}$ & $-0.06^{+0.07}_{-0.06}$ & $9.42^{+0.18}_{-0.12}$ & $64.7^{+ 1.1}_{- 1.2}$ & $0.01^{+0.01}_{-0.03}$ \\5803757146370015488 & 264.6122 & -72.7047 & $0.89^{+0.06}_{-0.05}$ & $0.89^{+0.04}_{-0.04}$ & $-0.03^{+0.16}_{-0.13}$ & $9.81^{+0.39}_{-0.25}$ & $163.3^{+ 7.2}_{- 7.8}$ & $0.03^{+0.02}_{-0.02}$ \\5809884621595329920 & 267.0564 & -70.7128 & $0.93^{+0.05}_{-0.04}$ & $0.92^{+0.03}_{-0.04}$ & $-0.02^{+0.15}_{-0.08}$ & $9.64^{+0.36}_{-0.26}$ & $159.0^{+ 5.9}_{- 6.7}$ & $0.03^{+0.02}_{-0.02}$ \\5715357064336162688 & 114.6520 & -21.1120 & $1.18^{+0.05}_{-0.05}$ & $1.19^{+0.05}_{-0.06}$ & $0.02^{+0.17}_{-0.09}$ & $9.14^{+0.43}_{-0.30}$ & $144.3^{+ 5.7}_{- 6.5}$ & $0.24^{+0.14}_{-0.22}$ \\5715551093774387584 & 115.4363 & -20.0040 & $0.98^{+0.03}_{-0.03}$ & $0.95^{+0.04}_{-0.02}$ & $-0.21^{+0.05}_{-0.11}$ & $9.40^{+0.18}_{-0.14}$ & $148.5^{+ 5.0}_{- 9.2}$ & $0.28^{+0.10}_{-0.17}$ \\5536081281107556224 & 113.4333 & -42.8237 & $1.14^{+0.04}_{-0.05}$ & $1.19^{+0.04}_{-0.05}$ & $-0.10^{+0.14}_{-0.13}$ & $9.34^{+0.20}_{-0.17}$ & $125.8^{+ 4.0}_{- 4.6}$ & $0.15^{+0.09}_{-0.13}$ \\5512026612389956480 & 112.7472 & -43.5442 & $0.82^{+0.04}_{-0.04}$ & $0.78^{+0.03}_{-0.03}$ & $-0.13^{+0.16}_{-0.13}$ & $9.67^{+0.31}_{-0.25}$ & $131.4^{+ 4.6}_{- 4.8}$ & $0.09^{+0.06}_{-0.08}$ \\1080544674239757184 & 176.8061 &  77.0430 & $0.65^{+0.02}_{-0.02}$ & $0.64^{+0.01}_{-0.01}$ & $0.01^{+0.05}_{-0.08}$ & $9.98^{+0.40}_{-0.22}$ & $54.9^{+ 1.1}_{- 1.4}$ & $0.03^{+0.02}_{-0.02}$ \\1080545327074786304 & 176.8800 &  77.0396 & $0.93^{+0.06}_{-0.06}$ & $1.01^{+0.04}_{-0.05}$ & $0.01^{+0.07}_{-0.11}$ & $9.94^{+0.32}_{-0.18}$ & $56.1^{+ 0.9}_{- 0.9}$ & $0.03^{+0.02}_{-0.02}$ \\6607957646190323968 & 339.4363 & -30.6083 & $1.21^{+0.03}_{-0.03}$ & $1.45^{+0.12}_{-0.10}$ & $0.04^{+0.06}_{-0.05}$ & $9.54^{+0.09}_{-0.06}$ & $257.2^{+20.7}_{-12.3}$ & $0.01^{+0.00}_{-0.00}$ \\4573000560798100736 & 256.8086 &  25.7432 & $1.03^{+0.04}_{-0.05}$ & $1.16^{+0.05}_{-0.05}$ & $-0.04^{+0.12}_{-0.14}$ & $9.76^{+0.14}_{-0.07}$ & $165.3^{+ 6.7}_{- 7.5}$ & $0.01^{+0.01}_{-0.01}$ \\4573000663877315200 & 256.8127 &  25.7474 & $0.83^{+0.06}_{-0.05}$ & $0.81^{+0.03}_{-0.04}$ & $-0.22^{+0.18}_{-0.17}$ & $9.74^{+0.44}_{-0.30}$ & $158.2^{+ 6.0}_{- 6.7}$ & $0.02^{+0.01}_{-0.01}$ \\4384820726252223360 & 254.6064 &   1.3515 & $1.02^{+0.06}_{-0.06}$ & $1.43^{+0.16}_{-0.17}$ & $0.16^{+0.11}_{-0.16}$ & $9.98^{+0.09}_{-0.09}$ & $233.7^{+22.8}_{-26.6}$ & $0.05^{+0.03}_{-0.03}$ \\4385055025308721920 & 254.8431 &   2.4266 & $0.86^{+0.01}_{-0.01}$ & $1.16^{+0.08}_{-0.11}$ & $0.04^{+0.03}_{-0.06}$ & $10.23^{+0.02}_{-0.02}$ & $252.6^{+18.1}_{-20.2}$ & $0.03^{+0.03}_{-0.04}$ \\5318172335775683328 & 129.2940 & -53.2592 & $2.01^{+0.14}_{-0.16}$ & $1.91^{+0.14}_{-0.16}$ & $-0.04^{+0.17}_{-0.16}$ & $8.60^{+0.30}_{-0.20}$ & $174.2^{+11.2}_{-13.6}$ & $0.17^{+0.13}_{-0.19}$ \\5318497997375965824 & 130.4440 & -53.0624 & $2.11^{+0.07}_{-0.07}$ & $2.76^{+0.23}_{-0.27}$ & $0.23^{+0.10}_{-0.06}$ & $8.88^{+0.08}_{-0.05}$ & $171.2^{+ 8.6}_{-10.0}$ & $0.17^{+0.09}_{-0.09}$ \\4573026674199256320 & 257.0037 &  25.8755 & $0.88^{+0.03}_{-0.04}$ & $0.81^{+0.03}_{-0.03}$ & $-0.18^{+0.13}_{-0.16}$ & $9.22^{+0.37}_{-0.30}$ & $199.0^{+ 8.7}_{- 8.5}$ & $0.01^{+0.01}_{-0.01}$ \\4574856914383614848 & 257.1952 &  27.1388 & $0.91^{+0.04}_{-0.04}$ & $0.87^{+0.03}_{-0.03}$ & $-0.04^{+0.11}_{-0.10}$ & $9.58^{+0.34}_{-0.23}$ & $207.6^{+ 9.3}_{-10.2}$ & $0.02^{+0.02}_{-0.02}$ \\2219622124863343104 & 330.7163 &  67.2610 & $1.96^{+0.07}_{-0.07}$ & $2.19^{+0.14}_{-0.16}$ & $-0.04^{+0.08}_{-0.13}$ & $8.83^{+0.07}_{-0.07}$ & $252.6^{+14.0}_{-14.7}$ & $0.33^{+0.15}_{-0.07}$ \\2219622331021772928 & 330.7064 &  67.2643 & $1.38^{+0.05}_{-0.07}$ & $1.53^{+0.11}_{-0.14}$ & $0.01^{+0.02}_{-0.04}$ & $9.14^{+0.19}_{-0.16}$ & $254.5^{+18.1}_{-22.2}$ & $0.19^{+0.11}_{-0.13}$ \\5404423525414880384 & 149.1676 & -53.3029 & $1.37^{+0.08}_{-0.13}$ & $1.59^{+0.10}_{-0.11}$ & $0.04^{+0.14}_{-0.11}$ & $9.26^{+0.37}_{-0.19}$ & $147.8^{+ 6.6}_{- 7.2}$ & $0.42^{+0.23}_{-0.41}$ \\5404423731573310080 & 149.1566 & -53.2942 & $0.94^{+0.06}_{-0.06}$ & $0.95^{+0.05}_{-0.05}$ & $-0.03^{+0.20}_{-0.15}$ & $9.71^{+0.40}_{-0.27}$ & $142.8^{+ 6.2}_{- 6.8}$ & $0.18^{+0.13}_{-0.24}$ \\5877031315665849216 & 228.4814 & -58.6117 & $1.24^{+0.07}_{-0.05}$ & $1.19^{+0.06}_{-0.05}$ & $0.05^{+0.15}_{-0.08}$ & $8.47^{+0.57}_{-0.50}$ & $157.0^{+ 6.3}_{- 5.9}$ & $0.66^{+0.25}_{-0.19}$ \\5877031418745064576 & 228.4971 & -58.6212 & $1.34^{+0.06}_{-0.08}$ & $1.38^{+0.07}_{-0.07}$ & $-0.08^{+0.14}_{-0.17}$ & $8.96^{+0.38}_{-0.28}$ & $154.8^{+ 6.5}_{- 6.8}$ & $0.82^{+0.26}_{-0.34}$ \\5237923895515940096 & 165.7345 & -67.9090 & $3.01^{+0.00}_{-0.00}$ & $20.96^{+1.79}_{-1.81}$ & $0.43^{+0.03}_{-0.03}$ & $8.67^{+0.01}_{-0.02}$ & $420.2^{+20.6}_{-20.6}$ & $0.17^{+0.07}_{-0.05}$ \\5238039172428546304 & 163.1930 & -68.2103 & $4.23^{+0.02}_{-0.02}$ & $31.86^{+9.35}_{-7.06}$ & $0.07^{+0.05}_{-0.08}$ & $8.23^{+0.02}_{-0.02}$ & $372.2^{+28.8}_{-26.7}$ & $0.06^{+0.04}_{-0.09}$ \\3248570841579374720 &  51.5954 &  -4.5674 & $0.92^{+0.05}_{-0.06}$ & $0.99^{+0.04}_{-0.04}$ & $-0.06^{+0.16}_{-0.15}$ & $9.90^{+0.24}_{-0.16}$ & $107.2^{+ 2.7}_{- 2.8}$ & $0.01^{+0.01}_{-0.01}$ \\3261638434195779200 &  52.6910 &  -1.7809 & $1.10^{+0.05}_{-0.05}$ & $1.17^{+0.04}_{-0.05}$ & $0.06^{+0.11}_{-0.10}$ & $9.58^{+0.25}_{-0.17}$ & $100.9^{+ 3.6}_{- 3.9}$ & $0.02^{+0.01}_{-0.02}$ \\1412144255757416448 & 252.5528 &  50.0573 & $0.91^{+0.02}_{-0.04}$ & $1.03^{+0.04}_{-0.04}$ & $-0.03^{+0.11}_{-0.09}$ & $9.97^{+0.09}_{-0.05}$ & $118.7^{+ 3.8}_{- 3.9}$ & $0.00^{+0.00}_{-0.01}$ \\1407535240452585344 & 253.2237 &  46.1348 & $1.16^{+0.02}_{-0.01}$ & $1.56^{+0.06}_{-0.08}$ & $-0.04^{+0.03}_{-0.04}$ & $9.67^{+0.02}_{-0.02}$ & $115.3^{+ 2.9}_{- 3.4}$ & $0.01^{+0.01}_{-0.00}$ \\2010421552138431488 & 348.7401 &  58.5700 & $0.88^{+0.03}_{-0.03}$ & $0.81^{+0.03}_{-0.03}$ & $-0.10^{+0.14}_{-0.13}$ & $9.13^{+0.47}_{-0.34}$ & $149.6^{+ 6.5}_{- 6.2}$ & $0.37^{+0.19}_{-0.22}$ \\2010835483906566784 & 350.7010 &  60.0283 & $0.92^{+0.07}_{-0.07}$ & $0.93^{+0.05}_{-0.06}$ & $-0.04^{+0.18}_{-0.14}$ & $9.73^{+0.50}_{-0.31}$ & $145.5^{+ 7.7}_{- 9.0}$ & $0.28^{+0.19}_{-0.25}$ \\6291827231203446016 & 204.8004 & -20.9642 & $0.77^{+0.01}_{-0.03}$ & $0.75^{+0.01}_{-0.01}$ & $-0.06^{+0.02}_{-0.03}$ & $9.75^{+0.24}_{-0.17}$ & $91.6^{+ 1.8}_{- 3.3}$ & $0.03^{+0.02}_{-0.01}$ \\6195258361886465664 & 202.6732 & -22.1859 & $0.67^{+0.03}_{-0.04}$ & $0.67^{+0.03}_{-0.03}$ & $-0.13^{+0.13}_{-0.16}$ & $10.07^{+0.23}_{-0.15}$ & $89.6^{+ 5.3}_{- 5.3}$ & $0.03^{+0.02}_{-0.03}$ \\5877155285600056704 & 228.6498 & -58.0247 & $1.31^{+0.11}_{-0.13}$ & $1.46^{+0.08}_{-0.09}$ & $-0.06^{+0.17}_{-0.18}$ & $9.25^{+0.47}_{-0.29}$ & $147.9^{+ 5.9}_{- 6.0}$ & $0.83^{+0.35}_{-0.47}$ \\5877155388679271552 & 228.6474 & -58.0184 & $1.44^{+0.14}_{-0.14}$ & $1.50^{+0.08}_{-0.09}$ & $-0.03^{+0.12}_{-0.12}$ & $8.93^{+0.58}_{-0.43}$ & $144.4^{+ 6.1}_{- 6.6}$ & $1.10^{+0.43}_{-0.49}$ \\420546636230559488 &   2.9806 &  54.7427 & $1.02^{+0.06}_{-0.05}$ & $1.07^{+0.07}_{-0.07}$ & $0.06^{+0.17}_{-0.13}$ & $9.72^{+0.17}_{-0.12}$ & $136.0^{+ 9.4}_{-10.3}$ & $0.11^{+0.07}_{-0.10}$ \\1993855244805088256 & 358.7387 &  54.8172 & $0.98^{+0.01}_{-0.00}$ & $1.60^{+0.11}_{-0.11}$ & $-0.43^{+0.03}_{-0.04}$ & $9.88^{+0.02}_{-0.01}$ & $133.0^{+ 5.6}_{- 5.9}$ & $0.19^{+0.08}_{-0.08}$ \\2321836745869671168 &   5.9129 & -28.6627 & $2.26^{+0.02}_{-0.02}$ & $9.83^{+0.29}_{-0.24}$ & $0.40^{+0.10}_{-0.07}$ & $9.02^{+0.02}_{-0.02}$ & $290.4^{+ 7.7}_{- 7.2}$ & $0.01^{+0.00}_{-0.00}$ \\2322947836729389696 &   4.5059 & -27.4666 & $1.17^{+0.01}_{-0.01}$ & $1.91^{+0.16}_{-0.20}$ & $0.15^{+0.08}_{-0.06}$ & $9.77^{+0.02}_{-0.02}$ & $229.9^{+14.7}_{-17.3}$ & $0.01^{+0.01}_{-0.00}$ \\3733233711676981248 & 198.8790 &  10.6150 & $1.37^{+0.03}_{-0.05}$ & $1.87^{+0.12}_{-0.15}$ & $0.22^{+0.07}_{-0.09}$ & $9.50^{+0.06}_{-0.04}$ & $155.3^{+ 7.0}_{- 7.7}$ & $0.01^{+0.01}_{-0.00}$ \\3736675114352334720 & 197.0705 &  12.0646 & $1.26^{+0.05}_{-0.04}$ & $1.68^{+0.12}_{-0.14}$ & $0.18^{+0.08}_{-0.09}$ & $9.63^{+0.06}_{-0.06}$ & $152.4^{+ 7.7}_{- 9.8}$ & $0.00^{+0.00}_{-0.00}$ \\6719628479518457472 & 272.9970 & -46.2200 & $1.09^{+0.05}_{-0.05}$ & $1.11^{+0.04}_{-0.05}$ & $-0.03^{+0.12}_{-0.12}$ & $9.40^{+0.35}_{-0.23}$ & $170.4^{+ 6.5}_{- 7.6}$ & $0.06^{+0.04}_{-0.04}$ \\5953832271583698304 & 269.1541 & -47.5297 & $0.91^{+0.04}_{-0.04}$ & $0.93^{+0.03}_{-0.04}$ & $0.02^{+0.11}_{-0.07}$ & $9.85^{+0.23}_{-0.19}$ & $174.9^{+ 7.2}_{- 7.5}$ & $0.04^{+0.03}_{-0.04}$ \\5804166714452732672 & 262.2084 & -72.7523 & $0.98^{+0.04}_{-0.07}$ & $1.10^{+0.06}_{-0.06}$ & $-0.01^{+0.11}_{-0.17}$ & $9.80^{+0.15}_{-0.13}$ & $315.6^{+38.3}_{-16.2}$ & $0.02^{+0.01}_{-0.01}$ \\5804358029474837248 & 257.7263 & -72.2838 & $2.62^{+0.40}_{-0.31}$ & $6.12^{+0.53}_{-0.46}$ & $0.04^{+0.08}_{-0.14}$ & $5.48^{+0.10}_{-0.09}$ & $323.9^{+25.9}_{-26.6}$ & $0.04^{+0.02}_{-0.01}$ \\6292108053345621760 & 206.9191 & -20.3246 & $1.49^{+0.06}_{-0.09}$ & $1.78^{+0.13}_{-0.14}$ & $-0.06^{+0.11}_{-0.15}$ & $9.16^{+0.14}_{-0.08}$ & $142.2^{+ 8.5}_{-10.1}$ & $0.02^{+0.01}_{-0.03}$ \\6295170158868629888 & 207.6027 & -16.5142 & $1.01^{+0.07}_{-0.02}$ & $1.01^{+0.02}_{-0.02}$ & $0.00^{+0.14}_{-0.05}$ & $9.62^{+0.11}_{-0.19}$ & $152.1^{+ 5.4}_{- 5.4}$ & $0.01^{+0.00}_{-0.02}$ \\2010561121396545408 & 350.7175 &  59.2939 & $1.02^{+0.07}_{-0.08}$ & $1.07^{+0.07}_{-0.08}$ & $-0.07^{+0.17}_{-0.15}$ & $9.60^{+0.34}_{-0.25}$ & $193.4^{+13.8}_{-16.3}$ & $0.21^{+0.15}_{-0.22}$ \\2012150877771875584 & 354.0291 &  60.1261 & $1.11^{+0.05}_{-0.06}$ & $1.19^{+0.07}_{-0.08}$ & $-0.10^{+0.14}_{-0.13}$ & $9.42^{+0.17}_{-0.23}$ & $192.3^{+ 9.7}_{-15.2}$ & $0.39^{+0.21}_{-0.18}$ \\1622560235506264192 & 239.1388 &  57.2814 & $1.09^{+0.04}_{-0.05}$ & $1.42^{+0.10}_{-0.13}$ & $0.00^{+0.00}_{-0.01}$ & $9.78^{+0.11}_{-0.08}$ & $224.9^{+14.4}_{-15.6}$ & $0.00^{+0.00}_{-0.00}$ \\1622560235506264064 & 239.1293 &  57.2831 & $1.27^{+0.05}_{-0.06}$ & $1.66^{+0.11}_{-0.13}$ & $-0.01^{+0.06}_{-0.09}$ & $9.52^{+0.07}_{-0.07}$ & $232.3^{+14.4}_{-18.3}$ & $0.00^{+0.00}_{-0.00}$ \\564841010342595840 &   9.9670 &  79.9092 & $0.92^{+0.02}_{-0.03}$ & $0.85^{+0.02}_{-0.03}$ & $-0.21^{+0.13}_{-0.15}$ & $9.20^{+0.30}_{-0.19}$ & $122.4^{+ 5.8}_{- 4.2}$ & $0.11^{+0.06}_{-0.08}$ \\573446509895475584 &   5.2953 &  84.1360 & $0.79^{+0.04}_{-0.03}$ & $0.79^{+0.03}_{-0.03}$ & $0.02^{+0.13}_{-0.09}$ & $9.97^{+0.29}_{-0.20}$ & $122.7^{+ 4.9}_{- 5.1}$ & $0.05^{+0.03}_{-0.03}$ \\5831225352014870144 & 247.1536 & -60.4594 & $0.75^{+0.04}_{-0.04}$ & $0.75^{+0.03}_{-0.03}$ & $-0.05^{+0.14}_{-0.12}$ & $10.01^{+0.39}_{-0.21}$ & $106.3^{+ 3.5}_{- 3.7}$ & $0.08^{+0.06}_{-0.07}$ \\5817810141923247488 & 251.9531 & -63.9993 & $0.83^{+0.03}_{-0.03}$ & $0.81^{+0.02}_{-0.03}$ & $-0.12^{+0.11}_{-0.19}$ & $9.83^{+0.19}_{-0.14}$ & $99.2^{+ 2.6}_{- 2.9}$ & $0.05^{+0.03}_{-0.03}$ \\1921626642346674688 & 359.6660 &  42.4094 & $1.09^{+0.06}_{-0.06}$ & $1.22^{+0.09}_{-0.11}$ & $0.02^{+0.09}_{-0.10}$ & $9.64^{+0.18}_{-0.14}$ & $176.9^{+13.3}_{-17.9}$ & $0.03^{+0.02}_{-0.03}$ \\1921851595553803520 & 359.0571 &  42.5752 & $0.89^{+0.04}_{-0.06}$ & $0.88^{+0.04}_{-0.05}$ & $-0.10^{+0.12}_{-0.16}$ & $9.69^{+0.24}_{-0.19}$ & $186.6^{+11.1}_{-12.1}$ & $0.04^{+0.02}_{-0.03}$ \\1257792923664126720 & 209.9663 &  24.2227 & $1.03^{+0.03}_{-0.04}$ & $1.26^{+0.07}_{-0.09}$ & $0.04^{+0.04}_{-0.12}$ & $9.88^{+0.09}_{-0.06}$ & $125.2^{+ 6.5}_{- 7.5}$ & $0.01^{+0.01}_{-0.00}$ \\1450921419528800256 & 210.2608 &  27.2883 & $0.85^{+0.02}_{-0.02}$ & $0.95^{+0.03}_{-0.03}$ & $-0.14^{+0.08}_{-0.11}$ & $10.02^{+0.02}_{-0.02}$ & $134.1^{+ 4.9}_{- 4.7}$ & $0.00^{+0.00}_{-0.01}$ \\5318446870081583744 & 132.5824 & -52.4226 & $0.88^{+0.07}_{-0.06}$ & $0.88^{+0.04}_{-0.05}$ & $-0.09^{+0.18}_{-0.16}$ & $9.82^{+0.42}_{-0.27}$ & $169.0^{+ 7.9}_{- 8.9}$ & $0.13^{+0.09}_{-0.21}$ \\5321250899614167680 & 128.7136 & -52.6882 & $1.29^{+0.05}_{-0.06}$ & $1.30^{+0.05}_{-0.06}$ & $-0.09^{+0.12}_{-0.12}$ & $8.95^{+0.41}_{-0.26}$ & $171.3^{+ 7.9}_{- 8.3}$ & $0.26^{+0.16}_{-0.17}$ \\2219953971216200448 & 333.6872 &  68.0793 & $0.80^{+0.04}_{-0.04}$ & $0.82^{+0.03}_{-0.03}$ & $0.04^{+0.10}_{-0.14}$ & $10.07^{+0.32}_{-0.17}$ & $96.2^{+ 3.0}_{- 3.3}$ & $0.25^{+0.15}_{-0.10}$ \\2222696702970750720 & 328.6794 &  67.7539 & $1.77^{+0.02}_{-0.03}$ & $2.56^{+0.10}_{-0.12}$ & $-0.06^{+0.11}_{-0.10}$ & $9.08^{+0.02}_{-0.02}$ & $104.6^{+ 2.7}_{- 2.9}$ & $0.17^{+0.11}_{-0.13}$ \\1081566567218985472 & 120.6488 &  57.2734 & $1.69^{+0.01}_{-0.01}$ & $4.82^{+0.33}_{-0.36}$ & $-0.16^{+0.05}_{-0.05}$ & $9.18^{+0.02}_{-0.01}$ & $106.9^{+ 5.1}_{- 5.1}$ & $0.01^{+0.01}_{-0.01}$ \\1031577649019043200 & 125.0534 &  53.0620 & $1.13^{+0.02}_{-0.01}$ & $1.61^{+0.09}_{-0.09}$ & $-0.06^{+0.09}_{-0.07}$ & $9.73^{+0.02}_{-0.03}$ & $104.3^{+ 3.1}_{- 3.2}$ & $0.02^{+0.01}_{-0.01}$ \\1921710789347145600 & 357.7076 &  41.7580 & $1.64^{+0.03}_{-0.02}$ & $2.43^{+0.17}_{-0.11}$ & $0.09^{+0.06}_{-0.09}$ & $9.23^{+0.02}_{-0.02}$ & $165.4^{+ 9.3}_{- 7.3}$ & $0.05^{+0.03}_{-0.03}$ \\1921806103260218624 & 359.3584 &  42.2879 & $0.99^{+0.06}_{-0.06}$ & $0.99^{+0.05}_{-0.05}$ & $-0.08^{+0.17}_{-0.16}$ & $9.55^{+0.33}_{-0.24}$ & $164.8^{+ 8.3}_{- 9.5}$ & $0.02^{+0.02}_{-0.03}$ \\6608871409072937344 & 339.7093 & -28.2719 & $1.20^{+0.05}_{-0.11}$ & $1.76^{+0.10}_{-0.14}$ & $-0.22^{+0.05}_{-0.19}$ & $9.58^{+0.11}_{-0.08}$ & $143.4^{+ 6.7}_{- 8.4}$ & $0.01^{+0.00}_{-0.00}$ \\6620712427749138944 & 336.8440 & -28.0326 & $1.30^{+0.07}_{-0.07}$ & $1.57^{+0.10}_{-0.12}$ & $-0.00^{+0.14}_{-0.15}$ & $9.41^{+0.16}_{-0.10}$ & $139.4^{+ 7.2}_{- 8.8}$ & $0.01^{+0.00}_{-0.01}$ \\4829300913120231808 &  56.2592 & -51.3166 & $1.35^{+0.04}_{-0.03}$ & $1.79^{+0.09}_{-0.13}$ & $0.29^{+0.09}_{-0.10}$ & $9.54^{+0.04}_{-0.05}$ & $166.0^{+ 6.8}_{- 7.0}$ & $0.01^{+0.00}_{-0.00}$ \\4737281238803428352 &  51.9176 & -50.5200 & $0.88^{+0.04}_{-0.04}$ & $0.84^{+0.03}_{-0.03}$ & $-0.07^{+0.13}_{-0.12}$ & $9.62^{+0.44}_{-0.28}$ & $166.2^{+ 6.2}_{- 6.5}$ & $0.01^{+0.00}_{-0.00}$ \\2177204340655061504 & 320.0683 &  56.4954 & $1.89^{+0.00}_{-0.00}$ & $7.31^{+0.24}_{-0.41}$ & $-0.70^{+0.04}_{-0.04}$ & $8.99^{+0.01}_{-0.01}$ & $219.3^{+ 8.1}_{- 7.1}$ & $0.58^{+0.10}_{-0.15}$ \\2177054910152071424 & 318.7725 &  55.5571 & $1.13^{+0.10}_{-0.13}$ & $1.32^{+0.11}_{-0.14}$ & $-0.09^{+0.19}_{-0.17}$ & $9.58^{+0.34}_{-0.20}$ & $260.7^{+22.7}_{-26.8}$ & $0.22^{+0.15}_{-0.28}$ \\5218840531173699712 & 137.5442 & -72.7076 & $1.68^{+0.08}_{-0.08}$ & $1.72^{+0.13}_{-0.15}$ & $-0.02^{+0.13}_{-0.11}$ & $8.81^{+0.31}_{-0.18}$ & $194.7^{+11.8}_{-13.7}$ & $0.04^{+0.03}_{-0.03}$ \\5218919970890661120 & 135.2101 & -72.4487 & $1.94^{+0.10}_{-0.10}$ & $1.87^{+0.13}_{-0.14}$ & $-0.01^{+0.16}_{-0.13}$ & $8.64^{+0.29}_{-0.19}$ & $197.8^{+10.2}_{-11.6}$ & $0.05^{+0.04}_{-0.04}$ \\5804335695644923904 & 258.0581 & -72.5963 & $1.04^{+0.04}_{-0.06}$ & $1.30^{+0.08}_{-0.09}$ & $-0.07^{+0.14}_{-0.13}$ & $9.81^{+0.11}_{-0.03}$ & $254.3^{+15.2}_{-17.7}$ & $0.02^{+0.01}_{-0.03}$ \\5804911736658083840 & 258.5175 & -71.0120 & $0.99^{+0.07}_{-0.07}$ & $1.05^{+0.06}_{-0.07}$ & $-0.04^{+0.16}_{-0.15}$ & $9.72^{+0.34}_{-0.21}$ & $255.4^{+14.5}_{-16.6}$ & $0.03^{+0.02}_{-0.02}$ \\6609180474919900288 & 343.8937 & -29.0744 & $1.00^{+0.04}_{-0.06}$ & $1.22^{+0.08}_{-0.10}$ & $0.00^{+0.05}_{-0.10}$ & $9.88^{+0.15}_{-0.10}$ & $123.1^{+ 8.9}_{- 9.8}$ & $0.00^{+0.00}_{-0.01}$ \\6609186453514376192 & 343.9103 & -29.0395 & $1.19^{+0.05}_{-0.06}$ & $1.42^{+0.08}_{-0.09}$ & $-0.02^{+0.12}_{-0.14}$ & $9.54^{+0.17}_{-0.10}$ & $125.0^{+ 5.0}_{- 5.5}$ & $0.01^{+0.01}_{-0.01}$ \\2936028339193598592 & 107.2448 & -15.5120 & $0.87^{+0.03}_{-0.03}$ & $0.84^{+0.02}_{-0.02}$ & $-0.00^{+0.04}_{-0.03}$ & $9.68^{+0.25}_{-0.19}$ & $164.7^{+ 7.1}_{- 6.7}$ & $0.19^{+0.12}_{-0.14}$ \\2936292737379391360 & 106.7498 & -15.0140 & $1.18^{+0.08}_{-0.09}$ & $1.34^{+0.08}_{-0.10}$ & $-0.01^{+0.14}_{-0.10}$ & $9.48^{+0.38}_{-0.23}$ & $150.1^{+ 7.3}_{- 8.4}$ & $0.20^{+0.14}_{-0.24}$ \\5846791172491119232 & 215.9033 & -68.1726 & $0.93^{+0.04}_{-0.05}$ & $0.85^{+0.04}_{-0.05}$ & $-0.19^{+0.12}_{-0.19}$ & $9.15^{+0.32}_{-0.30}$ & $122.3^{+ 6.3}_{- 7.8}$ & $0.28^{+0.15}_{-0.12}$ \\5848569495108648192 & 222.0107 & -67.1494 & $0.94^{+0.05}_{-0.05}$ & $0.95^{+0.03}_{-0.04}$ & $0.00^{+0.10}_{-0.07}$ & $9.75^{+0.33}_{-0.22}$ & $121.3^{+ 3.9}_{- 4.2}$ & $0.14^{+0.10}_{-0.11}$ \\5404617314337311616 & 148.8465 & -53.0901 & $0.63^{+0.01}_{-0.03}$ & $0.64^{+0.02}_{-0.02}$ & $-0.44^{+0.13}_{-0.13}$ & $10.14^{+0.19}_{-0.10}$ & $80.6^{+ 3.8}_{- 2.8}$ & $0.48^{+0.22}_{-0.25}$ \\5356190321126126720 & 151.3996 & -54.9079 & $0.99^{+0.04}_{-0.03}$ & $0.95^{+0.04}_{-0.03}$ & $-0.10^{+0.15}_{-0.11}$ & $9.38^{+0.29}_{-0.21}$ & $78.8^{+ 2.6}_{- 2.8}$ & $0.34^{+0.17}_{-0.17}$ \\1258410608681134976 & 211.1915 &  25.8173 & $1.18^{+0.03}_{-0.04}$ & $1.31^{+0.05}_{-0.06}$ & $-0.06^{+0.08}_{-0.09}$ & $9.43^{+0.22}_{-0.12}$ & $43.4^{+ 0.8}_{- 1.0}$ & $0.00^{+0.00}_{-0.00}$ \\1258410746120087808 & 211.2074 &  25.8401 & $0.89^{+0.02}_{-0.03}$ & $0.82^{+0.02}_{-0.03}$ & $-0.09^{+0.09}_{-0.13}$ & $9.32^{+0.36}_{-0.30}$ & $44.2^{+ 0.7}_{- 0.7}$ & $0.01^{+0.00}_{-0.00}$ \\6439391793415687168 & 280.3194 & -63.5343 & $0.77^{+0.03}_{-0.03}$ & $0.74^{+0.02}_{-0.02}$ & $-0.02^{+0.11}_{-0.06}$ & $9.87^{+0.30}_{-0.23}$ & $37.7^{+ 0.5}_{- 0.4}$ & $0.05^{+0.03}_{-0.02}$ \\6654965685287948032 & 281.3434 & -51.4210 & $0.56^{+0.01}_{-0.03}$ & $0.54^{+0.01}_{-0.03}$ & $-0.17^{+0.14}_{-0.18}$ & $9.83^{+0.11}_{-0.17}$ & $33.9^{+ 0.6}_{- 0.5}$ & $0.02^{+0.01}_{-0.01}$ \\3250137817447143424 &  58.1596 &  -2.3287 & $1.23^{+0.06}_{-0.07}$ & $1.78^{+0.10}_{-0.11}$ & $-0.05^{+0.09}_{-0.16}$ & $9.60^{+0.08}_{-0.05}$ & $123.1^{+ 4.0}_{- 4.6}$ & $0.11^{+0.07}_{-0.06}$ \\3251006843949945344 &  54.7552 &  -1.6369 & $0.95^{+0.02}_{-0.02}$ & $0.87^{+0.01}_{-0.01}$ & $0.03^{+0.02}_{-0.06}$ & $9.27^{+0.24}_{-0.18}$ & $123.7^{+ 6.0}_{- 3.1}$ & $0.04^{+0.02}_{-0.04}$ \\5351099719726932224 & 162.4401 & -57.0028 & $0.94^{+0.04}_{-0.04}$ & $0.93^{+0.04}_{-0.04}$ & $-0.08^{+0.18}_{-0.10}$ & $9.59^{+0.27}_{-0.20}$ & $125.0^{+ 4.8}_{- 4.9}$ & $0.09^{+0.05}_{-0.14}$ \\5352933017927025280 & 161.0085 & -55.6128 & $1.17^{+0.07}_{-0.06}$ & $1.21^{+0.05}_{-0.06}$ & $-0.11^{+0.17}_{-0.16}$ & $9.22^{+0.41}_{-0.28}$ & $127.4^{+ 4.4}_{- 4.7}$ & $0.21^{+0.14}_{-0.17}$ \\484642322974265600 &  82.1615 &  68.7101 & $1.56^{+0.21}_{-0.24}$ & $3.68^{+0.26}_{-0.31}$ & $0.00^{+0.09}_{-0.12}$ & $5.73^{+0.09}_{-0.09}$ & $377.9^{+27.7}_{-35.1}$ & $0.05^{+0.03}_{-0.03}$ \\485493654212678400 &  80.7495 &  69.4012 & $2.32^{+0.04}_{-0.06}$ & $5.07^{+0.34}_{-0.35}$ & $0.09^{+0.05}_{-0.04}$ & $8.87^{+0.03}_{-0.03}$ & $352.9^{+15.4}_{-19.8}$ & $0.05^{+0.03}_{-0.04}$ \\6152147644833653504 & 191.4274 & -40.2774 & $1.53^{+0.01}_{-0.01}$ & $3.19^{+0.26}_{-0.29}$ & $-0.06^{+0.03}_{-0.03}$ & $9.33^{+0.02}_{-0.02}$ & $257.5^{+11.6}_{-11.1}$ & $0.03^{+0.02}_{-0.03}$ \\96236851165359488 &  23.9599 &  20.3574 & $1.17^{+0.04}_{-0.04}$ & $1.35^{+0.08}_{-0.08}$ & $0.08^{+0.06}_{-0.08}$ & $9.59^{+0.14}_{-0.08}$ & $234.0^{+10.8}_{-13.1}$ & $0.02^{+0.01}_{-0.01}$ \\288878744414858240 &  23.6529 &  21.4139 & $1.05^{+0.04}_{-0.02}$ & $1.04^{+0.04}_{-0.02}$ & $0.16^{+0.04}_{-0.03}$ & $9.58^{+0.09}_{-0.06}$ & $243.2^{+14.3}_{- 7.3}$ & $0.04^{+0.02}_{-0.01}$ \\5804471244813427200 & 257.4130 & -71.6799 & $1.84^{+0.01}_{-0.01}$ & $4.20^{+0.27}_{-0.31}$ & $-0.42^{+0.03}_{-0.03}$ & $9.03^{+0.02}_{-0.02}$ & $250.8^{+ 8.5}_{- 8.8}$ & $0.05^{+0.03}_{-0.02}$ \\5804495399709495168 & 257.4606 & -71.6034 & $1.37^{+0.07}_{-0.07}$ & $1.58^{+0.10}_{-0.12}$ & $-0.01^{+0.12}_{-0.14}$ & $9.25^{+0.22}_{-0.12}$ & $242.8^{+13.4}_{-15.2}$ & $0.04^{+0.03}_{-0.03}$ \\5245029180160106368 & 155.2045 & -67.5257 & $2.11^{+0.04}_{-0.11}$ & $2.96^{+0.22}_{-0.20}$ & $-0.10^{+0.11}_{-0.16}$ & $8.87^{+0.05}_{-0.03}$ & $305.0^{+17.6}_{-18.6}$ & $0.09^{+0.06}_{-0.07}$ \\5233006432829557888 & 156.5004 & -67.6175 & $2.01^{+0.12}_{-0.12}$ & $2.06^{+0.18}_{-0.23}$ & $0.02^{+0.15}_{-0.12}$ & $8.72^{+0.17}_{-0.12}$ & $328.1^{+27.4}_{-32.8}$ & $0.10^{+0.07}_{-0.08}$ \\5632955505418792704 & 141.6494 & -30.7747 & $1.02^{+0.04}_{-0.05}$ & $1.02^{+0.04}_{-0.05}$ & $-0.12^{+0.14}_{-0.15}$ & $9.45^{+0.23}_{-0.18}$ & $156.0^{+ 7.3}_{- 8.1}$ & $0.04^{+0.02}_{-0.03}$ \\5632955505418792832 & 141.6416 & -30.7751 & $1.05^{+0.06}_{-0.05}$ & $1.11^{+0.05}_{-0.06}$ & $0.01^{+0.17}_{-0.11}$ & $9.60^{+0.31}_{-0.21}$ & $159.0^{+ 6.8}_{- 7.2}$ & $0.04^{+0.03}_{-0.04}$ \\6439756350238008320 & 287.3664 & -62.1786 & $0.97^{+0.01}_{-0.01}$ & $0.93^{+0.01}_{-0.01}$ & $-0.13^{+0.08}_{-0.07}$ & $9.39^{+0.09}_{-0.11}$ & $273.9^{+ 9.2}_{-11.3}$ & $0.01^{+0.01}_{-0.02}$ \\6632332032273234304 & 286.2599 & -60.5228 & $1.08^{+0.07}_{-0.08}$ & $1.16^{+0.09}_{-0.12}$ & $-0.05^{+0.15}_{-0.15}$ & $9.55^{+0.29}_{-0.20}$ & $295.4^{+28.0}_{-34.0}$ & $0.03^{+0.02}_{-0.02}$ \\3461603040526628096 & 183.9689 & -36.7577 & $1.64^{+0.07}_{-0.08}$ & $2.35^{+0.20}_{-0.21}$ & $0.07^{+0.07}_{-0.13}$ & $9.19^{+0.06}_{-0.06}$ & $234.7^{+16.5}_{-18.9}$ & $0.04^{+0.03}_{-0.02}$ \\3461761610720276864 & 185.1591 & -35.8049 & $1.43^{+0.04}_{-0.11}$ & $2.12^{+0.16}_{-0.16}$ & $-0.03^{+0.11}_{-0.18}$ & $9.36^{+0.07}_{-0.04}$ & $228.0^{+14.4}_{-16.3}$ & $0.03^{+0.02}_{-0.02}$ \\3394900068115941376 &  76.7562 &  16.8272 & $1.21^{+0.04}_{-0.07}$ & $1.36^{+0.06}_{-0.07}$ & $-0.09^{+0.11}_{-0.14}$ & $9.40^{+0.23}_{-0.14}$ & $90.3^{+ 2.9}_{- 3.4}$ & $0.08^{+0.05}_{-0.10}$ \\3394899312201697408 &  76.7599 &  16.8202 & $0.90^{+0.04}_{-0.05}$ & $0.88^{+0.03}_{-0.03}$ & $-0.09^{+0.13}_{-0.16}$ & $9.65^{+0.33}_{-0.24}$ & $93.2^{+ 2.2}_{- 2.3}$ & $0.16^{+0.10}_{-0.07}$ \\5404741284280407808 & 148.2500 & -52.1097 & $2.43^{+0.01}_{-0.02}$ & $4.48^{+0.17}_{-0.15}$ & $-0.68^{+0.05}_{-0.07}$ & $5.97^{+0.02}_{-0.02}$ & $149.7^{+ 5.8}_{- 6.6}$ & $0.42^{+0.16}_{-0.17}$ \\5405809597260218368 & 146.1110 & -51.2557 & $1.58^{+0.06}_{-0.13}$ & $1.77^{+0.13}_{-0.10}$ & $0.00^{+0.10}_{-0.13}$ & $8.97^{+0.17}_{-0.13}$ & $155.5^{+ 6.6}_{- 8.3}$ & $0.59^{+0.20}_{-0.20}$ \\96684249319180032 &  24.4840 &  21.2611 & $1.81^{+0.07}_{-0.08}$ & $1.66^{+0.09}_{-0.09}$ & $-0.11^{+0.11}_{-0.13}$ & $8.54^{+0.21}_{-0.17}$ & $161.1^{+ 7.0}_{- 7.6}$ & $0.04^{+0.02}_{-0.01}$ \\288826174015157888 &  23.8097 &  21.2729 & $1.02^{+0.04}_{-0.05}$ & $1.02^{+0.04}_{-0.05}$ & $-0.09^{+0.12}_{-0.14}$ & $9.44^{+0.25}_{-0.20}$ & $163.0^{+ 8.8}_{- 9.0}$ & $0.03^{+0.02}_{-0.02}$ \\2410277681636721536 & 346.6642 & -14.8636 & $1.08^{+0.05}_{-0.05}$ & $1.22^{+0.06}_{-0.06}$ & $0.07^{+0.09}_{-0.14}$ & $9.73^{+0.20}_{-0.13}$ & $94.1^{+ 3.1}_{- 3.0}$ & $0.01^{+0.01}_{-0.01}$ \\2406029581023813504 & 350.3188 & -15.9480 & $0.85^{+0.05}_{-0.06}$ & $0.82^{+0.05}_{-0.05}$ & $-0.15^{+0.18}_{-0.18}$ & $9.74^{+0.28}_{-0.23}$ & $98.7^{+ 7.3}_{- 8.0}$ & $0.01^{+0.01}_{-0.01}$ \\4830109603922799872 &  57.8477 & -48.2503 & $1.06^{+0.06}_{-0.06}$ & $1.11^{+0.06}_{-0.07}$ & $-0.04^{+0.13}_{-0.14}$ & $9.56^{+0.32}_{-0.22}$ & $246.1^{+13.0}_{-15.2}$ & $0.00^{+0.00}_{-0.00}$ \\4833458029146015488 &  55.9087 & -47.1689 & $1.47^{+0.08}_{-0.08}$ & $1.80^{+0.14}_{-0.15}$ & $0.00^{+0.15}_{-0.16}$ & $9.21^{+0.16}_{-0.11}$ & $248.9^{+15.1}_{-17.3}$ & $0.00^{+0.00}_{-0.00}$ \\6854094628422663552 & 304.9124 & -20.9187 & $1.01^{+0.03}_{-0.04}$ & $1.45^{+0.09}_{-0.10}$ & $0.09^{+0.07}_{-0.13}$ & $9.97^{+0.06}_{-0.05}$ & $118.1^{+ 4.9}_{- 5.1}$ & $0.04^{+0.03}_{-0.02}$ \\6854871948783004032 & 308.6126 & -23.1012 & $0.93^{+0.05}_{-0.06}$ & $0.96^{+0.05}_{-0.05}$ & $-0.03^{+0.12}_{-0.16}$ & $9.78^{+0.25}_{-0.20}$ & $113.6^{+ 6.0}_{- 6.5}$ & $0.02^{+0.01}_{-0.01}$ \\4680594989120503168 &  56.5397 & -60.5583 & $0.81^{+0.05}_{-0.05}$ & $0.80^{+0.03}_{-0.03}$ & $-0.08^{+0.14}_{-0.15}$ & $9.91^{+0.29}_{-0.22}$ & $112.4^{+ 4.4}_{- 4.9}$ & $0.02^{+0.01}_{-0.01}$ \\4407379475039116032 & 246.6140 &  -0.7090 & $0.77^{+0.01}_{-0.02}$ & $0.72^{+0.01}_{-0.00}$ & $-0.06^{+0.07}_{-0.04}$ & $9.28^{+0.52}_{-0.16}$ & $66.2^{+ 0.7}_{- 0.8}$ & $0.02^{+0.01}_{-0.01}$ \\4407379578118330880 & 246.6192 &  -0.7059 & $0.79^{+0.04}_{-0.03}$ & $0.78^{+0.02}_{-0.02}$ & $-0.05^{+0.11}_{-0.12}$ & $9.88^{+0.29}_{-0.21}$ & $66.4^{+ 1.2}_{- 1.3}$ & $0.04^{+0.03}_{-0.02}$ \\1082394396395047296 & 115.4964 &  57.9554 & $0.89^{+0.01}_{-0.01}$ & $0.88^{+0.01}_{-0.01}$ & $0.12^{+0.07}_{-0.05}$ & $9.88^{+0.09}_{-0.02}$ & $278.2^{+10.9}_{-14.9}$ & $0.03^{+0.02}_{-0.01}$ \\1082891375651226624 & 117.1523 &  59.0011 & $1.03^{+0.01}_{-0.01}$ & $1.53^{+0.12}_{-0.13}$ & $-0.06^{+0.07}_{-0.06}$ & $9.88^{+0.02}_{-0.02}$ & $269.2^{+17.0}_{-17.6}$ & $0.03^{+0.02}_{-0.02}$ \\565524356819751808 &  17.5482 &  79.5943 & $1.51^{+0.08}_{-0.08}$ & $1.89^{+0.14}_{-0.16}$ & $0.07^{+0.14}_{-0.12}$ & $9.22^{+0.12}_{-0.09}$ & $211.6^{+13.0}_{-14.6}$ & $0.11^{+0.07}_{-0.09}$ \\565760133343216640 &  15.7296 &  81.1021 & $1.23^{+0.03}_{-0.05}$ & $1.57^{+0.10}_{-0.13}$ & $-0.09^{+0.10}_{-0.11}$ & $9.51^{+0.08}_{-0.03}$ & $207.4^{+14.2}_{-16.4}$ & $0.10^{+0.06}_{-0.08}$ \\6140718152742581632 & 197.1101 & -40.9242 & $0.82^{+0.02}_{-0.02}$ & $0.78^{+0.02}_{-0.02}$ & $-0.09^{+0.10}_{-0.07}$ & $9.72^{+0.17}_{-0.15}$ & $89.4^{+ 3.1}_{- 3.4}$ & $0.03^{+0.02}_{-0.03}$ \\6141995819613868032 & 195.9025 & -38.9685 & $1.41^{+0.07}_{-0.08}$ & $1.62^{+0.09}_{-0.10}$ & $-0.02^{+0.16}_{-0.16}$ & $9.20^{+0.25}_{-0.14}$ & $96.9^{+ 2.6}_{- 2.6}$ & $0.02^{+0.02}_{-0.03}$ \\2869171641311613056 & 350.5213 &  28.6945 & $1.70^{+0.06}_{-0.06}$ & $2.29^{+0.13}_{-0.13}$ & $0.17^{+0.11}_{-0.07}$ & $9.11^{+0.07}_{-0.06}$ & $77.8^{+ 2.8}_{- 3.2}$ & $0.07^{+0.04}_{-0.02}$ \\1885846094437824000 & 346.9665 &  30.9278 & $1.03^{+0.02}_{-0.02}$ & $0.95^{+0.02}_{-0.02}$ & $0.09^{+0.09}_{-0.10}$ & $9.04^{+0.29}_{-0.27}$ & $70.8^{+ 1.7}_{- 1.6}$ & $0.04^{+0.03}_{-0.02}$ \\5318875164220332800 & 122.8957 & -56.3596 & $1.54^{+0.00}_{-0.00}$ & $2.89^{+0.17}_{-0.22}$ & $0.29^{+0.03}_{-0.05}$ & $9.43^{+0.02}_{-0.01}$ & $142.0^{+ 5.0}_{- 4.8}$ & $0.37^{+0.08}_{-0.04}$ \\5319006177902725504 & 124.3412 & -55.5125 & $0.92^{+0.01}_{-0.02}$ & $0.94^{+0.04}_{-0.02}$ & $-0.11^{+0.13}_{-0.05}$ & $9.69^{+0.11}_{-0.15}$ & $142.2^{+ 5.6}_{- 3.2}$ & $0.09^{+0.05}_{-0.11}$ \\4350585645015146496 & 247.6280 &  -8.8443 & $0.89^{+0.04}_{-0.05}$ & $1.12^{+0.08}_{-0.10}$ & $0.13^{+0.10}_{-0.15}$ & $10.17^{+0.11}_{-0.07}$ & $210.5^{+13.0}_{-15.9}$ & $0.02^{+0.02}_{-0.10}$ \\4351338638681585024 & 248.3226 &  -7.3901 & $0.92^{+0.05}_{-0.04}$ & $1.09^{+0.07}_{-0.08}$ & $0.18^{+0.13}_{-0.11}$ & $10.11^{+0.12}_{-0.09}$ & $205.1^{+11.8}_{-13.0}$ & $0.21^{+0.09}_{-0.04}$ \\5595858154898708992 & 120.9607 & -31.5510 & $0.98^{+0.08}_{-0.09}$ & $1.08^{+0.04}_{-0.05}$ & $-0.02^{+0.17}_{-0.15}$ & $9.82^{+0.39}_{-0.23}$ & $93.5^{+ 2.0}_{- 2.2}$ & $0.23^{+0.16}_{-0.20}$ \\5595858257977923200 & 120.9738 & -31.5436 & $1.26^{+0.04}_{-0.05}$ & $1.49^{+0.08}_{-0.08}$ & $0.06^{+0.07}_{-0.11}$ & $9.48^{+0.17}_{-0.10}$ & $92.4^{+ 2.3}_{- 2.5}$ & $0.42^{+0.15}_{-0.11}$ \\97134602409336320 &  27.2127 &  20.5195 & $0.99^{+0.03}_{-0.07}$ & $1.01^{+0.03}_{-0.04}$ & $-0.11^{+0.16}_{-0.21}$ & $9.59^{+0.17}_{-0.13}$ & $66.0^{+ 1.4}_{- 1.7}$ & $0.04^{+0.02}_{-0.02}$ \\105963508982272512 &  33.4225 &  25.5959 & $1.46^{+0.05}_{-0.06}$ & $1.95^{+0.10}_{-0.10}$ & $0.09^{+0.10}_{-0.13}$ & $9.34^{+0.08}_{-0.05}$ & $69.8^{+ 2.2}_{- 2.3}$ & $0.03^{+0.02}_{-0.02}$ \\2055274651524995584 & 302.0476 &  33.5269 & $1.18^{+0.04}_{-0.04}$ & $1.15^{+0.04}_{-0.04}$ & $0.07^{+0.22}_{-0.09}$ & $8.92^{+0.34}_{-0.33}$ & $130.4^{+ 4.4}_{- 5.0}$ & $0.27^{+0.13}_{-0.19}$ \\2034482336897609088 & 299.7625 &  33.9872 & $1.16^{+0.11}_{-0.11}$ & $1.32^{+0.07}_{-0.08}$ & $0.00^{+0.15}_{-0.14}$ & $9.54^{+0.45}_{-0.28}$ & $132.6^{+ 5.8}_{- 6.3}$ & $0.46^{+0.28}_{-0.29}$ \\5891959866073136128 & 214.5089 & -57.8275 & $1.58^{+0.14}_{-0.20}$ & $2.03^{+0.15}_{-0.16}$ & $0.03^{+0.15}_{-0.14}$ & $9.17^{+0.30}_{-0.20}$ & $168.0^{+ 8.1}_{- 9.4}$ & $0.63^{+0.41}_{-0.58}$ \\5803953031239535744 & 264.5336 & -71.7632 & $0.89^{+0.03}_{-0.06}$ & $1.14^{+0.07}_{-0.08}$ & $0.04^{+0.04}_{-0.09}$ & $10.13^{+0.13}_{-0.09}$ & $237.6^{+12.9}_{-15.2}$ & $0.02^{+0.01}_{-0.02}$ \\5810869062458564096 & 260.8814 & -69.9932 & $0.95^{+0.06}_{-0.07}$ & $1.04^{+0.07}_{-0.09}$ & $-0.01^{+0.14}_{-0.14}$ & $9.87^{+0.30}_{-0.17}$ & $237.8^{+17.2}_{-19.7}$ & $0.04^{+0.03}_{-0.02}$ \\789517827701991936 & 170.0875 &  48.5761 & $0.83^{+0.04}_{-0.04}$ & $0.83^{+0.03}_{-0.03}$ & $0.07^{+0.12}_{-0.12}$ & $9.99^{+0.33}_{-0.19}$ & $72.4^{+ 2.2}_{- 2.3}$ & $0.01^{+0.00}_{-0.00}$ \\832479767088738432 & 162.8609 &  48.6954 & $0.72^{+0.07}_{-0.05}$ & $0.89^{+0.06}_{-0.06}$ & $-0.02^{+0.14}_{-0.14}$ & $7.24^{+0.17}_{-0.15}$ & $70.7^{+ 3.8}_{- 4.0}$ & $0.00^{+0.00}_{-0.01}$ \\5020692764728537088 &  28.5271 & -30.3105 & $0.88^{+0.03}_{-0.03}$ & $0.83^{+0.02}_{-0.02}$ & $0.03^{+0.07}_{-0.12}$ & $9.57^{+0.37}_{-0.29}$ & $69.6^{+ 2.0}_{- 2.1}$ & $0.01^{+0.00}_{-0.01}$ \\5021626731136583936 &  25.3644 & -31.8091 & $1.05^{+0.04}_{-0.04}$ & $1.07^{+0.03}_{-0.04}$ & $0.08^{+0.11}_{-0.12}$ & $9.58^{+0.25}_{-0.19}$ & $64.9^{+ 1.2}_{- 1.3}$ & $0.00^{+0.00}_{-0.01}$ \\1974705394378867072 & 327.2829 &  46.7966 & $1.07^{+0.02}_{-0.05}$ & $1.04^{+0.04}_{-0.04}$ & $-0.00^{+0.03}_{-0.05}$ & $9.23^{+0.23}_{-0.18}$ & $269.9^{+11.6}_{-20.4}$ & $0.11^{+0.07}_{-0.11}$ \\1975984195121497600 & 329.2351 &  47.1598 & $1.22^{+0.00}_{-0.01}$ & $1.89^{+0.12}_{-0.12}$ & $0.24^{+0.03}_{-0.01}$ & $9.73^{+0.02}_{-0.01}$ & $266.0^{+16.9}_{-11.9}$ & $0.06^{+0.04}_{-0.05}$ \\3251489632637909632 &  56.2080 &  -0.7579 & $1.21^{+0.05}_{-0.04}$ & $1.38^{+0.07}_{-0.09}$ & $0.28^{+0.12}_{-0.08}$ & $9.62^{+0.23}_{-0.10}$ & $97.9^{+ 3.0}_{- 3.3}$ & $0.07^{+0.03}_{-0.02}$ \\3261534083670662784 &  51.2393 &  -2.3307 & $1.10^{+0.01}_{-0.02}$ & $1.31^{+0.04}_{-0.05}$ & $0.05^{+0.03}_{-0.08}$ & $9.73^{+0.05}_{-0.02}$ & $93.6^{+ 2.5}_{- 3.3}$ & $0.03^{+0.02}_{-0.02}$ \\485114597578892160 &  86.0478 &  69.8793 & $1.04^{+0.04}_{-0.04}$ & $1.05^{+0.03}_{-0.04}$ & $0.01^{+0.10}_{-0.06}$ & $9.50^{+0.28}_{-0.22}$ & $130.5^{+ 4.2}_{- 4.5}$ & $0.05^{+0.03}_{-0.03}$ \\485480700591295616 &  80.9602 &  69.2696 & $0.94^{+0.05}_{-0.05}$ & $1.01^{+0.04}_{-0.05}$ & $0.00^{+0.13}_{-0.16}$ & $9.86^{+0.17}_{-0.14}$ & $132.6^{+ 5.9}_{- 6.5}$ & $0.05^{+0.03}_{-0.03}$ \\485133461074504576 &  87.9656 &  69.7471 & $1.40^{+0.08}_{-0.09}$ & $1.73^{+0.14}_{-0.15}$ & $-0.02^{+0.14}_{-0.17}$ & $9.30^{+0.14}_{-0.09}$ & $251.8^{+17.2}_{-20.3}$ & $0.06^{+0.04}_{-0.03}$ \\1105459057969351552 &  91.2876 &  68.0315 & $0.92^{+0.06}_{-0.06}$ & $0.95^{+0.05}_{-0.06}$ & $-0.11^{+0.16}_{-0.19}$ & $9.81^{+0.19}_{-0.16}$ & $255.8^{+16.0}_{-18.9}$ & $0.05^{+0.03}_{-0.03}$ \\6294400809966776704 & 209.6260 & -17.6285 & $1.19^{+0.01}_{-0.01}$ & $1.39^{+0.01}_{-0.01}$ & $-0.16^{+0.03}_{-0.03}$ & $7.18^{+0.02}_{-0.02}$ & $102.1^{+ 3.1}_{- 3.1}$ & $0.04^{+0.03}_{-0.02}$ \\6297555411906068608 & 211.7618 & -16.7184 & $0.93^{+0.05}_{-0.05}$ & $0.96^{+0.03}_{-0.04}$ & $0.00^{+0.11}_{-0.14}$ & $9.83^{+0.27}_{-0.20}$ & $106.2^{+ 3.2}_{- 3.2}$ & $0.04^{+0.03}_{-0.02}$ \\961428188691467520 &  91.1253 &  44.2598 & $1.17^{+0.03}_{-0.03}$ & $1.16^{+0.02}_{-0.02}$ & $-0.06^{+0.09}_{-0.09}$ & $9.04^{+0.31}_{-0.23}$ & $33.9^{+ 0.4}_{- 0.5}$ & $0.05^{+0.03}_{-0.05}$ \\5472840224134510976 & 155.5351 & -24.2078 & $0.86^{+0.04}_{-0.03}$ & $0.82^{+0.02}_{-0.02}$ & $0.06^{+0.15}_{-0.11}$ & $9.69^{+0.35}_{-0.24}$ & $75.1^{+ 1.5}_{- 1.5}$ & $0.01^{+0.01}_{-0.02}$ \\3747254340356678784 & 158.4635 & -17.8262 & $1.22^{+0.03}_{-0.02}$ & $1.40^{+0.09}_{-0.08}$ & $0.23^{+0.09}_{-0.06}$ & $9.55^{+0.15}_{-0.11}$ & $73.3^{+ 2.2}_{- 3.0}$ & $0.01^{+0.01}_{-0.01}$ \\4254007429857497984 & 282.9026 &  -6.1236 & $0.86^{+0.02}_{-0.03}$ & $0.85^{+0.01}_{-0.02}$ & $-0.17^{+0.09}_{-0.09}$ & $9.79^{+0.17}_{-0.09}$ & $179.7^{+ 5.7}_{- 6.8}$ & $0.14^{+0.07}_{-0.24}$ \\4255507747824659200 & 284.7399 &  -3.7847 & $1.32^{+0.06}_{-0.07}$ & $1.58^{+0.09}_{-0.10}$ & $0.08^{+0.10}_{-0.11}$ & $9.41^{+0.19}_{-0.11}$ & $186.8^{+ 8.1}_{- 8.5}$ & $0.56^{+0.19}_{-0.16}$ \\6440410147340264064 & 295.9476 & -64.4564 & $1.07^{+0.05}_{-0.07}$ & $1.38^{+0.07}_{-0.08}$ & $0.02^{+0.07}_{-0.11}$ & $9.81^{+0.15}_{-0.09}$ & $152.3^{+ 6.0}_{- 6.5}$ & $0.05^{+0.03}_{-0.03}$ \\6427516552437859328 & 299.9737 & -66.7764 & $0.86^{+0.05}_{-0.05}$ & $0.87^{+0.04}_{-0.04}$ & $-0.05^{+0.15}_{-0.13}$ & $9.88^{+0.29}_{-0.21}$ & $157.9^{+ 6.6}_{- 7.3}$ & $0.02^{+0.01}_{-0.02}$ \\6611555763632788864 & 332.4279 & -33.7546 & $1.13^{+0.06}_{-0.01}$ & $1.12^{+0.01}_{-0.01}$ & $-0.12^{+0.11}_{-0.10}$ & $9.14^{+0.03}_{-0.26}$ & $103.0^{+ 3.0}_{- 1.1}$ & $0.01^{+0.00}_{-0.00}$ \\6611556416467817600 & 332.4114 & -33.7526 & $0.88^{+0.06}_{-0.06}$ & $0.91^{+0.04}_{-0.04}$ & $-0.10^{+0.14}_{-0.16}$ & $9.86^{+0.28}_{-0.21}$ & $103.9^{+ 3.8}_{- 3.9}$ & $0.01^{+0.01}_{-0.00}$ \\3736754588426968064 & 198.3296 &  12.5309 & $0.72^{+0.03}_{-0.04}$ & $0.72^{+0.03}_{-0.03}$ & $0.01^{+0.13}_{-0.10}$ & $10.11^{+0.27}_{-0.15}$ & $80.5^{+ 3.8}_{- 4.0}$ & $0.01^{+0.01}_{-0.01}$ \\3746411667773225472 & 201.1670 &  17.9147 & $0.65^{+0.03}_{-0.03}$ & $0.63^{+0.02}_{-0.03}$ & $-0.33^{+0.16}_{-0.16}$ & $9.87^{+0.61}_{-0.32}$ & $76.8^{+ 2.7}_{- 2.9}$ & $0.01^{+0.01}_{-0.01}$ \\232531590990464768 &  64.0921 &  44.0367 & $0.85^{+0.04}_{-0.05}$ & $0.83^{+0.03}_{-0.04}$ & $-0.10^{+0.14}_{-0.15}$ & $9.76^{+0.28}_{-0.21}$ & $104.7^{+ 4.2}_{- 4.7}$ & $0.24^{+0.15}_{-0.16}$ \\233839872387884800 &  63.8337 &  46.3116 & $1.52^{+0.07}_{-0.07}$ & $1.66^{+0.09}_{-0.10}$ & $0.03^{+0.09}_{-0.08}$ & $9.01^{+0.23}_{-0.18}$ & $110.4^{+ 3.9}_{- 4.3}$ & $0.30^{+0.19}_{-0.20}$ \\4706294664670494336 &   1.1902 & -68.8388 & $1.11^{+0.02}_{-0.01}$ & $1.05^{+0.02}_{-0.02}$ & $-0.00^{+0.01}_{-0.00}$ & $8.93^{+0.21}_{-0.32}$ & $88.7^{+ 1.3}_{- 1.7}$ & $0.01^{+0.01}_{-0.01}$ \\4707581436874557440 &   4.3530 & -66.5671 & $1.20^{+0.04}_{-0.05}$ & $1.37^{+0.06}_{-0.08}$ & $-0.03^{+0.09}_{-0.12}$ & $9.46^{+0.25}_{-0.14}$ & $85.0^{+ 2.4}_{- 2.2}$ & $0.01^{+0.01}_{-0.01}$ \\4351437457289112448 & 248.3047 &  -6.9496 & $1.30^{+0.03}_{-0.03}$ & $1.51^{+0.07}_{-0.07}$ & $0.12^{+0.08}_{-0.07}$ & $9.39^{+0.13}_{-0.08}$ & $107.1^{+ 3.2}_{- 3.3}$ & $0.18^{+0.10}_{-0.07}$ \\4355431536356099840 & 244.7053 &  -5.5497 & $0.74^{+0.04}_{-0.04}$ & $0.73^{+0.03}_{-0.02}$ & $-0.08^{+0.13}_{-0.13}$ & $9.93^{+0.46}_{-0.27}$ & $99.4^{+ 2.8}_{- 2.8}$ & $0.13^{+0.09}_{-0.11}$ \\5877569526608028288 & 218.3003 & -61.9836 & $0.91^{+0.05}_{-0.06}$ & $0.88^{+0.04}_{-0.05}$ & $-0.05^{+0.14}_{-0.07}$ & $9.66^{+0.35}_{-0.21}$ & $187.0^{+12.5}_{-12.7}$ & $0.31^{+0.17}_{-0.22}$ \\5852898306748970624 & 215.4771 & -64.2851 & $2.22^{+0.02}_{-0.02}$ & $7.97^{+0.65}_{-0.57}$ & $0.09^{+0.04}_{-0.06}$ & $8.98^{+0.02}_{-0.02}$ & $196.4^{+ 8.5}_{-12.0}$ & $0.78^{+0.12}_{-0.07}$ \\5021605084501417088 &  24.8430 & -32.0772 & $1.22^{+0.04}_{-0.03}$ & $1.45^{+0.10}_{-0.10}$ & $0.03^{+0.04}_{-0.08}$ & $9.54^{+0.13}_{-0.07}$ & $172.5^{+ 8.9}_{-10.0}$ & $0.01^{+0.00}_{-0.01}$ \\5021951293225872128 &  25.4935 & -31.0091 & $1.04^{+0.05}_{-0.05}$ & $1.12^{+0.05}_{-0.06}$ & $0.13^{+0.13}_{-0.11}$ & $9.76^{+0.17}_{-0.14}$ & $168.9^{+ 7.9}_{- 9.0}$ & $0.01^{+0.01}_{-0.00}$ \\2325106762170290688 & 352.7751 & -33.2884 & $1.55^{+0.07}_{-0.06}$ & $2.11^{+0.15}_{-0.18}$ & $0.18^{+0.13}_{-0.11}$ & $9.28^{+0.07}_{-0.06}$ & $212.2^{+12.1}_{-14.0}$ & $0.01^{+0.00}_{-0.01}$ \\1337361006753636480 & 260.6192 &  36.9786 & $0.68^{+0.02}_{-0.03}$ & $0.67^{+0.02}_{-0.02}$ & $-0.06^{+0.10}_{-0.14}$ & $10.00^{+0.43}_{-0.21}$ & $44.4^{+ 0.5}_{- 0.5}$ & $0.03^{+0.02}_{-0.02}$ \\1360097704625098624 & 259.1901 &  42.1624 & $0.82^{+0.03}_{-0.02}$ & $0.77^{+0.02}_{-0.02}$ & $-0.07^{+0.12}_{-0.07}$ & $9.58^{+0.26}_{-0.20}$ & $47.4^{+ 0.7}_{- 0.8}$ & $0.01^{+0.01}_{-0.00}$ \\4831171629075678848 &  61.9183 & -47.5901 & $0.92^{+0.01}_{-0.01}$ & $0.83^{+0.00}_{-0.01}$ & $-0.09^{+0.06}_{-0.09}$ & $8.99^{+0.16}_{-0.24}$ & $195.6^{+ 6.7}_{- 4.4}$ & $0.01^{+0.00}_{-0.01}$ \\4832162117254289920 &  59.5401 & -46.6041 & $0.99^{+0.05}_{-0.05}$ & $1.02^{+0.04}_{-0.05}$ & $0.08^{+0.13}_{-0.12}$ & $9.76^{+0.22}_{-0.16}$ & $186.8^{+ 8.0}_{- 9.1}$ & $0.00^{+0.00}_{-0.00}$ \\5502145335750875904 & 102.4862 & -50.9477 & $1.22^{+0.07}_{-0.07}$ & $1.30^{+0.07}_{-0.08}$ & $-0.03^{+0.15}_{-0.12}$ & $9.30^{+0.38}_{-0.23}$ & $178.6^{+ 9.0}_{-10.1}$ & $0.02^{+0.02}_{-0.02}$ \\5507905608449643904 & 104.1932 & -51.0161 & $2.32^{+0.02}_{-0.02}$ & $9.04^{+0.36}_{-0.40}$ & $0.03^{+0.02}_{-0.03}$ & $8.92^{+0.02}_{-0.02}$ & $182.5^{+ 4.9}_{- 6.3}$ & $0.04^{+0.02}_{-0.01}$ \\5260183233532557824 & 150.3156 & -54.7173 & $2.00^{+0.00}_{-0.00}$ & $9.34^{+0.59}_{-0.39}$ & $-0.03^{+0.01}_{-0.00}$ & $9.03^{+0.01}_{-0.01}$ & $285.7^{+19.0}_{- 9.7}$ & $0.86^{+0.07}_{-0.20}$ \\5356355213508786176 & 151.7228 & -53.8573 & $1.21^{+0.10}_{-0.10}$ & $1.38^{+0.12}_{-0.16}$ & $0.08^{+0.16}_{-0.14}$ & $9.50^{+0.29}_{-0.21}$ & $278.2^{+25.4}_{-30.2}$ & $0.60^{+0.25}_{-0.24}$ \\2027443022931257600 & 300.3856 &  27.6164 & $1.05^{+0.07}_{-0.08}$ & $1.11^{+0.07}_{-0.08}$ & $-0.05^{+0.18}_{-0.13}$ & $9.54^{+0.43}_{-0.27}$ & $248.8^{+15.6}_{-18.0}$ & $0.16^{+0.11}_{-0.21}$ \\2027336988778688000 & 300.3000 &  26.8833 & $1.27^{+0.11}_{-0.16}$ & $1.62^{+0.11}_{-0.14}$ & $0.04^{+0.18}_{-0.13}$ & $9.51^{+0.37}_{-0.20}$ & $252.1^{+16.6}_{-19.2}$ & $0.54^{+0.31}_{-0.55}$ \\790587412001468800 & 176.4471 &  49.8643 & $1.23^{+0.05}_{-0.05}$ & $1.53^{+0.11}_{-0.13}$ & $0.11^{+0.09}_{-0.14}$ & $9.59^{+0.08}_{-0.07}$ & $154.5^{+ 9.4}_{-11.2}$ & $0.01^{+0.01}_{-0.00}$ \\787833547686677248 & 179.4288 &  50.0613 & $1.00^{+0.06}_{-0.06}$ & $1.05^{+0.05}_{-0.06}$ & $-0.01^{+0.11}_{-0.12}$ & $9.71^{+0.32}_{-0.20}$ & $151.1^{+ 7.3}_{- 8.4}$ & $0.01^{+0.01}_{-0.01}$ \\234043453837705472 &  62.9200 &  47.1577 & $1.11^{+0.10}_{-0.10}$ & $1.27^{+0.12}_{-0.14}$ & $0.02^{+0.16}_{-0.13}$ & $9.62^{+0.33}_{-0.24}$ & $235.9^{+21.8}_{-26.4}$ & $0.44^{+0.25}_{-0.25}$ \\566160149417623936 &  17.9742 &  81.5380 & $1.02^{+0.07}_{-0.06}$ & $1.00^{+0.05}_{-0.06}$ & $-0.14^{+0.20}_{-0.16}$ & $9.34^{+0.57}_{-0.37}$ & $208.1^{+11.7}_{-12.6}$ & $0.03^{+0.03}_{-0.07}$ \\98692335507906432 &  29.2085 &  23.0388 & $0.62^{+0.01}_{-0.01}$ & $0.58^{+0.01}_{-0.01}$ & $-0.02^{+0.03}_{-0.04}$ & $8.41^{+0.13}_{-0.40}$ & $33.5^{+ 0.4}_{- 0.3}$ & $0.06^{+0.03}_{-0.02}$ \\98692610385813120 &  29.1966 &  23.0511 & $0.93^{+0.03}_{-0.04}$ & $0.88^{+0.02}_{-0.03}$ & $-0.18^{+0.10}_{-0.18}$ & $9.43^{+0.15}_{-0.19}$ & $33.8^{+ 0.3}_{- 0.4}$ & $0.05^{+0.03}_{-0.02}$ \\2870147389161756160 & 350.6694 &  30.1406 & $0.97^{+0.03}_{-0.05}$ & $0.95^{+0.03}_{-0.03}$ & $-0.10^{+0.11}_{-0.10}$ & $9.50^{+0.23}_{-0.15}$ & $141.5^{+ 7.6}_{- 8.7}$ & $0.03^{+0.02}_{-0.04}$ \\2870678350198786688 & 352.5521 &  31.3782 & $1.65^{+0.00}_{-0.00}$ & $3.23^{+0.19}_{-0.25}$ & $-0.43^{+0.03}_{-0.03}$ & $9.13^{+0.02}_{-0.01}$ & $145.0^{+ 6.3}_{- 6.6}$ & $0.05^{+0.02}_{-0.06}$ \\421456447743442432 &   4.3251 &  55.7537 & $1.17^{+0.08}_{-0.08}$ & $1.29^{+0.09}_{-0.10}$ & $-0.04^{+0.14}_{-0.14}$ & $9.46^{+0.29}_{-0.19}$ & $259.0^{+17.2}_{-20.9}$ & $0.13^{+0.09}_{-0.13}$ \\4125675250155867776 & 251.8862 & -23.1941 & $0.97^{+0.07}_{-0.07}$ & $1.04^{+0.06}_{-0.06}$ & $0.00^{+0.16}_{-0.16}$ & $9.83^{+0.29}_{-0.20}$ & $135.6^{+ 7.0}_{- 8.2}$ & $0.49^{+0.21}_{-0.14}$ \\4127276998081665408 & 252.6229 & -21.1622 & $0.99^{+0.01}_{-0.01}$ & $0.94^{+0.01}_{-0.03}$ & $0.15^{+0.09}_{-0.06}$ & $9.51^{+0.11}_{-0.16}$ & $126.0^{+ 4.2}_{- 4.0}$ & $0.22^{+0.10}_{-0.14}$ \\5877622749843112064 & 220.4794 & -61.7642 & $1.14^{+0.06}_{-0.06}$ & $1.18^{+0.06}_{-0.06}$ & $-0.09^{+0.14}_{-0.14}$ & $9.28^{+0.31}_{-0.24}$ & $115.7^{+ 4.3}_{- 5.1}$ & $0.30^{+0.20}_{-0.21}$ \\5872935050737587200 & 225.6747 & -64.7551 & $0.88^{+0.05}_{-0.05}$ & $0.85^{+0.03}_{-0.03}$ & $-0.05^{+0.16}_{-0.11}$ & $9.65^{+0.47}_{-0.30}$ & $115.2^{+ 3.4}_{- 3.9}$ & $0.16^{+0.11}_{-0.20}$ \\1083473017301913856 & 120.5365 &  58.7700 & $1.21^{+0.03}_{-0.03}$ & $1.43^{+0.06}_{-0.06}$ & $0.08^{+0.09}_{-0.08}$ & $9.54^{+0.10}_{-0.07}$ & $85.7^{+ 1.9}_{- 2.1}$ & $0.03^{+0.02}_{-0.01}$ \\1083473017301914368 & 120.5249 &  58.7665 & $0.75^{+0.02}_{-0.02}$ & $0.70^{+0.02}_{-0.02}$ & $-0.21^{+0.08}_{-0.13}$ & $9.44^{+0.26}_{-0.22}$ & $85.0^{+ 2.0}_{- 2.2}$ & $0.03^{+0.01}_{-0.01}$ \\868966201462640512 & 114.8267 &  25.8192 & $1.02^{+0.03}_{-0.04}$ & $0.98^{+0.03}_{-0.03}$ & $-0.04^{+0.08}_{-0.11}$ & $9.35^{+0.28}_{-0.19}$ & $148.9^{+ 4.9}_{- 5.5}$ & $0.02^{+0.01}_{-0.02}$ \\867850609478050560 & 116.3814 &  24.7336 & $1.28^{+0.01}_{-0.01}$ & $2.21^{+0.15}_{-0.17}$ & $0.10^{+0.06}_{-0.06}$ & $9.63^{+0.02}_{-0.02}$ & $146.6^{+ 6.1}_{- 8.5}$ & $0.02^{+0.02}_{-0.01}$ \\2613145685859512448 & 333.0509 & -11.5976 & $1.54^{+0.09}_{-0.09}$ & $1.97^{+0.16}_{-0.17}$ & $0.01^{+0.15}_{-0.15}$ & $9.20^{+0.12}_{-0.09}$ & $224.4^{+15.3}_{-17.1}$ & $0.02^{+0.01}_{-0.01}$ \\2615788121538756992 & 332.7906 &  -9.7262 & $1.49^{+0.01}_{-0.01}$ & $2.38^{+0.13}_{-0.12}$ & $0.09^{+0.05}_{-0.05}$ & $9.37^{+0.02}_{-0.02}$ & $209.3^{+ 8.6}_{-10.7}$ & $0.02^{+0.02}_{-0.01}$ \\3082828706462436224 & 121.1150 &  -1.5951 & $1.59^{+0.08}_{-0.07}$ & $1.78^{+0.13}_{-0.13}$ & $0.01^{+0.13}_{-0.12}$ & $9.00^{+0.22}_{-0.15}$ & $132.9^{+ 6.1}_{- 7.0}$ & $0.02^{+0.01}_{-0.01}$ \\3083647258508398848 & 121.1379 &  -0.0654 & $0.90^{+0.05}_{-0.06}$ & $0.97^{+0.05}_{-0.06}$ & $-0.02^{+0.13}_{-0.11}$ & $9.92^{+0.22}_{-0.17}$ & $140.3^{+ 9.1}_{-10.4}$ & $0.01^{+0.01}_{-0.02}$ \\5319637916053876224 & 125.1789 & -54.4705 & $1.07^{+0.05}_{-0.04}$ & $1.07^{+0.06}_{-0.06}$ & $-0.05^{+0.09}_{-0.11}$ & $9.36^{+0.23}_{-0.19}$ & $270.4^{+20.1}_{-20.0}$ & $0.17^{+0.09}_{-0.08}$ \\5321384833872077056 & 126.5134 & -52.6093 & $1.17^{+0.02}_{-0.01}$ & $1.38^{+0.04}_{-0.04}$ & $0.06^{+0.05}_{-0.06}$ & $9.63^{+0.07}_{-0.05}$ & $244.7^{+ 9.7}_{- 9.0}$ & $0.14^{+0.09}_{-0.14}$ \\5848198306853891840 & 220.5051 & -67.4476 & $0.94^{+0.03}_{-0.04}$ & $0.90^{+0.02}_{-0.03}$ & $-0.18^{+0.13}_{-0.13}$ & $9.46^{+0.27}_{-0.22}$ & $76.4^{+ 1.4}_{- 1.8}$ & $0.03^{+0.02}_{-0.06}$ \\5824191260740941568 & 234.0728 & -65.6135 & $1.77^{+0.06}_{-0.05}$ & $2.43^{+0.15}_{-0.16}$ & $0.13^{+0.09}_{-0.09}$ & $9.08^{+0.06}_{-0.05}$ & $78.2^{+ 2.6}_{- 2.4}$ & $0.08^{+0.05}_{-0.03}$ \\6855531518320708224 & 311.0504 & -21.1936 & $2.17^{+0.00}_{-0.00}$ & $10.14^{+0.38}_{-0.59}$ & $-0.30^{+0.04}_{-0.02}$ & $8.93^{+0.02}_{-0.02}$ & $229.3^{+ 7.7}_{-11.7}$ & $0.03^{+0.01}_{-0.02}$ \\6857075095208582784 & 311.7892 & -20.6310 & $1.04^{+0.05}_{-0.04}$ & $1.29^{+0.12}_{-0.15}$ & $0.09^{+0.14}_{-0.11}$ & $9.88^{+0.03}_{-0.02}$ & $216.7^{+21.1}_{-23.7}$ & $0.03^{+0.02}_{-0.02}$ \\2893968136778904192 &  97.6119 & -31.1181 & $1.12^{+0.04}_{-0.05}$ & $1.12^{+0.05}_{-0.06}$ & $-0.09^{+0.13}_{-0.14}$ & $9.21^{+0.31}_{-0.25}$ & $221.1^{+10.3}_{-11.4}$ & $0.04^{+0.03}_{-0.02}$ \\2893945012674985600 &  97.5025 & -31.1745 & $2.13^{+0.04}_{-0.03}$ & $2.33^{+0.14}_{-0.14}$ & $-0.13^{+0.04}_{-0.12}$ & $8.75^{+0.05}_{-0.03}$ & $199.3^{+11.2}_{-12.3}$ & $0.03^{+0.01}_{-0.01}$ \\2613542403398990848 & 330.4217 & -11.9918 & $0.93^{+0.06}_{-0.06}$ & $1.01^{+0.04}_{-0.05}$ & $0.06^{+0.17}_{-0.15}$ & $9.95^{+0.27}_{-0.17}$ & $53.9^{+ 1.1}_{- 1.2}$ & $0.02^{+0.01}_{-0.02}$ \\2613542403398991360 & 330.4263 & -11.9946 & $0.94^{+0.04}_{-0.04}$ & $0.91^{+0.02}_{-0.03}$ & $-0.02^{+0.09}_{-0.15}$ & $9.59^{+0.32}_{-0.25}$ & $55.0^{+ 0.9}_{- 1.0}$ & $0.02^{+0.02}_{-0.01}$ \\1415666816135498752 & 256.9865 &  51.6803 & $1.18^{+0.05}_{-0.06}$ & $1.30^{+0.08}_{-0.10}$ & $-0.02^{+0.10}_{-0.10}$ & $9.46^{+0.20}_{-0.13}$ & $283.7^{+17.8}_{-23.2}$ & $0.01^{+0.01}_{-0.01}$ \\1418925871679500800 & 256.3464 &  52.3532 & $1.75^{+0.05}_{-0.07}$ & $2.72^{+0.15}_{-0.14}$ & $0.07^{+0.05}_{-0.13}$ & $9.14^{+0.04}_{-0.05}$ & $269.7^{+14.7}_{-16.7}$ & $0.01^{+0.01}_{-0.01}$ \\4831827144164263808 &  60.8667 & -47.6514 & $0.80^{+0.02}_{-0.01}$ & $0.75^{+0.01}_{-0.01}$ & $0.02^{+0.04}_{-0.05}$ & $9.66^{+0.15}_{-0.18}$ & $88.0^{+ 2.0}_{- 3.7}$ & $0.00^{+0.00}_{-0.00}$ \\4834818949663175936 &  58.6561 & -46.4169 & $1.71^{+0.04}_{-0.04}$ & $1.68^{+0.08}_{-0.09}$ & $-0.01^{+0.07}_{-0.05}$ & $8.70^{+0.23}_{-0.16}$ & $87.8^{+ 2.1}_{- 2.6}$ & $0.00^{+0.00}_{-0.00}$ \\672819924137849984 & 114.8241 &  20.1486 & $1.36^{+0.03}_{-0.03}$ & $1.45^{+0.04}_{-0.06}$ & $0.02^{+0.03}_{-0.06}$ & $9.07^{+0.24}_{-0.18}$ & $62.8^{+ 1.2}_{- 1.4}$ & $0.02^{+0.01}_{-0.01}$ \\3152013792011885696 & 118.3659 &  12.6847 & $1.07^{+0.05}_{-0.05}$ & $1.06^{+0.03}_{-0.04}$ & $-0.09^{+0.15}_{-0.14}$ & $9.35^{+0.43}_{-0.27}$ & $64.3^{+ 1.1}_{- 1.2}$ & $0.01^{+0.01}_{-0.01}$ \\485768532118975104 &  81.6071 &  70.2345 & $1.12^{+0.05}_{-0.05}$ & $1.22^{+0.06}_{-0.07}$ & $-0.01^{+0.11}_{-0.07}$ & $9.53^{+0.26}_{-0.19}$ & $174.4^{+ 7.5}_{- 8.8}$ & $0.06^{+0.04}_{-0.04}$ \\496355832661809408 &  72.9667 &  69.6732 & $1.02^{+0.03}_{-0.03}$ & $0.95^{+0.03}_{-0.03}$ & $-0.05^{+0.12}_{-0.09}$ & $9.12^{+0.43}_{-0.30}$ & $171.4^{+ 6.6}_{- 7.6}$ & $0.06^{+0.04}_{-0.03}$ \\5877774482446586112 & 222.8428 & -61.5686 & $2.10^{+0.03}_{-0.07}$ & $3.26^{+0.11}_{-0.06}$ & $0.04^{+0.03}_{-0.07}$ & $6.62^{+0.02}_{-0.02}$ & $134.7^{+ 5.2}_{- 5.8}$ & $0.98^{+0.23}_{-0.34}$ \\5877775307080306048 & 222.8103 & -61.5564 & $1.13^{+0.06}_{-0.05}$ & $1.10^{+0.06}_{-0.06}$ & $-0.08^{+0.14}_{-0.13}$ & $9.04^{+0.36}_{-0.31}$ & $136.8^{+ 6.5}_{- 7.8}$ & $0.46^{+0.23}_{-0.21}$ \\3252996822557263872 &  60.9527 &  -2.0027 & $1.50^{+0.05}_{-0.05}$ & $2.03^{+0.12}_{-0.13}$ & $0.13^{+0.09}_{-0.14}$ & $9.32^{+0.06}_{-0.05}$ & $183.5^{+ 8.2}_{- 9.5}$ & $0.12^{+0.06}_{-0.04}$ \\3253451608055036800 &  62.2711 &  -1.5156 & $0.89^{+0.06}_{-0.06}$ & $1.00^{+0.05}_{-0.06}$ & $-0.01^{+0.15}_{-0.15}$ & $10.02^{+0.23}_{-0.13}$ & $180.1^{+ 7.9}_{- 9.3}$ & $0.05^{+0.03}_{-0.03}$ \\2870654435820890624 & 352.1362 &  31.1767 & $0.81^{+0.06}_{-0.05}$ & $0.83^{+0.04}_{-0.04}$ & $-0.15^{+0.18}_{-0.17}$ & $9.94^{+0.27}_{-0.21}$ & $144.2^{+ 6.6}_{- 7.1}$ & $0.07^{+0.05}_{-0.06}$ \\2871562563706025088 & 353.8804 &  32.1979 & $2.50^{+0.01}_{-0.01}$ & $9.48^{+0.69}_{-0.50}$ & $0.05^{+0.04}_{-0.05}$ & $8.82^{+0.02}_{-0.02}$ & $149.8^{+ 2.6}_{- 2.3}$ & $0.03^{+0.02}_{-0.04}$ \\2936743949464401024 &  95.0326 & -23.0942 & $1.19^{+0.07}_{-0.06}$ & $1.29^{+0.07}_{-0.08}$ & $-0.03^{+0.13}_{-0.12}$ & $9.40^{+0.35}_{-0.20}$ & $158.1^{+ 6.8}_{- 7.5}$ & $0.03^{+0.02}_{-0.02}$ \\2936738073949140352 &  95.0227 & -23.1053 & $1.80^{+0.07}_{-0.07}$ & $2.10^{+0.16}_{-0.18}$ & $0.05^{+0.12}_{-0.10}$ & $8.93^{+0.12}_{-0.09}$ & $160.4^{+ 8.6}_{- 9.4}$ & $0.02^{+0.01}_{-0.02}$ \\99684576032567552 &  35.5516 &  21.2823 & $1.00^{+0.02}_{-0.02}$ & $1.14^{+0.04}_{-0.04}$ & $-0.14^{+0.07}_{-0.10}$ & $9.77^{+0.02}_{-0.02}$ & $117.3^{+ 4.9}_{- 3.9}$ & $0.04^{+0.03}_{-0.03}$ \\99684163715707648 &  35.5370 &  21.2712 & $0.74^{+0.04}_{-0.05}$ & $0.74^{+0.03}_{-0.03}$ & $-0.13^{+0.13}_{-0.14}$ & $10.01^{+0.29}_{-0.19}$ & $114.9^{+ 4.0}_{- 4.3}$ & $0.05^{+0.03}_{-0.03}$ \\4911563212014672000 &  24.6051 & -55.7720 & $1.00^{+0.04}_{-0.05}$ & $1.02^{+0.04}_{-0.04}$ & $-0.08^{+0.12}_{-0.16}$ & $9.61^{+0.18}_{-0.14}$ & $148.1^{+ 6.6}_{- 5.5}$ & $0.01^{+0.01}_{-0.01}$ \\4916052895947819392 &  21.6547 & -52.8819 & $0.91^{+0.05}_{-0.05}$ & $0.88^{+0.04}_{-0.04}$ & $-0.06^{+0.14}_{-0.13}$ & $9.63^{+0.36}_{-0.26}$ & $147.8^{+ 6.3}_{- 7.6}$ & $0.00^{+0.00}_{-0.01}$ \\1786341288556284416 & 324.5712 &  19.0607 & $0.90^{+0.05}_{-0.05}$ & $0.91^{+0.04}_{-0.05}$ & $-0.03^{+0.14}_{-0.12}$ & $9.78^{+0.26}_{-0.19}$ & $148.4^{+ 9.3}_{-10.7}$ & $0.06^{+0.04}_{-0.04}$ \\1787306556686638848 & 321.8350 &  20.0720 & $1.02^{+0.04}_{-0.05}$ & $1.02^{+0.05}_{-0.06}$ & $0.01^{+0.01}_{-0.04}$ & $9.57^{+0.19}_{-0.16}$ & $160.3^{+13.8}_{-14.0}$ & $0.04^{+0.03}_{-0.02}$ \\1589995862187702912 & 222.3971 &  46.5738 & $1.49^{+0.03}_{-0.01}$ & $2.02^{+0.14}_{-0.12}$ & $0.27^{+0.07}_{-0.09}$ & $9.38^{+0.06}_{-0.05}$ & $81.2^{+ 2.9}_{- 4.0}$ & $0.00^{+0.00}_{-0.00}$ \\1506562239811919872 & 215.9185 &  45.9377 & $0.95^{+0.03}_{-0.02}$ & $0.91^{+0.02}_{-0.02}$ & $0.21^{+0.11}_{-0.08}$ & $9.65^{+0.21}_{-0.19}$ & $71.8^{+ 1.4}_{- 1.6}$ & $0.01^{+0.00}_{-0.00}$ \\1084023906987161216 & 123.2827 &  60.5466 & $1.05^{+0.04}_{-0.05}$ & $1.09^{+0.07}_{-0.07}$ & $-0.12^{+0.16}_{-0.21}$ & $9.54^{+0.08}_{-0.06}$ & $189.3^{+ 9.7}_{- 6.7}$ & $0.03^{+0.01}_{-0.02}$ \\1035473562314056960 & 127.8726 &  59.1711 & $1.09^{+0.08}_{-0.08}$ & $1.18^{+0.06}_{-0.07}$ & $-0.05^{+0.16}_{-0.15}$ & $9.56^{+0.35}_{-0.22}$ & $191.0^{+ 8.8}_{- 9.3}$ & $0.03^{+0.02}_{-0.03}$ \\1084053044045972096 & 121.7174 &  60.3953 & $0.95^{+0.02}_{-0.03}$ & $0.93^{+0.03}_{-0.04}$ & $-0.07^{+0.10}_{-0.05}$ & $9.51^{+0.20}_{-0.23}$ & $248.8^{+15.1}_{-12.2}$ & $0.02^{+0.01}_{-0.03}$ \\1084405162645040768 & 120.1697 &  60.0468 & $0.89^{+0.05}_{-0.05}$ & $0.95^{+0.05}_{-0.06}$ & $-0.04^{+0.10}_{-0.15}$ & $9.96^{+0.15}_{-0.11}$ & $246.6^{+17.7}_{-19.8}$ & $0.02^{+0.02}_{-0.02}$ \\485905558755399680 &  84.5014 &  70.0558 & $1.66^{+0.00}_{-0.01}$ & $2.82^{+0.24}_{-0.18}$ & $-0.11^{+0.06}_{-0.11}$ & $9.18^{+0.02}_{-0.02}$ & $294.1^{+ 9.9}_{-10.4}$ & $0.05^{+0.03}_{-0.03}$ \\485957132724113664 &  85.4301 &  70.6565 & $1.28^{+0.05}_{-0.07}$ & $1.57^{+0.11}_{-0.14}$ & $-0.01^{+0.10}_{-0.16}$ & $9.43^{+0.11}_{-0.08}$ & $276.7^{+15.5}_{-21.8}$ & $0.06^{+0.03}_{-0.03}$ \\3463224201703390720 & 182.4487 & -33.4875 & $1.75^{+0.07}_{-0.09}$ & $1.74^{+0.12}_{-0.14}$ & $-0.08^{+0.09}_{-0.14}$ & $8.74^{+0.20}_{-0.16}$ & $139.5^{+ 7.6}_{- 9.5}$ & $0.03^{+0.02}_{-0.02}$ \\3462470417761981952 & 181.3638 & -35.7224 & $1.10^{+0.03}_{-0.03}$ & $1.16^{+0.05}_{-0.05}$ & $-0.18^{+0.10}_{-0.09}$ & $9.41^{+0.05}_{-0.08}$ & $139.6^{+ 8.7}_{- 6.1}$ & $0.04^{+0.02}_{-0.02}$ \\4353377786073729024 & 251.5516 &  -5.3631 & $1.05^{+0.02}_{-0.04}$ & $1.16^{+0.02}_{-0.03}$ & $-0.09^{+0.07}_{-0.09}$ & $7.18^{+0.02}_{-0.02}$ & $182.4^{+ 7.1}_{- 8.6}$ & $0.15^{+0.09}_{-0.12}$ \\4354873018809558272 & 250.2180 &  -3.0740 & $1.34^{+0.03}_{-0.05}$ & $1.77^{+0.07}_{-0.07}$ & $-0.33^{+0.10}_{-0.08}$ & $6.58^{+0.09}_{-0.10}$ & $201.4^{+ 8.0}_{- 6.5}$ & $0.10^{+0.07}_{-0.09}$ \\5716217088582900864 & 113.6375 & -20.4207 & $1.07^{+0.09}_{-0.07}$ & $1.12^{+0.05}_{-0.06}$ & $-0.01^{+0.13}_{-0.15}$ & $9.52^{+0.48}_{-0.32}$ & $126.5^{+ 5.0}_{- 5.4}$ & $0.54^{+0.27}_{-0.23}$ \\5717419919944114048 & 117.8387 & -18.6846 & $0.97^{+0.04}_{-0.04}$ & $0.93^{+0.03}_{-0.03}$ & $-0.06^{+0.11}_{-0.10}$ & $9.45^{+0.30}_{-0.24}$ & $126.7^{+ 5.8}_{- 4.7}$ & $0.15^{+0.08}_{-0.08}$ \\3253302452430272000 &  61.8945 &  -2.0759 & $0.90^{+0.05}_{-0.05}$ & $0.88^{+0.03}_{-0.04}$ & $-0.11^{+0.16}_{-0.15}$ & $9.69^{+0.34}_{-0.24}$ & $146.8^{+ 5.5}_{- 6.3}$ & $0.04^{+0.03}_{-0.03}$ \\3256702485981340416 &  60.8537 &  -0.7792 & $1.08^{+0.07}_{-0.07}$ & $1.14^{+0.05}_{-0.05}$ & $-0.12^{+0.18}_{-0.16}$ & $9.49^{+0.30}_{-0.24}$ & $144.5^{+ 4.7}_{- 5.3}$ & $0.06^{+0.04}_{-0.09}$ \\4832229187462906112 &  60.4343 & -46.2534 & $0.83^{+0.01}_{-0.01}$ & $1.13^{+0.04}_{-0.05}$ & $-0.19^{+0.03}_{-0.04}$ & $10.18^{+0.02}_{-0.02}$ & $149.0^{+ 5.4}_{- 5.4}$ & $0.00^{+0.00}_{-0.00}$ \\4834963638521784448 &  56.8265 & -46.3332 & $0.83^{+0.04}_{-0.04}$ & $0.82^{+0.03}_{-0.03}$ & $-0.04^{+0.12}_{-0.11}$ & $9.87^{+0.33}_{-0.22}$ & $147.6^{+ 5.3}_{- 5.5}$ & $0.01^{+0.00}_{-0.00}$ \\5405427242095407488 & 150.2354 & -49.9584 & $1.08^{+0.07}_{-0.08}$ & $1.12^{+0.08}_{-0.10}$ & $-0.07^{+0.17}_{-0.14}$ & $9.45^{+0.39}_{-0.26}$ & $254.4^{+20.1}_{-24.4}$ & $0.12^{+0.09}_{-0.17}$ \\5358551934664271744 & 153.1001 & -50.9715 & $1.35^{+0.01}_{-0.01}$ & $2.03^{+0.21}_{-0.15}$ & $0.13^{+0.07}_{-0.10}$ & $9.53^{+0.02}_{-0.02}$ & $261.3^{+19.3}_{-15.1}$ & $0.16^{+0.09}_{-0.09}$ \\5575712112579099776 & 102.1979 & -39.9529 & $0.86^{+0.01}_{-0.00}$ & $0.78^{+0.01}_{-0.00}$ & $-0.06^{+0.05}_{-0.04}$ & $9.23^{+0.03}_{-0.10}$ & $174.3^{+ 5.1}_{- 5.6}$ & $0.04^{+0.03}_{-0.04}$ \\5562445473996813824 & 103.2148 & -42.6982 & $1.57^{+0.05}_{-0.05}$ & $2.06^{+0.15}_{-0.16}$ & $-0.00^{+0.04}_{-0.05}$ & $9.17^{+0.08}_{-0.06}$ & $177.1^{+ 9.0}_{- 9.6}$ & $0.04^{+0.03}_{-0.04}$ \\4037559426234219264 & 272.7768 & -37.8939 & $1.41^{+0.05}_{-0.05}$ & $1.69^{+0.12}_{-0.12}$ & $0.05^{+0.05}_{-0.11}$ & $9.28^{+0.15}_{-0.10}$ & $172.2^{+ 9.0}_{- 9.4}$ & $0.07^{+0.04}_{-0.04}$ \\6726107626663768064 & 272.9240 & -38.9859 & $0.90^{+0.06}_{-0.05}$ & $0.87^{+0.04}_{-0.04}$ & $-0.10^{+0.16}_{-0.14}$ & $9.59^{+0.48}_{-0.30}$ & $169.7^{+ 7.0}_{- 7.9}$ & $0.04^{+0.03}_{-0.03}$ \\4682914786856820224 &  58.6996 & -57.7252 & $1.54^{+0.01}_{-0.01}$ & $3.36^{+0.21}_{-0.25}$ & $-0.05^{+0.04}_{-0.04}$ & $9.33^{+0.02}_{-0.01}$ & $254.4^{+ 7.7}_{-11.3}$ & $0.01^{+0.01}_{-0.01}$ \\4683283741727336832 &  60.2553 & -56.4125 & $1.09^{+0.03}_{-0.03}$ & $1.43^{+0.12}_{-0.16}$ & $-0.04^{+0.08}_{-0.15}$ & $9.78^{+0.02}_{-0.02}$ & $256.8^{+21.3}_{-23.4}$ & $0.01^{+0.00}_{-0.00}$ \\3253506617995685760 &  62.1913 &  -1.2907 & $1.01^{+0.05}_{-0.06}$ & $1.18^{+0.05}_{-0.06}$ & $0.04^{+0.11}_{-0.12}$ & $9.87^{+0.19}_{-0.12}$ & $118.8^{+ 3.8}_{- 4.2}$ & $0.07^{+0.04}_{-0.03}$ \\3256951216126564480 &  59.8558 &  -0.4082 & $1.28^{+0.04}_{-0.04}$ & $1.42^{+0.08}_{-0.09}$ & $-0.04^{+0.08}_{-0.15}$ & $9.31^{+0.24}_{-0.15}$ & $116.1^{+ 4.0}_{- 4.0}$ & $0.20^{+0.09}_{-0.05}$ \\100035457680691584 &  34.3916 &  22.2305 & $1.22^{+0.02}_{-0.05}$ & $1.53^{+0.07}_{-0.06}$ & $-0.12^{+0.08}_{-0.16}$ & $9.52^{+0.08}_{-0.03}$ & $148.4^{+ 6.7}_{- 6.6}$ & $0.03^{+0.02}_{-0.03}$ \\100035457681389824 &  34.3903 &  22.2309 & $1.32^{+0.02}_{-0.02}$ & $1.50^{+0.08}_{-0.06}$ & $0.08^{+0.04}_{-0.07}$ & $9.33^{+0.15}_{-0.12}$ & $154.5^{+ 6.0}_{- 4.7}$ & $0.04^{+0.02}_{-0.02}$ \\2615081513519419392 & 337.2707 &  -9.7415 & $1.29^{+0.03}_{-0.03}$ & $1.76^{+0.09}_{-0.09}$ & $-0.01^{+0.05}_{-0.04}$ & $9.52^{+0.06}_{-0.04}$ & $76.6^{+ 1.9}_{- 1.9}$ & $0.02^{+0.02}_{-0.01}$ \\2626270556160269312 & 336.1763 &  -5.2302 & $0.92^{+0.02}_{-0.04}$ & $1.05^{+0.04}_{-0.03}$ & $-0.03^{+0.07}_{-0.12}$ & $9.97^{+0.10}_{-0.05}$ & $83.6^{+ 3.0}_{- 2.8}$ & $0.02^{+0.01}_{-0.03}$ \\4353759797645530240 & 252.1945 &  -4.2270 & $1.21^{+0.05}_{-0.03}$ & $1.31^{+0.04}_{-0.04}$ & $0.06^{+0.04}_{-0.11}$ & $9.38^{+0.12}_{-0.21}$ & $123.4^{+ 4.6}_{- 2.9}$ & $0.21^{+0.09}_{-0.03}$ \\4353847002661490944 & 251.7553 &  -3.8038 & $0.78^{+0.03}_{-0.03}$ & $0.73^{+0.02}_{-0.02}$ & $0.14^{+0.10}_{-0.12}$ & $9.48^{+0.53}_{-0.36}$ & $114.6^{+ 5.5}_{- 5.4}$ & $0.09^{+0.05}_{-0.06}$ \\4683013502384821248 &  58.1577 & -57.0263 & $0.90^{+0.03}_{-0.02}$ & $0.84^{+0.02}_{-0.02}$ & $-0.13^{+0.10}_{-0.09}$ & $9.43^{+0.21}_{-0.20}$ & $104.9^{+ 3.8}_{- 5.3}$ & $0.01^{+0.01}_{-0.01}$ \\4730532436432548992 &  53.6127 & -56.4963 & $1.06^{+0.04}_{-0.03}$ & $1.04^{+0.03}_{-0.03}$ & $0.02^{+0.13}_{-0.07}$ & $9.39^{+0.29}_{-0.20}$ & $104.2^{+ 3.1}_{- 3.3}$ & $0.02^{+0.01}_{-0.01}$ \\5728512720958361216 & 123.4890 & -10.2917 & $1.45^{+0.07}_{-0.08}$ & $1.76^{+0.11}_{-0.12}$ & $-0.03^{+0.12}_{-0.16}$ & $9.22^{+0.17}_{-0.10}$ & $171.8^{+ 7.9}_{- 9.0}$ & $0.06^{+0.04}_{-0.04}$ \\5728048486533877760 & 123.6391 & -11.5313 & $1.50^{+0.06}_{-0.07}$ & $1.92^{+0.13}_{-0.15}$ & $0.04^{+0.11}_{-0.13}$ & $9.24^{+0.12}_{-0.08}$ & $167.0^{+ 7.6}_{- 8.3}$ & $0.04^{+0.03}_{-0.04}$ \\5847535473140398976 & 214.5531 & -68.0515 & $1.34^{+0.05}_{-0.06}$ & $1.46^{+0.07}_{-0.09}$ & $0.03^{+0.08}_{-0.09}$ & $9.16^{+0.32}_{-0.20}$ & $175.7^{+ 8.4}_{- 9.1}$ & $0.15^{+0.10}_{-0.14}$ \\5848223183303463680 & 216.9353 & -68.4882 & $0.85^{+0.04}_{-0.04}$ & $0.84^{+0.03}_{-0.03}$ & $-0.03^{+0.10}_{-0.09}$ & $9.83^{+0.20}_{-0.17}$ & $172.2^{+ 8.6}_{- 9.4}$ & $0.18^{+0.11}_{-0.10}$ \\4318967985566918400 & 289.9140 &  12.3747 & $2.74^{+0.19}_{-0.43}$ & $4.02^{+0.51}_{-0.73}$ & $-0.07^{+0.21}_{-0.24}$ & $8.60^{+0.18}_{-0.08}$ & $98.2^{+ 9.2}_{-13.1}$ & $1.05^{+0.48}_{-0.35}$ \\4312841025744738560 & 288.1872 &  11.3599 & $0.84^{+0.05}_{-0.05}$ & $0.83^{+0.03}_{-0.03}$ & $-0.05^{+0.17}_{-0.11}$ & $9.85^{+0.43}_{-0.26}$ & $110.8^{+ 3.3}_{- 3.6}$ & $0.16^{+0.12}_{-0.23}$ \\421455176433111040 &   4.4540 &  55.9548 & $0.90^{+0.07}_{-0.07}$ & $0.95^{+0.06}_{-0.08}$ & $0.01^{+0.17}_{-0.14}$ & $9.92^{+0.35}_{-0.20}$ & $158.9^{+11.6}_{-13.9}$ & $0.15^{+0.10}_{-0.12}$ \\421911164521526016 &   6.7614 &  57.8576 & $0.93^{+0.08}_{-0.07}$ & $0.97^{+0.05}_{-0.05}$ & $0.00^{+0.18}_{-0.14}$ & $9.84^{+0.40}_{-0.25}$ & $161.7^{+ 6.8}_{- 7.5}$ & $0.23^{+0.15}_{-0.17}$ \\4575701579830670848 & 270.5017 &  19.9956 & $1.27^{+0.03}_{-0.04}$ & $1.82^{+0.13}_{-0.14}$ & $0.15^{+0.08}_{-0.08}$ & $9.61^{+0.06}_{-0.03}$ & $199.7^{+ 9.8}_{- 9.4}$ & $0.02^{+0.01}_{-0.04}$ \\4576286176421951616 & 271.6843 &  21.4863 & $1.28^{+0.04}_{-0.01}$ & $1.67^{+0.10}_{-0.14}$ & $0.44^{+0.06}_{-0.04}$ & $9.67^{+0.04}_{-0.05}$ & $222.1^{+11.4}_{-10.3}$ & $0.03^{+0.01}_{-0.02}$ \\5320085245488844672 & 123.1362 & -54.1463 & $1.74^{+0.06}_{-0.05}$ & $1.97^{+0.10}_{-0.13}$ & $0.25^{+0.14}_{-0.08}$ & $8.90^{+0.18}_{-0.14}$ & $82.2^{+ 1.8}_{- 1.9}$ & $0.10^{+0.06}_{-0.10}$ \\5517983285356265088 & 120.2003 & -47.4790 & $0.99^{+0.03}_{-0.03}$ & $0.91^{+0.02}_{-0.02}$ & $0.05^{+0.08}_{-0.07}$ & $9.18^{+0.32}_{-0.28}$ & $81.8^{+ 1.9}_{- 2.2}$ & $0.19^{+0.09}_{-0.05}$ \\4037794962237087360 & 272.4378 & -37.4728 & $0.94^{+0.03}_{-0.03}$ & $0.89^{+0.02}_{-0.02}$ & $-0.05^{+0.08}_{-0.11}$ & $9.46^{+0.25}_{-0.22}$ & $78.7^{+ 1.7}_{- 1.9}$ & $0.09^{+0.05}_{-0.02}$ \\4037803517811929600 & 272.6899 & -37.2463 & $1.44^{+0.08}_{-0.08}$ & $1.57^{+0.09}_{-0.11}$ & $-0.01^{+0.15}_{-0.14}$ & $9.07^{+0.34}_{-0.19}$ & $171.1^{+ 8.4}_{- 9.3}$ & $0.06^{+0.04}_{-0.04}$ \\4037804445524863616 & 272.6202 & -37.2248 & $1.82^{+0.09}_{-0.08}$ & $2.43^{+0.25}_{-0.23}$ & $-0.03^{+0.09}_{-0.14}$ & $9.02^{+0.06}_{-0.03}$ & $164.8^{+16.1}_{-14.3}$ & $0.07^{+0.04}_{-0.03}$ \\5987903010192245632 & 236.4276 & -46.5428 & $1.03^{+0.05}_{-0.06}$ & $1.03^{+0.04}_{-0.04}$ & $-0.04^{+0.15}_{-0.14}$ & $9.49^{+0.44}_{-0.28}$ & $104.5^{+ 3.3}_{- 3.6}$ & $0.18^{+0.12}_{-0.17}$ \\5902955085430808064 & 229.9041 & -47.9930 & $0.93^{+0.06}_{-0.06}$ & $0.94^{+0.04}_{-0.05}$ & $-0.02^{+0.14}_{-0.13}$ & $9.75^{+0.42}_{-0.27}$ & $109.0^{+ 4.6}_{- 5.2}$ & $0.14^{+0.09}_{-0.11}$ \\6442133803614913920 & 295.0158 & -62.2401 & $0.85^{+0.04}_{-0.04}$ & $0.82^{+0.02}_{-0.03}$ & $-0.08^{+0.11}_{-0.15}$ & $9.73^{+0.30}_{-0.22}$ & $127.6^{+ 4.1}_{- 4.2}$ & $0.04^{+0.02}_{-0.03}$ \\6442905351539932928 & 300.6771 & -61.2358 & $0.77^{+0.04}_{-0.05}$ & $0.77^{+0.03}_{-0.03}$ & $-0.16^{+0.13}_{-0.15}$ & $10.00^{+0.25}_{-0.19}$ & $122.4^{+ 3.6}_{- 3.9}$ & $0.02^{+0.01}_{-0.02}$ \\1257178537182370560 & 212.2362 &  24.1458 & $1.01^{+0.07}_{-0.07}$ & $1.05^{+0.04}_{-0.05}$ & $-0.04^{+0.16}_{-0.13}$ & $9.66^{+0.33}_{-0.22}$ & $134.4^{+ 4.9}_{- 5.2}$ & $0.01^{+0.00}_{-0.01}$ \\1450220205988263552 & 208.2958 &  25.3956 & $0.85^{+0.06}_{-0.06}$ & $0.87^{+0.04}_{-0.04}$ & $-0.06^{+0.14}_{-0.15}$ & $9.96^{+0.30}_{-0.19}$ & $134.5^{+ 5.0}_{- 5.8}$ & $0.00^{+0.00}_{-0.00}$ \\2089650985646435968 & 300.4194 &  54.0245 & $1.60^{+0.00}_{-0.00}$ & $4.06^{+0.23}_{-0.26}$ & $0.25^{+0.00}_{-0.01}$ & $9.40^{+0.00}_{-0.00}$ & $169.6^{+ 7.0}_{- 8.5}$ & $0.17^{+0.06}_{-0.04}$ \\5320132868086220288 & 123.2536 & -54.0513 & $1.11^{+0.06}_{-0.05}$ & $1.18^{+0.05}_{-0.06}$ & $-0.06^{+0.14}_{-0.14}$ & $9.46^{+0.24}_{-0.20}$ & $167.3^{+ 7.0}_{- 7.6}$ & $0.12^{+0.08}_{-0.10}$ \\5320134345555256576 & 123.2573 & -54.0492 & $1.07^{+0.03}_{-0.04}$ & $1.09^{+0.05}_{-0.08}$ & $-0.28^{+0.05}_{-0.10}$ & $9.43^{+0.26}_{-0.14}$ & $174.7^{+18.8}_{- 4.9}$ & $0.18^{+0.06}_{-0.08}$ \\421525132863453824 &   5.6230 &  56.3628 & $1.32^{+0.08}_{-0.08}$ & $1.47^{+0.09}_{-0.11}$ & $-0.03^{+0.17}_{-0.16}$ & $9.24^{+0.32}_{-0.19}$ & $211.3^{+12.3}_{-14.5}$ & $0.16^{+0.11}_{-0.14}$ \\427900307440395264 &   7.4005 &  58.1422 & $1.11^{+0.08}_{-0.08}$ & $1.16^{+0.07}_{-0.08}$ & $-0.06^{+0.17}_{-0.13}$ & $9.40^{+0.44}_{-0.28}$ & $222.3^{+14.6}_{-17.0}$ & $0.16^{+0.12}_{-0.17}$ \\4683478320926312192 &  60.1321 & -56.1557 & $1.32^{+0.06}_{-0.08}$ & $1.72^{+0.14}_{-0.18}$ & $0.10^{+0.10}_{-0.14}$ & $9.47^{+0.08}_{-0.07}$ & $337.2^{+25.5}_{-31.8}$ & $0.01^{+0.00}_{-0.00}$ \\4683110225048648064 &  59.3356 & -56.2796 & $1.09^{+0.03}_{-0.02}$ & $1.40^{+0.12}_{-0.11}$ & $-0.09^{+0.09}_{-0.06}$ & $9.73^{+0.02}_{-0.02}$ & $384.2^{+33.3}_{-29.0}$ & $0.01^{+0.00}_{-0.00}$ \\486465622492353792 &  53.4938 &  61.0798 & $0.97^{+0.03}_{-0.04}$ & $0.93^{+0.03}_{-0.04}$ & $-0.13^{+0.12}_{-0.17}$ & $9.37^{+0.31}_{-0.22}$ & $122.8^{+ 3.8}_{- 4.9}$ & $0.32^{+0.17}_{-0.20}$ \\488037614882206720 &  52.3305 &  64.4152 & $1.21^{+0.04}_{-0.01}$ & $1.37^{+0.06}_{-0.05}$ & $0.15^{+0.23}_{-0.08}$ & $9.52^{+0.11}_{-0.07}$ & $119.6^{+ 3.7}_{- 2.1}$ & $0.38^{+0.12}_{-0.21}$ \\1316805602512865536 & 242.3359 &  28.1789 & $0.93^{+0.04}_{-0.04}$ & $0.93^{+0.03}_{-0.03}$ & $-0.05^{+0.10}_{-0.14}$ & $9.71^{+0.27}_{-0.21}$ & $72.0^{+ 1.4}_{- 1.5}$ & $0.02^{+0.01}_{-0.01}$ \\1322110677397033088 & 240.9787 &  31.0430 & $0.99^{+0.02}_{-0.02}$ & $0.91^{+0.01}_{-0.01}$ & $0.07^{+0.04}_{-0.10}$ & $9.20^{+0.31}_{-0.17}$ & $68.2^{+ 2.2}_{- 1.6}$ & $0.01^{+0.01}_{-0.01}$ \\3463959500103615104 & 178.3373 & -36.0465 & $1.26^{+0.07}_{-0.08}$ & $1.37^{+0.10}_{-0.13}$ & $-0.06^{+0.13}_{-0.17}$ & $9.27^{+0.38}_{-0.19}$ & $148.2^{+10.6}_{-13.5}$ & $0.05^{+0.03}_{-0.02}$ \\3464061960843490688 & 178.8503 & -35.7642 & $0.96^{+0.02}_{-0.02}$ & $1.27^{+0.07}_{-0.08}$ & $-0.07^{+0.08}_{-0.12}$ & $9.98^{+0.02}_{-0.02}$ & $145.6^{+ 6.7}_{- 7.6}$ & $0.03^{+0.02}_{-0.03}$ \\1626694674104296064 & 240.4962 &  60.4826 & $1.39^{+0.04}_{-0.05}$ & $1.64^{+0.09}_{-0.13}$ & $0.02^{+0.01}_{-0.06}$ & $9.29^{+0.12}_{-0.07}$ & $182.8^{+10.0}_{-14.8}$ & $0.01^{+0.00}_{-0.00}$ \\1627388706459823104 & 236.8639 &  61.0228 & $1.74^{+0.05}_{-0.05}$ & $2.63^{+0.17}_{-0.17}$ & $0.30^{+0.05}_{-0.08}$ & $9.20^{+0.04}_{-0.04}$ & $179.4^{+ 9.1}_{-10.0}$ & $0.00^{+0.00}_{-0.01}$ \\1085035182806810240 & 121.0928 &  61.8840 & $0.73^{+0.02}_{-0.02}$ & $0.81^{+0.03}_{-0.03}$ & $-0.13^{+0.09}_{-0.08}$ & $10.28^{+0.02}_{-0.02}$ & $142.9^{+ 5.1}_{- 5.2}$ & $0.03^{+0.02}_{-0.02}$ \\1087932945702372736 & 114.7485 &  61.7434 & $0.86^{+0.04}_{-0.04}$ & $0.84^{+0.03}_{-0.03}$ & $-0.03^{+0.13}_{-0.12}$ & $9.82^{+0.28}_{-0.21}$ & $142.8^{+ 5.1}_{- 5.0}$ & $0.03^{+0.02}_{-0.02}$ \\4833398208841536128 &  56.6330 & -47.3323 & $1.22^{+0.04}_{-0.05}$ & $1.39^{+0.09}_{-0.14}$ & $-0.02^{+0.05}_{-0.08}$ & $9.46^{+0.17}_{-0.09}$ & $251.7^{+17.4}_{-20.4}$ & $0.00^{+0.00}_{-0.00}$ \\4834149862478122496 &  54.0620 & -47.2006 & $2.45^{+0.03}_{-0.01}$ & $10.29^{+0.41}_{-0.26}$ & $0.26^{+0.01}_{-0.01}$ & $8.92^{+0.01}_{-0.03}$ & $261.1^{+ 8.5}_{- 6.4}$ & $0.00^{+0.00}_{-0.00}$ \\5220856794981092224 & 123.5043 & -73.0908 & $1.36^{+0.05}_{-0.08}$ & $1.79^{+0.13}_{-0.17}$ & $0.01^{+0.00}_{-0.02}$ & $9.41^{+0.10}_{-0.09}$ & $218.1^{+14.5}_{-24.2}$ & $0.06^{+0.04}_{-0.05}$ \\5263480978140140032 & 117.3923 & -71.9015 & $1.04^{+0.06}_{-0.06}$ & $1.12^{+0.07}_{-0.08}$ & $-0.02^{+0.12}_{-0.12}$ & $9.66^{+0.25}_{-0.18}$ & $239.6^{+15.9}_{-19.2}$ & $0.08^{+0.06}_{-0.06}$ \\2012143662225887232 & 353.6390 &  59.9699 & $0.77^{+0.04}_{-0.05}$ & $0.76^{+0.03}_{-0.04}$ & $-0.09^{+0.12}_{-0.14}$ & $9.96^{+0.22}_{-0.18}$ & $105.7^{+ 4.1}_{- 4.2}$ & $0.58^{+0.29}_{-0.41}$ \\2013038321093068288 & 359.9476 &  63.0299 & $1.00^{+0.05}_{-0.05}$ & $0.98^{+0.04}_{-0.04}$ & $-0.05^{+0.16}_{-0.16}$ & $9.47^{+0.37}_{-0.28}$ & $110.7^{+ 3.7}_{- 3.8}$ & $0.40^{+0.24}_{-0.23}$ \\5785205602071305984 & 210.9224 & -79.6923 & $0.91^{+0.03}_{-0.02}$ & $0.93^{+0.02}_{-0.02}$ & $-0.04^{+0.05}_{-0.03}$ & $9.82^{+0.17}_{-0.15}$ & $105.9^{+ 2.9}_{- 2.4}$ & $0.07^{+0.03}_{-0.03}$ \\1192336969238147840 & 237.8618 &  13.4450 & $0.91^{+0.03}_{-0.03}$ & $0.85^{+0.02}_{-0.02}$ & $0.06^{+0.10}_{-0.11}$ & $9.56^{+0.30}_{-0.21}$ & $102.5^{+ 2.9}_{- 2.6}$ & $0.01^{+0.00}_{-0.01}$ \\4454710014640974720 & 240.2801 &   9.0668 & $0.88^{+0.04}_{-0.04}$ & $0.85^{+0.03}_{-0.03}$ & $0.01^{+0.13}_{-0.07}$ & $9.71^{+0.39}_{-0.27}$ & $105.2^{+ 3.7}_{- 3.8}$ & $0.02^{+0.01}_{-0.01}$ \\4683924035452298880 &   7.7739 & -77.0523 & $0.94^{+0.03}_{-0.03}$ & $0.91^{+0.02}_{-0.02}$ & $0.12^{+0.10}_{-0.08}$ & $9.69^{+0.17}_{-0.16}$ & $55.6^{+ 1.1}_{- 1.2}$ & $0.03^{+0.02}_{-0.02}$ \\4617759514501503616 &  12.5466 & -83.7438 & $1.18^{+0.02}_{-0.03}$ & $1.16^{+0.02}_{-0.02}$ & $0.03^{+0.03}_{-0.05}$ & $9.03^{+0.33}_{-0.20}$ & $57.0^{+ 1.1}_{- 0.9}$ & $0.07^{+0.04}_{-0.05}$ \\1417049726885223040 & 267.0848 &  53.8739 & $1.03^{+0.05}_{-0.06}$ & $1.26^{+0.10}_{-0.14}$ & $0.03^{+0.04}_{-0.11}$ & $9.85^{+0.14}_{-0.10}$ & $253.8^{+21.0}_{-25.9}$ & $0.02^{+0.01}_{-0.01}$ \\1418194387208281216 & 267.1407 &  55.3422 & $1.26^{+0.03}_{-0.03}$ & $1.71^{+0.12}_{-0.13}$ & $0.15^{+0.08}_{-0.08}$ & $9.62^{+0.06}_{-0.03}$ & $275.5^{+17.4}_{-16.6}$ & $0.02^{+0.01}_{-0.01}$ \\4683977945881507968 &   5.1818 & -76.8330 & $0.99^{+0.06}_{-0.06}$ & $1.02^{+0.05}_{-0.06}$ & $0.05^{+0.16}_{-0.13}$ & $9.71^{+0.33}_{-0.21}$ & $127.2^{+ 7.0}_{- 8.2}$ & $0.02^{+0.02}_{-0.02}$ \\4683978014600984576 &   5.2294 & -76.8091 & $0.82^{+0.05}_{-0.05}$ & $0.83^{+0.04}_{-0.04}$ & $-0.05^{+0.13}_{-0.15}$ & $9.98^{+0.34}_{-0.21}$ & $131.7^{+ 6.6}_{- 6.9}$ & $0.03^{+0.02}_{-0.02}$ \\6480255074341742592 & 318.0608 & -46.7163 & $0.86^{+0.04}_{-0.04}$ & $0.87^{+0.03}_{-0.03}$ & $0.01^{+0.08}_{-0.10}$ & $9.95^{+0.25}_{-0.17}$ & $151.0^{+ 5.7}_{- 6.4}$ & $0.01^{+0.01}_{-0.01}$ \\6466578421001493760 & 320.0704 & -50.1890 & $1.11^{+0.07}_{-0.08}$ & $1.21^{+0.10}_{-0.14}$ & $0.05^{+0.15}_{-0.12}$ & $9.60^{+0.29}_{-0.17}$ & $139.8^{+12.3}_{-16.0}$ & $0.01^{+0.01}_{-0.01}$ \\1141077530992710784 &  92.3498 &  79.4737 & $1.02^{+0.06}_{-0.06}$ & $1.02^{+0.04}_{-0.05}$ & $-0.10^{+0.15}_{-0.15}$ & $9.45^{+0.35}_{-0.26}$ & $218.4^{+10.0}_{-10.9}$ & $0.05^{+0.04}_{-0.03}$ \\552570288777281152 &  81.3153 &  78.2261 & $0.98^{+0.04}_{-0.05}$ & $1.06^{+0.05}_{-0.07}$ & $0.12^{+0.13}_{-0.11}$ & $9.89^{+0.15}_{-0.08}$ & $211.8^{+12.0}_{-14.0}$ & $0.06^{+0.04}_{-0.03}$ \\2937298309481500672 &  96.2619 & -21.9600 & $1.67^{+0.09}_{-0.10}$ & $1.74^{+0.13}_{-0.16}$ & $-0.02^{+0.14}_{-0.13}$ & $8.84^{+0.29}_{-0.18}$ & $149.3^{+10.1}_{-12.3}$ & $0.03^{+0.02}_{-0.03}$ \\2938263268373842432 &  96.2012 & -20.6481 & $1.61^{+0.08}_{-0.08}$ & $1.54^{+0.10}_{-0.12}$ & $-0.12^{+0.12}_{-0.13}$ & $8.68^{+0.33}_{-0.23}$ & $159.0^{+ 9.8}_{-10.5}$ & $0.03^{+0.02}_{-0.05}$ \\567631880091367808 &  50.1634 &  79.5155 & $0.86^{+0.06}_{-0.06}$ & $0.87^{+0.05}_{-0.06}$ & $0.01^{+0.16}_{-0.13}$ & $9.91^{+0.42}_{-0.24}$ & $253.4^{+16.1}_{-19.0}$ & $0.08^{+0.06}_{-0.06}$ \\568036775248233216 &  51.2082 &  80.1000 & $0.90^{+0.01}_{-0.01}$ & $0.86^{+0.01}_{-0.01}$ & $-0.08^{+0.09}_{-0.04}$ & $9.56^{+0.05}_{-0.11}$ & $226.6^{+10.2}_{-11.4}$ & $0.07^{+0.04}_{-0.10}$ \\5221058795884435328 & 125.8569 & -72.0090 & $1.30^{+0.02}_{-0.02}$ & $1.39^{+0.03}_{-0.04}$ & $0.22^{+0.06}_{-0.07}$ & $9.28^{+0.02}_{-0.05}$ & $133.5^{+ 4.0}_{- 3.7}$ & $0.09^{+0.05}_{-0.02}$ \\5270921716922851584 & 122.0871 & -69.0283 & $1.02^{+0.03}_{-0.03}$ & $0.95^{+0.03}_{-0.04}$ & $-0.08^{+0.12}_{-0.13}$ & $9.12^{+0.37}_{-0.24}$ & $150.5^{+ 6.4}_{- 6.2}$ & $0.07^{+0.05}_{-0.03}$ \\5476923535442344448 &  94.0761 & -63.8972 & $0.79^{+0.04}_{-0.05}$ & $0.79^{+0.03}_{-0.04}$ & $-0.10^{+0.16}_{-0.18}$ & $9.99^{+0.17}_{-0.16}$ & $113.3^{+ 4.4}_{- 4.6}$ & $0.02^{+0.01}_{-0.01}$ \\5477760607389822720 &  94.6420 & -63.1353 & $1.17^{+0.06}_{-0.05}$ & $1.39^{+0.07}_{-0.07}$ & $0.04^{+0.08}_{-0.11}$ & $9.62^{+0.17}_{-0.11}$ & $120.6^{+ 3.5}_{- 3.8}$ & $0.02^{+0.02}_{-0.02}$ \\5596418493508489856 & 122.3963 & -30.2273 & $0.84^{+0.01}_{-0.01}$ & $1.19^{+0.10}_{-0.11}$ & $0.09^{+0.08}_{-0.09}$ & $10.27^{+0.04}_{-0.02}$ & $249.8^{+16.3}_{-18.6}$ & $0.23^{+0.13}_{-0.15}$ \\5692915963291900544 & 122.8382 & -28.6098 & $1.02^{+0.05}_{-0.05}$ & $1.00^{+0.05}_{-0.05}$ & $-0.06^{+0.16}_{-0.11}$ & $9.39^{+0.36}_{-0.26}$ & $262.3^{+14.5}_{-17.1}$ & $0.09^{+0.06}_{-0.12}$ \\1924251485840643328 & 349.6808 &  40.8923 & $0.89^{+0.07}_{-0.07}$ & $0.86^{+0.07}_{-0.08}$ & $-0.14^{+0.24}_{-0.18}$ & $9.60^{+0.46}_{-0.29}$ & $240.5^{+22.5}_{-27.1}$ & $0.02^{+0.02}_{-0.04}$ \\1929980697335328256 & 347.2364 &  40.2363 & $1.28^{+0.06}_{-0.06}$ & $1.67^{+0.11}_{-0.13}$ & $0.03^{+0.09}_{-0.13}$ & $9.53^{+0.07}_{-0.07}$ & $183.3^{+11.3}_{-13.6}$ & $0.06^{+0.04}_{-0.03}$ \\948387121792565120 & 108.5792 &  40.3010 & $1.25^{+0.04}_{-0.05}$ & $1.60^{+0.10}_{-0.11}$ & $0.00^{+0.02}_{-0.05}$ & $9.55^{+0.07}_{-0.06}$ & $221.5^{+11.8}_{-13.8}$ & $0.03^{+0.02}_{-0.02}$ \\948594895130541568 & 110.9265 &  40.6515 & $1.59^{+0.11}_{-0.09}$ & $2.51^{+0.17}_{-0.22}$ & $-0.10^{+0.11}_{-0.16}$ & $6.19^{+0.13}_{-0.12}$ & $212.5^{+11.2}_{-14.8}$ & $0.03^{+0.02}_{-0.02}$ \\5476993251351592448 &  96.5131 & -64.3303 & $1.53^{+0.01}_{-0.02}$ & $2.48^{+0.15}_{-0.15}$ & $-0.08^{+0.06}_{-0.09}$ & $9.28^{+0.02}_{-0.02}$ & $156.0^{+ 4.6}_{- 5.5}$ & $0.02^{+0.02}_{-0.01}$ \\5476994041625574400 &  96.4752 & -64.3220 & $0.99^{+0.03}_{-0.03}$ & $0.99^{+0.03}_{-0.03}$ & $-0.12^{+0.10}_{-0.07}$ & $9.60^{+0.20}_{-0.13}$ & $168.1^{+ 8.6}_{- 6.6}$ & $0.02^{+0.01}_{-0.01}$ \\4038279743787527552 & 274.6739 & -35.5649 & $0.75^{+0.02}_{-0.01}$ & $0.72^{+0.02}_{-0.01}$ & $-0.04^{+0.09}_{-0.06}$ & $9.76^{+0.21}_{-0.20}$ & $45.4^{+ 0.6}_{- 0.6}$ & $0.07^{+0.05}_{-0.03}$ \\4038279846866741760 & 274.6746 & -35.5591 & $0.71^{+0.03}_{-0.03}$ & $0.68^{+0.02}_{-0.02}$ & $-0.09^{+0.12}_{-0.11}$ & $9.80^{+0.33}_{-0.31}$ & $45.0^{+ 0.6}_{- 0.6}$ & $0.05^{+0.03}_{-0.04}$ \\5847817360433894400 & 213.4553 & -67.2550 & $0.96^{+0.07}_{-0.07}$ & $1.08^{+0.07}_{-0.07}$ & $-0.03^{+0.17}_{-0.16}$ & $9.90^{+0.25}_{-0.16}$ & $200.2^{+11.7}_{-12.8}$ & $0.27^{+0.17}_{-0.14}$ \\5851117647663480960 & 208.9609 & -66.3866 & $1.88^{+0.00}_{-0.00}$ & $12.02^{+0.73}_{-0.71}$ & $-0.57^{+0.04}_{-0.03}$ & $9.03^{+0.02}_{-0.01}$ & $210.2^{+11.4}_{-10.1}$ & $0.34^{+0.07}_{-0.08}$ \\5477036682060629504 &  95.6675 & -64.0465 & $1.17^{+0.08}_{-0.07}$ & $1.42^{+0.09}_{-0.10}$ & $0.07^{+0.15}_{-0.13}$ & $9.64^{+0.15}_{-0.14}$ & $191.0^{+ 9.2}_{-11.3}$ & $0.02^{+0.02}_{-0.01}$ \\5284770375111642496 &  95.9617 & -65.0353 & $1.27^{+0.02}_{-0.03}$ & $1.38^{+0.03}_{-0.06}$ & $0.06^{+0.12}_{-0.07}$ & $9.28^{+0.10}_{-0.10}$ & $188.2^{+ 5.5}_{- 7.4}$ & $0.02^{+0.01}_{-0.02}$ \\5806051895856334592 & 249.6539 & -72.1807 & $0.97^{+0.04}_{-0.04}$ & $0.93^{+0.03}_{-0.04}$ & $0.01^{+0.12}_{-0.06}$ & $9.51^{+0.38}_{-0.27}$ & $205.7^{+ 9.5}_{-10.3}$ & $0.05^{+0.03}_{-0.04}$ \\5807687488123049216 & 251.6295 & -71.3108 & $1.48^{+0.08}_{-0.07}$ & $1.62^{+0.10}_{-0.12}$ & $0.04^{+0.14}_{-0.11}$ & $9.05^{+0.28}_{-0.17}$ & $209.0^{+10.2}_{-11.3}$ & $0.04^{+0.02}_{-0.03}$ \\234030672015043712 &  62.8198 &  46.9206 & $1.25^{+0.08}_{-0.09}$ & $1.41^{+0.07}_{-0.08}$ & $0.01^{+0.16}_{-0.12}$ & $9.37^{+0.40}_{-0.22}$ & $75.9^{+ 2.1}_{- 2.1}$ & $0.22^{+0.17}_{-0.30}$ \\257024896125646976 &  66.3702 &  46.3659 & $0.88^{+0.05}_{-0.04}$ & $0.84^{+0.04}_{-0.03}$ & $-0.02^{+0.22}_{-0.12}$ & $9.63^{+0.34}_{-0.26}$ & $81.2^{+ 3.6}_{- 4.1}$ & $0.16^{+0.11}_{-0.17}$ \\5360397293130763136 & 163.3093 & -50.0711 & $0.79^{+0.03}_{-0.03}$ & $0.76^{+0.02}_{-0.04}$ & $-0.13^{+0.11}_{-0.17}$ & $9.85^{+0.14}_{-0.12}$ & $82.6^{+ 3.0}_{- 2.3}$ & $0.20^{+0.11}_{-0.05}$ \\5354249957981164416 & 160.6655 & -53.6708 & $0.88^{+0.04}_{-0.04}$ & $0.84^{+0.03}_{-0.03}$ & $-0.13^{+0.18}_{-0.12}$ & $9.56^{+0.36}_{-0.28}$ & $78.2^{+ 2.5}_{- 2.8}$ & $0.13^{+0.09}_{-0.14}$ \\1265290321655456512 & 227.3000 &  26.0363 & $1.04^{+0.02}_{-0.02}$ & $1.00^{+0.03}_{-0.03}$ & $0.12^{+0.06}_{-0.06}$ & $9.36^{+0.17}_{-0.14}$ & $154.7^{+ 8.4}_{- 5.4}$ & $0.02^{+0.01}_{-0.01}$ \\1274972621049437440 & 227.7570 &  29.1532 & $1.04^{+0.06}_{-0.06}$ & $1.12^{+0.06}_{-0.07}$ & $0.10^{+0.19}_{-0.16}$ & $7.22^{+0.12}_{-0.11}$ & $158.1^{+ 7.1}_{- 8.3}$ & $0.01^{+0.01}_{-0.01}$ \\4576332081031174400 & 271.3145 &  21.5854 & $1.12^{+0.01}_{-0.00}$ & $1.66^{+0.10}_{-0.10}$ & $0.12^{+0.04}_{-0.05}$ & $9.83^{+0.02}_{-0.02}$ & $148.4^{+ 6.0}_{- 5.9}$ & $0.04^{+0.03}_{-0.03}$ \\4577335900787015680 & 268.4467 &  23.0613 & $1.02^{+0.01}_{-0.01}$ & $1.00^{+0.04}_{-0.01}$ & $0.13^{+0.07}_{-0.04}$ & $9.50^{+0.24}_{-0.12}$ & $147.7^{+ 5.9}_{- 3.3}$ & $0.05^{+0.02}_{-0.02}$ \\3369837593916223744 &  93.9925 &  15.9669 & $1.07^{+0.07}_{-0.06}$ & $1.10^{+0.04}_{-0.04}$ & $-0.01^{+0.18}_{-0.13}$ & $9.50^{+0.42}_{-0.27}$ & $89.3^{+ 2.2}_{- 2.2}$ & $0.19^{+0.13}_{-0.20}$ \\3370569628142738688 &  96.9191 &  18.2239 & $1.47^{+0.07}_{-0.07}$ & $1.91^{+0.09}_{-0.09}$ & $-0.00^{+0.12}_{-0.16}$ & $9.28^{+0.11}_{-0.09}$ & $82.3^{+ 1.8}_{- 1.9}$ & $0.30^{+0.19}_{-0.13}$ \\102240047213874176 &  37.7435 &  24.7916 & $1.02^{+0.05}_{-0.05}$ & $1.21^{+0.06}_{-0.07}$ & $0.07^{+0.08}_{-0.12}$ & $9.86^{+0.14}_{-0.10}$ & $110.9^{+ 4.8}_{- 5.5}$ & $0.08^{+0.05}_{-0.03}$ \\106371324716302848 &  33.9559 &  26.8133 & $0.79^{+0.05}_{-0.05}$ & $0.78^{+0.03}_{-0.03}$ & $-0.12^{+0.14}_{-0.14}$ & $9.93^{+0.32}_{-0.23}$ & $108.6^{+ 3.4}_{- 3.7}$ & $0.03^{+0.02}_{-0.02}$ \\3945292877194011392 & 185.6699 &  15.6696 & $0.93^{+0.05}_{-0.04}$ & $0.91^{+0.03}_{-0.03}$ & $0.02^{+0.16}_{-0.12}$ & $9.66^{+0.35}_{-0.25}$ & $78.9^{+ 2.0}_{- 2.2}$ & $0.01^{+0.01}_{-0.01}$ \\3907468302808925568 & 186.9658 &  11.3174 & $1.01^{+0.02}_{-0.01}$ & $0.96^{+0.02}_{-0.02}$ & $-0.12^{+0.07}_{-0.11}$ & $9.20^{+0.15}_{-0.20}$ & $72.8^{+ 3.1}_{- 2.0}$ & $0.01^{+0.01}_{-0.01}$ \\3143403413376752896 & 112.4322 &   8.8273 & $1.33^{+0.01}_{-0.02}$ & $2.07^{+0.13}_{-0.17}$ & $0.19^{+0.06}_{-0.05}$ & $9.57^{+0.02}_{-0.02}$ & $170.7^{+ 7.4}_{- 8.9}$ & $0.02^{+0.02}_{-0.02}$ \\5538202513913680384 & 119.7820 & -38.0508 & $2.11^{+0.04}_{-0.04}$ & $3.22^{+0.22}_{-0.20}$ & $0.04^{+0.04}_{-0.10}$ & $8.93^{+0.03}_{-0.02}$ & $173.0^{+ 9.0}_{- 8.6}$ & $0.04^{+0.03}_{-0.11}$ \\5541441537734769792 & 123.4200 & -37.2051 & $0.86^{+0.03}_{-0.04}$ & $0.81^{+0.03}_{-0.03}$ & $-0.16^{+0.16}_{-0.13}$ & $9.55^{+0.32}_{-0.21}$ & $179.5^{+ 6.9}_{- 7.5}$ & $0.02^{+0.02}_{-0.05}$ \\5878441439326640640 & 218.4715 & -60.8018 & $4.13^{+0.16}_{-0.14}$ & $3.55^{+0.26}_{-0.26}$ & $0.13^{+0.18}_{-0.11}$ & $8.03^{+0.02}_{-0.02}$ & $257.4^{+15.9}_{-16.9}$ & $1.99^{+0.19}_{-0.18}$ \\5878444909660213888 & 218.5399 & -60.7569 & $1.09^{+0.04}_{-0.05}$ & $1.00^{+0.04}_{-0.07}$ & $-0.02^{+0.05}_{-0.15}$ & $8.51^{+0.53}_{-0.38}$ & $236.4^{+10.2}_{-18.2}$ & $0.75^{+0.20}_{-0.30}$ \\6300058553206254976 & 216.2978 & -13.8164 & $1.07^{+0.02}_{-0.01}$ & $1.05^{+0.02}_{-0.02}$ & $0.04^{+0.04}_{-0.03}$ & $9.38^{+0.14}_{-0.10}$ & $83.7^{+ 2.0}_{- 1.5}$ & $0.02^{+0.01}_{-0.02}$ \\6323910877423727616 & 220.2825 & -12.3138 & $0.89^{+0.02}_{-0.02}$ & $0.81^{+0.01}_{-0.02}$ & $-0.01^{+0.07}_{-0.07}$ & $9.24^{+0.49}_{-0.34}$ & $86.3^{+ 2.1}_{- 2.4}$ & $0.02^{+0.01}_{-0.02}$ \\4128619914093290624 & 257.0655 & -18.7844 & $0.75^{+0.02}_{-0.02}$ & $0.72^{+0.01}_{-0.01}$ & $-0.02^{+0.07}_{-0.05}$ & $9.79^{+0.24}_{-0.20}$ & $88.6^{+ 2.4}_{- 2.5}$ & $0.10^{+0.05}_{-0.06}$ \\4128619914093290496 & 257.0618 & -18.7822 & $0.75^{+0.03}_{-0.03}$ & $0.76^{+0.03}_{-0.02}$ & $0.03^{+0.14}_{-0.08}$ & $10.06^{+0.26}_{-0.17}$ & $87.7^{+ 2.0}_{- 2.1}$ & $0.08^{+0.06}_{-0.07}$ \\2937510824463687936 &  94.7067 & -22.8549 & $1.18^{+0.07}_{-0.07}$ & $1.27^{+0.06}_{-0.07}$ & $-0.04^{+0.15}_{-0.14}$ & $9.38^{+0.38}_{-0.23}$ & $152.7^{+ 6.4}_{- 6.7}$ & $0.03^{+0.02}_{-0.02}$ \\2913693718978505472 &  92.6811 & -23.1890 & $0.84^{+0.05}_{-0.05}$ & $0.84^{+0.04}_{-0.04}$ & $-0.03^{+0.15}_{-0.12}$ & $9.90^{+0.36}_{-0.24}$ & $154.6^{+ 6.8}_{- 7.4}$ & $0.01^{+0.01}_{-0.02}$ \\5026448330142913024 &  17.0758 & -34.0092 & $1.50^{+0.05}_{-0.06}$ & $2.28^{+0.05}_{-0.04}$ & $-0.10^{+0.10}_{-0.07}$ & $6.28^{+0.02}_{-0.02}$ & $131.9^{+ 4.1}_{- 4.3}$ & $0.01^{+0.01}_{-0.00}$ \\5026955170643186048 &  16.9229 & -32.8143 & $1.31^{+0.12}_{-0.09}$ & $5.98^{+0.28}_{-0.26}$ & $-0.16^{+0.16}_{-0.16}$ & $5.12^{+0.04}_{-0.03}$ & $146.7^{+ 7.4}_{- 6.1}$ & $0.01^{+0.01}_{-0.01}$ \\1975571569025216512 & 333.9362 &  48.0093 & $1.02^{+0.05}_{-0.05}$ & $1.00^{+0.05}_{-0.05}$ & $-0.10^{+0.15}_{-0.15}$ & $9.34^{+0.35}_{-0.24}$ & $252.1^{+14.3}_{-16.1}$ & $0.08^{+0.05}_{-0.08}$ \\1975792983179870336 & 332.0448 &  48.5201 & $1.38^{+0.08}_{-0.07}$ & $1.80^{+0.17}_{-0.19}$ & $0.20^{+0.11}_{-0.11}$ & $9.46^{+0.07}_{-0.07}$ & $241.1^{+21.7}_{-20.3}$ & $0.20^{+0.08}_{-0.05}$ \\2330654554246361216 & 354.6404 & -29.4009 & $0.91^{+0.06}_{-0.06}$ & $0.92^{+0.05}_{-0.07}$ & $-0.07^{+0.17}_{-0.15}$ & $9.78^{+0.34}_{-0.23}$ & $161.0^{+10.9}_{-12.6}$ & $0.01^{+0.01}_{-0.01}$ \\2328862212854639104 & 351.1863 & -30.7182 & $0.83^{+0.05}_{-0.05}$ & $0.84^{+0.04}_{-0.05}$ & $-0.10^{+0.15}_{-0.18}$ & $9.93^{+0.19}_{-0.16}$ & $161.4^{+ 9.4}_{-11.6}$ & $0.01^{+0.01}_{-0.00}$ \\5262683282453046656 & 112.1999 & -73.7977 & $0.76^{+0.02}_{-0.03}$ & $0.71^{+0.01}_{-0.02}$ & $-0.32^{+0.09}_{-0.18}$ & $9.62^{+0.20}_{-0.26}$ & $114.4^{+ 3.7}_{- 2.5}$ & $0.10^{+0.05}_{-0.03}$ \\5264117870250306688 & 109.9981 & -71.3692 & $1.00^{+0.03}_{-0.02}$ & $0.94^{+0.02}_{-0.02}$ & $-0.03^{+0.07}_{-0.05}$ & $9.25^{+0.32}_{-0.26}$ & $112.9^{+ 3.8}_{- 3.2}$ & $0.07^{+0.05}_{-0.04}$ \\3143542810834850816 & 118.2238 &   5.2466 & $0.89^{+0.06}_{-0.06}$ & $0.94^{+0.06}_{-0.07}$ & $0.00^{+0.14}_{-0.12}$ & $9.93^{+0.35}_{-0.20}$ & $155.5^{+10.6}_{-12.3}$ & $0.01^{+0.01}_{-0.01}$ \\3095371900751845376 & 120.2129 &   5.1340 & $0.91^{+0.06}_{-0.06}$ & $0.89^{+0.05}_{-0.05}$ & $-0.11^{+0.18}_{-0.15}$ & $9.65^{+0.51}_{-0.31}$ & $162.3^{+ 8.7}_{- 9.2}$ & $0.01^{+0.01}_{-0.01}$ \\5262754510191738752 & 108.2765 & -74.1378 & $1.43^{+0.05}_{-0.07}$ & $1.75^{+0.13}_{-0.13}$ & $-0.01^{+0.07}_{-0.13}$ & $9.26^{+0.16}_{-0.10}$ & $147.3^{+ 7.2}_{- 7.7}$ & $0.07^{+0.05}_{-0.05}$ \\5262754269673570304 & 108.3634 & -74.1575 & $1.36^{+0.05}_{-0.06}$ & $1.59^{+0.09}_{-0.10}$ & $-0.03^{+0.08}_{-0.13}$ & $9.28^{+0.20}_{-0.12}$ & $141.2^{+ 4.9}_{- 5.2}$ & $0.07^{+0.04}_{-0.05}$ \\1389639211242104704 & 234.0527 &  40.8321 & $0.60^{+0.01}_{-0.01}$ & $0.58^{+0.01}_{-0.01}$ & $-0.12^{+0.06}_{-0.09}$ & $9.79^{+0.20}_{-0.28}$ & $38.2^{+ 0.6}_{- 0.6}$ & $0.01^{+0.00}_{-0.01}$ \\1327719251850566656 & 248.2193 &  35.0751 & $0.91^{+0.02}_{-0.01}$ & $0.87^{+0.02}_{-0.01}$ & $0.09^{+0.07}_{-0.04}$ & $9.71^{+0.16}_{-0.10}$ & $34.7^{+ 0.3}_{- 0.4}$ & $0.01^{+0.00}_{-0.01}$ \\4684909129151316608 &   2.5469 & -76.3246 & $0.86^{+0.02}_{-0.02}$ & $0.80^{+0.01}_{-0.01}$ & $-0.10^{+0.07}_{-0.08}$ & $9.47^{+0.42}_{-0.26}$ & $133.7^{+ 5.7}_{- 4.4}$ & $0.03^{+0.02}_{-0.01}$ \\4684909266590269952 &   2.6443 & -76.3138 & $0.88^{+0.04}_{-0.04}$ & $0.88^{+0.03}_{-0.03}$ & $0.18^{+0.12}_{-0.11}$ & $9.94^{+0.24}_{-0.18}$ & $121.2^{+ 4.9}_{- 5.2}$ & $0.03^{+0.02}_{-0.01}$ \\3028633572169774208 & 112.1543 & -14.9063 & $1.24^{+0.10}_{-0.08}$ & $1.61^{+0.11}_{-0.12}$ & $0.02^{+0.14}_{-0.15}$ & $9.57^{+0.13}_{-0.14}$ & $167.8^{+ 9.1}_{-10.2}$ & $0.36^{+0.19}_{-0.13}$ \\3032714169058079616 & 109.1961 & -13.6811 & $2.35^{+0.11}_{-0.15}$ & $2.29^{+0.19}_{-0.36}$ & $0.00^{+0.03}_{-0.03}$ & $8.55^{+0.19}_{-0.16}$ & $163.0^{+14.0}_{-20.3}$ & $0.30^{+0.10}_{-0.18}$ \\6063885104827083392 & 201.1643 & -55.5774 & $1.01^{+0.04}_{-0.04}$ & $1.01^{+0.04}_{-0.04}$ & $-0.08^{+0.14}_{-0.09}$ & $9.49^{+0.24}_{-0.20}$ & $107.7^{+ 4.5}_{- 5.0}$ & $0.12^{+0.07}_{-0.13}$ \\6070107447291547264 & 201.4422 & -51.0972 & $0.80^{+0.01}_{-0.04}$ & $1.06^{+0.06}_{-0.07}$ & $-0.04^{+0.06}_{-0.20}$ & $10.28^{+0.02}_{-0.02}$ & $99.3^{+ 5.3}_{- 5.8}$ & $0.16^{+0.06}_{-0.03}$ \\3256189460727114112 &  58.8352 &  -1.7296 & $0.92^{+0.03}_{-0.03}$ & $0.93^{+0.03}_{-0.03}$ & $-0.02^{+0.11}_{-0.07}$ & $9.77^{+0.19}_{-0.16}$ & $55.2^{+ 0.9}_{- 1.1}$ & $0.09^{+0.05}_{-0.10}$ \\3258856085664548608 &  61.6732 &   1.6835 & $1.14^{+0.03}_{-0.04}$ & $1.20^{+0.04}_{-0.05}$ & $-0.12^{+0.15}_{-0.15}$ & $9.35^{+0.18}_{-0.13}$ & $56.9^{+ 1.3}_{- 1.4}$ & $0.14^{+0.09}_{-0.11}$ \\2937675648129370880 &  95.2643 & -21.9679 & $0.70^{+0.03}_{-0.04}$ & $0.69^{+0.02}_{-0.02}$ & $-0.11^{+0.12}_{-0.11}$ & $9.99^{+0.40}_{-0.24}$ & $83.0^{+ 1.9}_{- 1.9}$ & $0.04^{+0.03}_{-0.03}$ \\2924865409952744704 &  97.8224 & -23.2788 & $0.84^{+0.05}_{-0.06}$ & $0.88^{+0.03}_{-0.04}$ & $-0.02^{+0.13}_{-0.14}$ & $10.00^{+0.33}_{-0.20}$ & $77.7^{+ 2.4}_{- 2.7}$ & $0.03^{+0.02}_{-0.02}$ \\2012546152205026048 & 355.5274 &  60.4641 & $1.17^{+0.02}_{-0.05}$ & $1.35^{+0.09}_{-0.07}$ & $0.23^{+0.22}_{-0.11}$ & $9.62^{+0.17}_{-0.12}$ & $288.6^{+16.3}_{-20.4}$ & $0.47^{+0.19}_{-0.36}$ \\2011687674137555072 & 359.1845 &  60.8094 & $1.19^{+0.09}_{-0.12}$ & $1.34^{+0.11}_{-0.13}$ & $0.02^{+0.17}_{-0.12}$ & $9.46^{+0.41}_{-0.23}$ & $297.2^{+25.2}_{-29.1}$ & $0.35^{+0.22}_{-0.36}$ \\422040838173107328 &   4.9592 &  57.6597 & $2.01^{+0.00}_{-0.00}$ & $8.00^{+0.89}_{-0.74}$ & $-0.04^{+0.01}_{-0.01}$ & $9.08^{+0.02}_{-0.01}$ & $238.3^{+14.9}_{-18.6}$ & $0.20^{+0.07}_{-0.07}$ \\422811870701832832 &   3.9927 &  57.8839 & $1.04^{+0.00}_{-0.00}$ & $2.10^{+0.19}_{-0.23}$ & $-0.16^{+0.06}_{-0.06}$ & $9.88^{+0.02}_{-0.02}$ & $254.4^{+19.6}_{-24.2}$ & $0.41^{+0.11}_{-0.10}$ \\3465370482760375808 & 176.4912 & -33.8363 & $1.05^{+0.08}_{-0.07}$ & $1.11^{+0.05}_{-0.06}$ & $-0.05^{+0.16}_{-0.15}$ & $9.56^{+0.42}_{-0.27}$ & $110.6^{+ 4.9}_{- 5.3}$ & $0.04^{+0.03}_{-0.03}$ \\3467750616196847360 & 180.1009 & -30.3366 & $1.48^{+0.04}_{-0.02}$ & $1.62^{+0.12}_{-0.13}$ & $-0.08^{+0.06}_{-0.04}$ & $9.05^{+0.13}_{-0.14}$ & $107.4^{+ 5.2}_{- 4.5}$ & $0.02^{+0.01}_{-0.02}$ \\3744379220529256960 & 200.4169 &  15.6935 & $0.74^{+0.03}_{-0.04}$ & $0.74^{+0.02}_{-0.02}$ & $-0.15^{+0.11}_{-0.13}$ & $10.04^{+0.25}_{-0.18}$ & $61.5^{+ 1.2}_{- 1.3}$ & $0.01^{+0.01}_{-0.01}$ \\3744379220529397760 & 200.4218 &  15.6938 & $0.78^{+0.03}_{-0.03}$ & $0.76^{+0.02}_{-0.02}$ & $-0.06^{+0.11}_{-0.08}$ & $9.88^{+0.28}_{-0.22}$ & $64.8^{+ 1.4}_{- 1.6}$ & $0.01^{+0.01}_{-0.01}$ \\5685223401984148992 & 144.8759 & -15.9617 & $1.54^{+0.09}_{-0.08}$ & $1.80^{+0.11}_{-0.13}$ & $0.03^{+0.17}_{-0.14}$ & $9.10^{+0.19}_{-0.13}$ & $142.0^{+ 6.5}_{- 7.5}$ & $0.02^{+0.02}_{-0.02}$ \\5689465180405137024 & 141.5826 & -14.8077 & $1.03^{+0.05}_{-0.05}$ & $1.03^{+0.06}_{-0.07}$ & $0.01^{+0.10}_{-0.06}$ & $9.50^{+0.28}_{-0.21}$ & $153.8^{+11.0}_{-13.3}$ & $0.03^{+0.02}_{-0.02}$ \\2937738663888554368 &  94.7261 & -21.7493 & $0.81^{+0.04}_{-0.05}$ & $0.84^{+0.03}_{-0.03}$ & $0.05^{+0.10}_{-0.13}$ & $10.12^{+0.28}_{-0.14}$ & $102.2^{+ 3.1}_{- 3.5}$ & $0.04^{+0.03}_{-0.03}$ \\2943405478100973312 &  94.8446 & -18.4812 & $0.95^{+0.05}_{-0.05}$ & $0.94^{+0.04}_{-0.04}$ & $-0.12^{+0.16}_{-0.16}$ & $9.62^{+0.31}_{-0.24}$ & $105.7^{+ 3.2}_{- 3.5}$ & $0.06^{+0.04}_{-0.04}$ \\5538456398023444480 & 117.5335 & -39.0801 & $0.69^{+0.01}_{-0.02}$ & $0.78^{+0.02}_{-0.03}$ & $-0.51^{+0.09}_{-0.17}$ & $10.28^{+0.02}_{-0.02}$ & $46.3^{+ 0.5}_{- 0.5}$ & $0.15^{+0.09}_{-0.14}$ \\5638825935445238400 & 129.0735 & -34.4595 & $0.92^{+0.02}_{-0.02}$ & $0.91^{+0.02}_{-0.02}$ & $-0.00^{+0.00}_{-0.00}$ & $9.70^{+0.20}_{-0.14}$ & $50.1^{+ 0.7}_{- 0.7}$ & $0.15^{+0.08}_{-0.12}$ \\487337157256758656 &  55.7945 &  63.7068 & $0.94^{+0.02}_{-0.03}$ & $0.87^{+0.01}_{-0.03}$ & $-0.08^{+0.13}_{-0.06}$ & $9.25^{+0.29}_{-0.19}$ & $127.4^{+ 3.0}_{- 3.8}$ & $0.16^{+0.09}_{-0.16}$ \\486576192128918400 &  56.6844 &  61.9292 & $0.98^{+0.05}_{-0.06}$ & $1.17^{+0.07}_{-0.09}$ & $0.07^{+0.15}_{-0.13}$ & $9.95^{+0.17}_{-0.09}$ & $123.5^{+ 6.9}_{- 8.3}$ & $0.40^{+0.19}_{-0.15}$ \\799093371389374848 & 144.0173 &  37.5525 & $0.91^{+0.03}_{-0.04}$ & $0.88^{+0.02}_{-0.03}$ & $-0.08^{+0.08}_{-0.15}$ & $9.62^{+0.29}_{-0.22}$ & $39.0^{+ 0.5}_{- 0.5}$ & $0.01^{+0.00}_{-0.00}$ \\799092512395915904 & 144.0658 &  37.5289 & $0.70^{+0.06}_{-0.03}$ & $0.84^{+0.03}_{-0.04}$ & $0.03^{+0.16}_{-0.11}$ & $7.30^{+0.14}_{-0.13}$ & $38.0^{+ 0.6}_{- 0.6}$ & $0.00^{+0.00}_{-0.00}$ \\4835464878384767872 &  57.8082 & -45.5402 & $0.95^{+0.01}_{-0.01}$ & $0.92^{+0.00}_{-0.01}$ & $0.08^{+0.02}_{-0.04}$ & $9.62^{+0.08}_{-0.10}$ & $181.0^{+ 6.3}_{- 4.3}$ & $0.00^{+0.00}_{-0.00}$ \\4838471114974203520 &  61.4548 & -44.1424 & $1.05^{+0.03}_{-0.04}$ & $1.40^{+0.07}_{-0.09}$ & $-0.08^{+0.11}_{-0.13}$ & $9.82^{+0.05}_{-0.03}$ & $173.1^{+ 7.4}_{- 8.5}$ & $0.00^{+0.00}_{-0.00}$ \\6064020104241922432 & 202.7547 & -54.9698 & $1.32^{+0.05}_{-0.05}$ & $1.45^{+0.07}_{-0.11}$ & $0.02^{+0.05}_{-0.05}$ & $9.21^{+0.23}_{-0.19}$ & $155.5^{+ 8.9}_{- 8.7}$ & $0.24^{+0.12}_{-0.10}$ \\6065525026421814656 & 203.1470 & -54.7164 & $1.17^{+0.08}_{-0.10}$ & $1.41^{+0.09}_{-0.10}$ & $-0.04^{+0.14}_{-0.13}$ & $9.55^{+0.24}_{-0.17}$ & $153.6^{+ 8.5}_{- 9.9}$ & $0.09^{+0.07}_{-0.18}$ \\1418298737733673728 & 268.8488 &  55.9719 & $1.61^{+0.08}_{-0.07}$ & $2.01^{+0.12}_{-0.12}$ & $0.02^{+0.15}_{-0.14}$ & $9.12^{+0.13}_{-0.09}$ & $55.6^{+ 0.7}_{- 0.7}$ & $0.02^{+0.02}_{-0.02}$ \\1418299493647914624 & 268.9809 &  56.0358 & $0.97^{+0.05}_{-0.04}$ & $1.05^{+0.03}_{-0.04}$ & $0.15^{+0.11}_{-0.11}$ & $9.92^{+0.16}_{-0.13}$ & $56.6^{+ 0.9}_{- 0.9}$ & $0.02^{+0.01}_{-0.01}$ \\2937802298124326400 &  94.1618 & -21.9933 & $0.72^{+0.04}_{-0.05}$ & $0.70^{+0.03}_{-0.03}$ & $-0.19^{+0.17}_{-0.15}$ & $9.97^{+0.43}_{-0.24}$ & $97.2^{+ 3.3}_{- 3.6}$ & $0.03^{+0.02}_{-0.03}$ \\2938019417311548416 &  94.0009 & -21.1574 & $0.97^{+0.02}_{-0.03}$ & $1.06^{+0.03}_{-0.03}$ & $0.13^{+0.08}_{-0.14}$ & $9.88^{+0.02}_{-0.02}$ & $95.5^{+ 2.7}_{- 2.8}$ & $0.05^{+0.03}_{-0.02}$ \\1266747346360839424 & 220.6989 &  24.0660 & $1.07^{+0.05}_{-0.05}$ & $1.20^{+0.06}_{-0.06}$ & $0.06^{+0.15}_{-0.11}$ & $9.72^{+0.15}_{-0.11}$ & $169.2^{+ 7.4}_{- 7.6}$ & $0.02^{+0.01}_{-0.01}$ \\1266651242172631552 & 220.9171 &  23.6383 & $1.05^{+0.03}_{-0.03}$ & $1.11^{+0.04}_{-0.04}$ & $0.16^{+0.10}_{-0.09}$ & $9.72^{+0.09}_{-0.07}$ & $167.8^{+ 7.6}_{- 7.5}$ & $0.01^{+0.01}_{-0.01}$ \\1857310194283862144 & 309.2788 &  28.4993 & $0.65^{+0.03}_{-0.03}$ & $0.64^{+0.02}_{-0.02}$ & $-0.10^{+0.14}_{-0.15}$ & $9.97^{+0.47}_{-0.24}$ & $55.4^{+ 1.4}_{- 1.5}$ & $0.20^{+0.14}_{-0.19}$ \\2029819170638414720 & 301.1930 &  30.2091 & $0.79^{+0.02}_{-0.01}$ & $0.71^{+0.02}_{-0.01}$ & $0.03^{+0.07}_{-0.06}$ & $8.34^{+0.23}_{-0.63}$ & $57.3^{+ 1.0}_{- 1.0}$ & $0.37^{+0.18}_{-0.12}$ \\5221721870113448704 & 125.8373 & -71.0333 & $1.03^{+0.06}_{-0.05}$ & $1.04^{+0.04}_{-0.05}$ & $-0.11^{+0.16}_{-0.16}$ & $9.51^{+0.28}_{-0.22}$ & $128.9^{+ 5.0}_{- 5.4}$ & $0.05^{+0.04}_{-0.07}$ \\5221722557308216192 & 125.7486 & -71.0356 & $1.38^{+0.03}_{-0.04}$ & $1.72^{+0.13}_{-0.10}$ & $0.09^{+0.06}_{-0.10}$ & $9.37^{+0.13}_{-0.07}$ & $131.7^{+ 5.6}_{- 6.3}$ & $0.08^{+0.04}_{-0.06}$ \\5321265296344528000 & 129.0634 & -52.3343 & $1.55^{+0.10}_{-0.11}$ & $1.84^{+0.12}_{-0.13}$ & $0.02^{+0.16}_{-0.14}$ & $9.11^{+0.22}_{-0.15}$ & $159.5^{+ 6.9}_{- 7.5}$ & $0.26^{+0.19}_{-0.23}$ \\5321853878664124032 & 128.7768 & -51.7592 & $0.90^{+0.06}_{-0.06}$ & $0.93^{+0.04}_{-0.04}$ & $0.06^{+0.12}_{-0.13}$ & $9.92^{+0.33}_{-0.21}$ & $157.9^{+ 6.3}_{- 7.0}$ & $0.56^{+0.21}_{-0.12}$ \\3256902150420565632 &  60.5806 &   0.0675 & $1.35^{+0.06}_{-0.07}$ & $1.69^{+0.11}_{-0.11}$ & $0.03^{+0.10}_{-0.13}$ & $9.39^{+0.16}_{-0.10}$ & $156.1^{+ 6.0}_{- 6.7}$ & $0.15^{+0.11}_{-0.11}$ \\3257089892030613888 &  60.5552 &   0.0808 & $1.59^{+0.08}_{-0.09}$ & $2.05^{+0.14}_{-0.15}$ & $-0.03^{+0.13}_{-0.16}$ & $9.15^{+0.12}_{-0.08}$ & $152.9^{+ 6.6}_{- 7.1}$ & $0.16^{+0.11}_{-0.10}$ \\487496826958648192 &  58.4075 &  64.7134 & $2.50^{+0.01}_{-0.01}$ & $6.32^{+0.47}_{-0.37}$ & $0.23^{+0.01}_{-0.02}$ & $8.81^{+0.01}_{-0.01}$ & $255.6^{+10.0}_{- 8.9}$ & $0.21^{+0.11}_{-0.12}$ \\489811024057366912 &  59.6833 &  65.5756 & $2.24^{+0.15}_{-0.23}$ & $2.22^{+0.18}_{-0.20}$ & $-0.01^{+0.03}_{-0.08}$ & $8.62^{+0.30}_{-0.13}$ & $230.9^{+16.8}_{-19.1}$ & $0.31^{+0.17}_{-0.22}$ \\422123473348557824 &   5.8493 &  58.2337 & $2.65^{+0.40}_{-0.36}$ & $5.40^{+0.48}_{-0.52}$ & $-0.13^{+0.22}_{-0.21}$ & $5.60^{+0.15}_{-0.13}$ & $238.7^{+20.2}_{-22.0}$ & $0.23^{+0.14}_{-0.15}$ \\428256686646468864 &   4.6947 &  59.3955 & $1.10^{+0.09}_{-0.10}$ & $1.19^{+0.10}_{-0.12}$ & $0.01^{+0.19}_{-0.14}$ & $9.55^{+0.41}_{-0.26}$ & $234.6^{+19.7}_{-24.7}$ & $0.32^{+0.21}_{-0.26}$ \\1857361802613664256 & 310.5869 &  28.6365 & $1.06^{+0.07}_{-0.07}$ & $1.14^{+0.06}_{-0.06}$ & $-0.09^{+0.16}_{-0.16}$ & $9.58^{+0.32}_{-0.22}$ & $136.0^{+ 6.5}_{- 7.4}$ & $0.16^{+0.11}_{-0.15}$ \\6143993700960706304 & 184.9474 & -44.0411 & $0.99^{+0.04}_{-0.04}$ & $0.98^{+0.04}_{-0.04}$ & $-0.03^{+0.08}_{-0.12}$ & $9.55^{+0.26}_{-0.20}$ & $159.2^{+ 7.6}_{- 8.5}$ & $0.06^{+0.04}_{-0.03}$ \\6145187598791778816 & 186.2229 & -44.4778 & $0.87^{+0.05}_{-0.05}$ & $0.88^{+0.04}_{-0.04}$ & $-0.12^{+0.16}_{-0.16}$ & $9.81^{+0.25}_{-0.21}$ & $159.3^{+ 7.4}_{- 7.7}$ & $0.03^{+0.02}_{-0.03}$ \\1086591472796906368 & 110.1814 &  59.7651 & $0.96^{+0.08}_{-0.07}$ & $0.99^{+0.06}_{-0.07}$ & $-0.06^{+0.18}_{-0.16}$ & $9.73^{+0.44}_{-0.27}$ & $190.9^{+12.6}_{-13.8}$ & $0.02^{+0.02}_{-0.03}$ \\1002776010649077248 & 106.9758 &  60.0932 & $0.97^{+0.07}_{-0.06}$ & $0.97^{+0.05}_{-0.06}$ & $-0.10^{+0.18}_{-0.15}$ & $9.59^{+0.46}_{-0.30}$ & $191.6^{+10.6}_{-12.9}$ & $0.02^{+0.02}_{-0.02}$ \\5406245553627665792 & 148.5178 & -49.5560 & $1.35^{+0.06}_{-0.07}$ & $1.56^{+0.10}_{-0.15}$ & $-0.10^{+0.11}_{-0.19}$ & $9.28^{+0.15}_{-0.10}$ & $330.4^{+26.0}_{-29.0}$ & $0.18^{+0.09}_{-0.10}$ \\5406485556395768448 & 148.2928 & -48.9292 & $3.05^{+0.00}_{-0.00}$ & $17.56^{+1.38}_{-1.99}$ & $0.05^{+0.02}_{-0.01}$ & $8.57^{+0.01}_{-0.02}$ & $390.1^{+18.3}_{-22.2}$ & $0.28^{+0.06}_{-0.07}$ \\1924991903843542912 & 353.5704 &  43.7834 & $1.47^{+0.07}_{-0.08}$ & $1.99^{+0.17}_{-0.20}$ & $-0.00^{+0.03}_{-0.08}$ & $9.30^{+0.07}_{-0.06}$ & $276.5^{+20.9}_{-26.0}$ & $0.05^{+0.04}_{-0.05}$ \\1924919988910159616 & 353.6101 &  43.2870 & $1.02^{+0.07}_{-0.07}$ & $1.25^{+0.10}_{-0.13}$ & $0.06^{+0.15}_{-0.13}$ & $9.87^{+0.16}_{-0.11}$ & $272.3^{+21.0}_{-27.1}$ & $0.06^{+0.04}_{-0.05}$ \\2222832320858245888 & 325.0465 &  67.6201 & $0.94^{+0.05}_{-0.06}$ & $0.95^{+0.05}_{-0.05}$ & $-0.19^{+0.19}_{-0.17}$ & $9.59^{+0.27}_{-0.23}$ & $204.2^{+10.5}_{-12.2}$ & $0.13^{+0.09}_{-0.14}$ \\2223855863104321152 & 327.0645 &  69.5078 & $1.03^{+0.05}_{-0.05}$ & $1.06^{+0.04}_{-0.05}$ & $-0.17^{+0.14}_{-0.14}$ & $9.49^{+0.22}_{-0.20}$ & $197.3^{+10.6}_{-10.3}$ & $0.19^{+0.09}_{-0.16}$ \\1267681553287381248 & 222.3027 &  26.6531 & $1.02^{+0.04}_{-0.04}$ & $1.02^{+0.03}_{-0.04}$ & $0.14^{+0.10}_{-0.11}$ & $9.66^{+0.26}_{-0.18}$ & $122.3^{+ 3.9}_{- 4.3}$ & $0.01^{+0.01}_{-0.01}$ \\1281497019969794176 & 222.8249 &  28.6123 & $0.99^{+0.05}_{-0.06}$ & $0.97^{+0.04}_{-0.06}$ & $-0.11^{+0.13}_{-0.16}$ & $9.47^{+0.32}_{-0.23}$ & $123.4^{+ 7.0}_{- 7.8}$ & $0.00^{+0.00}_{-0.01}$ \\4038976868517434368 & 270.0860 & -35.7556 & $1.06^{+0.05}_{-0.05}$ & $1.10^{+0.05}_{-0.06}$ & $0.11^{+0.11}_{-0.12}$ & $9.62^{+0.23}_{-0.18}$ & $198.8^{+11.0}_{-12.1}$ & $0.22^{+0.10}_{-0.06}$ \\4039141623468173440 & 271.5918 & -34.6110 & $1.54^{+0.07}_{-0.07}$ & $2.15^{+0.13}_{-0.15}$ & $0.12^{+0.12}_{-0.14}$ & $9.28^{+0.08}_{-0.06}$ & $195.1^{+ 9.4}_{-10.5}$ & $0.12^{+0.08}_{-0.11}$ \\4259244266295260288 & 282.6601 &  -1.7589 & $0.76^{+0.02}_{-0.03}$ & $0.80^{+0.01}_{-0.01}$ & $-0.45^{+0.05}_{-0.09}$ & $10.03^{+0.16}_{-0.05}$ & $96.7^{+ 1.3}_{- 1.6}$ & $0.41^{+0.08}_{-0.12}$ \\4266009526978744064 & 285.5846 &   0.8053 & $0.99^{+0.05}_{-0.04}$ & $0.91^{+0.03}_{-0.03}$ & $0.01^{+0.20}_{-0.13}$ & $9.12^{+0.62}_{-0.38}$ & $95.8^{+ 2.8}_{- 2.7}$ & $0.20^{+0.13}_{-0.21}$ \\4577063084465146880 & 269.3680 &  22.5772 & $1.28^{+0.07}_{-0.07}$ & $1.43^{+0.07}_{-0.08}$ & $-0.03^{+0.16}_{-0.15}$ & $9.31^{+0.30}_{-0.16}$ & $142.9^{+ 5.9}_{- 6.2}$ & $0.04^{+0.03}_{-0.03}$ \\4576669424942669440 & 271.4511 &  22.4168 & $0.84^{+0.05}_{-0.05}$ & $0.86^{+0.03}_{-0.03}$ & $-0.02^{+0.12}_{-0.13}$ & $9.94^{+0.37}_{-0.23}$ & $134.8^{+ 4.4}_{- 4.8}$ & $0.06^{+0.04}_{-0.04}$ \\2332930783834017664 &   0.2763 & -29.1773 & $0.88^{+0.05}_{-0.05}$ & $0.87^{+0.04}_{-0.05}$ & $-0.07^{+0.15}_{-0.16}$ & $9.72^{+0.36}_{-0.24}$ & $113.4^{+ 6.9}_{- 7.7}$ & $0.01^{+0.00}_{-0.01}$ \\104101520399665408 &  30.4028 &  24.0882 & $1.09^{+0.12}_{-0.09}$ & $1.62^{+0.06}_{-0.06}$ & $-0.08^{+0.19}_{-0.15}$ & $6.53^{+0.13}_{-0.11}$ & $99.8^{+ 2.9}_{- 2.9}$ & $0.04^{+0.03}_{-0.03}$ \\5406297814782866432 & 147.6138 & -50.1823 & $0.88^{+0.04}_{-0.05}$ & $0.87^{+0.03}_{-0.04}$ & $-0.11^{+0.14}_{-0.15}$ & $9.72^{+0.23}_{-0.20}$ & $103.9^{+ 4.1}_{- 4.6}$ & $0.14^{+0.08}_{-0.15}$ \\5406297814782866304 & 147.6066 & -50.1795 & $1.12^{+0.05}_{-0.05}$ & $1.28^{+0.06}_{-0.07}$ & $-0.03^{+0.10}_{-0.15}$ & $9.61^{+0.16}_{-0.12}$ & $106.1^{+ 3.9}_{- 3.7}$ & $0.29^{+0.13}_{-0.10}$ \\6302782971221957632 & 211.0502 & -12.1298 & $1.68^{+0.02}_{-0.01}$ & $2.75^{+0.19}_{-0.19}$ & $-0.01^{+0.02}_{-0.01}$ & $9.18^{+0.02}_{-0.02}$ & $153.9^{+ 7.1}_{- 7.3}$ & $0.03^{+0.02}_{-0.02}$ \\6304491784089115392 & 213.8449 & -11.6721 & $0.92^{+0.04}_{-0.04}$ & $0.92^{+0.03}_{-0.03}$ & $-0.01^{+0.06}_{-0.06}$ & $9.75^{+0.27}_{-0.17}$ & $152.1^{+ 6.7}_{- 8.0}$ & $0.03^{+0.02}_{-0.02}$ \\5478179521319101824 &  96.3534 & -62.4224 & $1.46^{+0.07}_{-0.08}$ & $1.70^{+0.10}_{-0.10}$ & $-0.00^{+0.14}_{-0.15}$ & $9.16^{+0.22}_{-0.13}$ & $121.3^{+ 4.0}_{- 4.5}$ & $0.03^{+0.02}_{-0.02}$ \\4756435418554131712 &  88.5497 & -64.4820 & $1.93^{+0.01}_{-0.01}$ & $4.03^{+0.24}_{-0.27}$ & $-0.12^{+0.03}_{-0.03}$ & $9.02^{+0.02}_{-0.02}$ & $124.0^{+ 3.6}_{- 4.4}$ & $0.02^{+0.01}_{-0.01}$ \\862950257951906560 & 172.9864 &  62.6101 & $1.11^{+0.04}_{-0.04}$ & $1.30^{+0.08}_{-0.09}$ & $-0.10^{+0.10}_{-0.12}$ & $9.62^{+0.08}_{-0.05}$ & $311.0^{+19.8}_{-24.8}$ & $0.01^{+0.00}_{-0.00}$ \\862950257951951872 & 172.9860 &  62.6115 & $1.03^{+0.03}_{-0.04}$ & $1.41^{+0.13}_{-0.15}$ & $-0.06^{+0.16}_{-0.09}$ & $9.86^{+0.11}_{-0.04}$ & $308.9^{+22.0}_{-24.8}$ & $0.00^{+0.00}_{-0.00}$ \\5222891784845371904 & 136.2093 & -69.1703 & $1.05^{+0.05}_{-0.04}$ & $1.19^{+0.05}_{-0.05}$ & $0.11^{+0.14}_{-0.12}$ & $9.78^{+0.09}_{-0.07}$ & $142.9^{+ 5.4}_{- 5.9}$ & $0.04^{+0.03}_{-0.03}$ \\4259500452502138880 & 280.3298 &  -2.4718 & $1.36^{+0.09}_{-0.14}$ & $1.52^{+0.09}_{-0.10}$ & $-0.08^{+0.14}_{-0.16}$ & $9.20^{+0.38}_{-0.22}$ & $119.8^{+ 5.7}_{- 6.4}$ & $0.48^{+0.28}_{-0.44}$ \\4259447779023238400 & 280.5078 &  -2.6146 & $0.86^{+0.06}_{-0.06}$ & $0.86^{+0.03}_{-0.04}$ & $-0.11^{+0.18}_{-0.16}$ & $9.82^{+0.42}_{-0.29}$ & $119.9^{+ 3.9}_{- 4.1}$ & $0.20^{+0.15}_{-0.23}$ \\1268171729314775680 & 224.1649 &  26.3048 & $0.90^{+0.03}_{-0.04}$ & $0.99^{+0.05}_{-0.06}$ & $0.01^{+0.02}_{-0.07}$ & $10.00^{+0.19}_{-0.12}$ & $220.8^{+11.9}_{-14.4}$ & $0.02^{+0.01}_{-0.01}$ \\1269181871263753728 & 223.1644 &  26.9044 & $1.11^{+0.04}_{-0.03}$ & $1.49^{+0.14}_{-0.16}$ & $-0.07^{+0.08}_{-0.11}$ & $9.73^{+0.04}_{-0.03}$ & $225.5^{+20.7}_{-17.3}$ & $0.01^{+0.01}_{-0.01}$ \\6064282475201324800 & 207.1440 & -55.9612 & $1.25^{+0.06}_{-0.10}$ & $1.71^{+0.16}_{-0.19}$ & $-0.02^{+0.11}_{-0.16}$ & $9.55^{+0.10}_{-0.09}$ & $271.0^{+25.4}_{-26.8}$ & $0.28^{+0.16}_{-0.13}$ \\6064337828739810816 & 206.1119 & -55.6910 & $1.22^{+0.08}_{-0.09}$ & $1.41^{+0.12}_{-0.15}$ & $0.03^{+0.15}_{-0.13}$ & $9.48^{+0.22}_{-0.15}$ & $283.1^{+23.0}_{-30.1}$ & $0.24^{+0.16}_{-0.16}$ \\6620198921459211392 & 332.4722 & -25.2276 & $1.02^{+0.05}_{-0.05}$ & $1.16^{+0.06}_{-0.07}$ & $0.01^{+0.08}_{-0.10}$ & $9.81^{+0.22}_{-0.14}$ & $106.5^{+ 5.1}_{- 6.0}$ & $0.01^{+0.01}_{-0.01}$ \\6620201876396710912 & 332.4579 & -25.2250 & $0.99^{+0.02}_{-0.01}$ & $0.94^{+0.02}_{-0.03}$ & $-0.02^{+0.05}_{-0.02}$ & $9.34^{+0.16}_{-0.15}$ & $110.3^{+ 8.3}_{- 3.5}$ & $0.01^{+0.01}_{-0.01}$ \\6520211773570824832 & 337.6174 & -45.4661 & $0.88^{+0.05}_{-0.05}$ & $0.86^{+0.04}_{-0.05}$ & $-0.08^{+0.16}_{-0.15}$ & $9.71^{+0.47}_{-0.30}$ & $144.3^{+ 8.0}_{- 8.8}$ & $0.01^{+0.00}_{-0.00}$ \\6519309521200939008 & 339.1795 & -46.3440 & $0.93^{+0.07}_{-0.06}$ & $0.98^{+0.04}_{-0.05}$ & $0.03^{+0.17}_{-0.12}$ & $9.87^{+0.37}_{-0.22}$ & $147.8^{+ 5.4}_{- 5.8}$ & $0.00^{+0.00}_{-0.00}$ \\5478367503447855744 &  95.2300 & -62.3542 & $1.95^{+0.07}_{-0.06}$ & $2.57^{+0.17}_{-0.19}$ & $0.16^{+0.13}_{-0.09}$ & $8.96^{+0.06}_{-0.05}$ & $164.5^{+ 7.2}_{- 8.3}$ & $0.02^{+0.01}_{-0.02}$ \\5482015717387704448 &  90.6223 & -61.7133 & $1.33^{+0.04}_{-0.03}$ & $1.35^{+0.06}_{-0.06}$ & $-0.15^{+0.11}_{-0.10}$ & $8.91^{+0.18}_{-0.21}$ & $160.7^{+ 4.3}_{- 6.9}$ & $0.02^{+0.01}_{-0.01}$ \\4836879743692126208 &  64.2824 & -47.7843 & $0.87^{+0.04}_{-0.04}$ & $0.89^{+0.03}_{-0.03}$ & $-0.02^{+0.07}_{-0.14}$ & $9.90^{+0.23}_{-0.17}$ & $134.5^{+ 4.3}_{- 4.6}$ & $0.01^{+0.00}_{-0.00}$ \\4838341406962171776 &  60.9382 & -44.7329 & $1.76^{+0.05}_{-0.06}$ & $1.94^{+0.12}_{-0.13}$ & $-0.02^{+0.06}_{-0.09}$ & $8.89^{+0.15}_{-0.10}$ & $138.2^{+ 4.5}_{- 5.3}$ & $0.00^{+0.00}_{-0.00}$ \\104596438071156480 &  32.3544 &  25.0892 & $1.48^{+0.00}_{-0.00}$ & $2.58^{+0.12}_{-0.12}$ & $0.28^{+0.02}_{-0.04}$ & $9.49^{+0.01}_{-0.01}$ & $228.7^{+ 3.1}_{- 7.4}$ & $0.05^{+0.03}_{-0.02}$ \\106154068090669952 &  33.5190 &  25.7583 & $1.03^{+0.06}_{-0.06}$ & $1.10^{+0.09}_{-0.10}$ & $0.02^{+0.15}_{-0.08}$ & $9.70^{+0.21}_{-0.14}$ & $209.2^{+19.2}_{-22.0}$ & $0.03^{+0.02}_{-0.01}$ \\4577271957313043456 & 268.9039 &  22.8262 & $0.78^{+0.04}_{-0.03}$ & $0.75^{+0.02}_{-0.02}$ & $-0.09^{+0.12}_{-0.11}$ & $9.76^{+0.42}_{-0.28}$ & $96.9^{+ 2.3}_{- 2.3}$ & $0.05^{+0.03}_{-0.02}$ \\4577272266550686208 & 268.8980 &  22.8372 & $1.04^{+0.02}_{-0.02}$ & $1.00^{+0.02}_{-0.02}$ & $-0.01^{+0.02}_{-0.01}$ & $9.37^{+0.17}_{-0.14}$ & $98.9^{+ 3.1}_{- 3.8}$ & $0.01^{+0.01}_{-0.03}$ \\345264999221955712 &  33.4525 &  41.5199 & $1.06^{+0.04}_{-0.02}$ & $1.04^{+0.06}_{-0.05}$ & $-0.15^{+0.17}_{-0.05}$ & $9.27^{+0.39}_{-0.19}$ & $119.0^{+ 7.2}_{- 5.8}$ & $0.04^{+0.01}_{-0.01}$ \\346543903043823616 &  30.3563 &  43.4635 & $1.19^{+0.01}_{-0.03}$ & $1.40^{+0.05}_{-0.06}$ & $0.20^{+0.07}_{-0.11}$ & $9.63^{+0.05}_{-0.05}$ & $129.3^{+ 4.4}_{- 4.6}$ & $0.04^{+0.02}_{-0.03}$ \\1268587825746427392 & 227.2155 &  27.6801 & $0.99^{+0.05}_{-0.05}$ & $1.07^{+0.04}_{-0.04}$ & $-0.01^{+0.11}_{-0.09}$ & $9.75^{+0.23}_{-0.16}$ & $106.2^{+ 3.6}_{- 3.7}$ & $0.01^{+0.01}_{-0.01}$ \\1275095560193327488 & 229.3893 &  28.9696 & $1.23^{+0.05}_{-0.03}$ & $1.44^{+0.09}_{-0.08}$ & $0.26^{+0.13}_{-0.06}$ & $9.61^{+0.14}_{-0.08}$ & $97.3^{+ 2.7}_{- 2.9}$ & $0.00^{+0.00}_{-0.00}$ \\500011811903380864 &  65.2343 &  70.3872 & $1.15^{+0.06}_{-0.05}$ & $1.18^{+0.05}_{-0.06}$ & $0.02^{+0.18}_{-0.13}$ & $9.31^{+0.34}_{-0.24}$ & $162.8^{+ 6.2}_{- 7.2}$ & $0.05^{+0.04}_{-0.10}$ \\4837002201799217408 &  63.7776 & -46.7041 & $0.82^{+0.05}_{-0.04}$ & $0.81^{+0.03}_{-0.03}$ & $0.02^{+0.13}_{-0.13}$ & $9.90^{+0.47}_{-0.25}$ & $127.3^{+ 5.4}_{- 5.9}$ & $0.00^{+0.00}_{-0.00}$ \\4837883185492323968 &  64.1538 & -44.4097 & $1.32^{+0.04}_{-0.03}$ & $1.69^{+0.07}_{-0.07}$ & $0.05^{+0.05}_{-0.07}$ & $9.47^{+0.06}_{-0.05}$ & $120.9^{+ 3.7}_{- 3.9}$ & $0.00^{+0.00}_{-0.00}$ \\3840392939553534464 & 144.2810 &   0.5048 & $0.85^{+0.02}_{-0.02}$ & $0.81^{+0.01}_{-0.02}$ & $-0.07^{+0.07}_{-0.10}$ & $9.69^{+0.14}_{-0.16}$ & $94.7^{+ 2.1}_{- 3.0}$ & $0.03^{+0.02}_{-0.02}$ \\3846694756088292480 & 147.7916 &   1.7642 & $1.07^{+0.05}_{-0.03}$ & $1.08^{+0.05}_{-0.03}$ & $0.13^{+0.04}_{-0.09}$ & $9.59^{+0.10}_{-0.09}$ & $98.9^{+ 6.8}_{- 2.4}$ & $0.01^{+0.00}_{-0.01}$ \\569442329065164416 &  39.9265 &  82.2191 & $0.77^{+0.00}_{-0.01}$ & $0.71^{+0.00}_{-0.00}$ & $-0.46^{+0.10}_{-0.06}$ & $9.33^{+0.07}_{-0.06}$ & $159.4^{+ 4.3}_{- 5.9}$ & $0.07^{+0.05}_{-0.08}$ \\569582207560060032 &  43.8769 &  82.8742 & $1.21^{+0.03}_{-0.03}$ & $1.36^{+0.04}_{-0.07}$ & $-0.08^{+0.06}_{-0.09}$ & $9.39^{+0.09}_{-0.12}$ & $172.7^{+ 6.0}_{- 6.8}$ & $0.23^{+0.08}_{-0.06}$ \\3466924195770080768 & 179.1815 & -32.2674 & $0.97^{+0.03}_{-0.03}$ & $0.93^{+0.02}_{-0.02}$ & $-0.03^{+0.08}_{-0.08}$ & $9.44^{+0.25}_{-0.23}$ & $35.4^{+ 0.3}_{- 0.4}$ & $0.03^{+0.02}_{-0.02}$ \\3466924195770080896 & 179.1754 & -32.2682 & $1.00^{+0.02}_{-0.02}$ & $0.99^{+0.02}_{-0.02}$ & $0.01^{+0.04}_{-0.03}$ & $9.55^{+0.17}_{-0.13}$ & $35.8^{+ 0.6}_{- 0.5}$ & $0.04^{+0.03}_{-0.02}$ \\4577344559441074048 & 268.6641 &  23.2255 & $0.87^{+0.05}_{-0.05}$ & $0.86^{+0.03}_{-0.04}$ & $-0.04^{+0.15}_{-0.12}$ & $9.75^{+0.41}_{-0.28}$ & $165.1^{+ 6.2}_{- 6.9}$ & $0.03^{+0.03}_{-0.04}$ \\4580171713073481472 & 267.3770 &  22.3293 & $1.03^{+0.05}_{-0.06}$ & $1.21^{+0.07}_{-0.08}$ & $0.04^{+0.09}_{-0.10}$ & $9.83^{+0.15}_{-0.11}$ & $161.8^{+ 8.8}_{- 9.7}$ & $0.05^{+0.03}_{-0.04}$ \\4260051651427277568 & 282.3144 &  -0.9815 & $2.06^{+0.15}_{-0.21}$ & $1.83^{+0.11}_{-0.11}$ & $-0.05^{+0.12}_{-0.12}$ & $8.43^{+0.39}_{-0.25}$ & $148.2^{+ 6.2}_{- 6.2}$ & $0.54^{+0.25}_{-0.27}$ \\3260466079923101568 &  61.9371 &   3.6456 & $0.78^{+0.03}_{-0.03}$ & $0.74^{+0.02}_{-0.03}$ & $-0.16^{+0.12}_{-0.14}$ & $9.73^{+0.24}_{-0.20}$ & $133.9^{+ 4.4}_{- 4.9}$ & $0.18^{+0.10}_{-0.10}$ \\801499137190184832 & 145.5294 &  40.9344 & $1.28^{+0.02}_{-0.03}$ & $1.46^{+0.04}_{-0.06}$ & $-0.05^{+0.02}_{-0.05}$ & $9.34^{+0.18}_{-0.04}$ & $143.6^{+ 2.6}_{- 6.5}$ & $0.01^{+0.00}_{-0.00}$ \\807707117279516288 & 147.7737 &  42.2178 & $1.00^{+0.05}_{-0.06}$ & $0.94^{+0.04}_{-0.07}$ & $-0.11^{+0.12}_{-0.16}$ & $9.19^{+0.42}_{-0.30}$ & $166.4^{+11.8}_{-15.4}$ & $0.01^{+0.00}_{-0.00}$ \\488120868527068032 &  55.7582 &  64.1140 & $0.89^{+0.04}_{-0.05}$ & $0.88^{+0.03}_{-0.04}$ & $-0.06^{+0.15}_{-0.09}$ & $9.76^{+0.26}_{-0.19}$ & $170.8^{+ 6.9}_{- 7.6}$ & $0.19^{+0.12}_{-0.21}$ \\488120868527068160 &  55.7637 &  64.1114 & $0.85^{+0.01}_{-0.03}$ & $0.81^{+0.02}_{-0.03}$ & $0.01^{+0.05}_{-0.03}$ & $9.71^{+0.12}_{-0.16}$ & $173.8^{+ 4.2}_{- 8.2}$ & $0.12^{+0.07}_{-0.21}$ \\235724881995995904 &  48.3942 &  39.1468 & $1.31^{+0.06}_{-0.07}$ & $1.47^{+0.07}_{-0.08}$ & $-0.04^{+0.12}_{-0.15}$ & $9.27^{+0.26}_{-0.14}$ & $131.7^{+ 4.9}_{- 5.6}$ & $0.07^{+0.05}_{-0.04}$ \\235724881995996160 &  48.3974 &  39.1447 & $1.38^{+0.03}_{-0.05}$ & $1.52^{+0.06}_{-0.08}$ & $0.07^{+0.08}_{-0.07}$ & $9.14^{+0.18}_{-0.13}$ & $128.3^{+ 5.0}_{- 5.9}$ & $0.02^{+0.01}_{-0.04}$ \\105054041066940288 &  29.2743 &  24.7361 & $1.59^{+0.10}_{-0.10}$ & $3.70^{+0.17}_{-0.21}$ & $-0.00^{+0.15}_{-0.14}$ & $5.73^{+0.02}_{-0.02}$ & $140.7^{+ 5.4}_{- 5.5}$ & $0.04^{+0.03}_{-0.03}$ \\105669870657709568 &  30.5115 &  26.2354 & $1.18^{+0.07}_{-0.07}$ & $1.45^{+0.08}_{-0.08}$ & $-0.01^{+0.13}_{-0.12}$ & $9.60^{+0.16}_{-0.13}$ & $142.4^{+ 5.6}_{- 5.9}$ & $0.03^{+0.02}_{-0.03}$ \\1925410955212780544 & 355.5046 &  43.0842 & $0.83^{+0.05}_{-0.05}$ & $0.84^{+0.04}_{-0.04}$ & $-0.06^{+0.13}_{-0.16}$ & $9.94^{+0.29}_{-0.21}$ & $142.1^{+ 6.6}_{- 7.4}$ & $0.06^{+0.04}_{-0.03}$ \\4837289895888166528 &  63.5767 & -46.4490 & $0.84^{+0.01}_{-0.01}$ & $1.23^{+0.08}_{-0.08}$ & $0.11^{+0.07}_{-0.08}$ & $10.27^{+0.02}_{-0.02}$ & $187.8^{+ 9.1}_{- 9.8}$ & $0.01^{+0.00}_{-0.00}$ \\4837108716987752832 &  63.8510 & -46.3886 & $0.80^{+0.00}_{-0.00}$ & $0.84^{+0.01}_{-0.01}$ & $0.06^{+0.04}_{-0.04}$ & $10.13^{+0.02}_{-0.02}$ & $182.0^{+ 5.3}_{- 5.5}$ & $0.01^{+0.01}_{-0.00}$ \\4577651254464931456 & 269.0307 &  23.0115 & $1.42^{+0.06}_{-0.07}$ & $1.66^{+0.15}_{-0.19}$ & $0.00^{+0.05}_{-0.07}$ & $9.22^{+0.15}_{-0.10}$ & $227.2^{+19.2}_{-24.1}$ & $0.03^{+0.02}_{-0.03}$ \\5223362100944931584 & 130.0152 & -69.6521 & $1.08^{+0.04}_{-0.06}$ & $1.39^{+0.10}_{-0.12}$ & $-0.06^{+0.11}_{-0.13}$ & $9.76^{+0.11}_{-0.05}$ & $320.7^{+23.3}_{-27.3}$ & $0.04^{+0.03}_{-0.03}$ \\5848466244093168000 & 219.3461 & -66.8411 & $1.27^{+0.06}_{-0.06}$ & $1.57^{+0.10}_{-0.11}$ & $0.09^{+0.12}_{-0.11}$ & $9.51^{+0.12}_{-0.09}$ & $181.6^{+ 8.7}_{- 9.3}$ & $0.19^{+0.11}_{-0.08}$ \\5848466450251598080 & 219.3306 & -66.8368 & $1.04^{+0.03}_{-0.02}$ & $1.30^{+0.07}_{-0.07}$ & $0.04^{+0.11}_{-0.09}$ & $9.87^{+0.05}_{-0.02}$ & $180.5^{+ 8.1}_{- 9.0}$ & $0.12^{+0.08}_{-0.11}$ \\2874402464801649408 &   1.4613 &  33.9079 & $0.98^{+0.06}_{-0.06}$ & $1.10^{+0.07}_{-0.09}$ & $0.03^{+0.13}_{-0.12}$ & $9.88^{+0.20}_{-0.14}$ & $253.3^{+17.6}_{-22.2}$ & $0.02^{+0.02}_{-0.02}$ \\1269410123005177728 & 223.2319 &  28.0869 & $1.20^{+0.06}_{-0.06}$ & $1.40^{+0.13}_{-0.17}$ & $0.03^{+0.06}_{-0.10}$ & $9.54^{+0.15}_{-0.10}$ & $403.0^{+36.2}_{-48.7}$ & $0.01^{+0.01}_{-0.01}$ \\1269410191724654208 & 223.2170 &  28.0955 & $1.19^{+0.02}_{-0.02}$ & $1.97^{+0.21}_{-0.20}$ & $-0.03^{+0.05}_{-0.05}$ & $9.68^{+0.03}_{-0.02}$ & $388.7^{+36.5}_{-30.1}$ & $0.01^{+0.01}_{-0.01}$ \\1294485860066001920 & 222.7168 &  37.3783 & $1.15^{+0.05}_{-0.07}$ & $1.46^{+0.11}_{-0.12}$ & $0.04^{+0.08}_{-0.09}$ & $9.67^{+0.11}_{-0.10}$ & $139.8^{+ 8.6}_{-10.2}$ & $0.00^{+0.00}_{-0.00}$ \\1486194336663363584 & 219.2866 &  35.9297 & $1.86^{+0.07}_{-0.12}$ & $2.36^{+0.23}_{-0.25}$ & $-0.05^{+0.10}_{-0.13}$ & $8.96^{+0.08}_{-0.03}$ & $131.1^{+12.2}_{-13.1}$ & $0.01^{+0.00}_{-0.00}$ \\345630277600545408 &  32.1814 &  43.0357 & $1.11^{+0.05}_{-0.06}$ & $1.22^{+0.08}_{-0.09}$ & $-0.02^{+0.07}_{-0.13}$ & $9.57^{+0.17}_{-0.11}$ & $234.4^{+16.9}_{-19.4}$ & $0.03^{+0.02}_{-0.02}$ \\346438830964134016 &  30.9453 &  43.3616 & $1.31^{+0.06}_{-0.08}$ & $1.81^{+0.13}_{-0.14}$ & $-0.01^{+0.11}_{-0.15}$ & $9.49^{+0.08}_{-0.06}$ & $226.4^{+13.3}_{-14.4}$ & $0.04^{+0.03}_{-0.02}$ \\345637355706649600 &  31.8772 &  43.0249 & $1.41^{+0.07}_{-0.09}$ & $1.49^{+0.11}_{-0.13}$ & $-0.07^{+0.14}_{-0.15}$ & $8.99^{+0.39}_{-0.22}$ & $211.8^{+14.5}_{-16.9}$ & $0.02^{+0.01}_{-0.03}$ \\351353338702786176 &  33.3626 &  42.3231 & $1.53^{+0.07}_{-0.08}$ & $1.57^{+0.09}_{-0.12}$ & $-0.08^{+0.11}_{-0.12}$ & $8.89^{+0.27}_{-0.17}$ & $207.2^{+10.8}_{-13.9}$ & $0.04^{+0.02}_{-0.02}$ \\2277756568798576512 & 311.2459 &  74.7202 & $1.47^{+0.07}_{-0.08}$ & $1.78^{+0.10}_{-0.11}$ & $0.09^{+0.16}_{-0.12}$ & $9.22^{+0.17}_{-0.12}$ & $143.9^{+ 5.2}_{- 6.0}$ & $0.19^{+0.12}_{-0.20}$ \\2276319197862610176 & 304.6165 &  73.6191 & $1.21^{+0.05}_{-0.07}$ & $1.33^{+0.06}_{-0.08}$ & $-0.12^{+0.14}_{-0.13}$ & $9.32^{+0.20}_{-0.15}$ & $145.2^{+ 7.0}_{- 7.2}$ & $0.11^{+0.06}_{-0.14}$ \\3747916452518003456 & 157.8879 & -17.0765 & $2.19^{+0.01}_{-0.00}$ & $9.59^{+0.88}_{-0.78}$ & $0.04^{+0.02}_{-0.03}$ & $9.03^{+0.02}_{-0.02}$ & $275.2^{+11.6}_{-13.3}$ & $0.02^{+0.02}_{-0.02}$ \\3748090037913264512 & 158.8334 & -16.2405 & $1.58^{+0.06}_{-0.07}$ & $2.26^{+0.18}_{-0.17}$ & $0.16^{+0.11}_{-0.13}$ & $9.26^{+0.06}_{-0.04}$ & $263.4^{+20.0}_{-19.5}$ & $0.02^{+0.01}_{-0.02}$ \\6161653232092378112 & 204.4768 & -38.9382 & $0.77^{+0.02}_{-0.02}$ & $0.73^{+0.01}_{-0.01}$ & $0.01^{+0.04}_{-0.04}$ & $9.73^{+0.27}_{-0.25}$ & $62.7^{+ 1.4}_{- 1.5}$ & $0.03^{+0.02}_{-0.02}$ \\6168177184338938240 & 202.0624 & -33.7067 & $1.08^{+0.05}_{-0.05}$ & $1.19^{+0.04}_{-0.05}$ & $-0.07^{+0.16}_{-0.16}$ & $9.59^{+0.19}_{-0.13}$ & $63.8^{+ 1.4}_{- 1.5}$ & $0.03^{+0.02}_{-0.02}$ \\4837828175549438080 &  63.8416 & -44.6110 & $1.04^{+0.04}_{-0.05}$ & $1.03^{+0.03}_{-0.04}$ & $-0.12^{+0.12}_{-0.17}$ & $9.39^{+0.34}_{-0.25}$ & $112.3^{+ 3.0}_{- 3.3}$ & $0.01^{+0.01}_{-0.00}$ \\4837828175550336256 &  63.8395 & -44.6082 & $1.02^{+0.03}_{-0.03}$ & $1.04^{+0.03}_{-0.03}$ & $-0.02^{+0.07}_{-0.05}$ & $9.57^{+0.21}_{-0.16}$ & $115.2^{+ 3.7}_{- 3.4}$ & $0.01^{+0.00}_{-0.00}$ \\3260573351025842944 &  61.9728 &   4.2973 & $1.53^{+0.06}_{-0.08}$ & $1.96^{+0.13}_{-0.14}$ & $0.00^{+0.08}_{-0.13}$ & $9.21^{+0.12}_{-0.09}$ & $129.9^{+ 5.7}_{- 6.4}$ & $0.15^{+0.11}_{-0.13}$ \\3260574381817993216 &  61.9395 &   4.3197 & $1.37^{+0.04}_{-0.03}$ & $1.40^{+0.04}_{-0.03}$ & $0.04^{+0.03}_{-0.05}$ & $8.90^{+0.26}_{-0.21}$ & $135.3^{+ 5.0}_{- 3.7}$ & $0.24^{+0.12}_{-0.06}$ \\5879037477712613504 & 221.9341 & -59.3710 & $1.23^{+0.12}_{-0.22}$ & $1.57^{+0.13}_{-0.17}$ & $0.00^{+0.08}_{-0.07}$ & $9.56^{+0.49}_{-0.23}$ & $318.7^{+25.1}_{-33.3}$ & $0.52^{+0.27}_{-0.65}$ \\5322163528621116544 & 126.1783 & -52.0995 & $0.98^{+0.08}_{-0.09}$ & $1.16^{+0.08}_{-0.09}$ & $0.00^{+0.11}_{-0.12}$ & $9.89^{+0.26}_{-0.18}$ & $205.9^{+13.8}_{-16.1}$ & $0.41^{+0.23}_{-0.20}$ \\5322435898267278080 & 125.1075 & -51.5499 & $1.39^{+0.05}_{-0.06}$ & $1.74^{+0.11}_{-0.12}$ & $-0.02^{+0.08}_{-0.13}$ & $9.32^{+0.08}_{-0.07}$ & $216.0^{+12.6}_{-12.9}$ & $0.43^{+0.17}_{-0.10}$ \\4837965614503066496 &  64.2745 & -43.9670 & $1.01^{+0.02}_{-0.03}$ & $0.98^{+0.02}_{-0.04}$ & $-0.02^{+0.05}_{-0.04}$ & $9.37^{+0.19}_{-0.19}$ & $166.9^{+ 5.1}_{- 9.2}$ & $0.01^{+0.01}_{-0.00}$ \\4841580396418189824 &  60.5150 & -43.0443 & $0.81^{+0.03}_{-0.03}$ & $0.77^{+0.02}_{-0.02}$ & $-0.05^{+0.11}_{-0.09}$ & $9.74^{+0.25}_{-0.18}$ & $166.9^{+ 6.7}_{- 6.5}$ & $0.00^{+0.00}_{-0.00}$ \\4838001486070223744 &  62.2305 & -46.2641 & $0.94^{+0.04}_{-0.04}$ & $1.00^{+0.04}_{-0.05}$ & $0.10^{+0.13}_{-0.11}$ & $9.89^{+0.15}_{-0.13}$ & $182.2^{+ 8.0}_{- 9.7}$ & $0.00^{+0.00}_{-0.00}$ \\4831811269965139584 &  61.2650 & -47.7654 & $1.03^{+0.04}_{-0.05}$ & $1.07^{+0.05}_{-0.05}$ & $-0.02^{+0.11}_{-0.15}$ & $9.59^{+0.20}_{-0.17}$ & $183.1^{+ 8.8}_{- 9.7}$ & $0.01^{+0.00}_{-0.00}$ \\803485576744443520 & 152.6659 &  39.8881 & $0.64^{+0.03}_{-0.03}$ & $0.61^{+0.02}_{-0.03}$ & $-0.36^{+0.12}_{-0.16}$ & $9.70^{+0.45}_{-0.33}$ & $55.7^{+ 2.1}_{- 2.5}$ & $0.00^{+0.00}_{-0.00}$ \\803485611104181504 & 152.6713 &  39.9107 & $0.90^{+0.04}_{-0.03}$ & $0.84^{+0.02}_{-0.03}$ & $-0.07^{+0.11}_{-0.14}$ & $9.41^{+0.54}_{-0.36}$ & $60.9^{+ 1.4}_{- 1.5}$ & $0.00^{+0.00}_{-0.00}$ \\4577775155682897408 & 269.9783 &  23.5149 & $0.98^{+0.04}_{-0.04}$ & $0.97^{+0.03}_{-0.03}$ & $0.05^{+0.11}_{-0.11}$ & $9.65^{+0.24}_{-0.19}$ & $82.4^{+ 2.1}_{- 2.1}$ & $0.05^{+0.03}_{-0.02}$ \\4579549389492234112 & 270.9833 &  25.3398 & $0.96^{+0.05}_{-0.04}$ & $0.93^{+0.03}_{-0.03}$ & $0.07^{+0.14}_{-0.11}$ & $9.60^{+0.41}_{-0.26}$ & $90.9^{+ 2.0}_{- 2.1}$ & $0.05^{+0.03}_{-0.03}$ \\1088103163846169344 & 116.1069 &  62.7259 & $0.91^{+0.02}_{-0.02}$ & $0.87^{+0.02}_{-0.02}$ & $-0.05^{+0.04}_{-0.06}$ & $9.53^{+0.11}_{-0.14}$ & $192.2^{+ 4.1}_{- 5.4}$ & $0.03^{+0.02}_{-0.01}$ \\1088103370004599296 & 116.0990 &  62.7288 & $0.99^{+0.04}_{-0.04}$ & $1.01^{+0.04}_{-0.04}$ & $0.01^{+0.08}_{-0.08}$ & $9.69^{+0.22}_{-0.17}$ & $184.6^{+ 8.0}_{- 8.7}$ & $0.03^{+0.02}_{-0.02}$ \\5406731331604433280 & 152.4786 & -50.1769 & $1.33^{+0.06}_{-0.07}$ & $1.73^{+0.17}_{-0.16}$ & $-0.01^{+0.05}_{-0.06}$ & $9.43^{+0.10}_{-0.07}$ & $260.1^{+22.4}_{-24.0}$ & $0.18^{+0.11}_{-0.09}$ \\5406681441260243328 & 151.8564 & -50.3457 & $1.04^{+0.06}_{-0.09}$ & $1.21^{+0.09}_{-0.11}$ & $-0.06^{+0.18}_{-0.16}$ & $9.77^{+0.20}_{-0.08}$ & $274.6^{+21.3}_{-24.8}$ & $0.12^{+0.08}_{-0.14}$ \\2875031522892855168 &   0.5155 &  33.4901 & $0.74^{+0.04}_{-0.04}$ & $0.73^{+0.04}_{-0.03}$ & $0.02^{+0.14}_{-0.10}$ & $10.03^{+0.33}_{-0.19}$ & $88.4^{+ 4.8}_{- 5.2}$ & $0.02^{+0.01}_{-0.02}$ \\4687563178422012672 &  18.7714 & -72.0588 & $0.80^{+0.03}_{-0.03}$ & $0.78^{+0.02}_{-0.03}$ & $-0.18^{+0.11}_{-0.10}$ & $9.84^{+0.15}_{-0.13}$ & $154.4^{+ 5.8}_{- 6.9}$ & $0.01^{+0.01}_{-0.01}$ \\4687237138863903744 &  18.3700 & -72.8395 & $0.91^{+0.05}_{-0.04}$ & $0.90^{+0.04}_{-0.04}$ & $0.00^{+0.15}_{-0.07}$ & $9.71^{+0.35}_{-0.24}$ & $166.0^{+ 8.7}_{- 9.8}$ & $0.02^{+0.01}_{-0.03}$ \\4597095774004738304 & 266.3735 &  29.2617 & $1.10^{+0.06}_{-0.07}$ & $1.17^{+0.08}_{-0.09}$ & $-0.05^{+0.15}_{-0.14}$ & $9.50^{+0.31}_{-0.20}$ & $305.8^{+21.4}_{-24.7}$ & $0.02^{+0.01}_{-0.02}$ \\4596377483674847872 & 267.1422 &  29.1684 & $2.40^{+0.26}_{-0.15}$ & $9.10^{+0.54}_{-0.45}$ & $-0.02^{+0.14}_{-0.16}$ & $5.03^{+0.02}_{-0.02}$ & $328.9^{+25.9}_{-15.2}$ & $0.04^{+0.02}_{-0.01}$ \\3567624961063397504 & 181.7562 & -17.2526 & $0.97^{+0.03}_{-0.03}$ & $1.39^{+0.12}_{-0.14}$ & $0.00^{+0.00}_{-0.01}$ & $10.03^{+0.08}_{-0.06}$ & $149.3^{+ 9.4}_{-10.3}$ & $0.04^{+0.02}_{-0.02}$ \\3569291580172976768 & 184.1204 & -15.6735 & $1.02^{+0.04}_{-0.04}$ & $1.23^{+0.10}_{-0.11}$ & $-0.06^{+0.13}_{-0.10}$ & $9.82^{+0.07}_{-0.03}$ & $153.6^{+12.9}_{-15.0}$ & $0.02^{+0.01}_{-0.01}$ \\5879166292368813312 & 221.9196 & -58.2750 & $1.30^{+0.10}_{-0.10}$ & $1.72^{+0.12}_{-0.13}$ & $0.09^{+0.17}_{-0.12}$ & $9.51^{+0.19}_{-0.18}$ & $214.6^{+11.7}_{-13.2}$ & $1.77^{+0.33}_{-0.29}$ \\5880873833926601600 & 222.1527 & -57.6491 & $1.42^{+0.03}_{-0.05}$ & $1.89^{+0.15}_{-0.21}$ & $-0.02^{+0.09}_{-0.16}$ & $9.34^{+0.10}_{-0.05}$ & $228.7^{+14.8}_{-17.6}$ & $1.26^{+0.20}_{-0.20}$ \\5989401919421417984 & 237.6958 & -43.6980 & $0.79^{+0.05}_{-0.05}$ & $0.78^{+0.03}_{-0.03}$ & $0.00^{+0.17}_{-0.13}$ & $9.93^{+0.44}_{-0.25}$ & $118.1^{+ 5.1}_{- 5.5}$ & $0.06^{+0.05}_{-0.15}$ \\5991565620866263040 & 242.1486 & -44.2899 & $1.21^{+0.07}_{-0.07}$ & $1.24^{+0.06}_{-0.07}$ & $-0.12^{+0.18}_{-0.15}$ & $9.10^{+0.50}_{-0.32}$ & $123.0^{+ 6.4}_{- 7.2}$ & $0.07^{+0.05}_{-0.16}$ \\1420732300563539584 & 259.2604 &  56.2101 & $0.77^{+0.03}_{-0.03}$ & $0.78^{+0.02}_{-0.02}$ & $0.17^{+0.10}_{-0.11}$ & $10.14^{+0.22}_{-0.12}$ & $94.5^{+ 2.2}_{- 2.3}$ & $0.02^{+0.01}_{-0.00}$ \\1420728967668918016 & 259.2580 &  56.2055 & $0.93^{+0.05}_{-0.04}$ & $0.96^{+0.03}_{-0.04}$ & $0.16^{+0.13}_{-0.11}$ & $9.89^{+0.23}_{-0.18}$ & $93.8^{+ 3.0}_{- 3.3}$ & $0.00^{+0.00}_{-0.00}$ \\1088300457464386816 & 118.2098 &  63.0818 & $1.17^{+0.04}_{-0.05}$ & $1.31^{+0.05}_{-0.06}$ & $-0.10^{+0.10}_{-0.12}$ & $9.46^{+0.18}_{-0.11}$ & $97.5^{+ 2.9}_{- 3.6}$ & $0.02^{+0.01}_{-0.01}$ \\1095757001725745536 & 116.7909 &  66.7190 & $0.86^{+0.05}_{-0.05}$ & $0.87^{+0.03}_{-0.04}$ & $-0.02^{+0.13}_{-0.11}$ & $9.93^{+0.32}_{-0.21}$ & $95.3^{+ 3.1}_{- 3.4}$ & $0.02^{+0.01}_{-0.01}$ \\1360117392755171968 & 259.2435 &  42.4351 & $0.87^{+0.05}_{-0.04}$ & $0.85^{+0.03}_{-0.03}$ & $0.02^{+0.15}_{-0.10}$ & $9.81^{+0.38}_{-0.24}$ & $148.4^{+ 5.3}_{- 6.0}$ & $0.01^{+0.01}_{-0.01}$ \\1347617594815046144 & 263.7722 &  42.5868 & $0.98^{+0.03}_{-0.01}$ & $0.97^{+0.03}_{-0.03}$ & $0.11^{+0.09}_{-0.07}$ & $9.65^{+0.13}_{-0.14}$ & $153.0^{+ 5.7}_{- 6.3}$ & $0.01^{+0.01}_{-0.01}$ \\5907070763611393280 & 226.9072 & -46.0544 & $1.02^{+0.06}_{-0.07}$ & $1.19^{+0.06}_{-0.06}$ & $-0.18^{+0.17}_{-0.22}$ & $7.03^{+0.12}_{-0.11}$ & $151.3^{+ 6.0}_{- 5.9}$ & $0.09^{+0.06}_{-0.06}$ \\5902659763479995904 & 229.5396 & -48.4761 & $1.34^{+0.06}_{-0.06}$ & $1.57^{+0.09}_{-0.11}$ & $0.10^{+0.11}_{-0.10}$ & $9.35^{+0.19}_{-0.11}$ & $142.7^{+ 6.3}_{- 7.1}$ & $0.22^{+0.13}_{-0.07}$ \\5406855301539914368 & 151.1701 & -50.3470 & $1.33^{+0.06}_{-0.07}$ & $1.41^{+0.07}_{-0.08}$ & $-0.05^{+0.12}_{-0.11}$ & $9.11^{+0.31}_{-0.21}$ & $174.5^{+ 8.7}_{- 9.1}$ & $0.13^{+0.09}_{-0.14}$ \\5406929037540073600 & 150.2935 & -49.9042 & $0.95^{+0.01}_{-0.01}$ & $0.87^{+0.01}_{-0.02}$ & $-0.03^{+0.02}_{-0.03}$ & $9.07^{+0.15}_{-0.21}$ & $209.3^{+ 6.9}_{- 6.5}$ & $0.27^{+0.09}_{-0.13}$ \\3749791051121708288 & 160.4464 & -14.7247 & $0.86^{+0.03}_{-0.04}$ & $0.97^{+0.04}_{-0.04}$ & $-0.07^{+0.13}_{-0.16}$ & $10.08^{+0.03}_{-0.02}$ & $72.1^{+ 2.7}_{- 2.9}$ & $0.03^{+0.02}_{-0.02}$ \\2091311969760437248 & 279.2131 &  33.5116 & $1.06^{+0.02}_{-0.02}$ & $1.27^{+0.06}_{-0.06}$ & $-0.10^{+0.09}_{-0.08}$ & $9.73^{+0.02}_{-0.02}$ & $143.4^{+ 6.5}_{- 7.2}$ & $0.04^{+0.02}_{-0.02}$ \\2094840852328255616 & 279.5635 &  35.2240 & $1.12^{+0.04}_{-0.05}$ & $1.50^{+0.08}_{-0.08}$ & $0.04^{+0.12}_{-0.08}$ & $9.77^{+0.10}_{-0.05}$ & $141.4^{+ 5.3}_{- 5.7}$ & $0.02^{+0.01}_{-0.02}$ \\3371529467432172672 &  99.5879 &  18.4803 & $0.64^{+0.03}_{-0.03}$ & $0.63^{+0.02}_{-0.02}$ & $-0.15^{+0.14}_{-0.13}$ & $9.95^{+0.48}_{-0.26}$ & $57.5^{+ 1.1}_{- 1.1}$ & $0.17^{+0.13}_{-0.16}$ \\3159687077503699712 & 106.0659 &  11.1850 & $0.84^{+0.02}_{-0.03}$ & $0.82^{+0.02}_{-0.03}$ & $-0.04^{+0.05}_{-0.14}$ & $9.81^{+0.18}_{-0.15}$ & $54.9^{+ 1.0}_{- 1.0}$ & $0.04^{+0.03}_{-0.02}$ \\1631599526756527744 & 253.6484 &  63.2426 & $0.82^{+0.02}_{-0.02}$ & $0.79^{+0.02}_{-0.02}$ & $-0.10^{+0.09}_{-0.07}$ & $9.75^{+0.07}_{-0.14}$ & $153.9^{+ 3.5}_{- 4.5}$ & $0.01^{+0.00}_{-0.01}$ \\1631696593017115136 & 253.9638 &  63.8542 & $1.29^{+0.01}_{-0.01}$ & $1.33^{+0.02}_{-0.02}$ & $0.10^{+0.06}_{-0.08}$ & $9.13^{+0.05}_{-0.07}$ & $168.0^{+ 6.1}_{- 5.3}$ & $0.02^{+0.01}_{-0.01}$ \\346345647354717824 &  30.4013 &  43.1252 & $0.93^{+0.07}_{-0.06}$ & $0.95^{+0.05}_{-0.05}$ & $-0.10^{+0.17}_{-0.15}$ & $9.73^{+0.37}_{-0.25}$ & $196.8^{+ 9.3}_{-10.4}$ & $0.03^{+0.02}_{-0.03}$ \\349312576401718656 &  27.0678 &  42.7818 & $1.12^{+0.04}_{-0.07}$ & $1.72^{+0.13}_{-0.14}$ & $0.05^{+0.04}_{-0.09}$ & $9.81^{+0.09}_{-0.07}$ & $183.5^{+ 9.9}_{-12.7}$ & $0.03^{+0.02}_{-0.02}$ \\1926114024177605376 & 359.9070 &  45.4397 & $0.84^{+0.03}_{-0.05}$ & $0.83^{+0.03}_{-0.06}$ & $-0.04^{+0.10}_{-0.19}$ & $9.85^{+0.17}_{-0.14}$ & $133.0^{+ 7.3}_{-11.9}$ & $0.05^{+0.02}_{-0.04}$ \\386409789485256704 &   1.9685 &  45.0382 & $0.92^{+0.06}_{-0.06}$ & $0.97^{+0.05}_{-0.06}$ & $-0.09^{+0.15}_{-0.14}$ & $9.83^{+0.25}_{-0.17}$ & $188.6^{+11.3}_{-13.2}$ & $0.04^{+0.03}_{-0.04}$ \\346378048586648960 &  31.0130 &  42.9713 & $1.52^{+0.07}_{-0.07}$ & $1.68^{+0.12}_{-0.13}$ & $-0.01^{+0.12}_{-0.11}$ & $9.04^{+0.25}_{-0.15}$ & $190.8^{+10.6}_{-11.5}$ & $0.03^{+0.02}_{-0.02}$ \\346540707588159104 &  30.3693 &  43.3319 & $1.14^{+0.07}_{-0.08}$ & $1.37^{+0.08}_{-0.10}$ & $-0.03^{+0.14}_{-0.14}$ & $9.63^{+0.18}_{-0.13}$ & $197.1^{+ 9.6}_{-11.4}$ & $0.04^{+0.02}_{-0.03}$ \\6723032842394203136 & 275.9630 & -42.4228 & $1.20^{+0.02}_{-0.02}$ & $1.20^{+0.02}_{-0.03}$ & $-0.02^{+0.04}_{-0.03}$ & $9.09^{+0.19}_{-0.23}$ & $59.3^{+ 0.8}_{- 0.9}$ & $0.05^{+0.03}_{-0.03}$ \\6723473368597030400 & 279.0183 & -40.5892 & $0.69^{+0.02}_{-0.03}$ & $0.68^{+0.01}_{-0.02}$ & $-0.07^{+0.08}_{-0.12}$ & $10.00^{+0.25}_{-0.18}$ & $67.7^{+ 1.2}_{- 1.3}$ & $0.04^{+0.03}_{-0.02}$ \\5032505814577864448 &  13.4082 & -28.9613 & $1.19^{+0.07}_{-0.06}$ & $1.32^{+0.07}_{-0.08}$ & $-0.01^{+0.13}_{-0.11}$ & $9.46^{+0.33}_{-0.19}$ & $152.3^{+ 5.9}_{- 6.8}$ & $0.00^{+0.00}_{-0.01}$ \\2343737711824988416 &  12.2637 & -26.2135 & $1.30^{+0.01}_{-0.02}$ & $1.61^{+0.03}_{-0.03}$ & $-0.20^{+0.04}_{-0.05}$ & $6.97^{+0.02}_{-0.04}$ & $161.0^{+ 4.5}_{- 4.6}$ & $0.01^{+0.00}_{-0.00}$ \\4688397742109970816 &   5.7513 & -74.2994 & $0.85^{+0.05}_{-0.04}$ & $0.82^{+0.03}_{-0.03}$ & $0.01^{+0.16}_{-0.10}$ & $9.75^{+0.42}_{-0.26}$ & $127.2^{+ 5.8}_{- 6.1}$ & $0.03^{+0.02}_{-0.01}$ \\2336832813162082816 &   2.7581 & -24.2296 & $0.84^{+0.07}_{-0.06}$ & $0.84^{+0.04}_{-0.04}$ & $-0.11^{+0.16}_{-0.16}$ & $9.89^{+0.40}_{-0.27}$ & $110.6^{+ 4.5}_{- 4.9}$ & $0.01^{+0.01}_{-0.01}$ \\2347608130193461120 &   7.0144 & -25.1959 & $1.04^{+0.04}_{-0.05}$ & $1.22^{+0.05}_{-0.05}$ & $0.09^{+0.10}_{-0.13}$ & $9.82^{+0.11}_{-0.07}$ & $104.4^{+ 3.4}_{- 3.6}$ & $0.01^{+0.00}_{-0.00}$ \\5479782643632182656 &  99.9582 & -61.4779 & $0.63^{+0.02}_{-0.02}$ & $0.62^{+0.01}_{-0.01}$ & $-0.01^{+0.06}_{-0.08}$ & $9.87^{+0.30}_{-0.29}$ & $22.1^{+ 0.1}_{- 0.1}$ & $0.03^{+0.02}_{-0.02}$ \\5481848419822114560 &  95.6288 & -60.2184 & $1.03^{+0.04}_{-0.03}$ & $1.05^{+0.02}_{-0.03}$ & $0.00^{+0.02}_{-0.01}$ & $9.55^{+0.33}_{-0.22}$ & $23.8^{+ 0.2}_{- 0.2}$ & $0.02^{+0.01}_{-0.01}$ \\5848861552882483840 & 219.6382 & -66.4520 & $1.11^{+0.07}_{-0.07}$ & $1.25^{+0.06}_{-0.07}$ & $0.03^{+0.14}_{-0.12}$ & $9.63^{+0.25}_{-0.17}$ & $167.1^{+ 6.9}_{- 7.7}$ & $0.19^{+0.12}_{-0.12}$ \\5848861759040913920 & 219.6132 & -66.4451 & $1.32^{+0.07}_{-0.07}$ & $1.45^{+0.08}_{-0.09}$ & $-0.02^{+0.13}_{-0.14}$ & $9.22^{+0.35}_{-0.20}$ & $166.8^{+ 6.8}_{- 7.9}$ & $0.18^{+0.13}_{-0.14}$ \\6764546518805382016 & 292.4822 & -28.7115 & $0.90^{+0.02}_{-0.04}$ & $1.14^{+0.06}_{-0.07}$ & $-0.06^{+0.12}_{-0.08}$ & $10.07^{+0.07}_{-0.03}$ & $195.0^{+ 8.9}_{-10.4}$ & $0.04^{+0.03}_{-0.03}$ \\6746383651866691840 & 292.5070 & -30.2965 & $1.00^{+0.07}_{-0.06}$ & $1.17^{+0.07}_{-0.08}$ & $0.12^{+0.13}_{-0.13}$ & $9.92^{+0.19}_{-0.12}$ & $187.4^{+10.3}_{-12.0}$ & $0.07^{+0.04}_{-0.03}$ \\5539736332634605696 & 123.0657 & -40.5023 & $0.97^{+0.03}_{-0.03}$ & $0.93^{+0.03}_{-0.02}$ & $-0.19^{+0.15}_{-0.14}$ & $9.36^{+0.32}_{-0.24}$ & $43.2^{+ 0.6}_{- 0.6}$ & $0.19^{+0.13}_{-0.14}$ \\3419871248493732736 &  74.1274 &  25.2790 & $0.89^{+0.05}_{-0.06}$ & $1.02^{+0.05}_{-0.07}$ & $0.20^{+0.16}_{-0.14}$ & $10.12^{+0.18}_{-0.12}$ & $166.6^{+ 9.2}_{-10.6}$ & $0.38^{+0.17}_{-0.14}$ \\153911699241434624 &  74.9740 &  27.3255 & $2.44^{+0.05}_{-0.05}$ & $3.28^{+0.21}_{-0.25}$ & $0.08^{+0.10}_{-0.11}$ & $8.73^{+0.02}_{-0.02}$ & $172.6^{+ 8.4}_{- 9.6}$ & $0.41^{+0.11}_{-0.12}$ \\5717563818531046144 & 118.4759 & -18.0400 & $0.98^{+0.03}_{-0.03}$ & $0.92^{+0.03}_{-0.03}$ & $0.01^{+0.08}_{-0.05}$ & $9.24^{+0.32}_{-0.26}$ & $128.8^{+ 5.4}_{- 6.0}$ & $0.06^{+0.04}_{-0.07}$ \\5718817021265748224 & 115.4744 & -17.0037 & $1.07^{+0.07}_{-0.06}$ & $1.10^{+0.05}_{-0.06}$ & $-0.01^{+0.15}_{-0.08}$ & $9.47^{+0.43}_{-0.28}$ & $126.9^{+ 5.2}_{- 5.8}$ & $0.14^{+0.10}_{-0.15}$ \\489793603670936960 &  58.5988 &  65.4131 & $1.15^{+0.11}_{-0.09}$ & $1.30^{+0.10}_{-0.11}$ & $0.04^{+0.17}_{-0.12}$ & $9.55^{+0.36}_{-0.26}$ & $281.8^{+20.1}_{-21.6}$ & $0.56^{+0.26}_{-0.29}$ \\489801368971820672 &  58.5444 &  65.6368 & $1.11^{+0.12}_{-0.11}$ & $1.27^{+0.13}_{-0.17}$ & $0.05^{+0.17}_{-0.15}$ & $9.64^{+0.33}_{-0.26}$ & $272.7^{+28.8}_{-36.6}$ & $0.59^{+0.30}_{-0.26}$ \\3470002450369635328 & 185.7339 & -30.3387 & $1.23^{+0.02}_{-0.03}$ & $1.41^{+0.11}_{-0.08}$ & $-0.16^{+0.07}_{-0.08}$ & $9.40^{+0.15}_{-0.05}$ & $135.3^{+ 9.1}_{- 9.9}$ & $0.03^{+0.01}_{-0.01}$ \\3472703435042744704 & 182.6764 & -31.1964 & $1.04^{+0.05}_{-0.05}$ & $1.07^{+0.05}_{-0.05}$ & $-0.06^{+0.15}_{-0.12}$ & $9.56^{+0.23}_{-0.19}$ & $131.2^{+ 5.6}_{- 5.9}$ & $0.03^{+0.02}_{-0.02}$ \\346607571638981376 &  29.5718 &  43.6433 & $0.99^{+0.07}_{-0.07}$ & $1.13^{+0.07}_{-0.08}$ & $-0.03^{+0.15}_{-0.16}$ & $9.85^{+0.22}_{-0.14}$ & $214.1^{+12.7}_{-14.0}$ & $0.03^{+0.02}_{-0.03}$ \\4365650844102350080 & 254.6786 &  -3.9981 & $1.17^{+0.03}_{-0.04}$ & $1.32^{+0.04}_{-0.05}$ & $-0.07^{+0.07}_{-0.06}$ & $7.12^{+0.06}_{-0.04}$ & $179.9^{+ 8.7}_{- 9.1}$ & $0.06^{+0.04}_{-0.10}$ \\4365273539813688832 & 255.0562 &  -5.1535 & $0.81^{+0.00}_{-0.00}$ & $1.39^{+0.09}_{-0.10}$ & $-0.60^{+0.06}_{-0.05}$ & $10.13^{+0.02}_{-0.02}$ & $188.5^{+ 9.8}_{-11.5}$ & $0.29^{+0.11}_{-0.08}$ \\6624009760041606016 & 338.2877 & -24.5840 & $1.27^{+0.08}_{-0.08}$ & $1.54^{+0.14}_{-0.17}$ & $-0.01^{+0.12}_{-0.15}$ & $9.45^{+0.14}_{-0.11}$ & $221.3^{+17.8}_{-23.1}$ & $0.01^{+0.01}_{-0.01}$ \\5515302435489819520 & 126.6902 & -48.9562 & $2.56^{+0.19}_{-0.29}$ & $2.00^{+0.14}_{-0.16}$ & $-0.08^{+0.14}_{-0.16}$ & $8.14^{+0.37}_{-0.24}$ & $183.9^{+12.7}_{-14.4}$ & $0.22^{+0.14}_{-0.20}$ \\5480050649591702912 &  99.7370 & -60.8405 & $1.01^{+0.06}_{-0.08}$ & $1.29^{+0.07}_{-0.08}$ & $0.01^{+0.22}_{-0.17}$ & $9.88^{+0.12}_{-0.08}$ & $110.3^{+ 3.3}_{- 3.6}$ & $0.05^{+0.03}_{-0.02}$ \\5481958130466178432 &  97.0759 & -59.6179 & $1.65^{+0.06}_{-0.04}$ & $2.41^{+0.14}_{-0.14}$ & $0.26^{+0.14}_{-0.09}$ & $9.26^{+0.05}_{-0.04}$ & $107.4^{+ 2.9}_{- 3.2}$ & $0.01^{+0.01}_{-0.02}$ \\6307702151884219136 & 226.8559 & -15.3684 & $0.73^{+0.04}_{-0.04}$ & $0.72^{+0.03}_{-0.03}$ & $-0.18^{+0.16}_{-0.13}$ & $9.95^{+0.40}_{-0.25}$ & $102.8^{+ 2.8}_{- 2.9}$ & $0.05^{+0.03}_{-0.04}$ \\6307700743134946688 & 226.8587 & -15.4169 & $1.51^{+0.04}_{-0.05}$ & $2.11^{+0.12}_{-0.12}$ & $0.05^{+0.04}_{-0.13}$ & $9.32^{+0.06}_{-0.03}$ & $103.2^{+ 4.6}_{- 4.3}$ & $0.06^{+0.04}_{-0.03}$ \\5514756562325251840 & 124.4192 & -50.3187 & $0.92^{+0.06}_{-0.06}$ & $0.91^{+0.05}_{-0.05}$ & $-0.18^{+0.19}_{-0.18}$ & $9.64^{+0.32}_{-0.25}$ & $182.3^{+ 9.1}_{-10.3}$ & $0.10^{+0.07}_{-0.14}$ \\5514756562325251968 & 124.4287 & -50.3285 & $1.40^{+0.01}_{-0.01}$ & $2.25^{+0.14}_{-0.14}$ & $0.10^{+0.06}_{-0.07}$ & $9.48^{+0.02}_{-0.02}$ & $168.5^{+ 5.8}_{- 6.7}$ & $0.51^{+0.09}_{-0.10}$ \\2630906921817172224 & 350.6029 &  -6.9735 & $0.97^{+0.07}_{-0.06}$ & $1.00^{+0.04}_{-0.05}$ & $0.04^{+0.17}_{-0.13}$ & $9.75^{+0.48}_{-0.25}$ & $75.9^{+ 1.9}_{- 2.0}$ & $0.02^{+0.01}_{-0.01}$ \\2630937055307717760 & 350.6034 &  -6.8025 & $1.14^{+0.04}_{-0.03}$ & $1.16^{+0.04}_{-0.03}$ & $0.03^{+0.10}_{-0.07}$ & $9.35^{+0.16}_{-0.17}$ & $76.6^{+ 2.7}_{- 2.4}$ & $0.02^{+0.01}_{-0.01}$ \\6507617417630891008 & 340.0169 & -52.0083 & $0.61^{+0.02}_{-0.03}$ & $0.59^{+0.02}_{-0.02}$ & $0.03^{+0.12}_{-0.14}$ & $10.02^{+0.48}_{-0.21}$ & $48.0^{+ 0.9}_{- 0.9}$ & $0.01^{+0.00}_{-0.00}$ \\6466670333304011264 & 322.3107 & -50.3169 & $1.30^{+0.01}_{-0.01}$ & $1.30^{+0.02}_{-0.04}$ & $0.17^{+0.05}_{-0.08}$ & $8.94^{+0.14}_{-0.24}$ & $50.0^{+ 0.9}_{- 0.9}$ & $0.01^{+0.01}_{-0.01}$ \\3470332338218354176 & 187.7842 & -31.6357 & $1.55^{+0.08}_{-0.08}$ & $1.71^{+0.10}_{-0.11}$ & $-0.01^{+0.14}_{-0.13}$ & $9.01^{+0.26}_{-0.15}$ & $116.0^{+ 4.2}_{- 4.5}$ & $0.04^{+0.03}_{-0.03}$ \\3474018450949877760 & 182.9440 & -29.3974 & $1.23^{+0.06}_{-0.08}$ & $1.42^{+0.07}_{-0.08}$ & $-0.15^{+0.15}_{-0.21}$ & $9.38^{+0.21}_{-0.14}$ & $115.2^{+ 3.3}_{- 3.4}$ & $0.03^{+0.02}_{-0.02}$ \\6307851066989902464 & 227.7051 & -14.6341 & $0.94^{+0.05}_{-0.06}$ & $1.06^{+0.07}_{-0.09}$ & $-0.00^{+0.12}_{-0.12}$ & $9.95^{+0.21}_{-0.14}$ & $234.5^{+15.8}_{-18.8}$ & $0.07^{+0.04}_{-0.03}$ \\6307769737489645440 & 228.0710 & -15.0977 & $1.34^{+0.08}_{-0.08}$ & $1.62^{+0.13}_{-0.15}$ & $-0.02^{+0.14}_{-0.16}$ & $9.36^{+0.16}_{-0.11}$ & $234.2^{+16.8}_{-19.8}$ & $0.06^{+0.04}_{-0.04}$ \\3371976693785956608 & 100.4864 &  20.1228 & $1.13^{+0.01}_{-0.01}$ & $1.37^{+0.04}_{-0.04}$ & $-0.08^{+0.07}_{-0.06}$ & $9.63^{+0.02}_{-0.02}$ & $94.2^{+ 2.3}_{- 2.3}$ & $0.09^{+0.06}_{-0.06}$ \\3384737453939129344 & 100.5745 &  25.3638 & $1.20^{+0.05}_{-0.05}$ & $1.25^{+0.05}_{-0.06}$ & $-0.06^{+0.14}_{-0.14}$ & $9.23^{+0.33}_{-0.25}$ & $97.9^{+ 2.9}_{- 2.9}$ & $0.07^{+0.05}_{-0.04}$ \\6146759419382328064 & 187.4447 & -41.0234 & $0.87^{+0.05}_{-0.05}$ & $0.85^{+0.04}_{-0.04}$ & $-0.04^{+0.13}_{-0.16}$ & $9.77^{+0.29}_{-0.19}$ & $140.7^{+ 9.4}_{- 9.0}$ & $0.05^{+0.03}_{-0.03}$ \\6149920893269376000 & 186.5096 & -39.9524 & $1.44^{+0.00}_{-0.00}$ & $2.65^{+0.20}_{-0.21}$ & $0.26^{+0.01}_{-0.03}$ & $9.54^{+0.01}_{-0.01}$ & $142.7^{+ 3.9}_{- 4.0}$ & $0.04^{+0.02}_{-0.01}$ \\2091624059263430656 & 281.7311 &  34.4572 & $0.99^{+0.01}_{-0.01}$ & $1.50^{+0.10}_{-0.10}$ & $-0.20^{+0.04}_{-0.08}$ & $9.92^{+0.03}_{-0.02}$ & $302.5^{+16.8}_{-16.3}$ & $0.03^{+0.02}_{-0.02}$ \\2091718273666968192 & 280.2554 &  34.1432 & $1.03^{+0.06}_{-0.07}$ & $1.21^{+0.08}_{-0.11}$ & $-0.01^{+0.13}_{-0.15}$ & $9.79^{+0.16}_{-0.10}$ & $334.2^{+24.2}_{-29.8}$ & $0.04^{+0.03}_{-0.02}$ \\2876280842979041408 &   5.0171 &  35.4487 & $0.85^{+0.03}_{-0.03}$ & $0.81^{+0.02}_{-0.03}$ & $-0.14^{+0.13}_{-0.12}$ & $9.63^{+0.32}_{-0.22}$ & $112.1^{+ 3.2}_{- 3.8}$ & $0.03^{+0.02}_{-0.02}$ \\2337837904228871296 & 357.7716 & -25.2767 & $1.00^{+0.04}_{-0.04}$ & $0.97^{+0.04}_{-0.04}$ & $0.07^{+0.11}_{-0.11}$ & $9.52^{+0.35}_{-0.23}$ & $119.5^{+ 5.5}_{- 6.7}$ & $0.01^{+0.01}_{-0.00}$ \\2337837904228871552 & 357.7674 & -25.2829 & $0.80^{+0.05}_{-0.05}$ & $0.78^{+0.04}_{-0.04}$ & $-0.03^{+0.14}_{-0.15}$ & $9.91^{+0.44}_{-0.26}$ & $117.3^{+ 6.3}_{- 7.0}$ & $0.01^{+0.01}_{-0.01}$ \\1272284933595394560 & 233.2719 &  27.5113 & $1.12^{+0.05}_{-0.03}$ & $1.15^{+0.04}_{-0.04}$ & $0.25^{+0.12}_{-0.06}$ & $9.56^{+0.24}_{-0.16}$ & $76.3^{+ 2.3}_{- 2.3}$ & $0.02^{+0.01}_{-0.00}$ \\1277195421243976448 & 230.7199 &  31.5532 & $1.08^{+0.07}_{-0.07}$ & $1.22^{+0.05}_{-0.06}$ & $-0.02^{+0.15}_{-0.14}$ & $9.65^{+0.31}_{-0.19}$ & $79.3^{+ 1.7}_{- 1.9}$ & $0.01^{+0.01}_{-0.01}$ \\2337953146791415808 & 358.3360 & -25.6896 & $1.15^{+0.09}_{-0.07}$ & $1.28^{+0.07}_{-0.08}$ & $0.02^{+0.16}_{-0.14}$ & $9.54^{+0.33}_{-0.20}$ & $152.9^{+ 7.1}_{- 7.7}$ & $0.01^{+0.01}_{-0.01}$ \\2327231190433773952 & 358.4898 & -28.8181 & $0.83^{+0.03}_{-0.03}$ & $0.93^{+0.05}_{-0.06}$ & $0.19^{+0.11}_{-0.13}$ & $10.23^{+0.13}_{-0.05}$ & $138.6^{+ 8.6}_{-10.7}$ & $0.01^{+0.00}_{-0.00}$ \\571134649259006720 &  49.6116 &  83.8471 & $0.80^{+0.01}_{-0.01}$ & $0.73^{+0.01}_{-0.01}$ & $0.04^{+0.03}_{-0.08}$ & $8.97^{+0.36}_{-0.51}$ & $70.4^{+ 1.5}_{- 1.8}$ & $0.04^{+0.02}_{-0.03}$ \\568546708124876928 &  53.9676 &  82.0951 & $0.70^{+0.03}_{-0.04}$ & $0.69^{+0.02}_{-0.02}$ & $-0.05^{+0.11}_{-0.12}$ & $10.02^{+0.39}_{-0.20}$ & $76.1^{+ 2.0}_{- 2.0}$ & $0.08^{+0.05}_{-0.06}$ \\4040372492371770880 & 268.3750 & -36.5086 & $2.54^{+0.18}_{-0.22}$ & $2.78^{+0.27}_{-0.31}$ & $0.05^{+0.16}_{-0.14}$ & $8.59^{+0.17}_{-0.11}$ & $293.5^{+23.1}_{-28.4}$ & $0.19^{+0.13}_{-0.17}$ \\4040804085044179968 & 268.0834 & -34.9745 & $2.28^{+0.09}_{-0.10}$ & $2.95^{+0.27}_{-0.26}$ & $-0.06^{+0.13}_{-0.16}$ & $8.77^{+0.05}_{-0.03}$ & $291.2^{+23.1}_{-24.9}$ & $0.14^{+0.10}_{-0.13}$ \\4366789972507711616 & 258.4604 &  -2.7161 & $0.88^{+0.05}_{-0.06}$ & $1.00^{+0.05}_{-0.06}$ & $0.14^{+0.13}_{-0.13}$ & $10.11^{+0.18}_{-0.12}$ & $140.3^{+ 5.8}_{- 6.3}$ & $0.34^{+0.16}_{-0.12}$ \\4366791037659600768 & 258.4056 &  -2.6860 & $1.23^{+0.04}_{-0.06}$ & $1.58^{+0.08}_{-0.09}$ & $0.19^{+0.08}_{-0.08}$ & $9.65^{+0.10}_{-0.05}$ & $139.7^{+ 5.2}_{- 5.6}$ & $0.34^{+0.16}_{-0.12}$ \\4366800898904737920 & 258.7418 &  -2.5031 & $1.05^{+0.03}_{-0.03}$ & $1.03^{+0.03}_{-0.03}$ & $0.04^{+0.14}_{-0.07}$ & $9.40^{+0.26}_{-0.21}$ & $53.2^{+ 0.8}_{- 0.8}$ & $0.12^{+0.08}_{-0.17}$ \\4374361209577040512 & 260.5650 &   0.1220 & $0.68^{+0.03}_{-0.03}$ & $0.67^{+0.02}_{-0.02}$ & $0.03^{+0.16}_{-0.12}$ & $10.01^{+0.49}_{-0.22}$ & $57.2^{+ 1.0}_{- 1.0}$ & $0.07^{+0.06}_{-0.13}$ \\6125758231894580480 & 183.7149 & -51.7313 & $1.20^{+0.01}_{-0.06}$ & $1.56^{+0.06}_{-0.07}$ & $-0.08^{+0.06}_{-0.11}$ & $9.57^{+0.06}_{-0.04}$ & $98.9^{+ 3.6}_{- 3.5}$ & $0.08^{+0.05}_{-0.05}$ \\6075859404932995584 & 182.5918 & -55.1285 & $1.42^{+0.06}_{-0.06}$ & $1.61^{+0.09}_{-0.10}$ & $0.06^{+0.15}_{-0.11}$ & $9.18^{+0.24}_{-0.16}$ & $98.6^{+ 2.8}_{- 2.9}$ & $0.11^{+0.08}_{-0.07}$ \\4366971151408159104 & 260.8327 &  -2.6264 & $0.97^{+0.05}_{-0.04}$ & $0.90^{+0.04}_{-0.04}$ & $0.16^{+0.13}_{-0.11}$ & $9.37^{+0.26}_{-0.28}$ & $90.6^{+ 5.2}_{- 5.5}$ & $0.43^{+0.17}_{-0.10}$ \\4373595605887496320 & 263.4148 &  -0.7993 & $1.26^{+0.02}_{-0.02}$ & $1.28^{+0.03}_{-0.04}$ & $0.03^{+0.04}_{-0.06}$ & $9.05^{+0.16}_{-0.16}$ & $94.2^{+ 2.6}_{- 2.5}$ & $0.13^{+0.06}_{-0.06}$ \\6723386885135143936 & 278.0218 & -41.2296 & $1.03^{+0.03}_{-0.02}$ & $0.97^{+0.02}_{-0.04}$ & $0.07^{+0.07}_{-0.07}$ & $9.38^{+0.14}_{-0.09}$ & $105.9^{+ 6.1}_{- 6.3}$ & $0.04^{+0.04}_{-0.01}$ \\6723389702633689344 & 278.0096 & -41.1156 & $1.18^{+0.02}_{-0.04}$ & $1.34^{+0.06}_{-0.06}$ & $0.02^{+0.02}_{-0.05}$ & $9.53^{+0.19}_{-0.11}$ & $111.9^{+ 3.8}_{- 2.3}$ & $0.02^{+0.01}_{-0.03}$ \\1272739512933446144 & 233.8540 &  29.3621 & $1.30^{+0.04}_{-0.01}$ & $1.94^{+0.19}_{-0.14}$ & $0.32^{+0.04}_{-0.07}$ & $9.68^{+0.03}_{-0.04}$ & $202.7^{+12.3}_{- 7.4}$ & $0.01^{+0.01}_{-0.01}$ \\1273211684458090240 & 233.8195 &  30.1772 & $0.89^{+0.02}_{-0.04}$ & $0.81^{+0.02}_{-0.04}$ & $-0.07^{+0.06}_{-0.12}$ & $9.20^{+0.23}_{-0.15}$ & $181.9^{+ 6.8}_{-11.5}$ & $0.01^{+0.00}_{-0.00}$ \\5597356548725711744 & 119.3822 & -29.2864 & $0.79^{+0.04}_{-0.03}$ & $0.76^{+0.03}_{-0.03}$ & $-0.15^{+0.21}_{-0.12}$ & $9.75^{+0.27}_{-0.21}$ & $82.8^{+ 2.7}_{- 2.7}$ & $0.19^{+0.13}_{-0.20}$ \\5601564654603102848 & 117.0246 & -27.5195 & $1.06^{+0.03}_{-0.03}$ & $1.02^{+0.02}_{-0.03}$ & $-0.01^{+0.10}_{-0.06}$ & $9.20^{+0.28}_{-0.24}$ & $76.9^{+ 1.6}_{- 1.6}$ & $0.18^{+0.11}_{-0.17}$ \\1833035210936308608 & 301.2575 &  22.9555 & $1.03^{+0.09}_{-0.09}$ & $1.12^{+0.05}_{-0.05}$ & $-0.03^{+0.18}_{-0.16}$ & $9.68^{+0.42}_{-0.27}$ & $104.9^{+ 3.3}_{- 3.6}$ & $0.33^{+0.22}_{-0.24}$ \\1826267716858835840 & 298.2255 &  20.0970 & $0.79^{+0.05}_{-0.05}$ & $0.79^{+0.03}_{-0.03}$ & $-0.01^{+0.16}_{-0.13}$ & $9.99^{+0.39}_{-0.23}$ & $109.3^{+ 4.0}_{- 4.4}$ & $0.20^{+0.15}_{-0.22}$ \\5540071683681165568 & 124.9600 & -39.4813 & $0.86^{+0.06}_{-0.08}$ & $0.90^{+0.05}_{-0.05}$ & $0.03^{+0.16}_{-0.14}$ & $9.98^{+0.49}_{-0.24}$ & $90.6^{+ 4.4}_{- 4.8}$ & $1.32^{+0.29}_{-0.24}$ \\5543365167687564672 & 124.9993 & -34.4203 & $1.17^{+0.03}_{-0.03}$ & $1.17^{+0.04}_{-0.04}$ & $-0.07^{+0.12}_{-0.09}$ & $9.15^{+0.28}_{-0.17}$ & $87.0^{+ 2.0}_{- 1.9}$ & $0.25^{+0.13}_{-0.13}$ \\1089881211587064576 & 126.1417 &  60.7254 & $0.83^{+0.04}_{-0.05}$ & $0.92^{+0.06}_{-0.08}$ & $0.01^{+0.07}_{-0.16}$ & $10.17^{+0.26}_{-0.10}$ & $117.8^{+ 8.6}_{-10.5}$ & $0.03^{+0.02}_{-0.02}$ \\1034622849556676480 & 129.2420 &  58.1669 & $1.49^{+0.07}_{-0.08}$ & $1.65^{+0.10}_{-0.11}$ & $-0.02^{+0.15}_{-0.14}$ & $9.06^{+0.28}_{-0.16}$ & $129.8^{+ 5.5}_{- 6.2}$ & $0.03^{+0.02}_{-0.02}$ \\4262386498736910080 & 286.3273 &  -1.5122 & $1.48^{+0.06}_{-0.06}$ & $1.46^{+0.04}_{-0.06}$ & $-0.01^{+0.06}_{-0.01}$ & $8.67^{+0.35}_{-0.29}$ & $47.6^{+ 1.2}_{- 1.3}$ & $0.30^{+0.18}_{-0.22}$ \\4264469179913526784 & 289.5333 &   0.7701 & $0.65^{+0.03}_{-0.03}$ & $0.64^{+0.02}_{-0.02}$ & $-0.11^{+0.15}_{-0.15}$ & $10.01^{+0.42}_{-0.21}$ & $56.3^{+ 1.0}_{- 1.0}$ & $0.18^{+0.13}_{-0.18}$ \\2159093322558881536 & 274.4392 &  61.8255 & $0.85^{+0.02}_{-0.02}$ & $0.79^{+0.02}_{-0.02}$ & $-0.03^{+0.09}_{-0.10}$ & $9.47^{+0.43}_{-0.27}$ & $70.4^{+ 1.6}_{- 1.8}$ & $0.02^{+0.01}_{-0.01}$ \\1634159602142670976 & 263.3252 &  67.2039 & $1.29^{+0.05}_{-0.05}$ & $1.38^{+0.05}_{-0.06}$ & $-0.04^{+0.12}_{-0.12}$ & $9.18^{+0.29}_{-0.20}$ & $68.9^{+ 1.2}_{- 1.1}$ & $0.02^{+0.01}_{-0.01}$ \\2339014484749967488 & 355.3759 & -23.8792 & $1.26^{+0.05}_{-0.11}$ & $1.61^{+0.12}_{-0.17}$ & $-0.10^{+0.13}_{-0.20}$ & $9.47^{+0.13}_{-0.07}$ & $187.2^{+13.9}_{-18.0}$ & $0.01^{+0.00}_{-0.01}$ \\2387009816569975040 & 353.9664 & -23.8056 & $0.98^{+0.04}_{-0.06}$ & $1.13^{+0.08}_{-0.10}$ & $-0.02^{+0.08}_{-0.10}$ & $9.87^{+0.16}_{-0.07}$ & $197.7^{+16.9}_{-19.7}$ & $0.01^{+0.01}_{-0.01}$ \\2939525164125647232 &  99.0851 & -19.4921 & $2.28^{+0.04}_{-0.14}$ & $2.33^{+0.13}_{-0.06}$ & $0.02^{+0.03}_{-0.04}$ & $8.63^{+0.14}_{-0.04}$ & $189.7^{+ 6.9}_{- 9.9}$ & $0.15^{+0.07}_{-0.04}$ \\2946823206916177024 &  99.4949 & -16.9266 & $0.97^{+0.06}_{-0.06}$ & $0.98^{+0.06}_{-0.06}$ & $-0.04^{+0.16}_{-0.12}$ & $9.65^{+0.41}_{-0.27}$ & $196.8^{+12.0}_{-13.9}$ & $0.12^{+0.08}_{-0.10}$ \\1090008514417928704 & 125.5093 &  61.7902 & $0.85^{+0.04}_{-0.04}$ & $0.81^{+0.03}_{-0.03}$ & $-0.01^{+0.08}_{-0.08}$ & $9.71^{+0.47}_{-0.29}$ & $176.2^{+ 6.9}_{- 8.0}$ & $0.02^{+0.01}_{-0.02}$ \\1091145993556088320 & 123.9360 &  62.9951 & $1.13^{+0.06}_{-0.05}$ & $1.16^{+0.06}_{-0.06}$ & $-0.01^{+0.12}_{-0.09}$ & $9.37^{+0.41}_{-0.23}$ & $179.6^{+ 9.3}_{- 9.6}$ & $0.02^{+0.01}_{-0.01}$ \\5235376052183801984 & 169.7134 & -67.1929 & $1.00^{+0.06}_{-0.01}$ & $1.01^{+0.04}_{-0.08}$ & $0.19^{+0.14}_{-0.03}$ & $9.77^{+0.05}_{-0.10}$ & $209.6^{+14.0}_{-10.9}$ & $0.21^{+0.10}_{-0.12}$ \\5237204677461995392 & 172.9145 & -65.7310 & $1.11^{+0.02}_{-0.01}$ & $1.67^{+0.15}_{-0.15}$ & $0.31^{+0.04}_{-0.08}$ & $9.92^{+0.03}_{-0.02}$ & $245.7^{+18.0}_{-18.5}$ & $0.35^{+0.16}_{-0.17}$ \\1926881414574306560 & 356.6268 &  45.6607 & $1.11^{+0.07}_{-0.07}$ & $1.33^{+0.10}_{-0.11}$ & $0.06^{+0.15}_{-0.12}$ & $9.69^{+0.18}_{-0.14}$ & $149.9^{+10.4}_{-10.8}$ & $0.05^{+0.03}_{-0.04}$ \\1938249471452286080 & 351.6465 &  45.4289 & $0.91^{+0.05}_{-0.06}$ & $1.05^{+0.05}_{-0.06}$ & $0.06^{+0.14}_{-0.12}$ & $10.04^{+0.19}_{-0.12}$ & $147.1^{+ 6.4}_{- 7.2}$ & $0.05^{+0.04}_{-0.07}$ \\3263921363932500480 &  54.4637 &   0.5252 & $1.56^{+0.01}_{-0.01}$ & $2.79^{+0.17}_{-0.27}$ & $0.08^{+0.04}_{-0.06}$ & $9.32^{+0.02}_{-0.02}$ & $412.5^{+15.0}_{-32.6}$ & $0.04^{+0.02}_{-0.02}$ \\3270840384448137344 &  54.4025 &   1.8705 & $1.56^{+0.24}_{-0.23}$ & $3.51^{+0.37}_{-0.41}$ & $0.03^{+0.16}_{-0.12}$ & $5.78^{+0.18}_{-0.17}$ & $374.5^{+35.5}_{-39.9}$ & $0.06^{+0.04}_{-0.04}$ \\3029552042340605440 & 116.3714 & -14.6906 & $2.07^{+0.10}_{-0.11}$ & $1.91^{+0.13}_{-0.14}$ & $-0.02^{+0.14}_{-0.13}$ & $8.53^{+0.32}_{-0.20}$ & $82.1^{+ 4.1}_{- 4.6}$ & $0.08^{+0.05}_{-0.05}$ \\3029552111060082048 & 116.3697 & -14.6862 & $1.71^{+0.10}_{-0.08}$ & $1.67^{+0.08}_{-0.10}$ & $-0.04^{+0.16}_{-0.14}$ & $8.69^{+0.46}_{-0.26}$ & $83.8^{+ 2.4}_{- 2.4}$ & $0.08^{+0.05}_{-0.06}$ \\5407329775166050048 & 153.6991 & -48.1920 & $1.05^{+0.04}_{-0.06}$ & $1.13^{+0.04}_{-0.05}$ & $-0.23^{+0.16}_{-0.17}$ & $9.52^{+0.16}_{-0.15}$ & $114.4^{+ 4.6}_{- 3.9}$ & $0.07^{+0.04}_{-0.05}$ \\5364840728856829952 & 158.9605 & -47.0988 & $1.58^{+0.05}_{-0.05}$ & $1.97^{+0.13}_{-0.14}$ & $0.14^{+0.10}_{-0.08}$ & $9.14^{+0.12}_{-0.09}$ & $120.2^{+ 4.5}_{- 4.3}$ & $0.10^{+0.05}_{-0.04}$ \\4040692347178449664 & 267.9650 & -35.3654 & $2.86^{+0.09}_{-0.08}$ & $3.42^{+0.30}_{-0.33}$ & $0.10^{+0.12}_{-0.12}$ & $8.53^{+0.02}_{-0.02}$ & $263.0^{+19.8}_{-22.4}$ & $0.31^{+0.12}_{-0.08}$ \\4041992313522568064 & 270.2995 & -35.3291 & $1.93^{+0.08}_{-0.09}$ & $2.16^{+0.19}_{-0.22}$ & $0.03^{+0.07}_{-0.09}$ & $8.83^{+0.12}_{-0.09}$ & $258.9^{+18.2}_{-22.6}$ & $0.18^{+0.10}_{-0.09}$ \\108934561198872832 &  45.7591 &  21.5653 & $1.94^{+0.00}_{-0.00}$ & $8.19^{+0.59}_{-0.63}$ & $0.24^{+0.01}_{-0.02}$ & $9.15^{+0.01}_{-0.02}$ & $179.7^{+10.5}_{-11.2}$ & $0.29^{+0.07}_{-0.03}$ \\60021377687621888 &  45.9417 &  19.6155 & $0.93^{+0.06}_{-0.06}$ & $0.99^{+0.05}_{-0.06}$ & $0.05^{+0.15}_{-0.12}$ & $9.92^{+0.29}_{-0.18}$ & $175.1^{+ 8.5}_{- 9.4}$ & $0.06^{+0.04}_{-0.04}$ \\6626391920703019904 & 333.6970 & -24.0048 & $1.44^{+0.11}_{-0.10}$ & $1.89^{+0.12}_{-0.13}$ & $0.02^{+0.16}_{-0.16}$ & $9.31^{+0.20}_{-0.15}$ & $69.5^{+ 2.4}_{- 2.6}$ & $0.01^{+0.01}_{-0.01}$ \\6823944439040922240 & 330.3118 & -19.3128 & $0.96^{+0.03}_{-0.04}$ & $0.97^{+0.03}_{-0.02}$ & $-0.18^{+0.10}_{-0.19}$ & $9.55^{+0.16}_{-0.11}$ & $66.4^{+ 1.6}_{- 1.2}$ & $0.01^{+0.01}_{-0.01}$ \\5852861266951025920 & 214.9754 & -64.6206 & $1.11^{+0.06}_{-0.07}$ & $1.23^{+0.08}_{-0.09}$ & $-0.05^{+0.12}_{-0.17}$ & $7.14^{+0.14}_{-0.11}$ & $191.1^{+ 9.5}_{-10.4}$ & $0.56^{+0.35}_{-0.20}$ \\828948307539218048 & 157.1171 &  42.7573 & $1.17^{+0.06}_{-0.07}$ & $1.25^{+0.09}_{-0.12}$ & $-0.05^{+0.13}_{-0.12}$ & $9.39^{+0.23}_{-0.15}$ & $221.1^{+17.8}_{-23.6}$ & $0.01^{+0.00}_{-0.00}$ \\828752113432926848 & 157.3280 &  42.5499 & $1.56^{+0.06}_{-0.05}$ & $2.15^{+0.17}_{-0.19}$ & $0.23^{+0.10}_{-0.10}$ & $9.29^{+0.06}_{-0.05}$ & $224.8^{+13.8}_{-14.1}$ & $0.01^{+0.00}_{-0.00}$ \\5849267307032884736 & 217.0855 & -66.5874 & $1.37^{+0.08}_{-0.10}$ & $1.77^{+0.15}_{-0.20}$ & $0.03^{+0.03}_{-0.11}$ & $9.40^{+0.11}_{-0.09}$ & $307.2^{+26.1}_{-34.0}$ & $0.22^{+0.13}_{-0.16}$ \\5849575651329512320 & 216.1937 & -65.4842 & $2.65^{+0.01}_{-0.02}$ & $11.85^{+0.20}_{-0.31}$ & $0.33^{+0.05}_{-0.07}$ & $8.83^{+0.02}_{-0.02}$ & $290.6^{+10.7}_{-11.1}$ & $0.23^{+0.12}_{-0.12}$ \\2939676243894742144 &  99.4034 & -18.7631 & $1.04^{+0.03}_{-0.03}$ & $0.98^{+0.03}_{-0.03}$ & $-0.08^{+0.11}_{-0.12}$ & $9.10^{+0.44}_{-0.29}$ & $146.1^{+ 5.0}_{- 5.5}$ & $0.11^{+0.07}_{-0.06}$ \\2946713118312537344 & 100.1043 & -16.8963 & $1.29^{+0.05}_{-0.06}$ & $1.57^{+0.08}_{-0.08}$ & $0.07^{+0.12}_{-0.11}$ & $9.46^{+0.14}_{-0.09}$ & $139.9^{+ 5.0}_{- 5.2}$ & $0.20^{+0.12}_{-0.11}$ \\3264296297397491840 &  51.2421 &  -0.1864 & $1.01^{+0.05}_{-0.03}$ & $1.34^{+0.10}_{-0.13}$ & $0.12^{+0.10}_{-0.14}$ & $9.98^{+0.04}_{-0.05}$ & $205.3^{+13.1}_{-14.8}$ & $0.05^{+0.03}_{-0.03}$ \\3268279690586355328 &  51.0113 &   2.2221 & $0.85^{+0.02}_{-0.02}$ & $0.82^{+0.02}_{-0.03}$ & $-0.07^{+0.04}_{-0.08}$ & $9.72^{+0.16}_{-0.14}$ & $194.4^{+ 7.1}_{-19.2}$ & $0.08^{+0.03}_{-0.02}$ \\5820478587924728192 & 237.0238 & -68.0462 & $1.13^{+0.08}_{-0.07}$ & $1.28^{+0.09}_{-0.11}$ & $0.04^{+0.16}_{-0.12}$ & $9.60^{+0.27}_{-0.18}$ & $242.8^{+16.6}_{-18.3}$ & $0.06^{+0.04}_{-0.03}$ \\5823320447525260288 & 232.1238 & -68.2247 & $0.97^{+0.05}_{-0.08}$ & $1.19^{+0.08}_{-0.09}$ & $-0.05^{+0.15}_{-0.16}$ & $9.92^{+0.16}_{-0.08}$ & $240.4^{+15.1}_{-17.0}$ & $0.05^{+0.04}_{-0.03}$ \\6147937511731928192 & 181.9061 & -42.4144 & $0.75^{+0.02}_{-0.03}$ & $0.71^{+0.02}_{-0.03}$ & $-0.10^{+0.10}_{-0.14}$ & $9.76^{+0.27}_{-0.17}$ & $69.8^{+ 2.1}_{- 1.8}$ & $0.06^{+0.04}_{-0.06}$ \\6147940226151258240 & 181.9705 & -42.3388 & $0.96^{+0.03}_{-0.04}$ & $1.03^{+0.03}_{-0.03}$ & $-0.01^{+0.06}_{-0.04}$ & $9.82^{+0.17}_{-0.14}$ & $68.4^{+ 1.8}_{- 1.4}$ & $0.11^{+0.06}_{-0.05}$ \\3372598158374786048 &  97.0662 &  20.1444 & $0.81^{+0.05}_{-0.06}$ & $0.83^{+0.04}_{-0.05}$ & $-0.04^{+0.13}_{-0.16}$ & $10.03^{+0.34}_{-0.19}$ & $126.5^{+ 7.9}_{- 9.1}$ & $0.16^{+0.11}_{-0.15}$ \\3372614925926009472 &  97.1699 &  20.5177 & $1.16^{+0.05}_{-0.09}$ & $1.49^{+0.08}_{-0.08}$ & $-0.04^{+0.12}_{-0.13}$ & $9.63^{+0.15}_{-0.09}$ & $131.0^{+ 5.5}_{- 5.9}$ & $0.18^{+0.12}_{-0.11}$ \\6481166019728413312 & 312.2906 & -48.7699 & $1.31^{+0.02}_{-0.03}$ & $1.70^{+0.09}_{-0.06}$ & $0.02^{+0.02}_{-0.04}$ & $9.48^{+0.07}_{-0.05}$ & $87.6^{+ 2.3}_{- 2.4}$ & $0.02^{+0.01}_{-0.01}$ \\6483304432403517952 & 313.7056 & -46.6012 & $1.44^{+0.01}_{-0.01}$ & $2.35^{+0.13}_{-0.14}$ & $0.29^{+0.03}_{-0.07}$ & $9.52^{+0.01}_{-0.02}$ & $84.4^{+ 2.6}_{- 3.8}$ & $0.01^{+0.01}_{-0.01}$ \\2939772279364344448 &  97.5688 & -20.1055 & $0.90^{+0.01}_{-0.01}$ & $0.84^{+0.01}_{-0.02}$ & $-0.03^{+0.10}_{-0.05}$ & $9.42^{+0.19}_{-0.16}$ & $106.3^{+ 2.3}_{- 2.3}$ & $0.05^{+0.03}_{-0.09}$ \\2950022167275767424 &  98.8888 & -16.0078 & $1.47^{+0.04}_{-0.03}$ & $1.49^{+0.06}_{-0.09}$ & $-0.09^{+0.12}_{-0.06}$ & $8.90^{+0.21}_{-0.18}$ & $98.4^{+ 2.0}_{- 2.5}$ & $0.18^{+0.09}_{-0.04}$ \\6148041278141454208 & 184.2541 & -42.3737 & $0.81^{+0.03}_{-0.04}$ & $0.91^{+0.04}_{-0.05}$ & $0.11^{+0.14}_{-0.17}$ & $10.24^{+0.11}_{-0.04}$ & $148.4^{+ 7.3}_{- 8.2}$ & $0.11^{+0.05}_{-0.03}$ \\6145029303477266560 & 184.6394 & -43.0617 & $1.53^{+0.08}_{-0.10}$ & $2.40^{+0.20}_{-0.23}$ & $-0.01^{+0.12}_{-0.21}$ & $9.30^{+0.07}_{-0.06}$ & $157.4^{+11.0}_{-12.8}$ & $0.06^{+0.04}_{-0.03}$ \\6309414778683223040 & 227.9987 & -12.9431 & $0.87^{+0.04}_{-0.04}$ & $0.88^{+0.03}_{-0.03}$ & $0.05^{+0.09}_{-0.12}$ & $9.93^{+0.23}_{-0.16}$ & $139.9^{+ 5.0}_{- 5.5}$ & $0.04^{+0.03}_{-0.03}$ \\6312465304974962176 & 226.3775 & -12.5274 & $1.01^{+0.03}_{-0.03}$ & $1.17^{+0.06}_{-0.07}$ & $0.11^{+0.07}_{-0.11}$ & $9.88^{+0.03}_{-0.02}$ & $134.0^{+ 8.4}_{- 8.6}$ & $0.03^{+0.02}_{-0.03}$ \\5035893238104338176 &  23.0567 & -27.5612 & $0.98^{+0.05}_{-0.06}$ & $1.01^{+0.05}_{-0.04}$ & $-0.16^{+0.12}_{-0.18}$ & $9.62^{+0.18}_{-0.17}$ & $160.0^{+ 8.5}_{- 8.4}$ & $0.01^{+0.00}_{-0.00}$ \\5035896364840529536 &  23.1488 & -27.5572 & $1.13^{+0.08}_{-0.02}$ & $1.07^{+0.04}_{-0.04}$ & $0.03^{+0.08}_{-0.01}$ & $9.03^{+0.25}_{-0.31}$ & $159.0^{+ 9.0}_{- 9.4}$ & $0.01^{+0.00}_{-0.00}$ \\952998954595785216 & 105.8196 &  44.4095 & $1.17^{+0.05}_{-0.03}$ & $1.16^{+0.03}_{-0.12}$ & $0.27^{+0.11}_{-0.09}$ & $9.37^{+0.23}_{-0.30}$ & $133.3^{+ 5.6}_{-11.4}$ & $0.05^{+0.03}_{-0.02}$ \\952999298193167744 & 105.7705 &  44.4434 & $1.91^{+0.17}_{-0.19}$ & $5.11^{+0.20}_{-0.25}$ & $0.10^{+0.09}_{-0.12}$ & $5.49^{+0.08}_{-0.09}$ & $141.3^{+ 2.6}_{- 5.5}$ & $0.04^{+0.03}_{-0.03}$ \\5880198699426447104 & 228.8364 & -57.4722 & $1.12^{+0.10}_{-0.11}$ & $1.17^{+0.12}_{-0.14}$ & $-0.03^{+0.13}_{-0.15}$ & $9.39^{+0.44}_{-0.32}$ & $257.7^{+26.1}_{-31.8}$ & $0.67^{+0.32}_{-0.30}$ \\5886340674457961728 & 229.1023 & -56.0121 & $0.96^{+0.02}_{-0.02}$ & $1.14^{+0.07}_{-0.08}$ & $0.02^{+0.01}_{-0.03}$ & $9.98^{+0.02}_{-0.01}$ & $278.0^{+16.3}_{-15.3}$ & $0.55^{+0.17}_{-0.16}$ \\6309529849446794752 & 227.7220 & -12.2579 & $1.01^{+0.03}_{-0.03}$ & $1.16^{+0.04}_{-0.04}$ & $0.01^{+0.03}_{-0.03}$ & $9.84^{+0.12}_{-0.10}$ & $94.3^{+ 2.8}_{- 2.9}$ & $0.04^{+0.02}_{-0.03}$ \\6314465179186758656 & 229.9009 & -12.8042 & $0.83^{+0.02}_{-0.01}$ & $0.98^{+0.02}_{-0.02}$ & $-0.11^{+0.09}_{-0.07}$ & $10.12^{+0.02}_{-0.02}$ & $86.0^{+ 1.8}_{- 1.9}$ & $0.06^{+0.04}_{-0.05}$ \\2051915299905198208 & 292.1549 &  38.1429 & $0.90^{+0.03}_{-0.07}$ & $1.13^{+0.05}_{-0.06}$ & $-0.08^{+0.12}_{-0.15}$ & $10.06^{+0.14}_{-0.04}$ & $140.2^{+ 6.1}_{- 6.5}$ & $0.06^{+0.04}_{-0.05}$ \\4579152431437073536 & 271.7114 &  24.3113 & $2.38^{+0.00}_{-0.00}$ & $13.66^{+1.08}_{-1.13}$ & $0.17^{+0.04}_{-0.02}$ & $8.93^{+0.02}_{-0.01}$ & $268.6^{+12.6}_{-12.3}$ & $0.07^{+0.04}_{-0.02}$ \\4579265131376040320 & 271.5373 &  24.5530 & $1.51^{+0.08}_{-0.07}$ & $2.14^{+0.12}_{-0.18}$ & $0.08^{+0.05}_{-0.10}$ & $6.41^{+0.12}_{-0.11}$ & $285.2^{+17.7}_{-22.4}$ & $0.05^{+0.03}_{-0.04}$ \\491129029262966016 &  50.5236 &  65.0247 & $1.32^{+0.09}_{-0.10}$ & $1.55^{+0.09}_{-0.11}$ & $-0.00^{+0.15}_{-0.16}$ & $9.35^{+0.30}_{-0.18}$ & $125.0^{+ 5.0}_{- 5.2}$ & $0.41^{+0.26}_{-0.26}$ \\492644637322928640 &  51.6071 &  67.3338 & $0.81^{+0.04}_{-0.04}$ & $0.77^{+0.03}_{-0.02}$ & $0.02^{+0.15}_{-0.10}$ & $9.77^{+0.37}_{-0.25}$ & $122.0^{+ 3.7}_{- 3.8}$ & $0.25^{+0.17}_{-0.25}$ \\1671816363566016384 & 209.0725 &  66.9450 & $0.96^{+0.02}_{-0.02}$ & $0.93^{+0.01}_{-0.02}$ & $-0.02^{+0.03}_{-0.06}$ & $9.49^{+0.18}_{-0.21}$ & $46.5^{+ 0.6}_{- 0.4}$ & $0.01^{+0.01}_{-0.00}$ \\1667912650610515840 & 212.0787 &  64.0687 & $0.77^{+0.01}_{-0.01}$ & $0.71^{+0.01}_{-0.01}$ & $-0.08^{+0.05}_{-0.03}$ & $9.20^{+0.17}_{-0.26}$ & $52.3^{+ 0.8}_{- 1.0}$ & $0.00^{+0.00}_{-0.00}$ \\681999884156922368 & 121.4938 &  26.2813 & $0.57^{+0.01}_{-0.01}$ & $0.56^{+0.01}_{-0.01}$ & $0.01^{+0.04}_{-0.07}$ & $10.03^{+0.36}_{-0.20}$ & $18.3^{+ 0.1}_{- 0.1}$ & $0.02^{+0.01}_{-0.01}$ \\875071274135619968 & 117.4794 &  27.3631 & $0.96^{+0.02}_{-0.01}$ & $0.92^{+0.01}_{-0.01}$ & $0.01^{+0.01}_{-0.02}$ & $9.46^{+0.16}_{-0.16}$ & $22.2^{+ 0.2}_{- 0.2}$ & $0.02^{+0.01}_{-0.01}$ \\1423282823943034496 & 245.4290 &  49.0661 & $1.00^{+0.01}_{-0.01}$ & $1.48^{+0.07}_{-0.08}$ & $-0.05^{+0.05}_{-0.03}$ & $9.92^{+0.02}_{-0.02}$ & $235.9^{+ 9.7}_{-10.5}$ & $0.01^{+0.00}_{-0.00}$ \\1423515611170184320 & 243.6324 &  49.8756 & $1.03^{+0.03}_{-0.04}$ & $1.09^{+0.06}_{-0.06}$ & $-0.13^{+0.09}_{-0.13}$ & $9.60^{+0.12}_{-0.04}$ & $232.9^{+13.9}_{-15.7}$ & $0.01^{+0.01}_{-0.00}$ \\3285755946873170176 &  66.4634 &   6.0785 & $1.13^{+0.01}_{-0.02}$ & $1.11^{+0.01}_{-0.02}$ & $-0.11^{+0.07}_{-0.08}$ & $9.15^{+0.15}_{-0.09}$ & $97.2^{+ 1.8}_{- 1.5}$ & $0.15^{+0.05}_{-0.03}$ \\3285744608159509376 &  66.5369 &   6.0545 & $1.05^{+0.03}_{-0.03}$ & $1.04^{+0.03}_{-0.03}$ & $-0.06^{+0.12}_{-0.10}$ & $9.34^{+0.26}_{-0.21}$ & $96.7^{+ 2.2}_{- 2.6}$ & $0.09^{+0.06}_{-0.06}$ \\5407584174666257536 & 152.4705 & -47.6602 & $0.70^{+0.03}_{-0.04}$ & $0.69^{+0.03}_{-0.02}$ & $-0.12^{+0.14}_{-0.12}$ & $9.96^{+0.43}_{-0.25}$ & $80.2^{+ 2.3}_{- 2.4}$ & $0.07^{+0.05}_{-0.05}$ \\5410713762715934592 & 145.2636 & -46.4639 & $0.74^{+0.03}_{-0.03}$ & $0.71^{+0.02}_{-0.03}$ & $-0.20^{+0.12}_{-0.14}$ & $9.73^{+0.36}_{-0.25}$ & $88.1^{+ 3.6}_{- 3.6}$ & $0.29^{+0.18}_{-0.17}$ \\2975103470614450944 &  76.1285 & -20.1779 & $0.86^{+0.06}_{-0.05}$ & $0.85^{+0.03}_{-0.04}$ & $-0.08^{+0.15}_{-0.15}$ & $9.84^{+0.38}_{-0.25}$ & $144.9^{+ 5.8}_{- 6.5}$ & $0.01^{+0.01}_{-0.01}$ \\2976644917197947392 &  75.8805 & -18.2021 & $1.29^{+0.06}_{-0.06}$ & $1.62^{+0.14}_{-0.15}$ & $0.02^{+0.05}_{-0.11}$ & $9.47^{+0.11}_{-0.08}$ & $139.1^{+10.8}_{-13.1}$ & $0.03^{+0.02}_{-0.01}$ \\4503000840210164224 & 268.2053 &  17.8330 & $1.35^{+0.02}_{-0.02}$ & $1.34^{+0.02}_{-0.01}$ & $0.14^{+0.05}_{-0.03}$ & $8.70^{+0.14}_{-0.13}$ & $85.1^{+ 2.2}_{- 2.2}$ & $0.03^{+0.02}_{-0.02}$ \\4503025751020478976 & 268.4146 &  17.9139 & $0.79^{+0.04}_{-0.05}$ & $0.81^{+0.04}_{-0.04}$ & $-0.02^{+0.12}_{-0.14}$ & $10.05^{+0.35}_{-0.19}$ & $88.6^{+ 5.4}_{- 5.9}$ & $0.04^{+0.03}_{-0.02}$ \\1274562365774068864 & 228.1914 &  27.9200 & $0.91^{+0.04}_{-0.04}$ & $1.01^{+0.03}_{-0.04}$ & $0.01^{+0.06}_{-0.09}$ & $9.98^{+0.17}_{-0.13}$ & $74.2^{+ 1.6}_{- 1.8}$ & $0.01^{+0.01}_{-0.01}$ \\1274568241289329536 & 228.1990 &  27.9260 & $1.20^{+0.03}_{-0.02}$ & $1.36^{+0.03}_{-0.05}$ & $0.34^{+0.11}_{-0.08}$ & $9.60^{+0.09}_{-0.09}$ & $72.5^{+ 1.4}_{- 1.4}$ & $0.02^{+0.01}_{-0.00}$ \\3755037405213053568 & 156.7731 & -12.3387 & $1.03^{+0.06}_{-0.05}$ & $1.03^{+0.03}_{-0.04}$ & $-0.01^{+0.12}_{-0.10}$ & $9.52^{+0.49}_{-0.29}$ & $80.3^{+ 2.0}_{- 2.0}$ & $0.03^{+0.02}_{-0.02}$ \\3774380254286587776 & 156.7361 &  -8.3746 & $0.87^{+0.03}_{-0.02}$ & $0.81^{+0.02}_{-0.02}$ & $-0.02^{+0.08}_{-0.07}$ & $9.48^{+0.34}_{-0.29}$ & $78.7^{+ 3.4}_{- 3.0}$ & $0.03^{+0.02}_{-0.01}$ \\3147969822605322880 & 120.3263 &  11.4624 & $0.85^{+0.00}_{-0.00}$ & $0.76^{+0.00}_{-0.00}$ & $-0.07^{+0.04}_{-0.04}$ & $8.64^{+0.03}_{-0.04}$ & $63.3^{+ 1.1}_{- 1.2}$ & $0.01^{+0.01}_{-0.01}$ \\669956211743539072 & 120.0817 &  18.7981 & $0.84^{+0.03}_{-0.03}$ & $0.92^{+0.04}_{-0.06}$ & $-0.08^{+0.06}_{-0.05}$ & $7.36^{+0.10}_{-0.09}$ & $64.0^{+ 1.4}_{- 1.6}$ & $0.02^{+0.01}_{-0.01}$ \\5407615510747595776 & 152.4963 & -47.3091 & $1.19^{+0.05}_{-0.05}$ & $1.27^{+0.07}_{-0.08}$ & $-0.11^{+0.12}_{-0.13}$ & $9.29^{+0.26}_{-0.18}$ & $197.0^{+10.2}_{-12.5}$ & $0.06^{+0.03}_{-0.04}$ \\5407558095630333568 & 152.5598 & -48.0142 & $2.56^{+0.01}_{-0.01}$ & $11.46^{+0.48}_{-0.68}$ & $0.01^{+0.00}_{-0.01}$ & $8.83^{+0.02}_{-0.01}$ & $193.3^{+ 5.7}_{- 5.7}$ & $0.12^{+0.08}_{-0.03}$ \\5352623642844480768 & 162.2006 & -56.5357 & $1.06^{+0.11}_{-0.11}$ & $1.23^{+0.09}_{-0.11}$ & $0.02^{+0.18}_{-0.15}$ & $9.74^{+0.38}_{-0.25}$ & $296.7^{+21.4}_{-24.5}$ & $0.28^{+0.19}_{-0.21}$ \\5352851928944504448 & 161.9823 & -55.9772 & $2.43^{+0.06}_{-0.03}$ & $8.99^{+0.74}_{-0.72}$ & $0.08^{+0.05}_{-0.05}$ & $8.88^{+0.03}_{-0.02}$ & $306.0^{+21.3}_{-20.2}$ & $0.39^{+0.16}_{-0.16}$ \\1927403854398267520 & 358.7589 &  46.7980 & $0.78^{+0.03}_{-0.03}$ & $0.74^{+0.02}_{-0.02}$ & $0.06^{+0.10}_{-0.09}$ & $9.74^{+0.47}_{-0.27}$ & $108.7^{+ 3.3}_{- 3.5}$ & $0.05^{+0.03}_{-0.03}$ \\385598727861045120 &   3.5124 &  44.5121 & $1.37^{+0.05}_{-0.05}$ & $1.56^{+0.08}_{-0.09}$ & $-0.02^{+0.07}_{-0.09}$ & $9.22^{+0.20}_{-0.12}$ & $112.9^{+ 4.3}_{- 4.6}$ & $0.05^{+0.04}_{-0.02}$ \\1423638172357216640 & 244.8535 &  50.3980 & $2.06^{+0.14}_{-0.13}$ & $3.62^{+0.12}_{-0.09}$ & $0.08^{+0.08}_{-0.11}$ & $5.93^{+0.04}_{-0.04}$ & $409.6^{+18.6}_{-17.5}$ & $0.00^{+0.00}_{-0.01}$ \\1423677101940151168 & 245.9310 &  50.8700 & $1.44^{+0.00}_{-0.00}$ & $5.97^{+0.52}_{-0.55}$ & $0.05^{+0.02}_{-0.04}$ & $9.47^{+0.02}_{-0.02}$ & $466.5^{+28.6}_{-30.3}$ & $0.01^{+0.01}_{-0.01}$ \\3473536005863223296 & 181.5356 & -30.1906 & $0.94^{+0.03}_{-0.04}$ & $0.94^{+0.03}_{-0.03}$ & $-0.12^{+0.10}_{-0.15}$ & $9.65^{+0.18}_{-0.15}$ & $69.1^{+ 2.1}_{- 2.1}$ & $0.04^{+0.02}_{-0.01}$ \\3490573488291913856 & 176.5707 & -26.4949 & $0.77^{+0.02}_{-0.01}$ & $0.73^{+0.02}_{-0.02}$ & $-0.05^{+0.08}_{-0.10}$ & $9.63^{+0.26}_{-0.23}$ & $65.7^{+ 1.4}_{- 1.4}$ & $0.03^{+0.02}_{-0.01}$ \\6447718257533336960 & 301.6731 & -57.1756 & $0.90^{+0.05}_{-0.04}$ & $0.91^{+0.03}_{-0.03}$ & $0.06^{+0.16}_{-0.12}$ & $9.85^{+0.27}_{-0.21}$ & $92.2^{+ 2.2}_{- 2.3}$ & $0.02^{+0.01}_{-0.01}$ \\6447718463691766272 & 301.6548 & -57.1561 & $0.79^{+0.02}_{-0.02}$ & $0.76^{+0.02}_{-0.02}$ & $-0.09^{+0.09}_{-0.10}$ & $9.76^{+0.16}_{-0.18}$ & $91.4^{+ 2.1}_{- 2.0}$ & $0.03^{+0.02}_{-0.01}$ \\3630538363570409088 & 203.6018 &  -7.9129 & $1.04^{+0.02}_{-0.04}$ & $0.99^{+0.04}_{-0.04}$ & $0.02^{+0.08}_{-0.04}$ & $9.26^{+0.26}_{-0.13}$ & $250.7^{+ 9.4}_{-25.5}$ & $0.00^{+0.00}_{-0.01}$ \\3630483491068237696 & 203.7345 &  -8.1448 & $0.87^{+0.00}_{-0.00}$ & $1.60^{+0.14}_{-0.14}$ & $-0.31^{+0.02}_{-0.02}$ & $10.07^{+0.02}_{-0.02}$ & $247.6^{+18.1}_{-18.3}$ & $0.03^{+0.02}_{-0.01}$ \\2225885664649511936 & 346.0828 &  70.6343 & $1.39^{+0.06}_{-0.05}$ & $1.48^{+0.06}_{-0.07}$ & $0.04^{+0.13}_{-0.09}$ & $9.05^{+0.28}_{-0.20}$ & $100.6^{+ 2.4}_{- 2.7}$ & $0.18^{+0.12}_{-0.12}$ \\2230741795191464832 & 333.3908 &  72.5477 & $0.76^{+0.03}_{-0.03}$ & $0.73^{+0.02}_{-0.03}$ & $-0.15^{+0.16}_{-0.13}$ & $9.76^{+0.34}_{-0.24}$ & $95.1^{+ 2.7}_{- 2.9}$ & $0.12^{+0.08}_{-0.17}$ \\4885245095533886976 &  66.1578 & -29.2505 & $0.85^{+0.04}_{-0.04}$ & $0.83^{+0.03}_{-0.03}$ & $0.03^{+0.14}_{-0.09}$ & $9.82^{+0.30}_{-0.20}$ & $131.9^{+ 4.4}_{- 4.3}$ & $0.00^{+0.00}_{-0.01}$ \\4885245473491007232 &  66.1341 & -29.2138 & $1.40^{+0.09}_{-0.08}$ & $1.96^{+0.10}_{-0.12}$ & $0.07^{+0.17}_{-0.18}$ & $9.42^{+0.08}_{-0.08}$ & $127.6^{+ 4.8}_{- 5.2}$ & $0.02^{+0.01}_{-0.01}$ \\6066410098922050816 & 197.3397 & -56.4879 & $0.98^{+0.06}_{-0.05}$ & $0.98^{+0.05}_{-0.06}$ & $-0.01^{+0.11}_{-0.14}$ & $9.60^{+0.43}_{-0.27}$ & $201.9^{+10.9}_{-12.7}$ & $0.31^{+0.17}_{-0.11}$ \\6066563927469274496 & 198.0604 & -56.0276 & $1.35^{+0.07}_{-0.07}$ & $1.63^{+0.11}_{-0.13}$ & $0.03^{+0.10}_{-0.13}$ & $9.37^{+0.18}_{-0.11}$ & $206.4^{+11.7}_{-13.8}$ & $0.22^{+0.14}_{-0.13}$ \\5808515832696496384 & 252.1555 & -68.0595 & $1.10^{+0.03}_{-0.03}$ & $1.47^{+0.07}_{-0.08}$ & $-0.11^{+0.13}_{-0.11}$ & $9.73^{+0.03}_{-0.03}$ & $153.0^{+ 5.8}_{- 6.0}$ & $0.04^{+0.03}_{-0.03}$ \\5808515867056234240 & 252.1575 & -68.0481 & $0.85^{+0.03}_{-0.05}$ & $0.94^{+0.04}_{-0.04}$ & $-0.05^{+0.14}_{-0.16}$ & $10.07^{+0.13}_{-0.07}$ & $151.0^{+ 5.5}_{- 5.6}$ & $0.05^{+0.03}_{-0.03}$ \\5224401723547788928 & 176.4779 & -76.7741 & $0.99^{+0.06}_{-0.06}$ & $1.04^{+0.06}_{-0.08}$ & $0.12^{+0.13}_{-0.14}$ & $9.80^{+0.30}_{-0.19}$ & $181.9^{+12.9}_{-15.3}$ & $0.19^{+0.10}_{-0.07}$ \\5224624340294397952 & 173.9287 & -76.3984 & $1.28^{+0.07}_{-0.07}$ & $1.49^{+0.10}_{-0.09}$ & $-0.02^{+0.12}_{-0.11}$ & $6.88^{+0.11}_{-0.11}$ & $202.2^{+10.9}_{-11.3}$ & $0.18^{+0.12}_{-0.12}$ \\809994719941111552 & 152.2922 &  45.8509 & $1.14^{+0.04}_{-0.12}$ & $1.63^{+0.09}_{-0.10}$ & $-0.16^{+0.09}_{-0.18}$ & $9.67^{+0.15}_{-0.07}$ & $180.3^{+ 8.7}_{- 9.3}$ & $0.00^{+0.00}_{-0.00}$ \\822866496408768256 & 152.2705 &  48.4481 & $0.93^{+0.06}_{-0.07}$ & $0.97^{+0.06}_{-0.06}$ & $-0.07^{+0.16}_{-0.14}$ & $9.78^{+0.34}_{-0.23}$ & $191.0^{+11.9}_{-13.4}$ & $0.00^{+0.00}_{-0.00}$ \\2342148470846461568 &  12.0719 & -28.0887 & $1.23^{+0.05}_{-0.07}$ & $1.58^{+0.13}_{-0.13}$ & $-0.02^{+0.06}_{-0.12}$ & $9.53^{+0.10}_{-0.06}$ & $209.8^{+18.6}_{-16.2}$ & $0.01^{+0.01}_{-0.00}$ \\2343569486546495744 &  11.4394 & -27.0893 & $0.97^{+0.07}_{-0.07}$ & $1.06^{+0.07}_{-0.10}$ & $0.06^{+0.16}_{-0.14}$ & $9.89^{+0.29}_{-0.16}$ & $202.5^{+14.2}_{-17.7}$ & $0.00^{+0.00}_{-0.00}$ \\4691306740637383552 &  23.7127 & -69.1548 & $1.14^{+0.07}_{-0.06}$ & $1.18^{+0.05}_{-0.06}$ & $-0.04^{+0.15}_{-0.12}$ & $9.37^{+0.46}_{-0.27}$ & $143.2^{+ 6.2}_{- 6.7}$ & $0.01^{+0.01}_{-0.01}$ \\4691306740637383808 &  23.7280 & -69.1586 & $0.97^{+0.05}_{-0.04}$ & $0.93^{+0.03}_{-0.04}$ & $-0.10^{+0.15}_{-0.14}$ & $9.47^{+0.38}_{-0.25}$ & $140.5^{+ 4.9}_{- 5.3}$ & $0.00^{+0.00}_{-0.01}$ \\572566728794708480 &  39.5007 &  83.3917 & $1.40^{+0.09}_{-0.10}$ & $1.51^{+0.12}_{-0.14}$ & $-0.04^{+0.17}_{-0.16}$ & $9.07^{+0.36}_{-0.21}$ & $237.7^{+18.6}_{-21.6}$ & $0.16^{+0.11}_{-0.14}$ \\572564735929886848 &  39.2188 &  83.3161 & $1.50^{+0.05}_{-0.08}$ & $1.78^{+0.13}_{-0.17}$ & $-0.03^{+0.07}_{-0.10}$ & $9.15^{+0.09}_{-0.08}$ & $235.2^{+13.7}_{-20.7}$ & $0.17^{+0.09}_{-0.09}$ \\1686170865823122432 & 197.6161 &  70.7584 & $0.80^{+0.05}_{-0.05}$ & $0.81^{+0.03}_{-0.03}$ & $-0.03^{+0.12}_{-0.13}$ & $10.02^{+0.35}_{-0.20}$ & $131.3^{+ 4.4}_{- 4.8}$ & $0.01^{+0.00}_{-0.00}$ \\1686171209420505984 & 197.6831 &  70.7680 & $0.95^{+0.02}_{-0.02}$ & $0.88^{+0.02}_{-0.02}$ & $0.02^{+0.02}_{-0.08}$ & $9.37^{+0.33}_{-0.24}$ & $132.4^{+ 4.3}_{- 4.0}$ & $0.01^{+0.00}_{-0.00}$ \\1275447610072646528 & 228.2736 &  30.0029 & $0.71^{+0.03}_{-0.03}$ & $0.70^{+0.02}_{-0.02}$ & $-0.04^{+0.11}_{-0.09}$ & $9.97^{+0.43}_{-0.24}$ & $82.5^{+ 1.7}_{- 1.8}$ & $0.01^{+0.01}_{-0.01}$ \\1267970072010297984 & 225.9553 &  26.0386 & $1.37^{+0.00}_{-0.00}$ & $2.19^{+0.12}_{-0.11}$ & $-0.12^{+0.04}_{-0.05}$ & $9.43^{+0.02}_{-0.02}$ & $76.6^{+ 1.9}_{- 2.0}$ & $0.02^{+0.01}_{-0.01}$ \\238163530065437440 &  53.8673 &  42.3006 & $1.10^{+0.05}_{-0.07}$ & $1.46^{+0.09}_{-0.10}$ & $0.06^{+0.09}_{-0.11}$ & $9.80^{+0.13}_{-0.08}$ & $159.6^{+ 7.0}_{- 7.7}$ & $0.14^{+0.08}_{-0.05}$ \\238164251619943040 &  53.8536 &  42.3046 & $1.08^{+0.05}_{-0.06}$ & $1.24^{+0.07}_{-0.07}$ & $0.01^{+0.06}_{-0.10}$ & $9.72^{+0.19}_{-0.12}$ & $155.1^{+ 6.8}_{- 7.8}$ & $0.11^{+0.07}_{-0.07}$ \\6481385922050754432 & 314.3273 & -48.7668 & $0.79^{+0.04}_{-0.04}$ & $0.81^{+0.03}_{-0.03}$ & $-0.03^{+0.09}_{-0.13}$ & $10.08^{+0.22}_{-0.15}$ & $145.3^{+ 5.6}_{- 6.2}$ & $0.02^{+0.01}_{-0.01}$ \\6477460287581598720 & 314.3057 & -51.4912 & $0.91^{+0.06}_{-0.05}$ & $0.88^{+0.04}_{-0.03}$ & $-0.01^{+0.17}_{-0.12}$ & $9.63^{+0.47}_{-0.29}$ & $153.8^{+ 5.4}_{- 6.2}$ & $0.02^{+0.01}_{-0.01}$ \\2052184508460077696 & 294.2039 &  38.7159 & $1.04^{+0.03}_{-0.03}$ & $1.31^{+0.06}_{-0.07}$ & $0.10^{+0.12}_{-0.10}$ & $9.87^{+0.04}_{-0.03}$ & $115.8^{+ 4.0}_{- 4.3}$ & $0.12^{+0.08}_{-0.07}$ \\2071929297751316224 & 298.8939 &  37.6431 & $0.73^{+0.03}_{-0.04}$ & $0.76^{+0.04}_{-0.04}$ & $-0.04^{+0.11}_{-0.09}$ & $10.21^{+0.19}_{-0.07}$ & $119.8^{+ 7.7}_{- 8.7}$ & $0.12^{+0.08}_{-0.10}$ \\6311442518642786560 & 223.2555 & -12.9978 & $1.15^{+0.05}_{-0.05}$ & $1.21^{+0.06}_{-0.09}$ & $0.02^{+0.06}_{-0.07}$ & $9.41^{+0.23}_{-0.16}$ & $136.4^{+ 8.6}_{-10.6}$ & $0.02^{+0.01}_{-0.02}$ \\6311388436414705024 & 223.0515 & -13.5052 & $1.62^{+0.02}_{-0.03}$ & $2.31^{+0.09}_{-0.13}$ & $-0.05^{+0.08}_{-0.05}$ & $9.17^{+0.02}_{-0.02}$ & $134.4^{+ 4.1}_{- 5.0}$ & $0.03^{+0.02}_{-0.02}$ \\810501388642550144 & 153.2460 &  47.1757 & $1.13^{+0.02}_{-0.02}$ & $1.18^{+0.05}_{-0.04}$ & $0.11^{+0.07}_{-0.08}$ & $9.50^{+0.22}_{-0.10}$ & $140.1^{+ 5.7}_{- 5.0}$ & $0.00^{+0.00}_{-0.00}$ \\810501388642550272 & 153.2514 &  47.1680 & $0.82^{+0.04}_{-0.05}$ & $0.80^{+0.03}_{-0.03}$ & $-0.34^{+0.20}_{-0.17}$ & $9.67^{+0.30}_{-0.22}$ & $141.1^{+ 6.2}_{- 7.2}$ & $0.00^{+0.00}_{-0.00}$ \\3162874596073372672 & 111.6318 &  11.9790 & $0.86^{+0.04}_{-0.04}$ & $0.82^{+0.02}_{-0.03}$ & $-0.09^{+0.12}_{-0.17}$ & $9.69^{+0.31}_{-0.23}$ & $114.4^{+ 3.4}_{- 3.6}$ & $0.04^{+0.02}_{-0.02}$ \\3166113619889787392 & 109.5841 &  12.6547 & $0.79^{+0.03}_{-0.02}$ & $0.76^{+0.02}_{-0.02}$ & $-0.01^{+0.07}_{-0.05}$ & $9.83^{+0.25}_{-0.21}$ & $117.6^{+ 4.2}_{- 4.8}$ & $0.03^{+0.02}_{-0.03}$ \\6629521749272894464 & 273.9271 & -64.9268 & $1.09^{+0.01}_{-0.01}$ & $1.84^{+0.15}_{-0.17}$ & $0.06^{+0.04}_{-0.06}$ & $9.88^{+0.02}_{-0.02}$ & $254.3^{+16.5}_{-17.9}$ & $0.04^{+0.02}_{-0.02}$ \\6629695540829478400 & 272.2587 & -64.6315 & $0.84^{+0.03}_{-0.05}$ & $1.05^{+0.07}_{-0.09}$ & $-0.06^{+0.12}_{-0.15}$ & $10.17^{+0.09}_{-0.04}$ & $238.9^{+15.9}_{-19.8}$ & $0.03^{+0.02}_{-0.02}$ \\1935491793210595712 & 343.6076 &  44.5275 & $0.94^{+0.05}_{-0.04}$ & $0.93^{+0.03}_{-0.03}$ & $0.00^{+0.05}_{-0.05}$ & $9.69^{+0.37}_{-0.24}$ & $93.2^{+ 2.7}_{- 2.8}$ & $0.10^{+0.07}_{-0.05}$ \\1931665046069818112 & 347.9283 &  43.2962 & $0.71^{+0.02}_{-0.02}$ & $0.68^{+0.01}_{-0.02}$ & $0.13^{+0.06}_{-0.08}$ & $9.72^{+0.26}_{-0.35}$ & $83.0^{+ 3.2}_{- 2.6}$ & $0.09^{+0.03}_{-0.03}$ \\5529347768818179584 & 128.1904 & -39.5841 & $1.30^{+0.07}_{-0.09}$ & $1.45^{+0.08}_{-0.08}$ & $0.05^{+0.19}_{-0.13}$ & $9.32^{+0.35}_{-0.19}$ & $134.4^{+ 5.2}_{- 5.2}$ & $0.50^{+0.25}_{-0.35}$ \\5625089083836507776 & 131.6415 & -37.9096 & $1.30^{+0.01}_{-0.01}$ & $1.99^{+0.10}_{-0.13}$ & $0.06^{+0.04}_{-0.05}$ & $9.58^{+0.02}_{-0.01}$ & $126.5^{+ 3.8}_{- 4.1}$ & $0.52^{+0.12}_{-0.10}$ \\1092120916772520576 & 123.8368 &  66.3080 & $0.99^{+0.06}_{-0.06}$ & $0.97^{+0.04}_{-0.05}$ & $-0.06^{+0.14}_{-0.14}$ & $9.46^{+0.46}_{-0.29}$ & $121.9^{+ 5.2}_{- 6.2}$ & $0.02^{+0.01}_{-0.01}$ \\1092121019851735808 & 123.7973 &  66.3068 & $0.79^{+0.04}_{-0.04}$ & $0.80^{+0.03}_{-0.03}$ & $-0.02^{+0.12}_{-0.11}$ & $9.99^{+0.35}_{-0.21}$ & $126.6^{+ 4.9}_{- 5.3}$ & $0.01^{+0.01}_{-0.01}$ \\2343348656507640960 &   9.4524 & -27.0255 & $1.26^{+0.01}_{-0.01}$ & $2.10^{+0.23}_{-0.25}$ & $0.30^{+0.03}_{-0.07}$ & $9.73^{+0.02}_{-0.01}$ & $308.0^{+17.9}_{-28.0}$ & $0.01^{+0.00}_{-0.00}$ \\2346428491655810560 &   8.5964 & -26.7320 & $0.99^{+0.05}_{-0.05}$ & $0.97^{+0.05}_{-0.06}$ & $-0.07^{+0.13}_{-0.13}$ & $9.47^{+0.37}_{-0.24}$ & $248.0^{+16.1}_{-18.2}$ & $0.01^{+0.00}_{-0.00}$ \\3331390386712569344 &  96.3428 &  12.4644 & $1.14^{+0.07}_{-0.07}$ & $1.16^{+0.05}_{-0.05}$ & $-0.04^{+0.17}_{-0.13}$ & $9.27^{+0.50}_{-0.31}$ & $162.6^{+ 6.0}_{- 6.7}$ & $0.18^{+0.13}_{-0.21}$ \\3332225190916359552 &  95.4373 &  12.8619 & $2.40^{+0.01}_{-0.01}$ & $8.90^{+0.71}_{-0.56}$ & $0.06^{+0.04}_{-0.05}$ & $8.88^{+0.02}_{-0.02}$ & $152.0^{+ 3.3}_{- 3.4}$ & $0.03^{+0.02}_{-0.06}$ \\1276188783989227648 & 226.6141 &  31.1544 & $1.04^{+0.05}_{-0.06}$ & $1.13^{+0.07}_{-0.07}$ & $-0.00^{+0.12}_{-0.11}$ & $7.25^{+0.11}_{-0.10}$ & $170.0^{+ 8.0}_{- 8.3}$ & $0.01^{+0.01}_{-0.01}$ \\1276189814781378560 & 226.5882 &  31.1771 & $1.55^{+0.07}_{-0.07}$ & $2.19^{+0.14}_{-0.14}$ & $0.08^{+0.11}_{-0.14}$ & $9.27^{+0.07}_{-0.06}$ & $171.5^{+ 7.9}_{- 9.1}$ & $0.01^{+0.01}_{-0.01}$ \\5225016110032164480 & 175.9782 & -74.7980 & $1.13^{+0.01}_{-0.01}$ & $1.69^{+0.21}_{-0.14}$ & $-0.06^{+0.06}_{-0.10}$ & $9.73^{+0.02}_{-0.02}$ & $344.3^{+35.7}_{-20.6}$ & $0.32^{+0.07}_{-0.03}$ \\5226669225764987136 & 176.5392 & -73.6040 & $2.36^{+0.10}_{-0.11}$ & $3.53^{+0.36}_{-0.34}$ & $0.00^{+0.04}_{-0.09}$ & $8.79^{+0.05}_{-0.05}$ & $318.8^{+25.9}_{-30.9}$ & $0.11^{+0.08}_{-0.10}$ \\1276214519433013248 & 227.7943 &  30.2235 & $0.98^{+0.04}_{-0.05}$ & $1.23^{+0.11}_{-0.16}$ & $-0.05^{+0.09}_{-0.13}$ & $9.93^{+0.03}_{-0.02}$ & $370.4^{+36.4}_{-43.0}$ & $0.01^{+0.01}_{-0.01}$ \\1276531110062445184 & 227.4537 &  31.2510 & $1.02^{+0.01}_{-0.01}$ & $1.60^{+0.11}_{-0.12}$ & $0.08^{+0.05}_{-0.08}$ & $9.97^{+0.02}_{-0.02}$ & $382.0^{+20.9}_{-18.8}$ & $0.01^{+0.01}_{-0.01}$ \\829460954835540992 & 160.7054 &  45.0627 & $0.75^{+0.03}_{-0.04}$ & $0.73^{+0.02}_{-0.03}$ & $-0.11^{+0.10}_{-0.15}$ & $9.91^{+0.26}_{-0.20}$ & $79.9^{+ 2.3}_{- 2.4}$ & $0.01^{+0.00}_{-0.01}$ \\833609068609274368 & 156.7600 &  46.9366 & $1.15^{+0.05}_{-0.04}$ & $1.29^{+0.06}_{-0.08}$ & $0.22^{+0.11}_{-0.08}$ & $9.64^{+0.12}_{-0.09}$ & $84.7^{+ 4.1}_{- 2.9}$ & $0.00^{+0.00}_{-0.00}$ \\112322843718732928 &  47.1696 &  25.5917 & $1.22^{+0.06}_{-0.05}$ & $1.66^{+0.07}_{-0.08}$ & $0.20^{+0.09}_{-0.09}$ & $9.69^{+0.06}_{-0.06}$ & $77.5^{+ 1.5}_{- 1.7}$ & $0.03^{+0.02}_{-0.06}$ \\117280129331923456 &  51.8854 &  25.9000 & $0.91^{+0.03}_{-0.04}$ & $1.04^{+0.04}_{-0.04}$ & $-0.00^{+0.00}_{-0.00}$ & $10.00^{+0.20}_{-0.11}$ & $72.1^{+ 1.5}_{- 1.7}$ & $0.04^{+0.03}_{-0.07}$ \\1996784446858068352 & 348.8964 &  54.4479 & $0.87^{+0.05}_{-0.05}$ & $0.84^{+0.03}_{-0.03}$ & $-0.10^{+0.17}_{-0.15}$ & $9.69^{+0.44}_{-0.29}$ & $57.8^{+ 1.3}_{- 1.4}$ & $0.15^{+0.11}_{-0.13}$ \\1992253050208732160 & 348.8070 &  52.3520 & $1.11^{+0.04}_{-0.03}$ & $1.11^{+0.03}_{-0.03}$ & $0.09^{+0.15}_{-0.08}$ & $9.35^{+0.16}_{-0.16}$ & $58.1^{+ 0.9}_{- 1.0}$ & $0.04^{+0.02}_{-0.06}$ \\1092324635661530752 & 131.2554 &  65.0681 & $0.96^{+0.05}_{-0.04}$ & $0.89^{+0.04}_{-0.04}$ & $0.03^{+0.13}_{-0.09}$ & $9.32^{+0.48}_{-0.32}$ & $225.0^{+12.5}_{-14.4}$ & $0.05^{+0.03}_{-0.02}$ \\1092789626000803072 & 131.5506 &  65.9388 & $1.02^{+0.07}_{-0.06}$ & $1.02^{+0.05}_{-0.05}$ & $-0.07^{+0.17}_{-0.13}$ & $9.46^{+0.50}_{-0.31}$ & $218.5^{+10.6}_{-11.9}$ & $0.02^{+0.02}_{-0.02}$ \\1092365042713850880 & 130.1978 &  65.1003 & $0.79^{+0.04}_{-0.04}$ & $0.82^{+0.03}_{-0.03}$ & $0.05^{+0.10}_{-0.15}$ & $10.16^{+0.24}_{-0.11}$ & $131.2^{+ 5.4}_{- 5.6}$ & $0.04^{+0.03}_{-0.03}$ \\1092523853424362752 & 128.5974 &  65.3151 & $1.09^{+0.06}_{-0.06}$ & $1.19^{+0.06}_{-0.07}$ & $0.02^{+0.15}_{-0.12}$ & $9.60^{+0.26}_{-0.18}$ & $140.3^{+ 6.7}_{- 7.3}$ & $0.03^{+0.02}_{-0.02}$ \\1424810732788715520 & 244.3162 &  52.3755 & $1.06^{+0.02}_{-0.02}$ & $1.00^{+0.02}_{-0.02}$ & $0.01^{+0.02}_{-0.04}$ & $9.05^{+0.36}_{-0.29}$ & $73.0^{+ 1.3}_{- 1.6}$ & $0.01^{+0.01}_{-0.01}$ \\1399452112001456640 & 242.7378 &  49.0640 & $1.21^{+0.06}_{-0.07}$ & $1.34^{+0.04}_{-0.05}$ & $-0.05^{+0.13}_{-0.14}$ & $9.38^{+0.26}_{-0.17}$ & $77.3^{+ 1.4}_{- 1.4}$ & $0.01^{+0.00}_{-0.00}$ \\5038918269470922880 &  23.2469 & -23.9382 & $0.82^{+0.04}_{-0.07}$ & $0.99^{+0.05}_{-0.06}$ & $-0.10^{+0.13}_{-0.21}$ & $10.18^{+0.13}_{-0.09}$ & $140.2^{+ 6.8}_{- 8.0}$ & $0.01^{+0.00}_{-0.00}$ \\5138642599719995520 &  25.6876 & -21.6468 & $1.16^{+0.08}_{-0.08}$ & $1.36^{+0.08}_{-0.09}$ & $-0.02^{+0.16}_{-0.15}$ & $9.56^{+0.26}_{-0.17}$ & $137.1^{+ 6.4}_{- 7.3}$ & $0.00^{+0.00}_{-0.00}$ \\5038962215576294400 &  23.7634 & -23.4597 & $0.98^{+0.04}_{-0.04}$ & $0.98^{+0.03}_{-0.03}$ & $-0.10^{+0.10}_{-0.12}$ & $9.55^{+0.21}_{-0.17}$ & $115.7^{+ 3.9}_{- 4.4}$ & $0.00^{+0.00}_{-0.00}$ \\5038962627893154688 &  23.7864 & -23.4472 & $1.29^{+0.03}_{-0.03}$ & $1.64^{+0.09}_{-0.08}$ & $0.02^{+0.01}_{-0.04}$ & $9.49^{+0.07}_{-0.05}$ & $108.0^{+ 4.4}_{- 4.3}$ & $0.01^{+0.00}_{-0.00}$ \\1424832173265486976 & 245.6626 &  51.4404 & $0.97^{+0.05}_{-0.05}$ & $0.96^{+0.04}_{-0.04}$ & $0.00^{+0.15}_{-0.11}$ & $9.60^{+0.32}_{-0.23}$ & $161.9^{+ 6.3}_{- 6.9}$ & $0.01^{+0.01}_{-0.01}$ \\1428968261130650496 & 242.9977 &  54.4104 & $0.89^{+0.06}_{-0.05}$ & $0.88^{+0.04}_{-0.04}$ & $0.00^{+0.16}_{-0.11}$ & $9.80^{+0.42}_{-0.27}$ & $162.1^{+ 8.1}_{- 9.0}$ & $0.00^{+0.00}_{-0.00}$ \\2878727771747217408 & 357.8403 &  35.7269 & $1.14^{+0.03}_{-0.05}$ & $1.28^{+0.03}_{-0.04}$ & $-0.05^{+0.10}_{-0.12}$ & $9.53^{+0.16}_{-0.05}$ & $110.1^{+ 4.6}_{- 3.5}$ & $0.04^{+0.02}_{-0.02}$ \\2881119518775088384 &   1.3473 &  39.4810 & $0.79^{+0.03}_{-0.04}$ & $0.81^{+0.03}_{-0.03}$ & $0.12^{+0.11}_{-0.13}$ & $10.15^{+0.28}_{-0.12}$ & $110.0^{+ 3.7}_{- 3.8}$ & $0.04^{+0.03}_{-0.03}$ \\1276720466580806400 & 227.4162 &  32.0638 & $1.02^{+0.07}_{-0.07}$ & $1.11^{+0.07}_{-0.09}$ & $-0.03^{+0.16}_{-0.15}$ & $9.70^{+0.34}_{-0.20}$ & $220.5^{+14.1}_{-17.1}$ & $0.01^{+0.01}_{-0.01}$ \\1288898588650253056 & 225.5137 &  32.5034 & $1.09^{+0.08}_{-0.08}$ & $1.22^{+0.07}_{-0.09}$ & $0.02^{+0.17}_{-0.14}$ & $9.64^{+0.32}_{-0.18}$ & $216.7^{+11.3}_{-13.6}$ & $0.01^{+0.01}_{-0.01}$ \\4692725007556547712 &  22.5091 & -66.9247 & $0.81^{+0.02}_{-0.01}$ & $0.76^{+0.01}_{-0.01}$ & $0.01^{+0.01}_{-0.04}$ & $9.67^{+0.19}_{-0.21}$ & $140.6^{+ 5.5}_{- 4.8}$ & $0.01^{+0.00}_{-0.01}$ \\4698663091901044992 &  23.2464 & -67.0931 & $0.96^{+0.05}_{-0.05}$ & $0.97^{+0.04}_{-0.04}$ & $-0.11^{+0.16}_{-0.15}$ & $9.62^{+0.29}_{-0.22}$ & $133.9^{+ 4.6}_{- 4.9}$ & $0.01^{+0.00}_{-0.01}$ \\6312537563504950656 & 227.5058 & -12.1423 & $1.53^{+0.11}_{-0.14}$ & $2.86^{+0.13}_{-0.11}$ & $-0.10^{+0.14}_{-0.13}$ & $5.98^{+0.05}_{-0.09}$ & $115.1^{+ 3.5}_{- 3.5}$ & $0.04^{+0.03}_{-0.03}$ \\6315901691128941824 & 231.1343 & -11.0388 & $1.01^{+0.05}_{-0.05}$ & $1.16^{+0.05}_{-0.06}$ & $0.06^{+0.11}_{-0.12}$ & $9.84^{+0.16}_{-0.11}$ & $120.5^{+ 4.6}_{- 5.1}$ & $0.07^{+0.04}_{-0.03}$ \\864302932131511168 & 178.6154 &  64.8802 & $1.11^{+0.04}_{-0.08}$ & $1.45^{+0.08}_{-0.09}$ & $-0.11^{+0.12}_{-0.13}$ & $9.70^{+0.15}_{-0.05}$ & $208.5^{+10.7}_{-11.3}$ & $0.01^{+0.00}_{-0.00}$ \\863268704006328192 & 179.0709 &  63.7744 & $0.92^{+0.01}_{-0.00}$ & $0.83^{+0.00}_{-0.00}$ & $-0.09^{+0.08}_{-0.05}$ & $9.04^{+0.08}_{-0.12}$ & $208.1^{+ 6.2}_{- 8.6}$ & $0.01^{+0.00}_{-0.00}$ \\4843120674770024064 &  59.4505 & -40.9275 & $1.00^{+0.06}_{-0.06}$ & $1.05^{+0.05}_{-0.06}$ & $-0.05^{+0.14}_{-0.15}$ & $9.65^{+0.31}_{-0.21}$ & $205.2^{+11.2}_{-12.4}$ & $0.00^{+0.00}_{-0.00}$ \\4843380777989559040 &  58.6047 & -40.4227 & $1.02^{+0.06}_{-0.07}$ & $1.10^{+0.08}_{-0.10}$ & $-0.08^{+0.15}_{-0.16}$ & $9.67^{+0.20}_{-0.16}$ & $208.3^{+17.0}_{-21.0}$ & $0.00^{+0.00}_{-0.00}$ \\1277115019456159488 & 230.2078 &  31.4807 & $1.25^{+0.02}_{-0.02}$ & $1.31^{+0.03}_{-0.04}$ & $-0.07^{+0.04}_{-0.05}$ & $9.15^{+0.17}_{-0.17}$ & $45.5^{+ 0.6}_{- 0.8}$ & $0.01^{+0.00}_{-0.00}$ \\1277185559999022976 & 229.9164 &  31.8431 & $0.85^{+0.02}_{-0.01}$ & $0.81^{+0.02}_{-0.02}$ & $-0.12^{+0.06}_{-0.07}$ & $9.69^{+0.20}_{-0.20}$ & $45.4^{+ 0.7}_{- 0.6}$ & $0.00^{+0.00}_{-0.00}$ \\2940892681712270464 &  93.1345 & -21.4982 & $1.71^{+0.10}_{-0.12}$ & $1.65^{+0.13}_{-0.15}$ & $-0.10^{+0.13}_{-0.16}$ & $8.68^{+0.21}_{-0.18}$ & $236.4^{+18.0}_{-22.5}$ & $0.04^{+0.02}_{-0.02}$ \\2913756253703212416 &  93.0784 & -22.4562 & $0.83^{+0.04}_{-0.04}$ & $0.88^{+0.05}_{-0.04}$ & $0.07^{+0.16}_{-0.11}$ & $10.09^{+0.19}_{-0.13}$ & $244.3^{+14.5}_{-15.7}$ & $0.02^{+0.02}_{-0.02}$ \\1635689538212870272 & 255.3145 &  66.2964 & $0.95^{+0.02}_{-0.01}$ & $0.89^{+0.01}_{-0.00}$ & $0.02^{+0.01}_{-0.03}$ & $9.46^{+0.09}_{-0.08}$ & $222.3^{+ 4.0}_{- 2.3}$ & $0.02^{+0.01}_{-0.01}$ \\1636494174566034304 & 251.9424 &  67.8424 & $2.57^{+0.02}_{-0.02}$ & $11.50^{+0.52}_{-0.54}$ & $0.31^{+0.04}_{-0.07}$ & $8.88^{+0.02}_{-0.02}$ & $239.5^{+ 9.7}_{- 9.9}$ & $0.02^{+0.01}_{-0.01}$ \\5482551179550947712 &  94.0636 & -59.2201 & $1.28^{+0.02}_{-0.02}$ & $1.36^{+0.03}_{-0.03}$ & $0.11^{+0.05}_{-0.05}$ & $9.25^{+0.12}_{-0.08}$ & $65.9^{+ 1.2}_{- 1.1}$ & $0.02^{+0.01}_{-0.01}$ \\5484357574075622784 &  99.2384 & -58.0161 & $0.84^{+0.03}_{-0.02}$ & $0.81^{+0.01}_{-0.02}$ & $-0.03^{+0.07}_{-0.07}$ & $9.69^{+0.25}_{-0.21}$ & $66.7^{+ 1.0}_{- 0.9}$ & $0.08^{+0.04}_{-0.02}$ \\4139543493396010112 & 257.9942 & -14.6205 & $1.54^{+0.01}_{-0.01}$ & $2.72^{+0.15}_{-0.17}$ & $-0.10^{+0.05}_{-0.04}$ & $9.28^{+0.02}_{-0.02}$ & $86.4^{+ 2.7}_{- 3.0}$ & $0.33^{+0.08}_{-0.06}$ \\4142850549493624448 & 258.3852 & -11.2722 & $0.97^{+0.06}_{-0.05}$ & $0.93^{+0.03}_{-0.04}$ & $-0.12^{+0.19}_{-0.15}$ & $9.40^{+0.63}_{-0.37}$ & $94.1^{+ 2.6}_{- 2.7}$ & $0.08^{+0.06}_{-0.16}$ \\5324132307272331904 & 135.9055 & -51.4098 & $1.19^{+0.08}_{-0.11}$ & $1.36^{+0.13}_{-0.14}$ & $-0.03^{+0.13}_{-0.15}$ & $9.48^{+0.32}_{-0.18}$ & $242.5^{+24.1}_{-25.9}$ & $0.56^{+0.24}_{-0.32}$ \\5324612656415135360 & 133.5405 & -51.2900 & $1.07^{+0.07}_{-0.07}$ & $1.10^{+0.06}_{-0.08}$ & $-0.04^{+0.17}_{-0.13}$ & $9.48^{+0.39}_{-0.26}$ & $242.0^{+15.5}_{-18.2}$ & $0.10^{+0.08}_{-0.20}$ \\5268985408226908416 & 109.9527 & -67.9805 & $0.82^{+0.02}_{-0.01}$ & $0.78^{+0.02}_{-0.01}$ & $0.03^{+0.09}_{-0.04}$ & $9.75^{+0.13}_{-0.17}$ & $142.7^{+ 6.1}_{- 6.1}$ & $0.06^{+0.03}_{-0.03}$ \\5274864084584630144 & 113.8721 & -67.5348 & $0.97^{+0.03}_{-0.02}$ & $1.25^{+0.06}_{-0.07}$ & $-0.11^{+0.12}_{-0.11}$ & $9.93^{+0.02}_{-0.02}$ & $136.2^{+ 5.6}_{- 6.2}$ & $0.05^{+0.04}_{-0.05}$ \\5642603616873513728 & 133.0592 & -28.9364 & $0.75^{+0.04}_{-0.04}$ & $0.73^{+0.03}_{-0.03}$ & $-0.06^{+0.12}_{-0.13}$ & $9.94^{+0.44}_{-0.26}$ & $100.6^{+ 3.7}_{- 4.0}$ & $0.06^{+0.04}_{-0.04}$ \\5640861062741969024 & 131.6799 & -31.9222 & $0.94^{+0.05}_{-0.05}$ & $0.99^{+0.03}_{-0.04}$ & $-0.02^{+0.12}_{-0.12}$ & $9.81^{+0.22}_{-0.18}$ & $92.6^{+ 2.1}_{- 2.5}$ & $0.10^{+0.07}_{-0.09}$ \\3760273313944044544 & 165.7520 &  -8.3899 & $1.35^{+0.03}_{-0.04}$ & $1.41^{+0.04}_{-0.06}$ & $0.04^{+0.07}_{-0.07}$ & $9.01^{+0.25}_{-0.22}$ & $103.6^{+ 3.3}_{- 3.2}$ & $0.02^{+0.01}_{-0.01}$ \\3783339968383383168 & 168.0801 &  -8.4155 & $0.94^{+0.04}_{-0.04}$ & $0.96^{+0.04}_{-0.04}$ & $-0.14^{+0.08}_{-0.10}$ & $9.73^{+0.15}_{-0.17}$ & $109.3^{+ 7.4}_{- 6.5}$ & $0.02^{+0.01}_{-0.01}$ \\4042340171507583104 & 268.9841 & -34.2866 & $2.37^{+0.09}_{-0.08}$ & $3.00^{+0.30}_{-0.30}$ & $-0.03^{+0.13}_{-0.17}$ & $8.72^{+0.02}_{-0.02}$ & $283.6^{+25.0}_{-26.0}$ & $0.24^{+0.14}_{-0.14}$ \\4043113952821300352 & 268.6594 & -33.9563 & $2.54^{+0.13}_{-0.09}$ & $3.42^{+0.36}_{-0.47}$ & $-0.00^{+0.02}_{-0.06}$ & $8.68^{+0.06}_{-0.06}$ & $292.3^{+29.1}_{-29.9}$ & $0.34^{+0.19}_{-0.16}$ \\2640222774601572096 & 355.5911 &  -1.5014 & $1.27^{+0.03}_{-0.05}$ & $1.43^{+0.07}_{-0.08}$ & $-0.01^{+0.06}_{-0.06}$ & $9.33^{+0.23}_{-0.14}$ & $91.5^{+ 2.7}_{- 2.7}$ & $0.01^{+0.01}_{-0.01}$ \\2642425474348803840 & 358.2479 &   0.5853 & $0.86^{+0.03}_{-0.04}$ & $1.02^{+0.04}_{-0.04}$ & $-0.15^{+0.16}_{-0.15}$ & $10.07^{+0.10}_{-0.03}$ & $87.9^{+ 2.8}_{- 2.8}$ & $0.01^{+0.01}_{-0.01}$ \\1277901170270071808 & 229.1067 &  31.5289 & $0.83^{+0.05}_{-0.06}$ & $0.88^{+0.04}_{-0.04}$ & $-0.02^{+0.13}_{-0.14}$ & $10.04^{+0.31}_{-0.19}$ & $157.6^{+ 5.8}_{- 6.1}$ & $0.01^{+0.00}_{-0.00}$ \\1290874342326336640 & 229.2695 &  34.7805 & $1.07^{+0.06}_{-0.05}$ & $1.08^{+0.04}_{-0.05}$ & $-0.01^{+0.12}_{-0.08}$ & $9.46^{+0.46}_{-0.27}$ & $155.5^{+ 6.4}_{- 7.1}$ & $0.01^{+0.01}_{-0.01}$ \\1093473316074707200 & 127.4912 &  66.3921 & $1.36^{+0.07}_{-0.08}$ & $1.65^{+0.16}_{-0.19}$ & $0.01^{+0.08}_{-0.11}$ & $9.34^{+0.12}_{-0.09}$ & $337.0^{+30.1}_{-37.0}$ & $0.02^{+0.01}_{-0.01}$ \\1093556466641537920 & 124.8460 &  66.2099 & $0.92^{+0.06}_{-0.06}$ & $1.11^{+0.09}_{-0.11}$ & $0.08^{+0.14}_{-0.14}$ & $10.08^{+0.17}_{-0.10}$ & $329.5^{+24.3}_{-29.6}$ & $0.02^{+0.01}_{-0.01}$ \\3530157796676862720 & 190.2420 & -11.5288 & $1.22^{+0.05}_{-0.07}$ & $1.39^{+0.13}_{-0.14}$ & $0.05^{+0.11}_{-0.08}$ & $9.44^{+0.17}_{-0.10}$ & $213.1^{+18.5}_{-24.0}$ & $0.01^{+0.00}_{-0.01}$ \\3530156284848374656 & 190.2737 & -11.5843 & $1.57^{+0.08}_{-0.08}$ & $1.85^{+0.14}_{-0.17}$ & $0.03^{+0.13}_{-0.12}$ & $9.09^{+0.15}_{-0.11}$ & $201.5^{+13.3}_{-15.2}$ & $0.02^{+0.01}_{-0.02}$ \\114070654889986560 &  39.8866 &  24.4623 & $1.15^{+0.06}_{-0.06}$ & $1.22^{+0.04}_{-0.05}$ & $-0.13^{+0.16}_{-0.16}$ & $9.34^{+0.30}_{-0.21}$ & $92.9^{+ 2.3}_{- 2.5}$ & $0.08^{+0.05}_{-0.06}$ \\114880651362045312 &  45.3667 &  25.1264 & $1.43^{+0.08}_{-0.08}$ & $1.70^{+0.09}_{-0.09}$ & $0.06^{+0.17}_{-0.14}$ & $9.24^{+0.22}_{-0.13}$ & $96.8^{+ 2.4}_{- 2.6}$ & $0.17^{+0.11}_{-0.09}$ \\1299492967300264704 & 251.3609 &  23.4660 & $1.22^{+0.05}_{-0.06}$ & $1.43^{+0.10}_{-0.12}$ & $0.01^{+0.09}_{-0.10}$ & $9.51^{+0.17}_{-0.10}$ & $251.8^{+15.4}_{-18.9}$ & $0.03^{+0.02}_{-0.02}$ \\1300294923592934272 & 251.5582 &  24.9650 & $0.90^{+0.01}_{-0.01}$ & $0.84^{+0.00}_{-0.01}$ & $-0.02^{+0.03}_{-0.02}$ & $9.43^{+0.02}_{-0.02}$ & $240.1^{+ 2.7}_{- 3.9}$ & $0.03^{+0.02}_{-0.01}$ \\5482971089912992000 &  95.9456 & -58.5438 & $2.01^{+0.08}_{-0.08}$ & $2.06^{+0.14}_{-0.18}$ & $0.05^{+0.10}_{-0.12}$ & $8.70^{+0.17}_{-0.14}$ & $97.4^{+ 3.8}_{- 4.3}$ & $0.02^{+0.01}_{-0.03}$ \\5496182959071398912 &  94.5259 & -56.4440 & $1.34^{+0.05}_{-0.07}$ & $1.49^{+0.07}_{-0.07}$ & $-0.07^{+0.12}_{-0.15}$ & $9.20^{+0.22}_{-0.15}$ & $101.5^{+ 2.8}_{- 2.9}$ & $0.03^{+0.02}_{-0.01}$ \\6866303983494210944 & 302.3895 & -20.5940 & $1.41^{+0.06}_{-0.07}$ & $1.51^{+0.09}_{-0.09}$ & $-0.04^{+0.13}_{-0.14}$ & $9.04^{+0.30}_{-0.19}$ & $75.9^{+ 3.4}_{- 3.9}$ & $0.04^{+0.03}_{-0.04}$ \\6860821646719117952 & 307.4748 & -18.5835 & $1.96^{+0.09}_{-0.09}$ & $1.92^{+0.13}_{-0.15}$ & $0.00^{+0.12}_{-0.11}$ & $8.67^{+0.22}_{-0.15}$ & $72.7^{+ 3.9}_{- 4.4}$ & $0.03^{+0.02}_{-0.02}$ \\2879558555860520192 & 357.4786 &  36.6961 & $1.07^{+0.00}_{-0.00}$ & $2.07^{+0.18}_{-0.26}$ & $0.16^{+0.03}_{-0.03}$ & $9.92^{+0.02}_{-0.02}$ & $272.1^{+18.1}_{-23.8}$ & $0.02^{+0.01}_{-0.04}$ \\2879558555860520704 & 357.4786 &  36.6864 & $1.46^{+0.14}_{-0.17}$ & $2.94^{+0.15}_{-0.18}$ & $-0.08^{+0.13}_{-0.08}$ & $5.93^{+0.02}_{-0.02}$ & $294.7^{+16.8}_{-21.1}$ & $0.03^{+0.03}_{-0.04}$ \\5041100078497022976 &  17.9870 & -24.2554 & $1.28^{+0.07}_{-0.08}$ & $1.44^{+0.11}_{-0.13}$ & $-0.05^{+0.13}_{-0.16}$ & $9.31^{+0.23}_{-0.14}$ & $255.0^{+20.0}_{-23.7}$ & $0.01^{+0.01}_{-0.01}$ \\2351348703110928640 &  17.4533 & -22.6701 & $1.00^{+0.05}_{-0.05}$ & $0.98^{+0.05}_{-0.05}$ & $-0.16^{+0.14}_{-0.15}$ & $9.43^{+0.24}_{-0.19}$ & $272.1^{+17.5}_{-18.0}$ & $0.01^{+0.00}_{-0.00}$ \\2161969748058711680 & 315.2920 &  43.5325 & $1.50^{+0.09}_{-0.12}$ & $1.54^{+0.08}_{-0.09}$ & $-0.06^{+0.17}_{-0.14}$ & $8.88^{+0.49}_{-0.28}$ & $133.0^{+ 4.4}_{- 4.7}$ & $0.26^{+0.19}_{-0.42}$ \\2066815812765620992 & 312.6522 &  43.4399 & $0.89^{+0.06}_{-0.06}$ & $0.89^{+0.04}_{-0.05}$ & $-0.05^{+0.15}_{-0.15}$ & $9.79^{+0.36}_{-0.26}$ & $127.2^{+ 4.7}_{- 5.3}$ & $0.46^{+0.29}_{-0.29}$ \\4532934288363475584 & 284.2604 &  22.8084 & $1.42^{+0.07}_{-0.07}$ & $1.56^{+0.07}_{-0.07}$ & $-0.03^{+0.11}_{-0.12}$ & $9.11^{+0.26}_{-0.17}$ & $99.0^{+ 2.7}_{- 2.8}$ & $0.18^{+0.12}_{-0.14}$ \\4534493155331938048 & 282.3095 &  25.0465 & $1.90^{+0.06}_{-0.08}$ & $1.79^{+0.10}_{-0.12}$ & $-0.03^{+0.08}_{-0.11}$ & $8.59^{+0.20}_{-0.13}$ & $97.5^{+ 4.9}_{- 4.3}$ & $0.08^{+0.05}_{-0.05}$ \\6868432500566521344 & 295.2663 & -20.3979 & $1.06^{+0.07}_{-0.08}$ & $1.24^{+0.07}_{-0.08}$ & $-0.03^{+0.17}_{-0.16}$ & $9.72^{+0.24}_{-0.15}$ & $118.9^{+ 5.9}_{- 6.9}$ & $0.04^{+0.03}_{-0.04}$ \\6868438513520733824 & 295.2974 & -20.3590 & $1.24^{+0.04}_{-0.03}$ & $1.55^{+0.12}_{-0.10}$ & $-0.02^{+0.03}_{-0.02}$ & $9.52^{+0.11}_{-0.07}$ & $124.8^{+ 7.7}_{- 6.3}$ & $0.02^{+0.01}_{-0.03}$ \\130938262772052864 &  36.4182 &  28.7657 & $0.79^{+0.03}_{-0.02}$ & $0.76^{+0.01}_{-0.02}$ & $-0.01^{+0.07}_{-0.08}$ & $9.86^{+0.24}_{-0.19}$ & $33.8^{+ 0.4}_{- 0.4}$ & $0.05^{+0.03}_{-0.02}$ \\3374282575828777088 &  93.8051 &  20.2125 & $1.34^{+0.04}_{-0.02}$ & $1.38^{+0.03}_{-0.07}$ & $-0.03^{+0.04}_{-0.01}$ & $8.97^{+0.12}_{-0.28}$ & $153.0^{+ 3.8}_{- 6.0}$ & $0.68^{+0.11}_{-0.15}$ \\3377104025743980032 &  94.3383 &  22.8012 & $1.05^{+0.06}_{-0.07}$ & $1.12^{+0.06}_{-0.06}$ & $-0.14^{+0.12}_{-0.18}$ & $9.59^{+0.23}_{-0.17}$ & $155.6^{+ 6.8}_{- 7.2}$ & $0.33^{+0.15}_{-0.21}$ \\5269486441931040896 & 123.3934 & -70.4294 & $1.49^{+0.08}_{-0.08}$ & $1.77^{+0.14}_{-0.16}$ & $0.05^{+0.15}_{-0.12}$ & $9.18^{+0.15}_{-0.11}$ & $287.4^{+20.6}_{-23.6}$ & $0.07^{+0.05}_{-0.05}$ \\5221657342526540160 & 126.4310 & -71.2352 & $1.15^{+0.01}_{-0.00}$ & $1.10^{+0.01}_{-0.02}$ & $0.20^{+0.05}_{-0.03}$ & $9.22^{+0.05}_{-0.08}$ & $271.8^{+ 5.7}_{-10.6}$ & $0.05^{+0.02}_{-0.05}$ \\493576404706309120 &  57.4736 &  68.1942 & $0.99^{+0.04}_{-0.06}$ & $1.25^{+0.09}_{-0.11}$ & $0.03^{+0.15}_{-0.10}$ & $9.95^{+0.15}_{-0.04}$ & $282.0^{+19.8}_{-23.8}$ & $0.13^{+0.09}_{-0.16}$ \\494337713428897920 &  55.0118 &  68.8835 & $0.93^{+0.02}_{-0.04}$ & $1.14^{+0.07}_{-0.08}$ & $-0.02^{+0.06}_{-0.09}$ & $10.02^{+0.09}_{-0.04}$ & $273.6^{+16.2}_{-19.3}$ & $0.30^{+0.13}_{-0.13}$ \\6151049129638258816 & 185.2328 & -38.3118 & $0.84^{+0.03}_{-0.02}$ & $0.81^{+0.02}_{-0.02}$ & $0.03^{+0.12}_{-0.08}$ & $9.74^{+0.23}_{-0.20}$ & $67.6^{+ 1.1}_{- 1.4}$ & $0.01^{+0.01}_{-0.03}$ \\6151377574377092864 & 185.2896 & -38.3028 & $1.20^{+0.02}_{-0.01}$ & $1.20^{+0.02}_{-0.02}$ & $-0.09^{+0.05}_{-0.05}$ & $9.02^{+0.24}_{-0.17}$ & $69.2^{+ 1.1}_{- 1.2}$ & $0.04^{+0.02}_{-0.02}$ \\6630572332632496512 & 273.0134 & -63.9341 & $0.96^{+0.05}_{-0.05}$ & $1.05^{+0.07}_{-0.07}$ & $-0.01^{+0.10}_{-0.09}$ & $9.83^{+0.19}_{-0.15}$ & $249.0^{+18.0}_{-20.9}$ & $0.03^{+0.02}_{-0.02}$ \\4264986500134128640 & 283.7722 &  -1.8787 & $1.01^{+0.02}_{-0.02}$ & $0.98^{+0.02}_{-0.03}$ & $-0.00^{+0.01}_{-0.00}$ & $9.41^{+0.14}_{-0.17}$ & $81.7^{+ 3.5}_{- 3.5}$ & $0.01^{+0.01}_{-0.02}$ \\4267387386851622400 & 287.4255 &   1.2341 & $1.20^{+0.04}_{-0.03}$ & $1.39^{+0.07}_{-0.08}$ & $0.03^{+0.07}_{-0.11}$ & $9.52^{+0.15}_{-0.11}$ & $87.7^{+ 2.2}_{- 2.4}$ & $0.48^{+0.19}_{-0.11}$ \\6630628373367250304 & 274.4584 & -63.3447 & $0.89^{+0.05}_{-0.05}$ & $0.93^{+0.04}_{-0.05}$ & $0.05^{+0.12}_{-0.12}$ & $9.94^{+0.29}_{-0.18}$ & $194.2^{+ 9.7}_{-10.5}$ & $0.03^{+0.02}_{-0.02}$ \\5909314282725758592 & 269.3435 & -64.4597 & $1.14^{+0.06}_{-0.06}$ & $1.20^{+0.07}_{-0.11}$ & $0.03^{+0.14}_{-0.10}$ & $9.46^{+0.27}_{-0.18}$ & $193.8^{+14.4}_{-18.5}$ & $0.03^{+0.02}_{-0.02}$ \\1438076993412334592 & 252.5966 &  60.0768 & $1.55^{+0.01}_{-0.01}$ & $2.87^{+0.22}_{-0.24}$ & $-0.11^{+0.06}_{-0.06}$ & $9.27^{+0.02}_{-0.02}$ & $222.0^{+12.8}_{-13.5}$ & $0.02^{+0.01}_{-0.01}$ \\1438243397625190016 & 256.0398 &  61.1842 & $2.31^{+0.01}_{-0.02}$ & $8.92^{+0.28}_{-0.55}$ & $0.28^{+0.02}_{-0.02}$ & $8.98^{+0.02}_{-0.02}$ & $232.4^{+ 2.7}_{- 6.8}$ & $0.00^{+0.00}_{-0.01}$ \\1426861150175947520 & 249.2540 &  54.5315 & $1.19^{+0.01}_{-0.01}$ & $1.59^{+0.05}_{-0.08}$ & $-0.14^{+0.04}_{-0.05}$ & $9.58^{+0.02}_{-0.02}$ & $171.3^{+ 6.8}_{- 7.9}$ & $0.01^{+0.00}_{-0.00}$ \\1426897330979736192 & 248.2151 &  54.5658 & $0.87^{+0.03}_{-0.03}$ & $0.84^{+0.02}_{-0.03}$ & $-0.08^{+0.10}_{-0.10}$ & $9.69^{+0.22}_{-0.18}$ & $174.3^{+ 8.5}_{- 8.9}$ & $0.00^{+0.00}_{-0.00}$ \\4719795086911707264 &  44.5958 & -66.0806 & $1.46^{+0.06}_{-0.06}$ & $1.91^{+0.14}_{-0.15}$ & $0.07^{+0.10}_{-0.12}$ & $9.31^{+0.10}_{-0.07}$ & $223.8^{+11.4}_{-12.8}$ & $0.01^{+0.01}_{-0.01}$ \\4695850644236950784 &  40.7337 & -67.0036 & $1.02^{+0.03}_{-0.05}$ & $1.10^{+0.05}_{-0.06}$ & $-0.03^{+0.05}_{-0.11}$ & $9.70^{+0.13}_{-0.10}$ & $216.8^{+ 9.5}_{-12.3}$ & $0.02^{+0.01}_{-0.01}$ \\5041670621952475648 &  19.6712 & -22.8197 & $1.05^{+0.06}_{-0.06}$ & $1.16^{+0.08}_{-0.11}$ & $0.12^{+0.13}_{-0.12}$ & $9.78^{+0.18}_{-0.14}$ & $150.8^{+12.2}_{-15.1}$ & $0.01^{+0.01}_{-0.00}$ \\5041670621952475776 &  19.6687 & -22.8209 & $2.15^{+0.04}_{-0.02}$ & $3.05^{+0.07}_{-0.07}$ & $-0.05^{+0.04}_{-0.04}$ & $6.43^{+0.02}_{-0.02}$ & $171.2^{+ 7.5}_{- 7.1}$ & $0.01^{+0.01}_{-0.01}$ \\2347121321420768640 &  10.9048 & -24.7293 & $0.88^{+0.05}_{-0.05}$ & $0.95^{+0.03}_{-0.04}$ & $0.03^{+0.12}_{-0.11}$ & $10.02^{+0.24}_{-0.16}$ & $77.3^{+ 1.7}_{- 1.8}$ & $0.01^{+0.01}_{-0.01}$ \\2362361342855497600 &   9.0321 & -20.7585 & $1.26^{+0.04}_{-0.04}$ & $1.35^{+0.05}_{-0.07}$ & $0.00^{+0.05}_{-0.03}$ & $9.24^{+0.24}_{-0.21}$ & $72.1^{+ 1.7}_{- 1.8}$ & $0.01^{+0.01}_{-0.01}$ \\1279029475358542336 & 219.4245 &  24.8537 & $0.82^{+0.02}_{-0.01}$ & $0.78^{+0.01}_{-0.02}$ & $0.05^{+0.04}_{-0.05}$ & $9.83^{+0.15}_{-0.13}$ & $170.8^{+ 5.6}_{- 6.9}$ & $0.02^{+0.01}_{-0.01}$ \\1242572624719218432 & 220.0599 &  22.7654 & $0.97^{+0.02}_{-0.03}$ & $0.96^{+0.02}_{-0.06}$ & $-0.10^{+0.06}_{-0.07}$ & $9.58^{+0.21}_{-0.18}$ & $175.1^{+ 7.1}_{-11.5}$ & $0.01^{+0.01}_{-0.01}$ \\3270823238938497024 &  54.5904 &   1.7768 & $0.80^{+0.04}_{-0.05}$ & $0.84^{+0.04}_{-0.04}$ & $-0.09^{+0.18}_{-0.13}$ & $10.04^{+0.20}_{-0.15}$ & $164.6^{+ 7.0}_{- 7.8}$ & $0.03^{+0.02}_{-0.04}$ \\3270823238938497280 &  54.5887 &   1.7700 & $0.92^{+0.05}_{-0.05}$ & $0.91^{+0.04}_{-0.04}$ & $-0.04^{+0.15}_{-0.12}$ & $9.69^{+0.37}_{-0.24}$ & $165.9^{+ 6.9}_{- 7.7}$ & $0.04^{+0.03}_{-0.04}$ \\4580885536637460864 & 269.1854 &  24.2832 & $1.47^{+0.06}_{-0.06}$ & $1.95^{+0.13}_{-0.14}$ & $0.06^{+0.09}_{-0.12}$ & $9.32^{+0.08}_{-0.06}$ & $192.6^{+10.1}_{-10.9}$ & $0.05^{+0.03}_{-0.02}$ \\4580885536637461248 & 269.1889 &  24.2782 & $1.02^{+0.04}_{-0.06}$ & $1.08^{+0.05}_{-0.05}$ & $-0.03^{+0.10}_{-0.14}$ & $9.66^{+0.23}_{-0.16}$ & $188.6^{+ 8.3}_{- 8.7}$ & $0.04^{+0.02}_{-0.03}$ \\6866991315700159232 & 299.2885 & -19.8180 & $0.84^{+0.04}_{-0.02}$ & $0.81^{+0.01}_{-0.02}$ & $0.14^{+0.05}_{-0.08}$ & $9.82^{+0.25}_{-0.21}$ & $166.2^{+ 6.2}_{-10.7}$ & $0.09^{+0.05}_{-0.03}$ \\6865294631822003328 & 298.1627 & -21.0712 & $0.83^{+0.05}_{-0.06}$ & $0.94^{+0.05}_{-0.06}$ & $-0.03^{+0.15}_{-0.17}$ & $10.14^{+0.19}_{-0.10}$ & $160.5^{+ 9.4}_{-11.6}$ & $0.05^{+0.03}_{-0.03}$ \\5042173201845715328 &  21.6861 & -23.1146 & $0.89^{+0.04}_{-0.05}$ & $0.94^{+0.04}_{-0.04}$ & $0.00^{+0.09}_{-0.16}$ & $9.95^{+0.19}_{-0.14}$ & $88.1^{+ 4.0}_{- 4.4}$ & $0.00^{+0.00}_{-0.00}$ \\2355105047148281728 &  19.0628 & -18.6684 & $0.90^{+0.04}_{-0.04}$ & $0.87^{+0.03}_{-0.03}$ & $-0.01^{+0.13}_{-0.06}$ & $9.65^{+0.39}_{-0.27}$ & $89.2^{+ 3.6}_{- 4.2}$ & $0.01^{+0.00}_{-0.00}$ \\5269823751482385536 & 126.1208 & -70.1630 & $0.72^{+0.03}_{-0.04}$ & $0.69^{+0.03}_{-0.03}$ & $-0.11^{+0.14}_{-0.16}$ & $9.64^{+0.45}_{-0.34}$ & $96.4^{+ 2.6}_{- 2.7}$ & $0.07^{+0.05}_{-0.04}$ \\5269823854565452672 & 126.1582 & -70.1595 & $0.98^{+0.04}_{-0.07}$ & $1.14^{+0.04}_{-0.04}$ & $-0.07^{+0.13}_{-0.17}$ & $9.84^{+0.16}_{-0.06}$ & $98.0^{+ 2.4}_{- 2.3}$ & $0.09^{+0.05}_{-0.04}$ \\6450200886068314368 & 317.7410 & -62.5819 & $0.96^{+0.05}_{-0.02}$ & $0.93^{+0.02}_{-0.01}$ & $-0.12^{+0.03}_{-0.05}$ & $9.48^{+0.18}_{-0.22}$ & $299.1^{+17.3}_{- 6.8}$ & $0.01^{+0.01}_{-0.01}$ \\6451048781331827328 & 317.0099 & -61.7549 & $1.23^{+0.04}_{-0.09}$ & $1.67^{+0.11}_{-0.13}$ & $-0.06^{+0.11}_{-0.16}$ & $9.56^{+0.09}_{-0.04}$ & $287.6^{+17.7}_{-22.2}$ & $0.02^{+0.01}_{-0.01}$ \\5877894088695815936 & 222.7464 & -60.7019 & $0.93^{+0.04}_{-0.02}$ & $0.84^{+0.03}_{-0.02}$ & $-0.02^{+0.17}_{-0.12}$ & $8.84^{+0.32}_{-0.41}$ & $101.0^{+ 3.5}_{- 3.4}$ & $0.12^{+0.07}_{-0.16}$ \\5878730301647125504 & 217.0607 & -60.1292 & $1.39^{+0.13}_{-0.15}$ & $1.49^{+0.08}_{-0.08}$ & $-0.05^{+0.18}_{-0.18}$ & $9.08^{+0.49}_{-0.37}$ & $106.4^{+ 3.4}_{- 3.7}$ & $0.83^{+0.45}_{-0.55}$ \\5269897040803926016 & 125.5056 & -69.6862 & $0.93^{+0.02}_{-0.02}$ & $0.84^{+0.01}_{-0.02}$ & $0.08^{+0.13}_{-0.10}$ & $9.06^{+0.21}_{-0.25}$ & $122.2^{+ 3.2}_{- 3.9}$ & $0.05^{+0.03}_{-0.05}$ \\5270954083796383744 & 122.9332 & -68.7712 & $0.91^{+0.04}_{-0.04}$ & $0.84^{+0.03}_{-0.03}$ & $-0.27^{+0.16}_{-0.17}$ & $9.27^{+0.46}_{-0.33}$ & $129.4^{+ 4.5}_{- 4.8}$ & $0.08^{+0.06}_{-0.05}$ \\3271309704113966720 &  56.2613 &   2.6210 & $1.71^{+0.02}_{-0.02}$ & $2.63^{+0.11}_{-0.10}$ & $0.04^{+0.03}_{-0.08}$ & $9.17^{+0.03}_{-0.02}$ & $78.3^{+ 1.9}_{- 1.9}$ & $0.16^{+0.08}_{-0.04}$ \\3257834536280806912 &  59.3555 &   0.5106 & $0.74^{+0.01}_{-0.01}$ & $0.71^{+0.01}_{-0.01}$ & $-0.42^{+0.07}_{-0.08}$ & $9.77^{+0.16}_{-0.16}$ & $79.1^{+ 2.6}_{- 1.8}$ & $0.16^{+0.10}_{-0.06}$ \\574807705291129088 &  66.2610 &  86.0574 & $1.02^{+0.07}_{-0.10}$ & $1.36^{+0.11}_{-0.10}$ & $-0.30^{+0.18}_{-0.24}$ & $6.74^{+0.10}_{-0.09}$ & $112.2^{+ 7.8}_{- 8.1}$ & $0.13^{+0.07}_{-0.04}$ \\2880528015880075136 &   0.2240 &  37.8652 & $0.98^{+0.06}_{-0.06}$ & $0.99^{+0.04}_{-0.05}$ & $-0.03^{+0.15}_{-0.10}$ & $9.66^{+0.40}_{-0.24}$ & $107.4^{+ 5.0}_{- 5.6}$ & $0.04^{+0.03}_{-0.03}$ \\382924543783606144 &   3.0587 &  39.9016 & $1.62^{+0.04}_{-0.05}$ & $1.97^{+0.09}_{-0.13}$ & $0.07^{+0.05}_{-0.09}$ & $9.08^{+0.09}_{-0.07}$ & $101.7^{+ 3.3}_{- 5.1}$ & $0.01^{+0.01}_{-0.02}$ \\4695667575550901760 &  41.3022 & -67.0023 & $1.26^{+0.06}_{-0.07}$ & $1.50^{+0.10}_{-0.11}$ & $-0.04^{+0.14}_{-0.17}$ & $9.43^{+0.18}_{-0.11}$ & $199.7^{+10.4}_{-12.1}$ & $0.01^{+0.01}_{-0.01}$ \\4695667575551968128 &  41.3012 & -67.0035 & $1.29^{+0.05}_{-0.05}$ & $1.53^{+0.12}_{-0.12}$ & $0.10^{+0.15}_{-0.10}$ & $9.44^{+0.18}_{-0.10}$ & $194.3^{+ 9.5}_{- 9.9}$ & $0.02^{+0.01}_{-0.01}$ \\1280188876010413824 & 218.1821 &  26.4113 & $0.88^{+0.06}_{-0.06}$ & $0.91^{+0.04}_{-0.04}$ & $-0.09^{+0.15}_{-0.16}$ & $9.89^{+0.24}_{-0.20}$ & $151.0^{+ 6.1}_{- 6.5}$ & $0.01^{+0.00}_{-0.01}$ \\1283857808873226752 & 216.2963 &  28.6827 & $0.72^{+0.00}_{-0.00}$ & $0.76^{+0.01}_{-0.01}$ & $-0.09^{+0.03}_{-0.04}$ & $10.23^{+0.02}_{-0.02}$ & $146.1^{+ 4.8}_{- 4.5}$ & $0.01^{+0.00}_{-0.00}$ \\5809618299259992576 & 248.2071 & -66.9334 & $0.85^{+0.05}_{-0.06}$ & $0.87^{+0.04}_{-0.05}$ & $-0.06^{+0.15}_{-0.15}$ & $9.93^{+0.34}_{-0.22}$ & $174.1^{+ 8.6}_{- 9.4}$ & $0.03^{+0.02}_{-0.03}$ \\5821086446057703680 & 245.2059 & -68.0215 & $0.89^{+0.05}_{-0.05}$ & $0.87^{+0.03}_{-0.04}$ & $-0.02^{+0.12}_{-0.13}$ & $9.74^{+0.41}_{-0.27}$ & $179.3^{+ 7.4}_{- 7.7}$ & $0.05^{+0.03}_{-0.02}$ \\6126155877146695168 & 181.5406 & -51.4947 & $0.91^{+0.06}_{-0.07}$ & $0.99^{+0.06}_{-0.07}$ & $-0.07^{+0.15}_{-0.16}$ & $9.90^{+0.24}_{-0.17}$ & $191.8^{+12.9}_{-15.3}$ & $0.07^{+0.05}_{-0.03}$ \\6126457521290992000 & 182.3326 & -50.8731 & $0.82^{+0.03}_{-0.03}$ & $0.89^{+0.05}_{-0.04}$ & $-0.06^{+0.13}_{-0.11}$ & $10.12^{+0.09}_{-0.04}$ & $193.1^{+11.0}_{-11.3}$ & $0.08^{+0.05}_{-0.04}$ \\1637576231447429632 & 261.4153 &  68.7978 & $0.78^{+0.02}_{-0.02}$ & $0.74^{+0.01}_{-0.02}$ & $-0.03^{+0.07}_{-0.03}$ & $9.72^{+0.28}_{-0.21}$ & $157.5^{+ 9.4}_{- 8.8}$ & $0.01^{+0.01}_{-0.01}$ \\1637911891731738624 & 264.6427 &  68.9143 & $1.10^{+0.00}_{-0.01}$ & $2.03^{+0.11}_{-0.11}$ & $-0.16^{+0.05}_{-0.06}$ & $9.77^{+0.02}_{-0.02}$ & $144.4^{+ 5.8}_{- 6.3}$ & $0.02^{+0.01}_{-0.01}$ \\1122512002279839872 & 130.6517 &  73.5980 & $1.43^{+0.03}_{-0.04}$ & $1.82^{+0.11}_{-0.11}$ & $0.31^{+0.05}_{-0.08}$ & $9.41^{+0.07}_{-0.06}$ & $171.4^{+ 7.1}_{- 8.2}$ & $0.01^{+0.01}_{-0.00}$ \\1119029917674114176 & 134.5341 &  71.4093 & $1.37^{+0.06}_{-0.08}$ & $1.86^{+0.10}_{-0.11}$ & $-0.02^{+0.12}_{-0.15}$ & $9.40^{+0.08}_{-0.06}$ & $171.7^{+ 7.6}_{- 7.7}$ & $0.07^{+0.05}_{-0.04}$ \\5226985713311964416 & 172.9669 & -72.5366 & $0.82^{+0.00}_{-0.00}$ & $1.32^{+0.10}_{-0.11}$ & $-0.17^{+0.05}_{-0.07}$ & $10.23^{+0.02}_{-0.02}$ & $229.6^{+14.0}_{-16.2}$ & $0.23^{+0.10}_{-0.07}$ \\5228193595555157376 & 170.3635 & -71.7860 & $2.01^{+0.01}_{-0.00}$ & $5.02^{+0.40}_{-0.44}$ & $0.20^{+0.03}_{-0.03}$ & $9.07^{+0.02}_{-0.02}$ & $235.9^{+11.7}_{-12.5}$ & $0.10^{+0.07}_{-0.06}$ \\5606373162552178816 & 107.8058 & -29.2344 & $1.47^{+0.08}_{-0.07}$ & $1.78^{+0.14}_{-0.15}$ & $0.06^{+0.13}_{-0.12}$ & $9.22^{+0.15}_{-0.10}$ & $232.6^{+14.8}_{-17.4}$ & $0.07^{+0.05}_{-0.05}$ \\5609524431594096768 & 106.3717 & -29.0693 & $1.96^{+0.11}_{-0.12}$ & $2.12^{+0.17}_{-0.19}$ & $-0.03^{+0.17}_{-0.16}$ & $8.79^{+0.16}_{-0.11}$ & $234.6^{+15.9}_{-18.3}$ & $0.06^{+0.04}_{-0.04}$ \\6152238938657545216 & 190.8792 & -40.4094 & $1.06^{+0.03}_{-0.03}$ & $1.23^{+0.07}_{-0.07}$ & $-0.12^{+0.10}_{-0.10}$ & $9.68^{+0.02}_{-0.02}$ & $222.5^{+13.7}_{-15.2}$ & $0.04^{+0.02}_{-0.04}$ \\6153248599570344832 & 190.9415 & -38.5253 & $1.08^{+0.08}_{-0.08}$ & $1.18^{+0.09}_{-0.11}$ & $-0.04^{+0.17}_{-0.15}$ & $9.60^{+0.32}_{-0.20}$ & $225.3^{+18.1}_{-22.2}$ & $0.03^{+0.02}_{-0.02}$ \\3271821286258516608 &  55.9156 &   4.2126 & $1.46^{+0.07}_{-0.08}$ & $1.71^{+0.11}_{-0.12}$ & $-0.05^{+0.12}_{-0.15}$ & $9.17^{+0.18}_{-0.12}$ & $176.5^{+ 8.6}_{- 9.7}$ & $0.09^{+0.06}_{-0.04}$ \\3274743547647010304 &  55.2019 &   4.3170 & $1.64^{+0.07}_{-0.08}$ & $1.76^{+0.11}_{-0.12}$ & $-0.08^{+0.10}_{-0.14}$ & $8.92^{+0.18}_{-0.13}$ & $176.3^{+ 7.9}_{- 8.6}$ & $0.09^{+0.06}_{-0.05}$ \\5850282499862942848 & 206.5387 & -68.5659 & $1.15^{+0.07}_{-0.07}$ & $1.30^{+0.06}_{-0.07}$ & $-0.07^{+0.14}_{-0.16}$ & $9.50^{+0.26}_{-0.18}$ & $154.0^{+ 5.6}_{- 6.2}$ & $0.12^{+0.08}_{-0.08}$ \\5839897475103021440 & 205.1787 & -71.7892 & $1.39^{+0.07}_{-0.07}$ & $1.57^{+0.10}_{-0.11}$ & $-0.01^{+0.11}_{-0.12}$ & $9.20^{+0.25}_{-0.16}$ & $151.8^{+ 7.2}_{- 8.4}$ & $0.16^{+0.11}_{-0.12}$ \\116097260978539264 &  43.3128 &  26.9993 & $0.88^{+0.02}_{-0.03}$ & $0.86^{+0.02}_{-0.03}$ & $-0.24^{+0.10}_{-0.13}$ & $9.66^{+0.13}_{-0.11}$ & $112.9^{+ 2.3}_{- 3.4}$ & $0.05^{+0.02}_{-0.04}$ \\116447902108368384 &  43.6999 &  27.9440 & $0.83^{+0.03}_{-0.03}$ & $0.82^{+0.03}_{-0.02}$ & $-0.05^{+0.13}_{-0.08}$ & $9.84^{+0.22}_{-0.20}$ & $116.4^{+ 3.5}_{- 3.6}$ & $0.05^{+0.03}_{-0.04}$ \\3374808073666858240 &  91.8384 &  20.2062 & $1.01^{+0.04}_{-0.03}$ & $0.93^{+0.02}_{-0.03}$ & $-0.04^{+0.12}_{-0.07}$ & $9.00^{+0.50}_{-0.38}$ & $141.8^{+ 4.7}_{- 5.3}$ & $0.06^{+0.04}_{-0.09}$ \\3423313991199138304 &  91.4785 &  21.1214 & $1.08^{+0.04}_{-0.03}$ & $1.06^{+0.04}_{-0.05}$ & $-0.13^{+0.10}_{-0.13}$ & $9.22^{+0.26}_{-0.20}$ & $139.2^{+ 4.9}_{- 6.7}$ & $0.41^{+0.15}_{-0.20}$ \\4767544231206690432 &  87.5690 & -55.0531 & $2.19^{+0.01}_{-0.00}$ & $8.77^{+0.87}_{-0.37}$ & $0.05^{+0.04}_{-0.04}$ & $8.98^{+0.02}_{-0.02}$ & $166.2^{+ 8.8}_{- 5.8}$ & $0.08^{+0.03}_{-0.03}$ \\4767129955841229184 &  89.0296 & -56.3239 & $1.11^{+0.05}_{-0.05}$ & $1.12^{+0.04}_{-0.05}$ & $-0.05^{+0.13}_{-0.11}$ & $9.30^{+0.34}_{-0.25}$ & $167.8^{+ 6.8}_{- 7.3}$ & $0.03^{+0.02}_{-0.03}$ \\2643902187184326784 & 350.8281 &  -1.5930 & $0.84^{+0.02}_{-0.03}$ & $0.83^{+0.05}_{-0.01}$ & $-0.22^{+0.10}_{-0.10}$ & $9.65^{+0.13}_{-0.18}$ & $111.6^{+ 7.6}_{- 2.4}$ & $0.02^{+0.01}_{-0.01}$ \\2645264791328786688 & 349.7674 &   0.7796 & $0.88^{+0.04}_{-0.04}$ & $0.84^{+0.04}_{-0.04}$ & $-0.10^{+0.14}_{-0.13}$ & $9.56^{+0.39}_{-0.28}$ & $116.2^{+ 6.1}_{- 6.7}$ & $0.02^{+0.01}_{-0.02}$ \\1859933800826417536 & 311.9973 &  32.2491 & $0.79^{+0.03}_{-0.04}$ & $0.82^{+0.03}_{-0.03}$ & $0.05^{+0.12}_{-0.11}$ & $10.10^{+0.17}_{-0.11}$ & $130.3^{+ 4.9}_{- 5.3}$ & $0.17^{+0.11}_{-0.14}$ \\2056511086711656064 & 308.1339 &  34.9207 & $1.71^{+0.03}_{-0.08}$ & $2.54^{+0.15}_{-0.16}$ & $0.28^{+0.10}_{-0.07}$ & $9.21^{+0.14}_{-0.07}$ & $127.3^{+ 3.5}_{- 4.3}$ & $0.38^{+0.17}_{-0.31}$ \\5043627031095689728 &  23.0148 & -21.2062 & $0.88^{+0.07}_{-0.06}$ & $0.86^{+0.04}_{-0.04}$ & $-0.10^{+0.16}_{-0.15}$ & $9.72^{+0.48}_{-0.33}$ & $120.7^{+ 5.2}_{- 5.6}$ & $0.01^{+0.01}_{-0.01}$ \\5140776202033696512 &  25.4698 & -17.5792 & $0.94^{+0.04}_{-0.06}$ & $0.89^{+0.04}_{-0.04}$ & $-0.08^{+0.25}_{-0.09}$ & $9.19^{+0.30}_{-0.44}$ & $125.7^{+ 7.0}_{-12.2}$ & $0.01^{+0.00}_{-0.00}$ \\5541569733914049792 & 123.6257 & -36.6478 & $1.17^{+0.04}_{-0.04}$ & $1.15^{+0.04}_{-0.05}$ & $-0.01^{+0.11}_{-0.03}$ & $8.96^{+0.57}_{-0.36}$ & $155.1^{+ 6.5}_{- 7.3}$ & $0.09^{+0.06}_{-0.13}$ \\5542203671086892416 & 126.1720 & -36.2212 & $0.93^{+0.03}_{-0.03}$ & $1.06^{+0.05}_{-0.06}$ & $0.00^{+0.18}_{-0.09}$ & $10.00^{+0.16}_{-0.04}$ & $159.0^{+ 7.2}_{- 8.0}$ & $0.09^{+0.07}_{-0.14}$ \\6316553770243999232 & 234.3288 & -10.6133 & $1.76^{+0.06}_{-0.06}$ & $2.74^{+0.23}_{-0.22}$ & $0.27^{+0.02}_{-0.06}$ & $9.19^{+0.04}_{-0.05}$ & $288.0^{+22.1}_{-21.6}$ & $0.11^{+0.05}_{-0.02}$ \\6316553838963476736 & 234.2981 & -10.6312 & $1.25^{+0.04}_{-0.04}$ & $1.59^{+0.12}_{-0.12}$ & $-0.01^{+0.01}_{-0.01}$ & $9.51^{+0.07}_{-0.07}$ & $312.7^{+22.1}_{-19.3}$ & $0.07^{+0.04}_{-0.04}$ \\240119148934630016 &  45.5700 &  41.3965 & $1.20^{+0.04}_{-0.04}$ & $1.32^{+0.05}_{-0.06}$ & $0.12^{+0.11}_{-0.09}$ & $9.48^{+0.21}_{-0.14}$ & $63.1^{+ 1.1}_{- 1.2}$ & $0.08^{+0.05}_{-0.02}$ \\240119148934630272 &  45.5719 &  41.3918 & $0.96^{+0.01}_{-0.01}$ & $0.85^{+0.01}_{-0.01}$ & $0.18^{+0.07}_{-0.04}$ & $8.17^{+0.14}_{-0.06}$ & $64.9^{+ 1.3}_{- 1.1}$ & $0.05^{+0.03}_{-0.05}$ \\2349077764922939904 &  11.2395 & -22.8660 & $0.89^{+0.06}_{-0.06}$ & $0.88^{+0.05}_{-0.05}$ & $-0.16^{+0.20}_{-0.17}$ & $9.71^{+0.35}_{-0.26}$ & $88.8^{+ 5.1}_{- 5.8}$ & $0.01^{+0.01}_{-0.00}$ \\2349548458978839552 &  11.5164 & -22.1410 & $0.67^{+0.03}_{-0.03}$ & $0.66^{+0.03}_{-0.02}$ & $-0.16^{+0.17}_{-0.11}$ & $9.96^{+0.39}_{-0.23}$ & $82.1^{+ 3.3}_{- 3.4}$ & $0.01^{+0.00}_{-0.00}$ \\494593521681018752 &  53.8090 &  69.2852 & $0.87^{+0.04}_{-0.04}$ & $0.82^{+0.03}_{-0.03}$ & $-0.08^{+0.15}_{-0.12}$ & $9.50^{+0.43}_{-0.29}$ & $155.1^{+ 5.9}_{- 6.0}$ & $0.22^{+0.14}_{-0.20}$ \\494593556040756608 &  53.8179 &  69.2919 & $0.90^{+0.05}_{-0.05}$ & $0.88^{+0.04}_{-0.04}$ & $-0.04^{+0.17}_{-0.10}$ & $9.66^{+0.44}_{-0.29}$ & $150.6^{+ 5.9}_{- 6.4}$ & $0.14^{+0.10}_{-0.18}$ \\5881667646963951872 & 224.9828 & -54.9934 & $1.14^{+0.06}_{-0.06}$ & $1.25^{+0.07}_{-0.08}$ & $-0.04^{+0.12}_{-0.08}$ & $9.48^{+0.24}_{-0.16}$ & $202.8^{+11.1}_{-12.9}$ & $0.35^{+0.14}_{-0.23}$ \\5893102052493537664 & 221.9475 & -56.5535 & $1.53^{+0.13}_{-0.15}$ & $2.01^{+0.15}_{-0.17}$ & $0.00^{+0.08}_{-0.15}$ & $9.23^{+0.22}_{-0.19}$ & $196.5^{+10.7}_{-12.3}$ & $0.68^{+0.41}_{-0.41}$ \\365343765172325376 &   8.2859 &  35.3675 & $0.85^{+0.02}_{-0.01}$ & $0.76^{+0.01}_{-0.01}$ & $0.18^{+0.08}_{-0.05}$ & $8.58^{+0.08}_{-0.23}$ & $71.2^{+ 3.6}_{- 1.9}$ & $0.04^{+0.02}_{-0.02}$ \\2093512951520514560 & 283.0387 &  36.3604 & $0.87^{+0.03}_{-0.03}$ & $0.84^{+0.02}_{-0.02}$ & $-0.05^{+0.10}_{-0.08}$ & $9.66^{+0.29}_{-0.20}$ & $108.5^{+ 3.1}_{- 3.1}$ & $0.03^{+0.02}_{-0.02}$ \\2093516593652781824 & 283.2478 &  36.3586 & $1.02^{+0.04}_{-0.04}$ & $1.06^{+0.04}_{-0.05}$ & $0.02^{+0.17}_{-0.11}$ & $9.67^{+0.17}_{-0.12}$ & $110.0^{+ 3.8}_{- 3.8}$ & $0.02^{+0.01}_{-0.03}$ \\5640172802821927552 & 128.1703 & -31.7416 & $0.81^{+0.03}_{-0.03}$ & $0.75^{+0.02}_{-0.02}$ & $-0.12^{+0.13}_{-0.10}$ & $9.44^{+0.37}_{-0.29}$ & $90.9^{+ 2.2}_{- 2.7}$ & $0.11^{+0.06}_{-0.06}$ \\5641961639520503168 & 130.4441 & -30.8115 & $0.86^{+0.03}_{-0.03}$ & $0.83^{+0.02}_{-0.02}$ & $0.03^{+0.12}_{-0.09}$ & $9.73^{+0.33}_{-0.22}$ & $89.9^{+ 2.2}_{- 2.2}$ & $0.01^{+0.01}_{-0.04}$ \\5409029207823661696 & 146.2651 & -49.4850 & $1.20^{+0.03}_{-0.01}$ & $1.17^{+0.03}_{-0.03}$ & $-0.09^{+0.13}_{-0.08}$ & $8.87^{+0.22}_{-0.23}$ & $57.6^{+ 1.0}_{- 1.5}$ & $0.37^{+0.13}_{-0.12}$ \\5409029207823661824 & 146.2575 & -49.4868 & $1.16^{+0.01}_{-0.01}$ & $1.12^{+0.02}_{-0.03}$ & $-0.10^{+0.07}_{-0.09}$ & $8.92^{+0.27}_{-0.25}$ & $57.6^{+ 0.9}_{- 1.3}$ & $0.36^{+0.11}_{-0.12}$ \\1095504526368050432 & 116.4685 &  65.1575 & $1.39^{+0.03}_{-0.03}$ & $1.67^{+0.09}_{-0.10}$ & $-0.04^{+0.04}_{-0.05}$ & $9.27^{+0.11}_{-0.08}$ & $91.9^{+ 4.0}_{- 3.5}$ & $0.02^{+0.01}_{-0.01}$ \\1095504526368050688 & 116.4674 &  65.1534 & $1.45^{+0.03}_{-0.02}$ & $1.48^{+0.03}_{-0.02}$ & $0.01^{+0.00}_{-0.01}$ & $8.78^{+0.06}_{-0.16}$ & $90.3^{+ 3.7}_{- 0.9}$ & $0.01^{+0.01}_{-0.00}$ \\4505059435220838528 & 279.6726 &  12.1429 & $0.97^{+0.06}_{-0.06}$ & $1.02^{+0.04}_{-0.04}$ & $-0.01^{+0.12}_{-0.13}$ & $9.78^{+0.31}_{-0.21}$ & $82.5^{+ 1.9}_{- 2.0}$ & $0.17^{+0.11}_{-0.11}$ \\4509974767593161216 & 279.5332 &  15.5959 & $1.05^{+0.06}_{-0.05}$ & $1.05^{+0.04}_{-0.04}$ & $-0.09^{+0.15}_{-0.14}$ & $9.39^{+0.46}_{-0.30}$ & $83.3^{+ 1.8}_{- 2.0}$ & $0.13^{+0.10}_{-0.13}$ \\6451311392812425728 & 315.8985 & -61.2631 & $0.80^{+0.04}_{-0.04}$ & $0.79^{+0.03}_{-0.03}$ & $-0.15^{+0.13}_{-0.12}$ & $9.86^{+0.25}_{-0.19}$ & $107.8^{+ 4.3}_{- 4.3}$ & $0.02^{+0.01}_{-0.01}$ \\6459355316802358400 & 321.5554 & -57.9503 & $1.24^{+0.05}_{-0.05}$ & $1.31^{+0.06}_{-0.07}$ & $0.01^{+0.10}_{-0.08}$ & $9.25^{+0.40}_{-0.22}$ & $105.3^{+ 3.4}_{- 4.0}$ & $0.02^{+0.01}_{-0.02}$ \\5429760533924503424 & 142.1133 & -39.2846 & $0.91^{+0.05}_{-0.04}$ & $0.87^{+0.03}_{-0.03}$ & $-0.12^{+0.16}_{-0.14}$ & $9.54^{+0.42}_{-0.28}$ & $136.4^{+ 5.0}_{- 5.5}$ & $0.13^{+0.09}_{-0.10}$ \\5431132415198289792 & 139.6916 & -37.4095 & $1.46^{+0.08}_{-0.07}$ & $1.70^{+0.10}_{-0.11}$ & $0.04^{+0.15}_{-0.12}$ & $9.18^{+0.23}_{-0.13}$ & $137.5^{+ 5.1}_{- 5.6}$ & $0.08^{+0.06}_{-0.06}$ \\2131085840821102080 & 287.4475 &  47.9450 & $1.95^{+0.25}_{-0.19}$ & $3.58^{+0.28}_{-0.29}$ & $0.05^{+0.19}_{-0.12}$ & $5.88^{+0.15}_{-0.15}$ & $222.6^{+14.7}_{-16.9}$ & $0.03^{+0.02}_{-0.01}$ \\2132680373199612416 & 288.8354 &  49.7177 & $1.42^{+0.07}_{-0.07}$ & $1.89^{+0.13}_{-0.13}$ & $0.09^{+0.14}_{-0.15}$ & $9.38^{+0.08}_{-0.07}$ & $214.8^{+11.3}_{-12.8}$ & $0.03^{+0.02}_{-0.03}$ \\6317280994106683392 & 234.0544 &  -9.1074 & $0.80^{+0.03}_{-0.04}$ & $0.87^{+0.03}_{-0.03}$ & $0.01^{+0.11}_{-0.08}$ & $10.15^{+0.16}_{-0.11}$ & $126.0^{+ 4.5}_{- 4.9}$ & $0.03^{+0.02}_{-0.05}$ \\6321070976326963456 & 231.1043 &  -8.1015 & $0.98^{+0.03}_{-0.03}$ & $0.95^{+0.03}_{-0.03}$ & $0.13^{+0.13}_{-0.09}$ & $9.55^{+0.23}_{-0.19}$ & $129.1^{+ 4.0}_{- 5.1}$ & $0.03^{+0.02}_{-0.03}$ \\4697171466939602304 &  40.0826 & -64.2271 & $1.22^{+0.06}_{-0.06}$ & $1.51^{+0.11}_{-0.11}$ & $0.02^{+0.09}_{-0.12}$ & $9.56^{+0.11}_{-0.08}$ & $213.1^{+13.0}_{-15.1}$ & $0.02^{+0.01}_{-0.01}$ \\4700185022152457600 &  37.6004 & -63.9042 & $1.53^{+0.08}_{-0.08}$ & $2.00^{+0.16}_{-0.17}$ & $0.07^{+0.15}_{-0.14}$ & $9.24^{+0.11}_{-0.08}$ & $215.2^{+13.1}_{-15.1}$ & $0.01^{+0.01}_{-0.01}$ \\350903157411208832 &  27.8244 &  46.4491 & $1.35^{+0.04}_{-0.06}$ & $1.68^{+0.09}_{-0.12}$ & $-0.04^{+0.05}_{-0.13}$ & $9.35^{+0.08}_{-0.06}$ & $156.6^{+ 6.7}_{- 8.6}$ & $0.04^{+0.02}_{-0.02}$ \\352510643410053632 &  31.3131 &  44.4722 & $0.99^{+0.06}_{-0.06}$ & $1.01^{+0.05}_{-0.06}$ & $-0.08^{+0.16}_{-0.16}$ & $9.63^{+0.30}_{-0.22}$ & $165.2^{+ 8.8}_{- 9.8}$ & $0.02^{+0.02}_{-0.02}$ \\4376680560637261440 & 262.0817 &   2.2040 & $1.25^{+0.02}_{-0.01}$ & $1.75^{+0.12}_{-0.10}$ & $0.32^{+0.04}_{-0.06}$ & $9.72^{+0.02}_{-0.02}$ & $142.5^{+ 7.2}_{- 4.5}$ & $0.11^{+0.04}_{-0.01}$ \\4388887854124734208 & 261.3743 &   3.3112 & $1.81^{+0.05}_{-0.09}$ & $2.07^{+0.12}_{-0.11}$ & $-0.04^{+0.09}_{-0.13}$ & $8.90^{+0.13}_{-0.08}$ & $142.9^{+ 5.8}_{- 6.6}$ & $0.06^{+0.04}_{-0.03}$ \\6631762760128648832 & 282.0266 & -62.2301 & $1.26^{+0.02}_{-0.03}$ & $1.29^{+0.02}_{-0.03}$ & $0.08^{+0.07}_{-0.07}$ & $9.08^{+0.16}_{-0.12}$ & $50.5^{+ 0.7}_{- 0.8}$ & $0.03^{+0.02}_{-0.02}$ \\6643589347714850432 & 290.7458 & -54.5384 & $1.21^{+0.03}_{-0.04}$ & $1.34^{+0.04}_{-0.06}$ & $-0.13^{+0.09}_{-0.11}$ & $9.35^{+0.19}_{-0.12}$ & $48.5^{+ 1.2}_{- 1.3}$ & $0.02^{+0.01}_{-0.01}$ \\4266537773599532800 & 282.4829 &   0.5372 & $1.65^{+0.15}_{-0.20}$ & $1.69^{+0.10}_{-0.12}$ & $-0.05^{+0.15}_{-0.15}$ & $8.80^{+0.51}_{-0.32}$ & $174.2^{+ 7.9}_{- 9.2}$ & $0.61^{+0.44}_{-0.49}$ \\4278992044886086016 & 282.8737 &   1.4082 & $1.72^{+0.16}_{-0.26}$ & $1.90^{+0.14}_{-0.15}$ & $-0.05^{+0.19}_{-0.18}$ & $8.92^{+0.38}_{-0.23}$ & $165.9^{+ 8.7}_{- 9.5}$ & $0.91^{+0.54}_{-0.50}$ \\5227508702893871872 & 172.8718 & -71.5168 & $0.79^{+0.05}_{-0.04}$ & $0.77^{+0.03}_{-0.03}$ & $-0.07^{+0.15}_{-0.12}$ & $9.85^{+0.40}_{-0.27}$ & $118.2^{+ 4.4}_{- 4.7}$ & $0.06^{+0.05}_{-0.11}$ \\5227859928139058944 & 166.9820 & -72.6402 & $1.32^{+0.02}_{-0.01}$ & $1.65^{+0.03}_{-0.02}$ & $-0.22^{+0.02}_{-0.03}$ & $6.97^{+0.01}_{-0.02}$ & $119.3^{+ 3.6}_{- 3.3}$ & $0.21^{+0.09}_{-0.06}$ \\6382911118046015488 & 336.5310 & -72.4132 & $1.30^{+0.05}_{-0.04}$ & $1.40^{+0.07}_{-0.07}$ & $0.02^{+0.07}_{-0.06}$ & $9.20^{+0.24}_{-0.19}$ & $142.0^{+ 6.9}_{- 6.6}$ & $0.01^{+0.01}_{-0.01}$ \\6383075288875610880 & 332.3841 & -72.2067 & $0.87^{+0.01}_{-0.05}$ & $0.97^{+0.05}_{-0.03}$ & $-0.06^{+0.06}_{-0.12}$ & $10.05^{+0.22}_{-0.04}$ & $150.2^{+ 5.4}_{- 5.0}$ & $0.01^{+0.01}_{-0.01}$ \\5325014527912225280 & 134.6278 & -50.8067 & $2.36^{+0.03}_{-0.02}$ & $9.92^{+0.45}_{-0.61}$ & $0.01^{+0.01}_{-0.02}$ & $8.93^{+0.02}_{-0.01}$ & $191.4^{+ 6.8}_{- 8.4}$ & $0.51^{+0.11}_{-0.12}$ \\5325406503807514368 & 135.2584 & -49.1521 & $1.10^{+0.04}_{-0.04}$ & $1.10^{+0.07}_{-0.04}$ & $-0.16^{+0.14}_{-0.07}$ & $9.08^{+0.18}_{-0.34}$ & $216.2^{+19.8}_{-11.4}$ & $0.90^{+0.10}_{-0.10}$ \\5503880811776520192 & 107.0091 & -51.9570 & $1.29^{+0.05}_{-0.05}$ & $1.59^{+0.08}_{-0.07}$ & $0.13^{+0.12}_{-0.09}$ & $9.49^{+0.09}_{-0.08}$ & $132.9^{+ 3.8}_{- 4.0}$ & $0.05^{+0.03}_{-0.04}$ \\5506847809546960384 & 109.9592 & -49.1862 & $1.23^{+0.03}_{-0.03}$ & $1.45^{+0.07}_{-0.07}$ & $0.10^{+0.08}_{-0.09}$ & $9.53^{+0.13}_{-0.07}$ & $128.9^{+ 4.3}_{- 4.1}$ & $0.07^{+0.04}_{-0.04}$ \\817365158699243904 & 137.4436 &  44.3963 & $0.95^{+0.03}_{-0.03}$ & $0.98^{+0.03}_{-0.04}$ & $-0.01^{+0.02}_{-0.01}$ & $9.80^{+0.20}_{-0.15}$ & $148.6^{+ 5.9}_{- 7.3}$ & $0.01^{+0.00}_{-0.00}$ \\817365227418720512 & 137.4303 &  44.4079 & $0.87^{+0.05}_{-0.05}$ & $0.87^{+0.04}_{-0.04}$ & $-0.06^{+0.12}_{-0.15}$ & $9.85^{+0.28}_{-0.20}$ & $159.5^{+ 7.5}_{- 8.3}$ & $0.01^{+0.00}_{-0.00}$ \\117470894599001216 &  49.3897 &  26.0284 & $0.99^{+0.06}_{-0.05}$ & $1.08^{+0.05}_{-0.05}$ & $0.08^{+0.15}_{-0.12}$ & $9.83^{+0.20}_{-0.14}$ & $148.8^{+ 5.6}_{- 6.2}$ & $0.09^{+0.06}_{-0.06}$ \\110492466096186624 &  48.5718 &  22.9537 & $2.38^{+0.01}_{-0.02}$ & $9.41^{+0.20}_{-0.35}$ & $0.02^{+0.01}_{-0.01}$ & $8.88^{+0.02}_{-0.02}$ & $149.1^{+ 3.5}_{- 5.3}$ & $0.10^{+0.05}_{-0.03}$ \\3273843872257549696 &  58.3973 &   5.6421 & $0.71^{+0.03}_{-0.04}$ & $0.70^{+0.02}_{-0.02}$ & $-0.04^{+0.12}_{-0.11}$ & $9.95^{+0.44}_{-0.26}$ & $94.6^{+ 2.4}_{- 2.5}$ & $0.11^{+0.08}_{-0.08}$ \\3302200139699588736 &  60.0412 &  10.0593 & $0.88^{+0.02}_{-0.03}$ & $0.83^{+0.02}_{-0.02}$ & $-0.05^{+0.08}_{-0.11}$ & $9.46^{+0.23}_{-0.24}$ & $99.3^{+ 3.0}_{- 2.7}$ & $0.12^{+0.07}_{-0.07}$ \\2032709168229531264 & 294.3660 &  30.4774 & $0.74^{+0.04}_{-0.05}$ & $0.74^{+0.02}_{-0.02}$ & $-0.14^{+0.14}_{-0.14}$ & $10.02^{+0.35}_{-0.20}$ & $89.7^{+ 2.0}_{- 2.1}$ & $0.17^{+0.12}_{-0.17}$ \\2032709099510055040 & 294.3698 &  30.4737 & $0.78^{+0.02}_{-0.02}$ & $0.73^{+0.01}_{-0.02}$ & $-0.09^{+0.08}_{-0.13}$ & $9.72^{+0.21}_{-0.21}$ & $88.8^{+ 2.3}_{- 2.4}$ & $0.30^{+0.16}_{-0.11}$ \\6317993924317159296 & 233.4401 &  -9.4345 & $2.34^{+0.00}_{-0.00}$ & $16.72^{+4.38}_{-3.24}$ & $0.46^{+0.10}_{-0.03}$ & $8.97^{+0.01}_{-0.01}$ & $308.6^{+44.4}_{-33.2}$ & $0.08^{+0.04}_{-0.03}$ \\6317203203658097664 & 234.3318 &  -9.5113 & $1.06^{+0.01}_{-0.01}$ & $1.54^{+0.15}_{-0.14}$ & $-0.04^{+0.08}_{-0.06}$ & $9.83^{+0.02}_{-0.02}$ & $433.9^{+35.8}_{-31.6}$ & $0.07^{+0.04}_{-0.02}$ \\5409381395145181824 & 144.7958 & -48.2815 & $2.03^{+0.15}_{-0.19}$ & $1.81^{+0.13}_{-0.15}$ & $-0.09^{+0.15}_{-0.16}$ & $8.49^{+0.34}_{-0.22}$ & $271.8^{+18.5}_{-20.6}$ & $0.31^{+0.20}_{-0.23}$ \\5410209155600789376 & 143.9094 & -47.7776 & $1.02^{+0.02}_{-0.03}$ & $1.02^{+0.02}_{-0.02}$ & $-0.02^{+0.19}_{-0.11}$ & $9.51^{+0.13}_{-0.12}$ & $306.9^{+ 6.2}_{- 7.6}$ & $0.25^{+0.12}_{-0.09}$ \\1096173544833817216 & 117.3177 &  67.3094 & $0.77^{+0.03}_{-0.03}$ & $0.78^{+0.03}_{-0.02}$ & $0.06^{+0.14}_{-0.10}$ & $10.05^{+0.21}_{-0.16}$ & $89.8^{+ 3.4}_{- 3.6}$ & $0.03^{+0.02}_{-0.01}$ \\1111037292774504064 & 115.2403 &  72.3725 & $1.15^{+0.02}_{-0.02}$ & $1.52^{+0.05}_{-0.05}$ & $0.08^{+0.05}_{-0.06}$ & $9.73^{+0.02}_{-0.02}$ & $92.2^{+ 2.1}_{- 2.4}$ & $0.01^{+0.01}_{-0.01}$ \\5880927160240555648 & 221.3774 & -57.7392 & $1.26^{+0.14}_{-0.14}$ & $1.51^{+0.11}_{-0.13}$ & $0.00^{+0.14}_{-0.14}$ & $9.45^{+0.42}_{-0.29}$ & $283.3^{+17.9}_{-21.8}$ & $0.78^{+0.37}_{-0.41}$ \\5893278798990391552 & 220.5493 & -56.1000 & $1.49^{+0.09}_{-0.09}$ & $1.99^{+0.16}_{-0.21}$ & $0.11^{+0.11}_{-0.14}$ & $9.31^{+0.10}_{-0.11}$ & $270.1^{+20.4}_{-24.9}$ & $0.50^{+0.21}_{-0.16}$ \\5227810450112378496 & 170.4087 & -72.0352 & $1.71^{+0.10}_{-0.12}$ & $2.10^{+0.22}_{-0.26}$ & $-0.05^{+0.11}_{-0.16}$ & $9.03^{+0.10}_{-0.08}$ & $276.8^{+27.5}_{-31.6}$ & $0.14^{+0.09}_{-0.09}$ \\5227814298403072640 & 170.0168 & -71.9943 & $3.74^{+0.03}_{-0.04}$ & $6.27^{+0.42}_{-0.44}$ & $-0.06^{+0.02}_{-0.02}$ & $8.27^{+0.02}_{-0.02}$ & $319.4^{+13.0}_{-12.3}$ & $0.12^{+0.07}_{-0.09}$ \\6868727856879144576 & 297.4172 & -19.5175 & $0.78^{+0.04}_{-0.04}$ & $0.80^{+0.03}_{-0.03}$ & $0.00^{+0.08}_{-0.13}$ & $10.10^{+0.32}_{-0.15}$ & $148.1^{+ 7.0}_{- 7.1}$ & $0.06^{+0.04}_{-0.04}$ \\6868820078415227648 & 297.2928 & -19.1242 & $1.09^{+0.04}_{-0.04}$ & $1.22^{+0.06}_{-0.08}$ & $0.17^{+0.12}_{-0.12}$ & $9.73^{+0.06}_{-0.07}$ & $155.1^{+ 8.3}_{- 9.5}$ & $0.05^{+0.03}_{-0.04}$ \\5810410428668384640 & 268.9970 & -69.3278 & $0.94^{+0.06}_{-0.07}$ & $1.07^{+0.06}_{-0.07}$ & $0.00^{+0.15}_{-0.15}$ & $9.96^{+0.24}_{-0.14}$ & $205.3^{+10.6}_{-11.9}$ & $0.03^{+0.02}_{-0.02}$ \\5810496328016044800 & 266.0696 & -69.8543 & $0.89^{+0.06}_{-0.07}$ & $1.00^{+0.05}_{-0.06}$ & $0.03^{+0.16}_{-0.14}$ & $10.04^{+0.30}_{-0.15}$ & $200.8^{+ 9.1}_{- 9.9}$ & $0.03^{+0.02}_{-0.02}$ \\6318344428008247296 & 232.3317 &  -8.5308 & $1.21^{+0.04}_{-0.02}$ & $1.22^{+0.02}_{-0.03}$ & $0.12^{+0.08}_{-0.07}$ & $9.19^{+0.12}_{-0.24}$ & $147.9^{+ 4.4}_{- 5.2}$ & $0.07^{+0.04}_{-0.03}$ \\6321554280406850560 & 233.1958 &  -7.2236 & $0.99^{+0.02}_{-0.01}$ & $1.05^{+0.01}_{-0.02}$ & $0.07^{+0.06}_{-0.04}$ & $9.79^{+0.10}_{-0.09}$ & $145.9^{+ 3.4}_{- 4.2}$ & $0.07^{+0.04}_{-0.03}$ \\5271037509240492544 & 122.8325 & -68.1148 & $0.92^{+0.04}_{-0.05}$ & $0.91^{+0.03}_{-0.05}$ & $-0.15^{+0.08}_{-0.13}$ & $9.64^{+0.20}_{-0.14}$ & $187.2^{+13.9}_{-11.3}$ & $0.06^{+0.03}_{-0.03}$ \\5223566988064745344 & 130.8429 & -68.6193 & $1.10^{+0.04}_{-0.03}$ & $1.13^{+0.04}_{-0.05}$ & $0.00^{+0.01}_{-0.01}$ & $9.39^{+0.17}_{-0.23}$ & $175.3^{+ 9.1}_{-10.7}$ & $0.05^{+0.03}_{-0.03}$ \\5994157547731814400 & 244.7409 & -39.9534 & $0.91^{+0.07}_{-0.05}$ & $0.89^{+0.04}_{-0.04}$ & $-0.15^{+0.20}_{-0.16}$ & $9.58^{+0.57}_{-0.36}$ & $130.5^{+ 4.6}_{- 5.0}$ & $0.05^{+0.04}_{-0.15}$ \\5994157616451290880 & 244.7325 & -39.9465 & $1.03^{+0.04}_{-0.04}$ & $1.02^{+0.04}_{-0.04}$ & $-0.13^{+0.15}_{-0.10}$ & $9.36^{+0.28}_{-0.17}$ & $137.5^{+ 6.4}_{- 5.2}$ & $0.23^{+0.13}_{-0.10}$ \\240902516610036736 &  47.6850 &  44.4228 & $0.76^{+0.04}_{-0.04}$ & $0.73^{+0.02}_{-0.03}$ & $-0.19^{+0.18}_{-0.13}$ & $9.70^{+0.52}_{-0.32}$ & $64.4^{+ 1.4}_{- 1.5}$ & $0.04^{+0.03}_{-0.08}$ \\438157307814118272 &  41.2816 &  47.9846 & $0.88^{+0.01}_{-0.01}$ & $0.80^{+0.01}_{-0.01}$ & $0.03^{+0.03}_{-0.07}$ & $9.16^{+0.23}_{-0.23}$ & $58.4^{+ 1.1}_{- 0.9}$ & $0.10^{+0.06}_{-0.06}$ \\3409388538993576704 &  70.7720 &  17.8956 & $1.03^{+0.06}_{-0.04}$ & $1.00^{+0.04}_{-0.04}$ & $0.21^{+0.16}_{-0.11}$ & $9.50^{+0.29}_{-0.24}$ & $162.7^{+ 6.0}_{- 6.4}$ & $0.37^{+0.11}_{-0.05}$ \\3314196017716960768 &  67.6048 &  17.7858 & $1.23^{+0.06}_{-0.06}$ & $1.50^{+0.09}_{-0.09}$ & $0.07^{+0.12}_{-0.13}$ & $9.56^{+0.14}_{-0.11}$ & $164.3^{+ 6.8}_{- 7.5}$ & $0.29^{+0.15}_{-0.11}$ \\6452166160024001152 & 323.3431 & -60.4055 & $0.87^{+0.03}_{-0.03}$ & $0.83^{+0.02}_{-0.02}$ & $0.10^{+0.09}_{-0.11}$ & $9.67^{+0.32}_{-0.22}$ & $76.6^{+ 2.3}_{- 2.3}$ & $0.02^{+0.01}_{-0.01}$ \\6461838254575461248 & 323.7752 & -54.5845 & $1.01^{+0.02}_{-0.04}$ & $0.99^{+0.02}_{-0.03}$ & $-0.13^{+0.11}_{-0.17}$ & $9.42^{+0.18}_{-0.15}$ & $71.7^{+ 1.8}_{- 2.3}$ & $0.01^{+0.01}_{-0.01}$ \\2228712337245465984 & 351.4456 &  73.6102 & $1.06^{+0.04}_{-0.05}$ & $1.21^{+0.06}_{-0.06}$ & $0.01^{+0.02}_{-0.04}$ & $9.72^{+0.15}_{-0.12}$ & $139.6^{+ 7.7}_{- 7.3}$ & $0.14^{+0.09}_{-0.16}$ \\2230398507046249472 & 342.7863 &  73.6282 & $1.16^{+0.03}_{-0.02}$ & $1.27^{+0.04}_{-0.05}$ & $-0.05^{+0.08}_{-0.08}$ & $9.48^{+0.09}_{-0.06}$ & $140.4^{+ 5.4}_{- 4.7}$ & $0.31^{+0.11}_{-0.10}$ \\2882262529831237120 & 359.7790 &  41.1706 & $0.99^{+0.02}_{-0.02}$ & $0.91^{+0.01}_{-0.01}$ & $-0.06^{+0.08}_{-0.08}$ & $9.05^{+0.23}_{-0.25}$ & $41.4^{+ 0.5}_{- 0.5}$ & $0.05^{+0.03}_{-0.02}$ \\2882262632913393280 & 359.7881 &  41.2018 & $1.04^{+0.03}_{-0.03}$ & $1.05^{+0.03}_{-0.03}$ & $0.04^{+0.06}_{-0.11}$ & $9.54^{+0.21}_{-0.17}$ & $41.3^{+ 0.6}_{- 0.7}$ & $0.05^{+0.03}_{-0.03}$ \\5233851613671616512 & 178.1559 & -70.1148 & $1.08^{+0.08}_{-0.08}$ & $1.30^{+0.12}_{-0.14}$ & $0.12^{+0.15}_{-0.13}$ & $9.79^{+0.16}_{-0.13}$ & $289.4^{+24.1}_{-29.3}$ & $0.13^{+0.08}_{-0.05}$ \\5233813543081489152 & 178.4954 & -69.9359 & $2.84^{+0.24}_{-0.29}$ & $7.82^{+0.72}_{-0.74}$ & $0.29^{+0.14}_{-0.11}$ & $5.35^{+0.15}_{-0.04}$ & $252.0^{+13.1}_{-19.5}$ & $0.16^{+0.07}_{-0.03}$ \\5046341244268062592 &  47.9597 & -37.9324 & $1.03^{+0.05}_{-0.06}$ & $1.18^{+0.05}_{-0.06}$ & $-0.01^{+0.12}_{-0.14}$ & $9.79^{+0.17}_{-0.10}$ & $166.1^{+ 6.8}_{- 7.3}$ & $0.01^{+0.00}_{-0.00}$ \\5048259685900145920 &  46.9698 & -34.7420 & $0.88^{+0.06}_{-0.05}$ & $0.85^{+0.04}_{-0.04}$ & $-0.11^{+0.17}_{-0.14}$ & $9.67^{+0.52}_{-0.33}$ & $167.8^{+ 6.6}_{- 7.0}$ & $0.01^{+0.00}_{-0.00}$ \\3768566346036561792 & 154.3952 &  -9.7542 & $0.89^{+0.05}_{-0.05}$ & $0.92^{+0.03}_{-0.03}$ & $-0.01^{+0.11}_{-0.14}$ & $9.91^{+0.23}_{-0.17}$ & $85.1^{+ 2.8}_{- 3.0}$ & $0.01^{+0.01}_{-0.02}$ \\3768566346037170304 & 154.3910 &  -9.7548 & $0.90^{+0.05}_{-0.05}$ & $0.89^{+0.04}_{-0.04}$ & $-0.08^{+0.13}_{-0.15}$ & $9.74^{+0.32}_{-0.22}$ & $94.0^{+ 3.7}_{- 4.1}$ & $0.01^{+0.01}_{-0.02}$ \\5046373851659774464 &  47.3670 & -37.9674 & $0.99^{+0.04}_{-0.03}$ & $0.97^{+0.03}_{-0.03}$ & $0.01^{+0.11}_{-0.05}$ & $9.51^{+0.28}_{-0.22}$ & $134.0^{+ 4.4}_{- 5.0}$ & $0.01^{+0.01}_{-0.01}$ \\5053057233089271424 &  50.4839 & -35.4156 & $1.11^{+0.02}_{-0.03}$ & $1.42^{+0.07}_{-0.06}$ & $0.05^{+0.08}_{-0.07}$ & $9.76^{+0.09}_{-0.03}$ & $133.7^{+ 5.1}_{- 5.1}$ & $0.01^{+0.00}_{-0.01}$ \\5046375604006429184 &  47.3701 & -37.8594 & $1.43^{+0.00}_{-0.00}$ & $3.27^{+0.22}_{-0.19}$ & $0.26^{+0.00}_{-0.00}$ & $9.55^{+0.00}_{-0.00}$ & $159.8^{+ 7.0}_{- 6.6}$ & $0.01^{+0.01}_{-0.00}$ \\5046375604007234560 &  47.3670 & -37.8617 & $1.07^{+0.06}_{-0.05}$ & $1.10^{+0.05}_{-0.05}$ & $0.04^{+0.16}_{-0.11}$ & $9.53^{+0.30}_{-0.21}$ & $153.4^{+ 5.8}_{- 6.7}$ & $0.01^{+0.00}_{-0.01}$ \\1978473661247850368 & 323.7363 &  48.5327 & $0.67^{+0.04}_{-0.05}$ & $0.67^{+0.03}_{-0.03}$ & $-0.25^{+0.20}_{-0.17}$ & $10.04^{+0.39}_{-0.20}$ & $90.6^{+ 4.0}_{- 4.3}$ & $0.09^{+0.07}_{-0.18}$ \\2165629128917855744 & 316.1550 &  49.0834 & $0.94^{+0.06}_{-0.05}$ & $0.89^{+0.03}_{-0.03}$ & $-0.06^{+0.19}_{-0.14}$ & $9.50^{+0.59}_{-0.34}$ & $83.0^{+ 1.8}_{- 1.9}$ & $0.13^{+0.10}_{-0.18}$ \\5934087860253755520 & 247.8701 & -52.1963 & $2.05^{+0.00}_{-0.00}$ & $10.21^{+0.70}_{-0.89}$ & $-0.36^{+0.04}_{-0.04}$ & $8.98^{+0.02}_{-0.02}$ & $457.8^{+32.9}_{-35.2}$ & $0.65^{+0.14}_{-0.15}$ \\5933738387357346432 & 246.8966 & -52.4767 & $2.77^{+0.05}_{-0.09}$ & $3.65^{+0.26}_{-0.35}$ & $-0.06^{+0.12}_{-0.21}$ & $8.58^{+0.02}_{-0.02}$ & $404.6^{+28.1}_{-31.5}$ & $0.39^{+0.16}_{-0.13}$ \\5046579838291284224 &  47.2139 & -37.5105 & $0.97^{+0.06}_{-0.06}$ & $1.29^{+0.08}_{-0.09}$ & $0.09^{+0.12}_{-0.15}$ & $10.03^{+0.10}_{-0.07}$ & $196.6^{+ 9.3}_{-10.5}$ & $0.01^{+0.01}_{-0.00}$ \\4852573691629841024 &  47.6195 & -39.4296 & $0.91^{+0.04}_{-0.04}$ & $0.88^{+0.03}_{-0.04}$ & $-0.03^{+0.10}_{-0.14}$ & $9.70^{+0.24}_{-0.20}$ & $194.4^{+ 8.1}_{-10.7}$ & $0.01^{+0.01}_{-0.01}$ \\4582398773875180672 & 267.0743 &  26.9665 & $1.03^{+0.07}_{-0.07}$ & $1.15^{+0.07}_{-0.09}$ & $0.06^{+0.16}_{-0.14}$ & $9.77^{+0.27}_{-0.17}$ & $252.2^{+15.1}_{-17.7}$ & $0.03^{+0.02}_{-0.02}$ \\4584032235839087104 & 268.2083 &  27.6800 & $1.45^{+0.02}_{-0.02}$ & $1.86^{+0.04}_{-0.03}$ & $-0.32^{+0.07}_{-0.07}$ & $6.67^{+0.04}_{-0.02}$ & $257.6^{+ 8.1}_{-10.4}$ & $0.03^{+0.02}_{-0.01}$ \\5485115515544777344 & 102.7471 & -56.2397 & $1.10^{+0.04}_{-0.03}$ & $1.17^{+0.03}_{-0.04}$ & $0.03^{+0.04}_{-0.10}$ & $9.57^{+0.18}_{-0.16}$ & $75.6^{+ 1.5}_{- 1.6}$ & $0.04^{+0.02}_{-0.03}$ \\5485115584264253824 & 102.7409 & -56.2367 & $1.08^{+0.02}_{-0.02}$ & $1.05^{+0.02}_{-0.03}$ & $0.06^{+0.06}_{-0.06}$ & $9.33^{+0.16}_{-0.17}$ & $75.3^{+ 1.6}_{- 1.9}$ & $0.04^{+0.02}_{-0.02}$ \\3480926098392379264 & 178.3049 & -28.4007 & $1.32^{+0.04}_{-0.05}$ & $1.46^{+0.07}_{-0.09}$ & $-0.06^{+0.09}_{-0.12}$ & $9.19^{+0.21}_{-0.18}$ & $129.5^{+ 4.4}_{- 4.3}$ & $0.03^{+0.02}_{-0.02}$ \\3488043718195375872 & 182.6701 & -27.1194 & $1.02^{+0.05}_{-0.06}$ & $1.08^{+0.05}_{-0.06}$ & $-0.02^{+0.12}_{-0.12}$ & $9.68^{+0.27}_{-0.19}$ & $124.1^{+ 5.5}_{- 6.5}$ & $0.03^{+0.02}_{-0.02}$ \\2163253977638009600 & 312.8365 &  45.3167 & $1.21^{+0.06}_{-0.08}$ & $1.26^{+0.06}_{-0.09}$ & $-0.17^{+0.15}_{-0.17}$ & $9.15^{+0.31}_{-0.25}$ & $179.9^{+10.6}_{-11.9}$ & $0.21^{+0.12}_{-0.23}$ \\2163253977638036608 & 312.8400 &  45.3176 & $1.65^{+0.10}_{-0.10}$ & $1.52^{+0.07}_{-0.08}$ & $-0.11^{+0.12}_{-0.13}$ & $8.50^{+0.36}_{-0.28}$ & $186.0^{+ 8.1}_{-10.7}$ & $0.73^{+0.27}_{-0.27}$ \\5563637413319910912 & 104.1708 & -41.6239 & $1.25^{+0.05}_{-0.05}$ & $1.50^{+0.11}_{-0.11}$ & $0.08^{+0.10}_{-0.11}$ & $9.52^{+0.12}_{-0.07}$ & $237.4^{+14.4}_{-15.3}$ & $0.04^{+0.03}_{-0.03}$ \\5562816284292299776 & 104.4446 & -42.0285 & $1.77^{+0.01}_{-0.01}$ & $3.11^{+0.25}_{-0.28}$ & $-0.29^{+0.04}_{-0.04}$ & $9.07^{+0.02}_{-0.02}$ & $229.4^{+11.1}_{-12.1}$ & $0.03^{+0.02}_{-0.04}$ \\1978555643589899648 & 322.5789 &  48.3908 & $3.27^{+0.08}_{-0.09}$ & $3.23^{+0.32}_{-0.30}$ & $0.08^{+0.03}_{-0.06}$ & $6.32^{+0.02}_{-0.02}$ & $277.8^{+15.9}_{-17.7}$ & $0.29^{+0.19}_{-0.14}$ \\1978647762043764608 & 322.9360 &  48.4843 & $3.06^{+0.17}_{-0.18}$ & $3.05^{+0.29}_{-0.32}$ & $0.06^{+0.17}_{-0.14}$ & $8.37^{+0.09}_{-0.06}$ & $306.6^{+22.4}_{-28.1}$ & $0.39^{+0.17}_{-0.17}$ \\4849312093465219456 &  52.3409 & -42.4611 & $0.92^{+0.03}_{-0.04}$ & $1.09^{+0.06}_{-0.07}$ & $-0.12^{+0.12}_{-0.12}$ & $9.97^{+0.07}_{-0.03}$ & $169.4^{+11.0}_{-12.7}$ & $0.01^{+0.00}_{-0.00}$ \\4849585459544307584 &  51.5078 & -41.9587 & $1.06^{+0.04}_{-0.05}$ & $1.17^{+0.05}_{-0.06}$ & $-0.06^{+0.12}_{-0.17}$ & $9.62^{+0.13}_{-0.11}$ & $175.1^{+ 7.7}_{- 8.5}$ & $0.00^{+0.00}_{-0.00}$ \\1930373978900395008 & 347.2236 &  40.5549 & $0.77^{+0.02}_{-0.02}$ & $0.73^{+0.01}_{-0.01}$ & $0.28^{+0.08}_{-0.09}$ & $9.87^{+0.27}_{-0.19}$ & $88.4^{+ 2.5}_{- 2.4}$ & $0.04^{+0.02}_{-0.03}$ \\1913147105594105216 & 350.4041 &  35.8744 & $0.95^{+0.06}_{-0.06}$ & $0.97^{+0.04}_{-0.04}$ & $-0.01^{+0.13}_{-0.11}$ & $9.75^{+0.38}_{-0.24}$ & $87.9^{+ 3.1}_{- 3.3}$ & $0.04^{+0.03}_{-0.02}$ \\1284391862286683776 & 217.1726 &  29.6925 & $0.78^{+0.01}_{-0.01}$ & $0.73^{+0.01}_{-0.00}$ & $-0.14^{+0.05}_{-0.06}$ & $9.67^{+0.11}_{-0.08}$ & $173.0^{+ 5.9}_{- 5.6}$ & $0.01^{+0.00}_{-0.01}$ \\1285579541003112320 & 215.7556 &  31.4371 & $0.95^{+0.03}_{-0.03}$ & $0.88^{+0.03}_{-0.03}$ & $-0.03^{+0.07}_{-0.11}$ & $9.34^{+0.33}_{-0.27}$ & $176.8^{+10.0}_{- 6.9}$ & $0.01^{+0.00}_{-0.00}$ \\1930424934392442496 & 347.6293 &  41.3002 & $0.83^{+0.03}_{-0.02}$ & $0.78^{+0.02}_{-0.02}$ & $-0.00^{+0.06}_{-0.02}$ & $9.63^{+0.47}_{-0.29}$ & $68.4^{+ 1.7}_{- 1.9}$ & $0.05^{+0.03}_{-0.05}$ \\1930425037475113600 & 347.6215 &  41.3215 & $1.35^{+0.04}_{-0.04}$ & $1.44^{+0.06}_{-0.09}$ & $0.12^{+0.08}_{-0.09}$ & $9.16^{+0.29}_{-0.22}$ & $71.2^{+ 1.8}_{- 1.6}$ & $0.08^{+0.04}_{-0.03}$ \\4699342487007797120 &  28.4566 & -64.5835 & $1.01^{+0.03}_{-0.02}$ & $1.40^{+0.09}_{-0.11}$ & $-0.13^{+0.10}_{-0.14}$ & $9.88^{+0.02}_{-0.02}$ & $170.7^{+10.1}_{-10.8}$ & $0.01^{+0.01}_{-0.01}$ \\4700951106879507968 &  31.9360 & -63.6933 & $1.01^{+0.04}_{-0.03}$ & $1.01^{+0.03}_{-0.04}$ & $-0.04^{+0.10}_{-0.07}$ & $9.56^{+0.17}_{-0.17}$ & $185.2^{+ 9.6}_{- 9.1}$ & $0.01^{+0.00}_{-0.01}$ \\4378540899950079616 & 254.7756 &  -1.7653 & $1.11^{+0.01}_{-0.01}$ & $1.72^{+0.11}_{-0.10}$ & $0.05^{+0.03}_{-0.05}$ & $9.83^{+0.02}_{-0.02}$ & $146.1^{+ 5.3}_{- 4.5}$ & $0.13^{+0.07}_{-0.05}$ \\4380620145157582592 & 256.4773 &  -0.2204 & $1.17^{+0.06}_{-0.06}$ & $1.38^{+0.08}_{-0.09}$ & $0.00^{+0.12}_{-0.15}$ & $9.57^{+0.14}_{-0.13}$ & $143.3^{+ 6.2}_{- 6.6}$ & $0.19^{+0.10}_{-0.06}$ \\5489710683877383296 & 115.8483 & -52.5103 & $1.01^{+0.14}_{-0.13}$ & $4.13^{+0.33}_{-0.39}$ & $0.04^{+0.15}_{-0.11}$ & $5.40^{+0.12}_{-0.13}$ & $253.9^{+18.2}_{-21.9}$ & $0.15^{+0.09}_{-0.05}$ \\1097432554367091328 & 125.7960 &  69.5946 & $1.56^{+0.00}_{-0.00}$ & $1.80^{+0.02}_{-0.03}$ & $0.18^{+0.04}_{-0.04}$ & $6.88^{+0.02}_{-0.02}$ & $231.1^{+ 7.2}_{- 8.3}$ & $0.02^{+0.01}_{-0.01}$ \\1097996878710537216 & 119.4857 &  69.6693 & $0.99^{+0.08}_{-0.08}$ & $1.12^{+0.06}_{-0.07}$ & $-0.10^{+0.17}_{-0.18}$ & $9.80^{+0.22}_{-0.17}$ & $230.2^{+13.3}_{-15.1}$ & $0.01^{+0.01}_{-0.01}$ \\6154683462243582720 & 193.4481 & -36.4959 & $1.07^{+0.05}_{-0.05}$ & $1.33^{+0.12}_{-0.16}$ & $-0.03^{+0.11}_{-0.14}$ & $9.77^{+0.08}_{-0.05}$ & $336.2^{+30.9}_{-38.3}$ & $0.02^{+0.01}_{-0.02}$ \\6155525344554251776 & 192.8376 & -35.7281 & $1.16^{+0.00}_{-0.01}$ & $1.84^{+0.16}_{-0.17}$ & $0.11^{+0.06}_{-0.07}$ & $9.78^{+0.02}_{-0.02}$ & $373.2^{+21.0}_{-20.1}$ & $0.02^{+0.01}_{-0.02}$ \\3276541867633718912 &  56.8183 &   5.8613 & $1.04^{+0.04}_{-0.05}$ & $1.41^{+0.14}_{-0.19}$ & $0.01^{+0.01}_{-0.02}$ & $9.89^{+0.08}_{-0.08}$ & $168.5^{+14.9}_{-18.7}$ & $0.14^{+0.08}_{-0.06}$ \\3277149038570473344 &  57.9233 &   7.0652 & $0.90^{+0.05}_{-0.08}$ & $1.14^{+0.09}_{-0.12}$ & $-0.01^{+0.18}_{-0.17}$ & $10.09^{+0.13}_{-0.07}$ & $175.1^{+13.5}_{-16.8}$ & $0.12^{+0.08}_{-0.05}$ \\5228466514960512000 & 168.3859 & -70.6379 & $2.34^{+0.10}_{-0.10}$ & $2.58^{+0.22}_{-0.22}$ & $0.06^{+0.14}_{-0.10}$ & $8.67^{+0.08}_{-0.04}$ & $269.3^{+18.5}_{-21.5}$ & $0.09^{+0.06}_{-0.07}$ \\5231677741744568064 & 166.4197 & -69.5147 & $1.35^{+0.07}_{-0.08}$ & $1.56^{+0.12}_{-0.14}$ & $-0.04^{+0.13}_{-0.17}$ & $9.28^{+0.18}_{-0.11}$ & $267.2^{+19.7}_{-23.6}$ & $0.10^{+0.06}_{-0.06}$ \\119766881036665856 &  52.6743 &  29.2388 & $1.73^{+0.06}_{-0.08}$ & $2.32^{+0.20}_{-0.21}$ & $-0.08^{+0.11}_{-0.15}$ & $9.07^{+0.05}_{-0.03}$ & $263.7^{+20.2}_{-21.1}$ & $0.18^{+0.12}_{-0.13}$ \\119882845152894848 &  53.6300 &  29.5652 & $1.34^{+0.06}_{-0.08}$ & $1.82^{+0.14}_{-0.15}$ & $-0.02^{+0.06}_{-0.12}$ & $9.45^{+0.08}_{-0.06}$ & $256.0^{+17.4}_{-19.3}$ & $0.14^{+0.08}_{-0.08}$ \\6453367994952196352 & 320.2917 & -58.5322 & $1.77^{+0.11}_{-0.11}$ & $2.24^{+0.23}_{-0.26}$ & $0.04^{+0.17}_{-0.15}$ & $9.02^{+0.10}_{-0.08}$ & $269.5^{+24.0}_{-29.5}$ & $0.02^{+0.01}_{-0.01}$ \\6458292673173260416 & 323.4313 & -59.1734 & $1.51^{+0.01}_{-0.01}$ & $2.70^{+0.18}_{-0.22}$ & $0.06^{+0.04}_{-0.06}$ & $9.38^{+0.02}_{-0.02}$ & $285.1^{+11.0}_{-19.2}$ & $0.02^{+0.01}_{-0.01}$ \\1104160947053814144 &  99.3739 &  66.2400 & $1.03^{+0.06}_{-0.05}$ & $1.07^{+0.05}_{-0.06}$ & $0.00^{+0.11}_{-0.14}$ & $9.63^{+0.32}_{-0.20}$ & $206.6^{+ 8.9}_{-10.2}$ & $0.04^{+0.03}_{-0.02}$ \\1104055050340526592 &  99.1897 &  65.8569 & $0.88^{+0.01}_{-0.00}$ & $0.83^{+0.01}_{-0.02}$ & $-0.09^{+0.04}_{-0.04}$ & $9.59^{+0.04}_{-0.13}$ & $200.0^{+ 2.1}_{- 6.0}$ & $0.06^{+0.00}_{-0.01}$ \\5338661425719301888 & 166.3195 & -58.7836 & $2.68^{+0.26}_{-0.50}$ & $2.71^{+0.30}_{-0.41}$ & $0.03^{+0.14}_{-0.13}$ & $8.50^{+0.34}_{-0.16}$ & $392.5^{+40.2}_{-52.1}$ & $0.29^{+0.19}_{-0.32}$ \\5338663212425678848 & 166.2351 & -58.6659 & $3.36^{+0.31}_{-0.54}$ & $2.80^{+0.24}_{-0.23}$ & $0.12^{+0.15}_{-0.14}$ & $8.13^{+0.35}_{-0.15}$ & $399.2^{+31.2}_{-35.8}$ & $0.56^{+0.20}_{-0.26}$ \\4582888606305490432 & 270.2318 &  26.5472 & $1.18^{+0.05}_{-0.04}$ & $1.38^{+0.05}_{-0.05}$ & $-0.14^{+0.12}_{-0.15}$ & $6.91^{+0.09}_{-0.09}$ & $95.2^{+ 2.2}_{- 2.3}$ & $0.02^{+0.02}_{-0.03}$ \\1097661905620823296 & 126.0566 &  70.2141 & $0.99^{+0.01}_{-0.01}$ & $1.05^{+0.02}_{-0.02}$ & $0.06^{+0.03}_{-0.07}$ & $9.79^{+0.10}_{-0.07}$ & $162.0^{+ 7.3}_{- 3.4}$ & $0.01^{+0.01}_{-0.01}$ \\1110885388370645376 & 119.6333 &  72.2691 & $1.10^{+0.03}_{-0.03}$ & $1.22^{+0.04}_{-0.05}$ & $0.02^{+0.02}_{-0.07}$ & $9.61^{+0.13}_{-0.11}$ & $154.7^{+ 6.0}_{- 6.5}$ & $0.01^{+0.00}_{-0.01}$ \\3276807124814322816 &  56.4897 &   6.3641 & $1.33^{+0.01}_{-0.01}$ & $2.38^{+0.18}_{-0.21}$ & $0.00^{+0.01}_{-0.01}$ & $9.55^{+0.02}_{-0.01}$ & $259.2^{+15.7}_{-13.4}$ & $0.09^{+0.07}_{-0.06}$ \\3277247135623565952 &  57.0087 &   7.1296 & $2.28^{+0.00}_{-0.00}$ & $10.91^{+0.63}_{-0.70}$ & $0.15^{+0.02}_{-0.02}$ & $8.97^{+0.02}_{-0.02}$ & $248.9^{+11.3}_{-12.2}$ & $0.12^{+0.03}_{-0.02}$ \\4850693973423057792 &  47.5507 & -43.7211 & $1.28^{+0.04}_{-0.06}$ & $1.49^{+0.07}_{-0.07}$ & $-0.00^{+0.08}_{-0.10}$ & $9.39^{+0.19}_{-0.11}$ & $111.1^{+ 2.7}_{- 3.1}$ & $0.00^{+0.00}_{-0.00}$ \\4753510305307300736 &  41.4699 & -45.6076 & $1.30^{+0.06}_{-0.07}$ & $1.58^{+0.09}_{-0.10}$ & $-0.01^{+0.14}_{-0.16}$ & $9.41^{+0.18}_{-0.11}$ & $111.4^{+ 3.0}_{- 3.4}$ & $0.01^{+0.01}_{-0.01}$ \\4379153877682512384 & 251.6535 &  -1.7328 & $0.83^{+0.03}_{-0.04}$ & $1.04^{+0.06}_{-0.07}$ & $-0.00^{+0.05}_{-0.12}$ & $10.23^{+0.09}_{-0.05}$ & $168.3^{+ 9.2}_{-10.6}$ & $0.13^{+0.06}_{-0.03}$ \\4379468887763190016 & 253.8027 &  -0.6481 & $1.29^{+0.07}_{-0.09}$ & $1.96^{+0.17}_{-0.24}$ & $-0.05^{+0.12}_{-0.08}$ & $6.40^{+0.17}_{-0.15}$ & $189.2^{+10.8}_{-12.0}$ & $0.12^{+0.09}_{-0.09}$ \\5995721396869930880 & 236.8036 & -42.2053 & $1.31^{+0.04}_{-0.03}$ & $1.50^{+0.10}_{-0.10}$ & $0.17^{+0.07}_{-0.07}$ & $9.39^{+0.27}_{-0.13}$ & $54.2^{+ 1.3}_{- 1.2}$ & $0.20^{+0.07}_{-0.07}$ \\2229676849460413440 & 334.1680 &  71.1852 & $0.85^{+0.03}_{-0.02}$ & $0.82^{+0.02}_{-0.01}$ & $-0.02^{+0.09}_{-0.07}$ & $9.74^{+0.10}_{-0.12}$ & $103.0^{+ 3.4}_{- 3.5}$ & $0.19^{+0.11}_{-0.12}$ \\2232052791010435712 & 348.3284 &  74.6438 & $1.20^{+0.03}_{-0.02}$ & $1.12^{+0.01}_{-0.02}$ & $0.15^{+0.04}_{-0.05}$ & $8.57^{+0.21}_{-0.41}$ & $100.5^{+ 1.8}_{- 5.5}$ & $0.21^{+0.08}_{-0.04}$ \\496455785140717056 &  74.2254 &  70.0454 & $0.91^{+0.04}_{-0.06}$ & $0.98^{+0.05}_{-0.05}$ & $-0.08^{+0.14}_{-0.15}$ & $9.91^{+0.19}_{-0.10}$ & $236.7^{+13.6}_{-15.2}$ & $0.05^{+0.04}_{-0.03}$ \\498786990310254848 &  76.9305 &  71.2174 & $1.21^{+0.02}_{-0.04}$ & $1.61^{+0.10}_{-0.11}$ & $-0.00^{+0.02}_{-0.01}$ & $9.59^{+0.07}_{-0.05}$ & $221.8^{+ 9.1}_{-13.9}$ & $0.05^{+0.03}_{-0.04}$ \\6320900517664925824 & 230.2923 &  -8.8930 & $1.11^{+0.01}_{-0.01}$ & $1.61^{+0.11}_{-0.10}$ & $0.07^{+0.05}_{-0.07}$ & $9.83^{+0.02}_{-0.02}$ & $286.1^{+15.4}_{-15.3}$ & $0.03^{+0.02}_{-0.03}$ \\6321167595911890048 & 229.6472 &  -8.3973 & $2.88^{+0.00}_{-0.01}$ & $16.23^{+1.46}_{-2.00}$ & $0.43^{+0.04}_{-0.05}$ & $8.73^{+0.02}_{-0.02}$ & $272.0^{+18.5}_{-19.1}$ & $0.00^{+0.00}_{-0.01}$ \\120164766806670976 &  55.6956 &  30.2736 & $1.16^{+0.06}_{-0.04}$ & $1.26^{+0.07}_{-0.10}$ & $0.22^{+0.13}_{-0.10}$ & $9.60^{+0.27}_{-0.14}$ & $175.8^{+ 8.0}_{- 8.5}$ & $0.17^{+0.08}_{-0.05}$ \\120164972965700864 &  55.6937 &  30.2740 & $1.01^{+0.03}_{-0.05}$ & $1.24^{+0.07}_{-0.06}$ & $0.16^{+0.12}_{-0.10}$ & $9.93^{+0.14}_{-0.06}$ & $172.6^{+ 7.0}_{- 8.3}$ & $0.13^{+0.07}_{-0.07}$ \\6094691805731800832 & 208.3225 & -48.1617 & $0.99^{+0.05}_{-0.05}$ & $1.01^{+0.04}_{-0.06}$ & $0.01^{+0.15}_{-0.09}$ & $9.67^{+0.26}_{-0.20}$ & $74.6^{+ 3.9}_{- 4.4}$ & $0.04^{+0.03}_{-0.04}$ \\6320967897111874688 & 231.1687 &  -8.6134 & $1.02^{+0.05}_{-0.05}$ & $1.02^{+0.04}_{-0.05}$ & $-0.03^{+0.12}_{-0.12}$ & $9.50^{+0.37}_{-0.26}$ & $135.7^{+ 5.8}_{- 6.4}$ & $0.04^{+0.03}_{-0.03}$ \\6321011671418559744 & 231.7443 &  -8.1628 & $1.13^{+0.05}_{-0.04}$ & $1.24^{+0.05}_{-0.06}$ & $-0.13^{+0.08}_{-0.15}$ & $9.47^{+0.15}_{-0.14}$ & $136.9^{+ 5.0}_{- 5.8}$ & $0.07^{+0.04}_{-0.02}$ \\2229731103488703104 & 336.4095 &  71.3573 & $0.95^{+0.05}_{-0.05}$ & $0.92^{+0.05}_{-0.05}$ & $-0.01^{+0.19}_{-0.13}$ & $9.56^{+0.33}_{-0.24}$ & $220.8^{+13.6}_{-15.1}$ & $0.14^{+0.09}_{-0.17}$ \\1097883629012694912 & 118.5930 &  69.1479 & $0.70^{+0.03}_{-0.03}$ & $0.69^{+0.02}_{-0.02}$ & $-0.03^{+0.10}_{-0.12}$ & $10.05^{+0.34}_{-0.19}$ & $97.0^{+ 3.2}_{- 3.5}$ & $0.01^{+0.01}_{-0.01}$ \\1112430064768858496 & 102.4466 &  69.9730 & $0.78^{+0.03}_{-0.03}$ & $0.74^{+0.02}_{-0.02}$ & $-0.11^{+0.14}_{-0.13}$ & $9.75^{+0.36}_{-0.24}$ & $98.1^{+ 2.5}_{- 2.4}$ & $0.03^{+0.02}_{-0.03}$ \\2651964115677178368 & 345.0703 &   0.5887 & $0.85^{+0.04}_{-0.04}$ & $0.89^{+0.03}_{-0.04}$ & $0.10^{+0.14}_{-0.13}$ & $10.06^{+0.20}_{-0.14}$ & $91.0^{+ 4.0}_{- 4.2}$ & $0.01^{+0.01}_{-0.02}$ \\2662084398656057984 & 345.9673 &   4.1459 & $1.22^{+0.03}_{-0.01}$ & $1.24^{+0.02}_{-0.05}$ & $0.19^{+0.08}_{-0.09}$ & $9.21^{+0.14}_{-0.22}$ & $94.0^{+ 3.5}_{- 3.3}$ & $0.03^{+0.02}_{-0.02}$ \\2163546310292396928 & 314.7278 &  46.2524 & $2.36^{+0.18}_{-0.34}$ & $2.24^{+0.14}_{-0.19}$ & $0.02^{+0.09}_{-0.08}$ & $8.52^{+0.40}_{-0.19}$ & $123.3^{+ 4.6}_{- 6.0}$ & $0.89^{+0.29}_{-0.30}$ \\2070219935125583872 & 311.2204 &  45.2243 & $1.02^{+0.06}_{-0.07}$ & $1.12^{+0.05}_{-0.06}$ & $-0.08^{+0.16}_{-0.14}$ & $9.72^{+0.25}_{-0.17}$ & $127.1^{+ 5.4}_{- 5.9}$ & $0.01^{+0.01}_{-0.06}$ \\2652128664463912576 & 345.6238 &   0.4041 & $1.13^{+0.05}_{-0.05}$ & $1.15^{+0.05}_{-0.05}$ & $0.07^{+0.14}_{-0.11}$ & $9.35^{+0.27}_{-0.21}$ & $125.8^{+ 5.8}_{- 6.7}$ & $0.02^{+0.01}_{-0.01}$ \\2655221212716019072 & 342.7076 &   1.3735 & $0.94^{+0.05}_{-0.05}$ & $1.03^{+0.06}_{-0.07}$ & $0.04^{+0.07}_{-0.13}$ & $9.93^{+0.18}_{-0.14}$ & $129.0^{+ 7.9}_{- 8.9}$ & $0.03^{+0.02}_{-0.02}$ \\5485933346038386816 & 109.9286 & -57.7788 & $1.60^{+0.06}_{-0.06}$ & $1.58^{+0.08}_{-0.10}$ & $-0.04^{+0.11}_{-0.09}$ & $8.73^{+0.33}_{-0.22}$ & $151.7^{+ 6.0}_{- 6.1}$ & $0.05^{+0.04}_{-0.04}$ \\5490002776010607232 & 107.4545 & -56.3715 & $1.55^{+0.04}_{-0.04}$ & $2.20^{+0.11}_{-0.11}$ & $0.32^{+0.06}_{-0.09}$ & $9.36^{+0.05}_{-0.03}$ & $149.4^{+ 5.9}_{- 6.1}$ & $0.07^{+0.04}_{-0.02}$ \\5641092716099419264 & 131.9974 & -31.2430 & $1.12^{+0.02}_{-0.03}$ & $1.32^{+0.04}_{-0.05}$ & $0.02^{+0.02}_{-0.04}$ & $9.67^{+0.07}_{-0.03}$ & $86.8^{+ 2.7}_{- 2.7}$ & $0.13^{+0.07}_{-0.06}$ \\5641197788179476864 & 132.3629 & -30.9340 & $1.36^{+0.03}_{-0.04}$ & $1.78^{+0.11}_{-0.09}$ & $-0.12^{+0.08}_{-0.17}$ & $9.38^{+0.05}_{-0.02}$ & $92.1^{+ 4.2}_{- 4.7}$ & $0.13^{+0.07}_{-0.05}$ \\241790337889188608 &  51.7198 &  44.3639 & $1.57^{+0.17}_{-0.25}$ & $5.54^{+0.31}_{-0.45}$ & $-0.04^{+0.13}_{-0.13}$ & $5.28^{+0.06}_{-0.07}$ & $251.7^{+14.8}_{-20.1}$ & $0.09^{+0.06}_{-0.07}$ \\242924346694201472 &  50.6732 &  46.1510 & $1.21^{+0.06}_{-0.06}$ & $1.35^{+0.09}_{-0.11}$ & $-0.03^{+0.10}_{-0.14}$ & $9.44^{+0.25}_{-0.15}$ & $251.1^{+16.8}_{-17.7}$ & $0.22^{+0.13}_{-0.10}$ \\5353869526956026240 & 160.0431 & -54.4555 & $0.79^{+0.05}_{-0.06}$ & $0.80^{+0.04}_{-0.04}$ & $-0.21^{+0.20}_{-0.17}$ & $9.95^{+0.30}_{-0.22}$ & $127.9^{+ 6.6}_{- 7.6}$ & $0.11^{+0.08}_{-0.15}$ \\5355112353052510336 & 154.2442 & -55.8233 & $1.33^{+0.02}_{-0.06}$ & $1.26^{+0.02}_{-0.03}$ & $-0.15^{+0.10}_{-0.11}$ & $8.02^{+0.26}_{-0.13}$ & $127.3^{+ 6.0}_{- 5.4}$ & $0.41^{+0.11}_{-0.33}$ \\3277698485146618240 &  55.8575 &   7.2734 & $0.97^{+0.05}_{-0.06}$ & $1.08^{+0.07}_{-0.07}$ & $-0.00^{+0.07}_{-0.08}$ & $9.85^{+0.28}_{-0.17}$ & $203.1^{+11.8}_{-13.8}$ & $0.08^{+0.06}_{-0.06}$ \\3278141760131517952 &  56.0174 &   7.7654 & $0.93^{+0.06}_{-0.07}$ & $1.06^{+0.08}_{-0.09}$ & $-0.01^{+0.14}_{-0.15}$ & $9.96^{+0.23}_{-0.14}$ & $192.3^{+14.3}_{-17.3}$ & $0.11^{+0.07}_{-0.06}$ \\3482338180559738880 & 172.6436 & -29.6297 & $1.15^{+0.07}_{-0.07}$ & $1.25^{+0.08}_{-0.10}$ & $-0.05^{+0.15}_{-0.14}$ & $9.46^{+0.29}_{-0.20}$ & $218.3^{+14.9}_{-17.4}$ & $0.03^{+0.02}_{-0.02}$ \\3482841482007219840 & 170.3301 & -29.6922 & $0.95^{+0.06}_{-0.06}$ & $0.98^{+0.07}_{-0.08}$ & $0.03^{+0.17}_{-0.13}$ & $9.79^{+0.29}_{-0.19}$ & $216.8^{+17.9}_{-22.9}$ & $0.01^{+0.01}_{-0.02}$ \\5504095835020550912 & 108.9588 & -51.5318 & $1.08^{+0.04}_{-0.05}$ & $1.13^{+0.05}_{-0.05}$ & $-0.10^{+0.13}_{-0.14}$ & $9.45^{+0.21}_{-0.16}$ & $174.4^{+ 8.2}_{- 8.5}$ & $0.03^{+0.02}_{-0.05}$ \\5505176998546318976 & 107.0250 & -50.5766 & $0.97^{+0.04}_{-0.04}$ & $0.92^{+0.03}_{-0.04}$ & $-0.06^{+0.14}_{-0.10}$ & $9.38^{+0.36}_{-0.26}$ & $170.7^{+ 8.3}_{- 7.9}$ & $0.04^{+0.03}_{-0.04}$ \\3031492061883908864 & 111.0106 & -15.4923 & $1.06^{+0.05}_{-0.05}$ & $1.02^{+0.05}_{-0.05}$ & $-0.12^{+0.19}_{-0.13}$ & $9.16^{+0.37}_{-0.30}$ & $150.1^{+ 7.7}_{- 9.0}$ & $0.16^{+0.11}_{-0.16}$ \\3032267389380104960 & 108.6104 & -14.5605 & $1.48^{+0.06}_{-0.07}$ & $1.75^{+0.11}_{-0.13}$ & $0.13^{+0.12}_{-0.09}$ & $9.18^{+0.21}_{-0.15}$ & $138.6^{+ 5.6}_{- 5.4}$ & $0.23^{+0.13}_{-0.17}$ \\121448206113447808 &  52.7692 &  31.7930 & $1.43^{+0.10}_{-0.11}$ & $1.86^{+0.13}_{-0.14}$ & $0.01^{+0.18}_{-0.17}$ & $9.32^{+0.17}_{-0.14}$ & $177.7^{+10.3}_{-11.4}$ & $0.65^{+0.30}_{-0.24}$ \\124075523507852800 &  51.1636 &  31.4076 & $1.53^{+0.11}_{-0.14}$ & $1.74^{+0.16}_{-0.20}$ & $-0.03^{+0.16}_{-0.15}$ & $9.07^{+0.27}_{-0.15}$ & $174.6^{+14.7}_{-19.1}$ & $0.19^{+0.14}_{-0.31}$ \\5410307768048159360 & 141.8297 & -48.3050 & $1.69^{+0.10}_{-0.08}$ & $1.69^{+0.10}_{-0.12}$ & $0.04^{+0.10}_{-0.07}$ & $8.72^{+0.31}_{-0.23}$ & $105.2^{+ 3.6}_{- 5.3}$ & $0.51^{+0.22}_{-0.28}$ \\5424328499806928512 & 139.9441 & -43.7713 & $0.82^{+0.04}_{-0.04}$ & $0.78^{+0.03}_{-0.03}$ & $-0.09^{+0.18}_{-0.11}$ & $9.65^{+0.53}_{-0.32}$ & $111.0^{+ 3.5}_{- 3.8}$ & $0.09^{+0.06}_{-0.18}$ \\1641479875682504576 & 235.9365 &  65.6791 & $0.91^{+0.02}_{-0.03}$ & $0.92^{+0.03}_{-0.02}$ & $0.09^{+0.13}_{-0.09}$ & $9.89^{+0.14}_{-0.05}$ & $107.1^{+ 2.9}_{- 3.4}$ & $0.01^{+0.01}_{-0.01}$ \\1641485854276977024 & 236.9507 &  65.8794 & $1.03^{+0.04}_{-0.03}$ & $1.04^{+0.03}_{-0.03}$ & $0.09^{+0.10}_{-0.08}$ & $9.57^{+0.21}_{-0.18}$ & $115.3^{+ 3.5}_{- 3.8}$ & $0.02^{+0.01}_{-0.01}$ \\5600824305320468736 & 119.8884 & -28.2741 & $1.03^{+0.01}_{-0.05}$ & $1.17^{+0.05}_{-0.03}$ & $-0.04^{+0.07}_{-0.03}$ & $9.71^{+0.12}_{-0.07}$ & $199.9^{+ 3.9}_{- 8.3}$ & $0.10^{+0.05}_{-0.27}$ \\5600824305320468864 & 119.8920 & -28.2749 & $1.52^{+0.02}_{-0.01}$ & $1.79^{+0.03}_{-0.12}$ & $0.14^{+0.09}_{-0.07}$ & $9.14^{+0.05}_{-0.11}$ & $206.0^{+ 8.2}_{- 8.8}$ & $0.34^{+0.14}_{-0.13}$ \\5486161803939869952 & 112.9353 & -57.6006 & $1.10^{+0.05}_{-0.04}$ & $1.14^{+0.05}_{-0.06}$ & $-0.05^{+0.15}_{-0.07}$ & $9.42^{+0.21}_{-0.14}$ & $212.1^{+13.3}_{-13.1}$ & $0.07^{+0.04}_{-0.04}$ \\5295134234276369024 & 116.0618 & -58.4658 & $2.13^{+0.20}_{-0.46}$ & $6.07^{+0.33}_{-0.27}$ & $-0.27^{+0.15}_{-0.29}$ & $5.32^{+0.10}_{-0.15}$ & $198.7^{+ 4.8}_{-11.8}$ & $0.11^{+0.04}_{-0.02}$ \\1641704107335777280 & 241.7013 &  64.2927 & $0.96^{+0.01}_{-0.00}$ & $0.87^{+0.01}_{-0.01}$ & $-0.01^{+0.01}_{-0.01}$ & $8.97^{+0.05}_{-0.03}$ & $299.4^{+ 3.6}_{- 3.6}$ & $0.01^{+0.01}_{-0.01}$ \\4852045032695268736 &  46.4210 & -40.6308 & $0.84^{+0.02}_{-0.03}$ & $1.13^{+0.09}_{-0.12}$ & $0.09^{+0.07}_{-0.10}$ & $10.26^{+0.05}_{-0.03}$ & $182.1^{+10.8}_{-12.8}$ & $0.01^{+0.01}_{-0.00}$ \\1641817391392388608 & 242.7605 &  65.1961 & $1.01^{+0.03}_{-0.05}$ & $0.94^{+0.03}_{-0.05}$ & $-0.05^{+0.10}_{-0.13}$ & $9.02^{+0.29}_{-0.24}$ & $253.2^{+12.8}_{-13.8}$ & $0.01^{+0.01}_{-0.01}$ \\1641818250385847424 & 242.6393 &  65.1976 & $1.71^{+0.24}_{-0.22}$ & $3.25^{+0.29}_{-0.19}$ & $-0.30^{+0.18}_{-0.26}$ & $5.86^{+0.08}_{-0.16}$ & $293.8^{+29.8}_{-20.1}$ & $0.01^{+0.01}_{-0.01}$ \\2356080039084531840 &  15.5293 & -19.6699 & $1.16^{+0.01}_{-0.01}$ & $1.38^{+0.02}_{-0.02}$ & $-0.10^{+0.05}_{-0.05}$ & $9.58^{+0.04}_{-0.02}$ & $80.3^{+ 1.7}_{- 1.6}$ & $0.01^{+0.01}_{-0.00}$ \\2356290251963741184 &  15.1173 & -19.3896 & $1.49^{+0.01}_{-0.01}$ & $1.81^{+0.02}_{-0.02}$ & $0.22^{+0.03}_{-0.02}$ & $7.09^{+0.02}_{-0.01}$ & $82.2^{+ 2.4}_{- 1.1}$ & $0.00^{+0.00}_{-0.01}$ \\2356090140847330304 &  16.2577 & -19.9413 & $0.86^{+0.03}_{-0.03}$ & $0.84^{+0.02}_{-0.03}$ & $-0.06^{+0.14}_{-0.04}$ & $9.73^{+0.14}_{-0.19}$ & $92.3^{+ 3.5}_{- 3.8}$ & $0.01^{+0.00}_{-0.00}$ \\2371933553647705728 &  15.8734 & -14.5079 & $1.01^{+0.05}_{-0.07}$ & $1.10^{+0.04}_{-0.04}$ & $-0.16^{+0.10}_{-0.22}$ & $9.68^{+0.18}_{-0.14}$ & $89.8^{+ 2.3}_{- 2.4}$ & $0.01^{+0.01}_{-0.00}$ \\5272235461518052352 & 134.3376 & -66.2040 & $2.15^{+0.08}_{-0.18}$ & $7.59^{+0.19}_{-0.45}$ & $-0.09^{+0.12}_{-0.12}$ & $5.13^{+0.02}_{-0.02}$ & $162.8^{+ 3.6}_{- 7.2}$ & $0.05^{+0.04}_{-0.04}$ \\5811506985358622848 & 262.7004 & -68.0288 & $1.03^{+0.05}_{-0.07}$ & $1.25^{+0.11}_{-0.15}$ & $0.07^{+0.15}_{-0.16}$ & $9.84^{+0.08}_{-0.09}$ & $329.2^{+26.5}_{-33.9}$ & $0.05^{+0.03}_{-0.03}$ \\5811606113206509824 & 261.7788 & -67.4431 & $1.41^{+0.01}_{-0.01}$ & $2.52^{+0.19}_{-0.27}$ & $0.05^{+0.04}_{-0.07}$ & $9.47^{+0.01}_{-0.02}$ & $324.2^{+20.8}_{-29.2}$ & $0.03^{+0.02}_{-0.03}$ \\5272243020662371584 & 132.6112 & -66.6468 & $1.23^{+0.05}_{-0.05}$ & $1.47^{+0.13}_{-0.16}$ & $-0.00^{+0.01}_{-0.02}$ & $9.49^{+0.16}_{-0.10}$ & $290.6^{+22.2}_{-27.8}$ & $0.04^{+0.03}_{-0.03}$ \\5272411383378574720 & 130.1712 & -66.1992 & $1.54^{+0.07}_{-0.08}$ & $1.74^{+0.14}_{-0.17}$ & $0.01^{+0.08}_{-0.09}$ & $9.05^{+0.18}_{-0.11}$ & $296.6^{+21.5}_{-25.8}$ & $0.06^{+0.04}_{-0.04}$ \\5907817194567373056 & 224.0501 & -45.1174 & $1.20^{+0.03}_{-0.05}$ & $1.46^{+0.08}_{-0.09}$ & $-0.03^{+0.09}_{-0.14}$ & $9.54^{+0.11}_{-0.07}$ & $135.9^{+ 5.4}_{- 5.7}$ & $0.09^{+0.05}_{-0.07}$ \\6003698903475869824 & 227.2279 & -43.0539 & $0.85^{+0.02}_{-0.03}$ & $0.98^{+0.04}_{-0.04}$ & $0.25^{+0.12}_{-0.14}$ & $10.24^{+0.05}_{-0.04}$ & $132.0^{+ 4.7}_{- 5.6}$ & $0.07^{+0.04}_{-0.03}$ \\4768109551981780352 &  87.6558 & -53.4174 & $1.65^{+0.05}_{-0.05}$ & $1.75^{+0.11}_{-0.12}$ & $-0.00^{+0.06}_{-0.05}$ & $8.88^{+0.22}_{-0.14}$ & $136.3^{+ 4.6}_{- 5.1}$ & $0.04^{+0.03}_{-0.03}$ \\5499018943157397376 &  91.1751 & -56.3572 & $1.00^{+0.05}_{-0.05}$ & $0.98^{+0.04}_{-0.04}$ & $-0.13^{+0.16}_{-0.14}$ & $9.41^{+0.37}_{-0.25}$ & $139.5^{+ 6.1}_{- 6.6}$ & $0.02^{+0.02}_{-0.02}$ \\2976282112719697920 &  74.5443 & -18.7684 & $1.01^{+0.07}_{-0.06}$ & $1.09^{+0.06}_{-0.07}$ & $0.07^{+0.15}_{-0.12}$ & $9.79^{+0.24}_{-0.16}$ & $209.9^{+11.3}_{-13.3}$ & $0.03^{+0.02}_{-0.01}$ \\2979316833532518912 &  74.4035 & -18.2841 & $1.69^{+0.04}_{-0.06}$ & $2.56^{+0.18}_{-0.14}$ & $0.32^{+0.06}_{-0.09}$ & $9.24^{+0.06}_{-0.05}$ & $203.5^{+10.0}_{-12.8}$ & $0.01^{+0.01}_{-0.02}$ \\2230258113154384128 & 339.6105 &  72.9228 & $1.05^{+0.03}_{-0.05}$ & $1.46^{+0.08}_{-0.09}$ & $-0.15^{+0.09}_{-0.16}$ & $9.82^{+0.07}_{-0.03}$ & $188.8^{+ 8.8}_{-10.2}$ & $0.19^{+0.12}_{-0.13}$ \\2231008907797467136 & 339.5255 &  72.9373 & $1.23^{+0.06}_{-0.07}$ & $1.34^{+0.07}_{-0.09}$ & $0.02^{+0.14}_{-0.09}$ & $9.36^{+0.30}_{-0.18}$ & $190.7^{+ 9.1}_{-10.6}$ & $0.18^{+0.12}_{-0.18}$ \\6634260506947793152 & 273.7128 & -61.4662 & $0.80^{+0.03}_{-0.04}$ & $0.86^{+0.03}_{-0.03}$ & $0.07^{+0.07}_{-0.15}$ & $10.21^{+0.16}_{-0.07}$ & $132.9^{+ 4.9}_{- 5.0}$ & $0.05^{+0.03}_{-0.02}$ \\6634389733925805952 & 274.9832 & -61.5176 & $1.04^{+0.07}_{-0.07}$ & $1.16^{+0.06}_{-0.07}$ & $-0.01^{+0.14}_{-0.14}$ & $9.75^{+0.31}_{-0.17}$ & $141.7^{+ 5.9}_{- 6.6}$ & $0.04^{+0.03}_{-0.03}$ \\6322514806892931072 & 230.3857 &  -6.8267 & $1.34^{+0.03}_{-0.04}$ & $1.50^{+0.07}_{-0.10}$ & $0.05^{+0.04}_{-0.06}$ & $9.24^{+0.21}_{-0.18}$ & $66.7^{+ 1.2}_{- 1.5}$ & $0.04^{+0.03}_{-0.02}$ \\6309097569578912128 & 228.0760 & -13.5549 & $0.81^{+0.01}_{-0.01}$ & $0.74^{+0.01}_{-0.00}$ & $0.05^{+0.04}_{-0.04}$ & $9.19^{+0.09}_{-0.14}$ & $62.8^{+ 1.0}_{- 1.0}$ & $0.05^{+0.03}_{-0.04}$ \\2884147848676704256 &  90.7633 & -37.5470 & $1.70^{+0.04}_{-0.04}$ & $1.71^{+0.08}_{-0.09}$ & $0.06^{+0.06}_{-0.08}$ & $8.70^{+0.22}_{-0.16}$ & $81.7^{+ 2.1}_{- 2.4}$ & $0.02^{+0.01}_{-0.01}$ \\2886108724584274304 &  91.3633 & -35.5136 & $2.12^{+0.12}_{-0.12}$ & $2.16^{+0.15}_{-0.17}$ & $-0.02^{+0.17}_{-0.16}$ & $8.68^{+0.19}_{-0.13}$ & $83.0^{+ 4.1}_{- 4.6}$ & $0.03^{+0.02}_{-0.02}$ \\5326087513823658624 & 139.7526 & -49.4453 & $1.19^{+0.05}_{-0.05}$ & $1.25^{+0.07}_{-0.07}$ & $0.06^{+0.20}_{-0.10}$ & $9.32^{+0.23}_{-0.17}$ & $185.5^{+11.6}_{-12.4}$ & $0.23^{+0.14}_{-0.20}$ \\5327481247889380608 & 137.4421 & -47.0752 & $1.40^{+0.08}_{-0.10}$ & $1.62^{+0.10}_{-0.11}$ & $0.11^{+0.15}_{-0.12}$ & $9.24^{+0.31}_{-0.20}$ & $179.4^{+ 9.3}_{- 9.4}$ & $0.91^{+0.26}_{-0.37}$ \\4852614717157445248 &  47.6783 & -39.0515 & $1.96^{+0.03}_{-0.04}$ & $2.59^{+0.14}_{-0.15}$ & $-0.11^{+0.07}_{-0.07}$ & $8.93^{+0.02}_{-0.02}$ & $142.9^{+ 6.3}_{- 6.3}$ & $0.01^{+0.01}_{-0.00}$ \\4854226738643349888 &  49.6618 & -37.9139 & $0.93^{+0.04}_{-0.04}$ & $0.91^{+0.03}_{-0.03}$ & $-0.02^{+0.14}_{-0.06}$ & $9.62^{+0.32}_{-0.21}$ & $150.9^{+ 5.1}_{- 6.3}$ & $0.01^{+0.01}_{-0.01}$ \\4852727623257756544 &  50.3565 & -40.8966 & $1.30^{+0.06}_{-0.06}$ & $1.73^{+0.13}_{-0.14}$ & $-0.00^{+0.09}_{-0.10}$ & $9.48^{+0.08}_{-0.07}$ & $226.5^{+13.9}_{-16.6}$ & $0.01^{+0.00}_{-0.01}$ \\4853325757583206912 &  52.1077 & -38.9527 & $1.61^{+0.09}_{-0.07}$ & $2.30^{+0.10}_{-0.11}$ & $-0.06^{+0.10}_{-0.12}$ & $6.33^{+0.06}_{-0.07}$ & $229.2^{+11.1}_{- 8.1}$ & $0.01^{+0.00}_{-0.00}$ \\5995740329077121792 & 237.3328 & -41.9851 & $1.06^{+0.05}_{-0.05}$ & $1.15^{+0.05}_{-0.06}$ & $0.11^{+0.13}_{-0.11}$ & $9.70^{+0.20}_{-0.14}$ & $148.1^{+ 6.1}_{- 6.7}$ & $0.20^{+0.10}_{-0.08}$ \\6001892543309058176 & 234.2151 & -42.4714 & $1.12^{+0.08}_{-0.07}$ & $1.33^{+0.08}_{-0.08}$ & $0.09^{+0.16}_{-0.12}$ & $9.69^{+0.19}_{-0.15}$ & $155.8^{+ 6.3}_{- 6.9}$ & $0.12^{+0.07}_{-0.05}$ \\4381226697619473280 & 254.1840 &   0.2114 & $1.26^{+0.03}_{-0.01}$ & $1.76^{+0.12}_{-0.14}$ & $0.15^{+0.06}_{-0.06}$ & $9.63^{+0.03}_{-0.03}$ & $180.8^{+ 8.9}_{- 9.7}$ & $0.13^{+0.06}_{-0.05}$ \\4385041831169191296 & 254.9430 &   2.3468 & $1.28^{+0.01}_{-0.01}$ & $1.86^{+0.07}_{-0.12}$ & $-0.07^{+0.05}_{-0.03}$ & $9.53^{+0.02}_{-0.02}$ & $175.6^{+ 4.8}_{- 7.8}$ & $0.07^{+0.04}_{-0.02}$ \\5049964547398441088 &  39.8146 & -36.1433 & $0.84^{+0.02}_{-0.02}$ & $0.82^{+0.01}_{-0.02}$ & $0.03^{+0.03}_{-0.05}$ & $9.86^{+0.18}_{-0.14}$ & $102.5^{+ 2.3}_{- 2.8}$ & $0.03^{+0.02}_{-0.01}$ \\5063577669581605760 &  37.0323 & -32.5583 & $0.92^{+0.03}_{-0.03}$ & $0.85^{+0.03}_{-0.02}$ & $0.08^{+0.13}_{-0.10}$ & $9.38^{+0.31}_{-0.26}$ & $101.3^{+ 3.7}_{- 3.1}$ & $0.00^{+0.00}_{-0.00}$ \\1869512333815688960 & 311.6496 &  35.0754 & $1.31^{+0.01}_{-0.01}$ & $1.99^{+0.15}_{-0.15}$ & $0.13^{+0.06}_{-0.08}$ & $9.58^{+0.02}_{-0.02}$ & $248.4^{+13.8}_{-13.4}$ & $0.30^{+0.05}_{-0.02}$ \\1642517093104650240 & 243.3245 &  66.6142 & $1.03^{+0.03}_{-0.04}$ & $1.21^{+0.04}_{-0.04}$ & $0.01^{+0.02}_{-0.06}$ & $9.81^{+0.14}_{-0.10}$ & $59.0^{+ 0.9}_{- 1.0}$ & $0.02^{+0.01}_{-0.01}$ \\1628542781351798400 & 245.1894 &  62.9459 & $0.77^{+0.02}_{-0.02}$ & $0.75^{+0.02}_{-0.01}$ & $0.11^{+0.09}_{-0.08}$ & $9.95^{+0.20}_{-0.16}$ & $53.6^{+ 1.0}_{- 1.1}$ & $0.01^{+0.00}_{-0.00}$ \\5811731698047537280 & 259.4260 & -67.5694 & $1.11^{+0.04}_{-0.05}$ & $1.23^{+0.06}_{-0.07}$ & $0.09^{+0.06}_{-0.13}$ & $9.64^{+0.14}_{-0.12}$ & $196.1^{+11.3}_{- 9.2}$ & $0.03^{+0.02}_{-0.02}$ \\5814344756150431232 & 256.9629 & -67.9029 & $1.24^{+0.06}_{-0.06}$ & $1.39^{+0.08}_{-0.09}$ & $0.04^{+0.14}_{-0.11}$ & $9.40^{+0.25}_{-0.15}$ & $194.6^{+ 9.6}_{-10.7}$ & $0.03^{+0.02}_{-0.02}$ \\497415521352816512 &  72.1369 &  70.9051 & $1.07^{+0.06}_{-0.07}$ & $1.17^{+0.06}_{-0.06}$ & $-0.12^{+0.16}_{-0.16}$ & $9.56^{+0.21}_{-0.17}$ & $157.2^{+ 6.9}_{- 8.2}$ & $0.04^{+0.02}_{-0.06}$ \\501195126934087040 &  65.5009 &  72.1519 & $1.17^{+0.07}_{-0.07}$ & $1.24^{+0.05}_{-0.06}$ & $-0.08^{+0.16}_{-0.15}$ & $9.34^{+0.35}_{-0.23}$ & $162.6^{+ 6.5}_{- 6.9}$ & $0.07^{+0.05}_{-0.06}$ \\3483513936448627584 & 171.6082 & -27.5850 & $1.31^{+0.02}_{-0.02}$ & $1.43^{+0.03}_{-0.05}$ & $0.08^{+0.07}_{-0.07}$ & $9.27^{+0.11}_{-0.07}$ & $111.2^{+ 3.8}_{- 3.5}$ & $0.03^{+0.02}_{-0.02}$ \\3483523935130389504 & 171.4242 & -27.5487 & $1.54^{+0.05}_{-0.05}$ & $1.72^{+0.12}_{-0.13}$ & $0.03^{+0.06}_{-0.08}$ & $9.05^{+0.18}_{-0.12}$ & $114.3^{+ 6.1}_{- 5.9}$ & $0.02^{+0.01}_{-0.02}$ \\5884159483910820736 & 238.2219 & -55.6219 & $0.82^{+0.06}_{-0.05}$ & $0.79^{+0.03}_{-0.03}$ & $-0.16^{+0.19}_{-0.16}$ & $9.75^{+0.55}_{-0.35}$ & $87.6^{+ 2.1}_{- 2.1}$ & $0.10^{+0.07}_{-0.18}$ \\1099088281440467584 & 108.1166 &  62.2623 & $2.01^{+0.06}_{-0.07}$ & $2.28^{+0.15}_{-0.18}$ & $-0.13^{+0.10}_{-0.10}$ & $8.82^{+0.02}_{-0.02}$ & $188.5^{+10.8}_{-13.0}$ & $0.03^{+0.02}_{-0.02}$ \\990715124006809600 & 109.2736 &  59.8146 & $0.87^{+0.04}_{-0.05}$ & $0.84^{+0.03}_{-0.03}$ & $-0.11^{+0.10}_{-0.16}$ & $9.64^{+0.29}_{-0.19}$ & $198.2^{+ 9.1}_{- 8.3}$ & $0.04^{+0.02}_{-0.01}$ \\6156677357861290496 & 189.2537 & -36.8684 & $0.87^{+0.05}_{-0.05}$ & $0.84^{+0.04}_{-0.04}$ & $-0.07^{+0.13}_{-0.15}$ & $9.70^{+0.38}_{-0.24}$ & $158.3^{+ 9.3}_{-11.2}$ & $0.03^{+0.02}_{-0.02}$ \\6156680312798789504 & 189.2576 & -36.8555 & $0.81^{+0.04}_{-0.07}$ & $0.90^{+0.05}_{-0.07}$ & $-0.14^{+0.14}_{-0.20}$ & $10.11^{+0.18}_{-0.12}$ & $170.1^{+12.7}_{-14.6}$ & $0.03^{+0.02}_{-0.02}$ \\5883277778661701120 & 231.0350 & -56.8376 & $1.20^{+0.17}_{-0.19}$ & $1.46^{+0.10}_{-0.11}$ & $-0.04^{+0.18}_{-0.17}$ & $9.55^{+0.60}_{-0.33}$ & $171.2^{+ 9.7}_{-11.3}$ & $0.66^{+0.42}_{-0.59}$ \\5883371134073615488 & 231.2266 & -56.1434 & $1.53^{+0.06}_{-0.12}$ & $1.54^{+0.07}_{-0.21}$ & $-0.14^{+0.15}_{-0.16}$ & $8.92^{+0.25}_{-0.11}$ & $180.1^{+ 5.6}_{-14.5}$ & $1.16^{+0.09}_{-0.28}$ \\426037975260973056 &  14.1829 &  59.4030 & $1.01^{+0.07}_{-0.07}$ & $1.05^{+0.06}_{-0.07}$ & $-0.04^{+0.16}_{-0.13}$ & $9.59^{+0.37}_{-0.26}$ & $122.5^{+ 7.8}_{- 9.4}$ & $0.14^{+0.10}_{-0.21}$ \\426334980839658240 &  17.3908 &  60.2723 & $0.70^{+0.01}_{-0.02}$ & $0.70^{+0.01}_{-0.00}$ & $-0.12^{+0.06}_{-0.08}$ & $10.11^{+0.16}_{-0.05}$ & $122.7^{+ 4.2}_{- 4.3}$ & $0.35^{+0.20}_{-0.14}$ \\5092080550026685952 &  66.8742 & -19.5023 & $0.75^{+0.02}_{-0.02}$ & $0.73^{+0.01}_{-0.01}$ & $0.12^{+0.10}_{-0.07}$ & $9.98^{+0.15}_{-0.14}$ & $58.6^{+ 0.9}_{- 0.9}$ & $0.01^{+0.01}_{-0.01}$ \\4894713505556752256 &  68.8244 & -24.5330 & $1.42^{+0.03}_{-0.03}$ & $1.76^{+0.08}_{-0.08}$ & $0.09^{+0.06}_{-0.08}$ & $9.32^{+0.10}_{-0.06}$ & $54.4^{+ 1.0}_{- 1.0}$ & $0.03^{+0.02}_{-0.01}$ \\1931809185171855488 & 346.8523 &  43.3806 & $0.74^{+0.02}_{-0.02}$ & $0.70^{+0.02}_{-0.03}$ & $-0.30^{+0.10}_{-0.11}$ & $9.79^{+0.17}_{-0.15}$ & $139.0^{+ 5.5}_{- 4.9}$ & $0.09^{+0.04}_{-0.08}$ \\1931809185171856128 & 346.8455 &  43.3761 & $0.82^{+0.05}_{-0.05}$ & $0.81^{+0.04}_{-0.04}$ & $-0.10^{+0.15}_{-0.15}$ & $9.84^{+0.36}_{-0.25}$ & $142.4^{+ 6.7}_{- 6.9}$ & $0.02^{+0.02}_{-0.09}$ \\123644686748527872 &  46.7710 &  31.2634 & $1.07^{+0.06}_{-0.08}$ & $1.23^{+0.07}_{-0.08}$ & $-0.05^{+0.15}_{-0.16}$ & $9.69^{+0.20}_{-0.14}$ & $218.0^{+11.7}_{-13.6}$ & $0.10^{+0.07}_{-0.07}$ \\123661557379894784 &  46.4956 &  31.4086 & $1.10^{+0.06}_{-0.05}$ & $1.15^{+0.07}_{-0.09}$ & $0.06^{+0.11}_{-0.13}$ & $9.55^{+0.30}_{-0.18}$ & $209.5^{+13.7}_{-14.6}$ & $0.09^{+0.06}_{-0.07}$ \\1433266630041703936 & 261.0553 &  58.6987 & $1.34^{+0.07}_{-0.06}$ & $1.55^{+0.10}_{-0.11}$ & $0.00^{+0.13}_{-0.12}$ & $9.31^{+0.24}_{-0.14}$ & $144.2^{+ 5.9}_{- 6.1}$ & $0.01^{+0.01}_{-0.01}$ \\1437549296550620544 & 258.0066 &  60.4605 & $1.22^{+0.03}_{-0.02}$ & $1.29^{+0.05}_{-0.03}$ & $0.09^{+0.06}_{-0.03}$ & $9.31^{+0.06}_{-0.09}$ & $140.0^{+ 8.9}_{- 5.0}$ & $0.01^{+0.01}_{-0.01}$ \\4583975301750744832 & 268.6195 &  27.6102 & $2.38^{+0.00}_{-0.00}$ & $11.19^{+0.83}_{-0.91}$ & $0.13^{+0.08}_{-0.07}$ & $8.93^{+0.02}_{-0.02}$ & $274.8^{+18.3}_{-16.9}$ & $0.02^{+0.01}_{-0.02}$ \\4596087556203627648 & 267.5699 &  28.2975 & $1.04^{+0.03}_{-0.05}$ & $1.11^{+0.06}_{-0.05}$ & $0.15^{+0.11}_{-0.06}$ & $9.70^{+0.04}_{-0.07}$ & $302.6^{+17.1}_{-14.5}$ & $0.02^{+0.01}_{-0.01}$ \\3031837789571324544 & 110.0480 & -14.7249 & $0.83^{+0.02}_{-0.01}$ & $1.06^{+0.05}_{-0.06}$ & $-0.14^{+0.08}_{-0.08}$ & $10.18^{+0.02}_{-0.02}$ & $147.4^{+ 7.0}_{- 8.1}$ & $0.07^{+0.05}_{-0.11}$ \\3046768092324574848 & 109.5457 & -11.3949 & $1.78^{+0.08}_{-0.09}$ & $2.27^{+0.15}_{-0.16}$ & $-0.04^{+0.11}_{-0.16}$ & $9.01^{+0.10}_{-0.07}$ & $151.4^{+ 6.5}_{- 7.0}$ & $0.36^{+0.23}_{-0.21}$ \\1099460122528218752 & 108.3834 &  62.2182 & $0.95^{+0.06}_{-0.07}$ & $1.00^{+0.07}_{-0.07}$ & $-0.05^{+0.16}_{-0.14}$ & $9.79^{+0.30}_{-0.20}$ & $223.1^{+15.6}_{-17.3}$ & $0.02^{+0.02}_{-0.02}$ \\1099927208811863040 & 107.1872 &  64.3686 & $1.94^{+0.10}_{-0.10}$ & $1.72^{+0.11}_{-0.14}$ & $-0.04^{+0.14}_{-0.11}$ & $8.42^{+0.36}_{-0.22}$ & $216.9^{+14.1}_{-17.0}$ & $0.01^{+0.01}_{-0.01}$ \\2884882528601130752 &  92.6026 & -37.2507 & $0.90^{+0.05}_{-0.05}$ & $0.94^{+0.05}_{-0.05}$ & $0.05^{+0.15}_{-0.12}$ & $9.90^{+0.27}_{-0.18}$ & $204.8^{+10.7}_{-11.5}$ & $0.03^{+0.02}_{-0.03}$ \\2885931462694894720 &  92.1571 & -35.4902 & $1.12^{+0.04}_{-0.03}$ & $1.46^{+0.10}_{-0.13}$ & $0.10^{+0.09}_{-0.09}$ & $9.77^{+0.05}_{-0.04}$ & $209.0^{+11.5}_{-13.8}$ & $0.02^{+0.02}_{-0.02}$ \\2231073675905729152 & 337.5969 &  73.3610 & $1.07^{+0.07}_{-0.07}$ & $1.15^{+0.05}_{-0.06}$ & $-0.09^{+0.16}_{-0.16}$ & $9.57^{+0.27}_{-0.21}$ & $128.9^{+ 5.1}_{- 5.5}$ & $0.10^{+0.07}_{-0.16}$ \\2231261073918970880 & 337.3677 &  73.3471 & $1.07^{+0.06}_{-0.06}$ & $1.12^{+0.05}_{-0.05}$ & $-0.07^{+0.16}_{-0.13}$ & $9.50^{+0.28}_{-0.23}$ & $125.2^{+ 4.6}_{- 5.0}$ & $0.17^{+0.12}_{-0.16}$ \\5411038221726217088 & 143.7651 & -45.4984 & $1.03^{+0.03}_{-0.03}$ & $0.98^{+0.02}_{-0.03}$ & $-0.06^{+0.19}_{-0.08}$ & $9.19^{+0.36}_{-0.17}$ & $137.7^{+ 6.1}_{- 7.0}$ & $0.16^{+0.06}_{-0.13}$ \\5424479854454344960 & 140.7351 & -42.6691 & $0.97^{+0.05}_{-0.05}$ & $0.94^{+0.03}_{-0.04}$ & $-0.01^{+0.13}_{-0.06}$ & $9.51^{+0.54}_{-0.33}$ & $141.4^{+ 5.1}_{- 5.3}$ & $0.15^{+0.11}_{-0.17}$ \\2944695617556368128 &  94.6899 & -16.4342 & $1.82^{+0.08}_{-0.07}$ & $2.44^{+0.18}_{-0.20}$ & $0.11^{+0.13}_{-0.12}$ & $9.04^{+0.07}_{-0.06}$ & $186.3^{+ 9.5}_{-11.1}$ & $0.11^{+0.07}_{-0.06}$ \\2944831819557968384 &  95.9282 & -16.4671 & $2.50^{+0.02}_{-0.01}$ & $5.46^{+0.20}_{-0.24}$ & $0.03^{+0.02}_{-0.03}$ & $8.76^{+0.01}_{-0.01}$ & $172.1^{+ 4.0}_{- 4.7}$ & $0.08^{+0.05}_{-0.06}$ \\823376120048330624 & 149.1075 &  48.1988 & $0.92^{+0.03}_{-0.05}$ & $0.90^{+0.03}_{-0.03}$ & $-0.16^{+0.12}_{-0.20}$ & $9.59^{+0.16}_{-0.17}$ & $140.6^{+ 4.5}_{- 4.9}$ & $0.01^{+0.01}_{-0.00}$ \\847053003440684672 & 153.5938 &  49.7684 & $1.31^{+0.05}_{-0.08}$ & $1.56^{+0.08}_{-0.09}$ & $-0.10^{+0.11}_{-0.17}$ & $9.34^{+0.16}_{-0.09}$ & $144.0^{+ 6.7}_{- 6.7}$ & $0.00^{+0.00}_{-0.00}$ \\4854663141680173824 &  50.3721 & -37.0081 & $1.40^{+0.01}_{-0.01}$ & $2.08^{+0.10}_{-0.12}$ & $-0.15^{+0.05}_{-0.06}$ & $9.38^{+0.02}_{-0.02}$ & $213.0^{+10.4}_{-10.1}$ & $0.01^{+0.01}_{-0.01}$ \\4859683511772134144 &  52.5677 & -37.6687 & $0.91^{+0.03}_{-0.01}$ & $0.92^{+0.03}_{-0.04}$ & $0.04^{+0.06}_{-0.07}$ & $9.86^{+0.10}_{-0.08}$ & $223.9^{+13.4}_{-15.3}$ & $0.00^{+0.00}_{-0.01}$ \\2884956436399926912 &  92.2426 & -36.7978 & $1.63^{+0.02}_{-0.02}$ & $2.96^{+0.29}_{-0.32}$ & $0.01^{+0.01}_{-0.02}$ & $9.26^{+0.02}_{-0.01}$ & $208.4^{+10.4}_{-14.4}$ & $0.05^{+0.04}_{-0.03}$ \\2885688539343759488 &  91.4001 & -36.9172 & $0.85^{+0.02}_{-0.02}$ & $0.98^{+0.03}_{-0.04}$ & $-0.12^{+0.09}_{-0.07}$ & $10.08^{+0.02}_{-0.02}$ & $224.9^{+11.0}_{-12.9}$ & $0.02^{+0.01}_{-0.03}$ \\5229612618389417472 & 158.1456 & -72.4416 & $1.00^{+0.04}_{-0.04}$ & $1.04^{+0.03}_{-0.03}$ & $0.03^{+0.10}_{-0.09}$ & $9.70^{+0.20}_{-0.15}$ & $71.0^{+ 1.3}_{- 1.4}$ & $0.05^{+0.03}_{-0.05}$ \\5229614851772408704 & 158.1342 & -72.4284 & $1.21^{+0.03}_{-0.02}$ & $1.18^{+0.02}_{-0.01}$ & $0.08^{+0.04}_{-0.03}$ & $8.94^{+0.33}_{-0.22}$ & $70.3^{+ 1.2}_{- 1.4}$ & $0.06^{+0.04}_{-0.03}$ \\4702974002115657472 &   0.3234 & -70.1866 & $1.22^{+0.05}_{-0.06}$ & $1.48^{+0.11}_{-0.11}$ & $0.06^{+0.08}_{-0.11}$ & $9.55^{+0.10}_{-0.08}$ & $210.4^{+13.6}_{-16.2}$ & $0.01^{+0.01}_{-0.01}$ \\4702974002115657600 &   0.3437 & -70.1903 & $1.04^{+0.04}_{-0.06}$ & $1.19^{+0.06}_{-0.08}$ & $-0.23^{+0.15}_{-0.19}$ & $9.67^{+0.13}_{-0.05}$ & $219.1^{+13.3}_{-13.5}$ & $0.01^{+0.01}_{-0.01}$ \\2054637347097552384 & 305.3251 &  33.1123 & $1.06^{+0.00}_{-0.03}$ & $1.00^{+0.00}_{-0.02}$ & $0.05^{+0.08}_{-0.05}$ & $9.13^{+0.26}_{-0.10}$ & $272.3^{+ 4.6}_{- 4.7}$ & $0.25^{+0.11}_{-0.11}$ \\2056051731369066368 & 307.1268 &  33.7387 & $1.45^{+0.04}_{-0.02}$ & $1.46^{+0.03}_{-0.09}$ & $-0.02^{+0.01}_{-0.01}$ & $8.87^{+0.37}_{-0.17}$ & $269.9^{+ 7.4}_{- 6.0}$ & $0.75^{+0.11}_{-0.08}$ \\2885049276411499904 &  92.4341 & -36.7255 & $0.90^{+0.01}_{-0.01}$ & $0.84^{+0.01}_{-0.02}$ & $-0.15^{+0.06}_{-0.09}$ & $9.43^{+0.10}_{-0.10}$ & $226.5^{+ 9.2}_{- 8.7}$ & $0.02^{+0.02}_{-0.03}$ \\2885049379490714496 &  92.4345 & -36.7196 & $1.02^{+0.04}_{-0.03}$ & $1.03^{+0.04}_{-0.04}$ & $0.05^{+0.05}_{-0.09}$ & $9.62^{+0.19}_{-0.12}$ & $244.3^{+13.0}_{-11.6}$ & $0.05^{+0.03}_{-0.02}$ \\5326698017653265920 & 137.1640 & -48.6893 & $0.87^{+0.06}_{-0.05}$ & $0.84^{+0.04}_{-0.04}$ & $-0.18^{+0.21}_{-0.17}$ & $9.62^{+0.49}_{-0.35}$ & $116.1^{+ 4.5}_{- 4.8}$ & $0.06^{+0.05}_{-0.14}$ \\5326698086372742528 & 137.1492 & -48.6863 & $1.05^{+0.07}_{-0.06}$ & $1.05^{+0.05}_{-0.05}$ & $-0.10^{+0.20}_{-0.16}$ & $9.37^{+0.48}_{-0.32}$ & $120.6^{+ 4.8}_{- 5.3}$ & $0.11^{+0.08}_{-0.17}$ \\2944855115460249472 &  96.0928 & -16.2244 & $1.43^{+0.08}_{-0.09}$ & $1.66^{+0.10}_{-0.11}$ & $-0.01^{+0.17}_{-0.15}$ & $9.19^{+0.23}_{-0.14}$ & $134.9^{+ 5.6}_{- 6.1}$ & $0.10^{+0.07}_{-0.07}$ \\2944855115460249600 &  96.0880 & -16.2246 & $2.03^{+0.09}_{-0.08}$ & $2.69^{+0.21}_{-0.25}$ & $0.14^{+0.13}_{-0.12}$ & $8.92^{+0.06}_{-0.06}$ & $128.1^{+ 7.9}_{- 9.1}$ & $0.11^{+0.07}_{-0.06}$ \\5996387082430323584 & 238.2613 & -39.8937 & $1.94^{+0.10}_{-0.10}$ & $2.59^{+0.21}_{-0.22}$ & $0.01^{+0.12}_{-0.15}$ & $8.95^{+0.07}_{-0.06}$ & $226.2^{+14.8}_{-17.4}$ & $0.19^{+0.13}_{-0.12}$ \\6008472673724675072 & 237.7320 & -39.3340 & $1.46^{+0.06}_{-0.07}$ & $1.94^{+0.14}_{-0.16}$ & $0.08^{+0.07}_{-0.13}$ & $9.33^{+0.08}_{-0.07}$ & $232.9^{+15.0}_{-15.9}$ & $0.29^{+0.14}_{-0.12}$ \\5851521134072115968 & 205.8857 & -66.4921 & $1.53^{+0.09}_{-0.09}$ & $1.98^{+0.13}_{-0.15}$ & $0.06^{+0.13}_{-0.13}$ & $9.23^{+0.13}_{-0.11}$ & $172.5^{+ 8.9}_{-10.0}$ & $0.28^{+0.18}_{-0.20}$ \\5863822298365594752 & 203.6782 & -65.1314 & $0.95^{+0.08}_{-0.09}$ & $1.06^{+0.06}_{-0.07}$ & $-0.06^{+0.16}_{-0.17}$ & $9.89^{+0.32}_{-0.21}$ & $177.3^{+ 9.4}_{-10.3}$ & $0.30^{+0.19}_{-0.29}$ \\2017663210596883712 & 293.0279 &  20.1141 & $0.96^{+0.05}_{-0.06}$ & $0.97^{+0.04}_{-0.04}$ & $-0.11^{+0.15}_{-0.14}$ & $9.64^{+0.26}_{-0.20}$ & $146.1^{+ 6.0}_{- 6.2}$ & $0.23^{+0.16}_{-0.17}$ \\1824327594232307968 & 294.0630 &  18.0924 & $1.05^{+0.05}_{-0.05}$ & $1.05^{+0.05}_{-0.05}$ & $-0.10^{+0.18}_{-0.12}$ & $9.41^{+0.28}_{-0.23}$ & $149.9^{+ 6.9}_{- 7.7}$ & $0.19^{+0.13}_{-0.15}$ \\5229718377666533632 & 160.7477 & -71.7355 & $0.89^{+0.03}_{-0.03}$ & $0.99^{+0.04}_{-0.04}$ & $0.01^{+0.01}_{-0.01}$ & $10.03^{+0.14}_{-0.10}$ & $116.2^{+ 5.3}_{- 5.6}$ & $0.09^{+0.05}_{-0.04}$ \\5232060440518210048 & 159.0694 & -70.7259 & $1.27^{+0.01}_{-0.01}$ & $1.97^{+0.13}_{-0.11}$ & $0.11^{+0.07}_{-0.06}$ & $9.62^{+0.02}_{-0.02}$ & $117.7^{+ 3.2}_{- 3.5}$ & $0.04^{+0.03}_{-0.04}$ \\1433841090507110528 & 258.0996 &  57.7005 & $0.97^{+0.03}_{-0.04}$ & $0.94^{+0.03}_{-0.04}$ & $-0.06^{+0.08}_{-0.13}$ & $9.47^{+0.28}_{-0.23}$ & $148.5^{+ 4.6}_{- 5.3}$ & $0.01^{+0.01}_{-0.00}$ \\1434121431612503040 & 257.5319 &  58.4076 & $1.12^{+0.03}_{-0.03}$ & $1.34^{+0.06}_{-0.05}$ & $-0.34^{+0.05}_{-0.06}$ & $6.94^{+0.05}_{-0.07}$ & $149.3^{+ 6.4}_{- 6.6}$ & $0.01^{+0.01}_{-0.01}$ \\4271126688457474944 & 275.4077 &  -2.0286 & $1.48^{+0.11}_{-0.13}$ & $1.78^{+0.11}_{-0.13}$ & $0.06^{+0.15}_{-0.13}$ & $9.20^{+0.28}_{-0.20}$ & $159.1^{+ 6.5}_{- 7.2}$ & $0.85^{+0.36}_{-0.40}$ \\4274470475116934400 & 272.7935 &  -0.2729 & $0.95^{+0.04}_{-0.04}$ & $0.89^{+0.03}_{-0.04}$ & $-0.00^{+0.03}_{-0.03}$ & $9.36^{+0.42}_{-0.30}$ & $164.4^{+ 7.9}_{- 8.2}$ & $0.31^{+0.18}_{-0.16}$ \\2359838960102009600 &  16.2253 & -15.1167 & $1.03^{+0.05}_{-0.05}$ & $1.02^{+0.05}_{-0.06}$ & $0.05^{+0.13}_{-0.09}$ & $9.48^{+0.28}_{-0.20}$ & $260.7^{+19.5}_{-22.7}$ & $0.01^{+0.01}_{-0.00}$ \\2372042542737952256 &  14.9646 & -14.6031 & $0.96^{+0.01}_{-0.09}$ & $1.00^{+0.01}_{-0.06}$ & $-0.06^{+0.04}_{-0.26}$ & $9.72^{+0.06}_{-0.06}$ & $274.8^{+ 6.7}_{- 9.9}$ & $0.01^{+0.00}_{-0.00}$ \\6070801720160594816 & 204.8157 & -48.9996 & $1.25^{+0.03}_{-0.06}$ & $1.61^{+0.08}_{-0.12}$ & $0.07^{+0.05}_{-0.13}$ & $9.56^{+0.05}_{-0.04}$ & $151.1^{+ 7.5}_{- 9.2}$ & $0.10^{+0.04}_{-0.02}$ \\6070801788880071296 & 204.8094 & -48.9974 & $1.51^{+0.04}_{-0.07}$ & $7.26^{+0.26}_{-0.12}$ & $0.06^{+0.09}_{-0.08}$ & $5.04^{+0.03}_{-0.04}$ & $129.5^{+ 2.5}_{- 4.5}$ & $0.04^{+0.03}_{-0.04}$ \\3281064262038614912 &  71.5787 &   3.6364 & $0.67^{+0.01}_{-0.00}$ & $0.67^{+0.01}_{-0.01}$ & $0.03^{+0.04}_{-0.04}$ & $10.05^{+0.05}_{-0.14}$ & $45.1^{+ 0.6}_{- 0.7}$ & $0.02^{+0.02}_{-0.03}$ \\3294091275803833984 &  70.8827 &  11.1668 & $0.72^{+0.02}_{-0.02}$ & $0.69^{+0.01}_{-0.01}$ & $-0.03^{+0.06}_{-0.04}$ & $9.73^{+0.09}_{-0.27}$ & $42.8^{+ 0.8}_{- 0.7}$ & $0.11^{+0.07}_{-0.15}$ \\5812260322624272640 & 265.1850 & -67.8543 & $2.32^{+0.04}_{-0.07}$ & $8.94^{+1.30}_{-0.62}$ & $0.03^{+0.02}_{-0.05}$ & $8.92^{+0.04}_{-0.03}$ & $133.0^{+ 5.2}_{- 7.5}$ & $0.04^{+0.02}_{-0.02}$ \\5812275818866274432 & 264.7060 & -67.8207 & $0.97^{+0.05}_{-0.08}$ & $1.13^{+0.05}_{-0.05}$ & $-0.16^{+0.19}_{-0.19}$ & $9.86^{+0.18}_{-0.06}$ & $136.8^{+ 5.1}_{- 5.1}$ & $0.03^{+0.02}_{-0.02}$ \\2944992279537549824 &  96.5423 & -15.6240 & $1.63^{+0.09}_{-0.09}$ & $2.25^{+0.16}_{-0.19}$ & $0.03^{+0.16}_{-0.15}$ & $9.17^{+0.09}_{-0.07}$ & $178.2^{+10.0}_{-11.5}$ & $0.07^{+0.05}_{-0.05}$ \\2945201770862929536 &  94.6277 & -15.3778 & $1.41^{+0.03}_{-0.06}$ & $1.91^{+0.10}_{-0.09}$ & $0.07^{+0.06}_{-0.13}$ & $9.41^{+0.07}_{-0.04}$ & $172.7^{+ 6.8}_{- 8.3}$ & $0.13^{+0.08}_{-0.04}$ \\4584470700458267264 & 269.0828 &  28.7584 & $0.71^{+0.02}_{-0.04}$ & $0.75^{+0.02}_{-0.03}$ & $-0.11^{+0.10}_{-0.10}$ & $10.25^{+0.17}_{-0.04}$ & $122.9^{+ 3.7}_{- 3.9}$ & $0.02^{+0.01}_{-0.02}$ \\4584470734818004224 & 269.1022 &  28.7695 & $0.79^{+0.05}_{-0.06}$ & $0.82^{+0.03}_{-0.03}$ & $-0.06^{+0.13}_{-0.15}$ & $10.06^{+0.32}_{-0.18}$ & $124.0^{+ 3.6}_{- 3.7}$ & $0.02^{+0.01}_{-0.02}$ \\6635975264052312576 & 277.8907 & -58.1027 & $0.97^{+0.06}_{-0.06}$ & $1.13^{+0.06}_{-0.07}$ & $0.01^{+0.11}_{-0.14}$ & $9.92^{+0.21}_{-0.12}$ & $196.5^{+ 9.3}_{-10.8}$ & $0.04^{+0.03}_{-0.02}$ \\6648060202511662848 & 277.6052 & -57.4687 & $0.99^{+0.02}_{-0.03}$ & $1.30^{+0.07}_{-0.08}$ & $-0.06^{+0.09}_{-0.14}$ & $9.93^{+0.02}_{-0.02}$ & $193.9^{+ 9.6}_{- 9.9}$ & $0.04^{+0.03}_{-0.03}$ \\6456915672299746944 & 316.9511 & -57.0345 & $1.04^{+0.04}_{-0.04}$ & $1.02^{+0.03}_{-0.04}$ & $0.00^{+0.02}_{-0.03}$ & $9.45^{+0.35}_{-0.25}$ & $179.4^{+ 7.8}_{- 8.1}$ & $0.02^{+0.01}_{-0.02}$ \\6456915844098438656 & 316.9387 & -57.0339 & $1.11^{+0.05}_{-0.05}$ & $1.22^{+0.06}_{-0.07}$ & $0.02^{+0.07}_{-0.10}$ & $9.60^{+0.18}_{-0.14}$ & $185.5^{+ 9.4}_{-11.1}$ & $0.02^{+0.01}_{-0.02}$ \\1434490695720170496 & 261.8368 &  58.2143 & $0.90^{+0.04}_{-0.03}$ & $0.87^{+0.02}_{-0.02}$ & $-0.06^{+0.11}_{-0.12}$ & $9.64^{+0.27}_{-0.21}$ & $68.4^{+ 1.3}_{- 1.2}$ & $0.01^{+0.01}_{-0.01}$ \\1436028431451253760 & 263.6757 &  61.1221 & $0.78^{+0.01}_{-0.02}$ & $0.72^{+0.01}_{-0.01}$ & $0.07^{+0.04}_{-0.04}$ & $9.40^{+0.26}_{-0.20}$ & $73.9^{+ 2.7}_{- 4.2}$ & $0.02^{+0.01}_{-0.01}$ \\4584635043089277568 & 269.8516 &  29.4884 & $1.19^{+0.02}_{-0.03}$ & $1.39^{+0.08}_{-0.05}$ & $-0.05^{+0.06}_{-0.08}$ & $9.50^{+0.16}_{-0.08}$ & $175.2^{+ 7.8}_{- 5.1}$ & $0.03^{+0.02}_{-0.01}$ \\4584635111808432640 & 269.8521 &  29.4915 & $1.14^{+0.01}_{-0.01}$ & $1.76^{+0.11}_{-0.12}$ & $-0.40^{+0.05}_{-0.06}$ & $9.62^{+0.02}_{-0.02}$ & $161.1^{+ 7.4}_{- 7.7}$ & $0.03^{+0.02}_{-0.01}$ \\824599326734033152 & 144.2535 &  46.8875 & $1.03^{+0.07}_{-0.07}$ & $1.14^{+0.08}_{-0.10}$ & $0.02^{+0.15}_{-0.13}$ & $9.76^{+0.31}_{-0.18}$ & $231.8^{+17.1}_{-20.4}$ & $0.00^{+0.00}_{-0.00}$ \\825008551217876736 & 145.2769 &  47.5775 & $0.94^{+0.06}_{-0.05}$ & $0.97^{+0.06}_{-0.06}$ & $0.05^{+0.15}_{-0.12}$ & $9.83^{+0.25}_{-0.18}$ & $241.7^{+15.5}_{-17.6}$ & $0.01^{+0.00}_{-0.00}$ \\1100481878068429184 & 102.0532 &  64.1719 & $0.88^{+0.04}_{-0.05}$ & $0.85^{+0.03}_{-0.04}$ & $-0.05^{+0.10}_{-0.15}$ & $9.66^{+0.33}_{-0.21}$ & $210.2^{+ 9.3}_{-12.2}$ & $0.02^{+0.01}_{-0.02}$ \\1007266381777618944 &  99.2401 &  62.9969 & $1.43^{+0.05}_{-0.05}$ & $1.55^{+0.09}_{-0.09}$ & $-0.03^{+0.07}_{-0.09}$ & $9.07^{+0.17}_{-0.15}$ & $221.9^{+13.0}_{-10.1}$ & $0.04^{+0.03}_{-0.02}$ \\3778884060072834432 & 153.8659 &  -5.9934 & $2.04^{+0.25}_{-0.11}$ & $7.04^{+0.47}_{-0.28}$ & $-0.12^{+0.11}_{-0.11}$ & $5.18^{+0.02}_{-0.02}$ & $276.0^{+23.6}_{-10.3}$ & $0.01^{+0.01}_{-0.01}$ \\3779818748035761536 & 153.8789 &  -4.9402 & $1.29^{+0.03}_{-0.01}$ & $1.83^{+0.17}_{-0.13}$ & $-0.02^{+0.04}_{-0.03}$ & $9.52^{+0.03}_{-0.02}$ & $261.5^{+15.6}_{-12.7}$ & $0.02^{+0.02}_{-0.01}$ \\5721785118546234624 & 123.2457 & -14.9533 & $0.97^{+0.03}_{-0.04}$ & $0.97^{+0.03}_{-0.03}$ & $-0.05^{+0.09}_{-0.15}$ & $9.60^{+0.22}_{-0.19}$ & $75.0^{+ 1.5}_{- 1.6}$ & $0.03^{+0.02}_{-0.02}$ \\5722585734810904448 & 128.7195 & -14.4574 & $0.99^{+0.03}_{-0.05}$ & $1.09^{+0.03}_{-0.05}$ & $-0.04^{+0.13}_{-0.19}$ & $9.78^{+0.04}_{-0.05}$ & $70.0^{+ 1.5}_{- 1.5}$ & $0.02^{+0.01}_{-0.02}$ \\2196928445383908480 & 311.6439 &  63.1703 & $0.61^{+0.02}_{-0.02}$ & $0.61^{+0.02}_{-0.01}$ & $0.00^{+0.16}_{-0.08}$ & $10.14^{+0.29}_{-0.12}$ & $44.1^{+ 0.8}_{- 0.8}$ & $0.10^{+0.07}_{-0.13}$ \\2179594988176142080 & 322.7568 &  59.4183 & $1.45^{+0.05}_{-0.05}$ & $1.91^{+0.09}_{-0.08}$ & $0.11^{+0.09}_{-0.12}$ & $9.35^{+0.09}_{-0.05}$ & $50.0^{+ 1.0}_{- 1.1}$ & $0.56^{+0.14}_{-0.13}$ \\5997306858267652736 & 244.1678 & -38.5906 & $0.77^{+0.05}_{-0.05}$ & $0.75^{+0.03}_{-0.03}$ & $-0.07^{+0.17}_{-0.14}$ & $9.91^{+0.51}_{-0.28}$ & $83.7^{+ 2.4}_{- 2.6}$ & $0.13^{+0.11}_{-0.25}$ \\6010091738956302976 & 239.5489 & -38.1189 & $0.73^{+0.03}_{-0.04}$ & $0.72^{+0.02}_{-0.02}$ & $-0.02^{+0.10}_{-0.10}$ & $10.02^{+0.38}_{-0.20}$ & $87.9^{+ 2.1}_{- 2.3}$ & $0.18^{+0.12}_{-0.11}$ \\5053202093746929664 &  51.1242 & -34.6141 & $1.22^{+0.04}_{-0.04}$ & $1.33^{+0.06}_{-0.08}$ & $-0.01^{+0.05}_{-0.05}$ & $9.35^{+0.24}_{-0.16}$ & $193.6^{+10.5}_{- 8.6}$ & $0.00^{+0.00}_{-0.00}$ \\5053718005217758080 &  52.1804 & -33.2076 & $1.60^{+0.07}_{-0.05}$ & $2.25^{+0.16}_{-0.17}$ & $0.27^{+0.15}_{-0.09}$ & $9.27^{+0.07}_{-0.05}$ & $198.3^{+ 9.9}_{-11.0}$ & $0.01^{+0.00}_{-0.00}$ \\5273375964314904448 & 130.8554 & -64.9338 & $2.17^{+0.00}_{-0.00}$ & $10.06^{+0.43}_{-0.42}$ & $-0.29^{+0.03}_{-0.02}$ & $8.92^{+0.02}_{-0.02}$ & $256.6^{+ 9.2}_{- 8.8}$ & $0.10^{+0.04}_{-0.02}$ \\5273219180827549184 & 130.2132 & -65.4821 & $1.05^{+0.06}_{-0.05}$ & $1.24^{+0.10}_{-0.13}$ & $0.16^{+0.13}_{-0.12}$ & $9.85^{+0.10}_{-0.09}$ & $191.9^{+14.6}_{-19.2}$ & $0.07^{+0.04}_{-0.03}$ \\5273400016131755392 & 130.9529 & -64.8473 & $0.94^{+0.05}_{-0.05}$ & $0.93^{+0.05}_{-0.05}$ & $-0.05^{+0.15}_{-0.11}$ & $9.62^{+0.27}_{-0.21}$ & $206.5^{+13.4}_{-14.5}$ & $0.06^{+0.04}_{-0.04}$ \\5276136425695756672 & 125.8518 & -65.1853 & $1.45^{+0.01}_{-0.02}$ & $2.43^{+0.17}_{-0.21}$ & $-0.03^{+0.04}_{-0.02}$ & $9.38^{+0.02}_{-0.02}$ & $191.5^{+ 9.7}_{-11.7}$ & $0.06^{+0.04}_{-0.04}$ \\498457068101980800 &  88.1695 &  72.4114 & $1.22^{+0.01}_{-0.01}$ & $2.31^{+0.17}_{-0.19}$ & $-0.12^{+0.06}_{-0.05}$ & $9.62^{+0.02}_{-0.02}$ & $279.8^{+15.9}_{-17.9}$ & $0.04^{+0.03}_{-0.05}$ \\498600210772091648 &  84.8442 &  72.5120 & $1.08^{+0.06}_{-0.05}$ & $1.35^{+0.10}_{-0.13}$ & $0.25^{+0.18}_{-0.09}$ & $9.88^{+0.09}_{-0.08}$ & $284.9^{+19.5}_{-23.7}$ & $0.08^{+0.04}_{-0.02}$ \\825275973061876864 & 146.5914 &  49.3389 & $1.41^{+0.07}_{-0.07}$ & $1.71^{+0.14}_{-0.16}$ & $0.12^{+0.13}_{-0.12}$ & $9.31^{+0.14}_{-0.09}$ & $251.7^{+18.4}_{-20.4}$ & $0.01^{+0.00}_{-0.00}$ \\826676063680659840 & 149.0595 &  50.0116 & $1.01^{+0.05}_{-0.06}$ & $1.03^{+0.06}_{-0.07}$ & $-0.03^{+0.12}_{-0.12}$ & $9.59^{+0.28}_{-0.20}$ & $262.6^{+18.5}_{-23.6}$ & $0.01^{+0.00}_{-0.00}$ \\2660434856336869248 & 352.6696 &   5.2464 & $1.80^{+0.09}_{-0.08}$ & $2.25^{+0.20}_{-0.22}$ & $0.07^{+0.12}_{-0.10}$ & $9.00^{+0.09}_{-0.08}$ & $195.7^{+13.7}_{-15.2}$ & $0.04^{+0.03}_{-0.02}$ \\4384110373021395072 & 249.5164 &   1.6463 & $1.14^{+0.04}_{-0.09}$ & $1.29^{+0.04}_{-0.12}$ & $-0.12^{+0.08}_{-0.14}$ & $7.05^{+0.13}_{-0.04}$ & $145.6^{+ 7.0}_{- 7.6}$ & $0.03^{+0.02}_{-0.02}$ \\4384110373021022208 & 249.5161 &   1.6452 & $1.19^{+0.02}_{-0.02}$ & $1.51^{+0.10}_{-0.12}$ & $0.15^{+0.07}_{-0.08}$ & $9.67^{+0.02}_{-0.02}$ & $149.6^{+11.7}_{-10.0}$ & $0.03^{+0.02}_{-0.01}$ \\498631271975485952 &  85.8859 &  72.9914 & $1.68^{+0.12}_{-0.13}$ & $3.02^{+0.11}_{-0.14}$ & $0.14^{+0.12}_{-0.13}$ & $6.02^{+0.05}_{-0.05}$ & $288.7^{+12.9}_{-13.3}$ & $0.05^{+0.04}_{-0.05}$ \\499807337100976000 &  89.0810 &  74.5456 & $1.46^{+0.10}_{-0.11}$ & $2.01^{+0.23}_{-0.29}$ & $0.00^{+0.07}_{-0.14}$ & $9.32^{+0.08}_{-0.08}$ & $276.8^{+31.2}_{-38.6}$ & $0.12^{+0.07}_{-0.05}$ \\599799948187944704 & 128.9797 &   9.9078 & $0.91^{+0.04}_{-0.04}$ & $0.94^{+0.04}_{-0.05}$ & $-0.00^{+0.05}_{-0.06}$ & $9.87^{+0.26}_{-0.19}$ & $81.5^{+ 3.5}_{- 3.8}$ & $0.01^{+0.01}_{-0.01}$ \\599799948187944576 & 128.9770 &   9.9091 & $1.08^{+0.03}_{-0.03}$ & $1.38^{+0.08}_{-0.09}$ & $0.11^{+0.13}_{-0.10}$ & $9.83^{+0.02}_{-0.02}$ & $83.1^{+ 4.2}_{- 4.5}$ & $0.02^{+0.01}_{-0.01}$ \\354479559498578816 &  35.5618 &  48.3316 & $0.85^{+0.01}_{-0.01}$ & $0.76^{+0.00}_{-0.01}$ & $-0.04^{+0.06}_{-0.03}$ & $8.11^{+0.10}_{-0.09}$ & $48.7^{+ 1.1}_{- 1.6}$ & $0.09^{+0.05}_{-0.06}$ \\434519195637330432 &  45.4588 &  47.4775 & $0.75^{+0.02}_{-0.01}$ & $0.68^{+0.01}_{-0.01}$ & $-0.37^{+0.12}_{-0.08}$ & $9.03^{+0.37}_{-0.32}$ & $50.2^{+ 1.2}_{- 1.1}$ & $0.11^{+0.07}_{-0.08}$ \\5487943803048878720 & 114.0185 & -56.1196 & $0.79^{+0.04}_{-0.04}$ & $0.76^{+0.02}_{-0.03}$ & $-0.05^{+0.13}_{-0.13}$ & $9.83^{+0.51}_{-0.29}$ & $85.8^{+ 2.1}_{- 2.3}$ & $0.06^{+0.05}_{-0.05}$ \\5491275357640200448 & 108.2192 & -53.8945 & $1.46^{+0.03}_{-0.02}$ & $1.89^{+0.11}_{-0.12}$ & $0.43^{+0.13}_{-0.06}$ & $9.43^{+0.09}_{-0.05}$ & $83.2^{+ 1.6}_{- 1.6}$ & $0.06^{+0.03}_{-0.03}$ \\2362234864658695424 &   8.0830 & -21.3480 & $0.86^{+0.05}_{-0.06}$ & $0.95^{+0.06}_{-0.07}$ & $0.07^{+0.16}_{-0.14}$ & $10.11^{+0.30}_{-0.14}$ & $150.9^{+ 9.9}_{-11.3}$ & $0.01^{+0.00}_{-0.01}$ \\2362819804844498560 &   9.9404 & -19.8383 & $0.99^{+0.03}_{-0.04}$ & $0.90^{+0.03}_{-0.03}$ & $-0.01^{+0.07}_{-0.07}$ & $8.95^{+0.40}_{-0.34}$ & $145.0^{+ 9.1}_{- 8.7}$ & $0.01^{+0.01}_{-0.01}$ \\5821569543979708160 & 244.5219 & -66.9085 & $1.19^{+0.03}_{-0.04}$ & $1.46^{+0.15}_{-0.08}$ & $0.06^{+0.03}_{-0.07}$ & $9.59^{+0.06}_{-0.04}$ & $549.4^{+61.7}_{-49.9}$ & $0.02^{+0.01}_{-0.03}$ \\5821447120234683648 & 242.2691 & -66.7237 & $2.20^{+0.03}_{-0.02}$ & $8.74^{+0.34}_{-0.77}$ & $0.28^{+0.02}_{-0.04}$ & $9.04^{+0.03}_{-0.04}$ & $690.0^{+13.2}_{-25.2}$ & $0.04^{+0.02}_{-0.02}$ \\5327544229291357056 & 137.5285 & -46.3864 & $2.06^{+0.14}_{-0.23}$ & $1.84^{+0.14}_{-0.18}$ & $-0.01^{+0.15}_{-0.07}$ & $8.45^{+0.37}_{-0.21}$ & $313.2^{+26.0}_{-30.7}$ & $0.19^{+0.14}_{-0.27}$ \\5330613069322519936 & 136.7895 & -46.0184 & $2.08^{+0.14}_{-0.21}$ & $1.88^{+0.13}_{-0.14}$ & $-0.07^{+0.12}_{-0.16}$ & $8.50^{+0.28}_{-0.21}$ & $295.3^{+18.5}_{-19.1}$ & $0.24^{+0.13}_{-0.25}$ \\3572223290489451136 & 177.7522 & -14.7420 & $1.43^{+0.07}_{-0.08}$ & $1.62^{+0.09}_{-0.10}$ & $-0.01^{+0.16}_{-0.15}$ & $9.16^{+0.26}_{-0.15}$ & $99.5^{+ 3.2}_{- 3.4}$ & $0.02^{+0.01}_{-0.01}$ \\3547039045375181824 & 174.2708 & -17.7297 & $0.89^{+0.04}_{-0.05}$ & $0.86^{+0.03}_{-0.04}$ & $-0.10^{+0.14}_{-0.16}$ & $9.64^{+0.36}_{-0.25}$ & $96.1^{+ 3.6}_{- 3.8}$ & $0.01^{+0.01}_{-0.01}$ \\5998211240942997760 & 240.4952 & -37.5345 & $2.03^{+0.10}_{-0.14}$ & $2.53^{+0.18}_{-0.21}$ & $-0.03^{+0.15}_{-0.17}$ & $8.87^{+0.11}_{-0.07}$ & $160.5^{+ 9.1}_{-10.9}$ & $0.22^{+0.15}_{-0.19}$ \\6010114553824198784 & 239.1762 & -37.8211 & $0.51^{+0.05}_{-0.08}$ & $3.30^{+0.22}_{-0.22}$ & $0.01^{+0.15}_{-0.14}$ & $5.34^{+0.21}_{-0.16}$ & $168.8^{+ 9.1}_{-10.0}$ & $0.37^{+0.24}_{-0.19}$ \\1979832760696594432 & 328.0931 &  50.4132 & $1.31^{+0.03}_{-0.09}$ & $1.82^{+0.13}_{-0.15}$ & $-0.07^{+0.10}_{-0.14}$ & $9.47^{+0.08}_{-0.03}$ & $244.7^{+17.7}_{-18.8}$ & $0.36^{+0.15}_{-0.14}$ \\3282605261944925824 &  70.8469 &   5.2566 & $1.26^{+0.03}_{-0.03}$ & $1.41^{+0.09}_{-0.11}$ & $0.01^{+0.04}_{-0.05}$ & $9.35^{+0.22}_{-0.14}$ & $186.1^{+10.1}_{-10.5}$ & $0.06^{+0.04}_{-0.04}$ \\3282605365024140800 &  70.8539 &   5.2645 & $1.81^{+0.09}_{-0.08}$ & $1.96^{+0.16}_{-0.18}$ & $0.03^{+0.13}_{-0.10}$ & $8.85^{+0.16}_{-0.12}$ & $178.7^{+11.8}_{-13.1}$ & $0.06^{+0.04}_{-0.04}$ \\2165935892657936640 & 319.0700 &  50.1075 & $1.11^{+0.09}_{-0.09}$ & $1.21^{+0.05}_{-0.06}$ & $-0.08^{+0.19}_{-0.16}$ & $9.52^{+0.42}_{-0.27}$ & $119.3^{+ 4.3}_{- 4.7}$ & $0.14^{+0.11}_{-0.22}$ \\2172518256455490304 & 321.2628 &  52.0894 & $1.08^{+0.05}_{-0.04}$ & $1.03^{+0.05}_{-0.05}$ & $-0.04^{+0.12}_{-0.08}$ & $9.10^{+0.41}_{-0.30}$ & $117.3^{+ 4.6}_{- 4.9}$ & $0.33^{+0.19}_{-0.17}$ \\4350787611556606208 & 246.8701 &  -8.5720 & $0.85^{+0.03}_{-0.04}$ & $0.81^{+0.03}_{-0.03}$ & $-0.12^{+0.16}_{-0.15}$ & $9.68^{+0.32}_{-0.24}$ & $40.5^{+ 0.5}_{- 0.5}$ & $0.04^{+0.03}_{-0.07}$ \\4131459677747681152 & 248.8733 & -18.6723 & $0.87^{+0.01}_{-0.01}$ & $0.81^{+0.01}_{-0.01}$ & $-0.18^{+0.09}_{-0.07}$ & $9.39^{+0.16}_{-0.13}$ & $40.8^{+ 0.5}_{- 0.5}$ & $0.12^{+0.09}_{-0.13}$ \\6090948106076614528 & 210.7429 & -49.5419 & $1.16^{+0.05}_{-0.03}$ & $1.20^{+0.05}_{-0.05}$ & $-0.07^{+0.14}_{-0.09}$ & $9.30^{+0.19}_{-0.17}$ & $119.6^{+ 5.5}_{- 6.2}$ & $0.07^{+0.04}_{-0.05}$ \\6093660876143031424 & 207.4769 & -50.2401 & $1.41^{+0.09}_{-0.10}$ & $1.52^{+0.13}_{-0.19}$ & $-0.05^{+0.15}_{-0.16}$ & $9.07^{+0.35}_{-0.19}$ & $116.6^{+10.3}_{-13.7}$ & $0.08^{+0.06}_{-0.07}$ \\4857866019051550976 &  61.2225 & -35.8398 & $1.15^{+0.03}_{-0.03}$ & $1.14^{+0.03}_{-0.03}$ & $-0.03^{+0.07}_{-0.09}$ & $9.15^{+0.31}_{-0.22}$ & $84.2^{+ 2.2}_{- 1.8}$ & $0.00^{+0.00}_{-0.00}$ \\4857866019051551232 &  61.2258 & -35.8410 & $1.07^{+0.03}_{-0.02}$ & $1.53^{+0.05}_{-0.08}$ & $-0.64^{+0.07}_{-0.09}$ & $6.52^{+0.10}_{-0.08}$ & $83.8^{+ 1.4}_{- 1.9}$ & $0.00^{+0.00}_{-0.00}$ \\499156907254133760 &  76.0514 &  72.5475 & $1.09^{+0.03}_{-0.03}$ & $1.24^{+0.06}_{-0.06}$ & $0.07^{+0.11}_{-0.09}$ & $9.69^{+0.12}_{-0.05}$ & $231.6^{+11.7}_{-12.8}$ & $0.05^{+0.03}_{-0.03}$ \\500669629094798208 &  74.0586 &  72.5370 & $0.94^{+0.03}_{-0.04}$ & $0.98^{+0.04}_{-0.04}$ & $0.01^{+0.05}_{-0.04}$ & $9.82^{+0.19}_{-0.14}$ & $230.3^{+12.5}_{-12.3}$ & $0.05^{+0.03}_{-0.04}$ \\3153675325881239680 & 105.5078 &   6.4009 & $0.88^{+0.04}_{-0.04}$ & $0.86^{+0.03}_{-0.03}$ & $0.01^{+0.18}_{-0.09}$ & $9.73^{+0.35}_{-0.26}$ & $69.0^{+ 1.6}_{- 1.7}$ & $0.10^{+0.07}_{-0.11}$ \\3154064690435353600 & 104.6620 &   7.6222 & $1.82^{+0.09}_{-0.09}$ & $1.77^{+0.11}_{-0.12}$ & $-0.02^{+0.15}_{-0.13}$ & $8.66^{+0.34}_{-0.20}$ & $73.8^{+ 3.3}_{- 3.7}$ & $0.02^{+0.02}_{-0.06}$ \\3487237020257152640 & 178.2373 & -27.3279 & $0.94^{+0.03}_{-0.02}$ & $0.88^{+0.02}_{-0.02}$ & $0.05^{+0.14}_{-0.08}$ & $9.45^{+0.30}_{-0.19}$ & $79.5^{+ 2.0}_{- 2.2}$ & $0.03^{+0.02}_{-0.02}$ \\2663015994242499584 & 345.4465 &   5.1786 & $0.69^{+0.00}_{-0.01}$ & $0.64^{+0.00}_{-0.00}$ & $-0.11^{+0.04}_{-0.04}$ & $8.73^{+0.17}_{-0.30}$ & $50.7^{+ 1.2}_{- 1.1}$ & $0.02^{+0.01}_{-0.02}$ \\2663015994242499840 & 345.4420 &   5.1657 & $0.76^{+0.04}_{-0.04}$ & $0.76^{+0.03}_{-0.03}$ & $-0.04^{+0.14}_{-0.15}$ & $10.02^{+0.38}_{-0.20}$ & $50.7^{+ 1.5}_{- 1.6}$ & $0.02^{+0.02}_{-0.02}$ \\5327705754421302528 & 137.5220 & -45.9320 & $1.13^{+0.09}_{-0.10}$ & $1.14^{+0.10}_{-0.14}$ & $-0.10^{+0.14}_{-0.17}$ & $9.28^{+0.35}_{-0.23}$ & $326.7^{+32.5}_{-42.7}$ & $0.66^{+0.29}_{-0.29}$ \\5423694528274411904 & 139.5331 & -44.9638 & $1.58^{+0.12}_{-0.12}$ & $2.05^{+0.18}_{-0.21}$ & $0.09^{+0.17}_{-0.15}$ & $9.18^{+0.16}_{-0.14}$ & $318.5^{+25.3}_{-30.0}$ & $0.55^{+0.30}_{-0.25}$ \\5642740162472447232 & 131.7320 & -29.0146 & $0.96^{+0.06}_{-0.06}$ & $1.01^{+0.04}_{-0.05}$ & $-0.01^{+0.13}_{-0.10}$ & $9.79^{+0.29}_{-0.20}$ & $165.0^{+ 6.8}_{- 7.1}$ & $0.07^{+0.05}_{-0.05}$ \\5648930206778449920 & 133.0729 & -27.7563 & $1.06^{+0.01}_{-0.01}$ & $1.70^{+0.11}_{-0.12}$ & $-0.11^{+0.11}_{-0.07}$ & $9.82^{+0.02}_{-0.02}$ & $164.0^{+ 7.5}_{- 8.2}$ & $0.04^{+0.03}_{-0.04}$ \\4812687120626354816 &  77.9745 & -42.8807 & $0.92^{+0.04}_{-0.04}$ & $0.96^{+0.04}_{-0.04}$ & $0.01^{+0.11}_{-0.08}$ & $9.86^{+0.24}_{-0.18}$ & $111.7^{+ 4.0}_{- 4.2}$ & $0.00^{+0.00}_{-0.00}$ \\1518354364581044480 & 189.4197 &  34.8485 & $0.66^{+0.02}_{-0.02}$ & $0.63^{+0.02}_{-0.02}$ & $0.29^{+0.09}_{-0.09}$ & $9.83^{+0.49}_{-0.33}$ & $56.0^{+ 2.0}_{- 2.0}$ & $0.01^{+0.00}_{-0.00}$ \\1473822872345808512 & 198.1925 &  34.5279 & $1.11^{+0.05}_{-0.04}$ & $1.13^{+0.03}_{-0.04}$ & $0.02^{+0.12}_{-0.09}$ & $9.43^{+0.34}_{-0.24}$ & $57.8^{+ 0.9}_{- 0.9}$ & $0.00^{+0.00}_{-0.00}$ \\3782701908041546112 & 157.8765 &  -1.0339 & $0.97^{+0.01}_{-0.01}$ & $1.16^{+0.03}_{-0.04}$ & $-0.01^{+0.02}_{-0.01}$ & $9.93^{+0.06}_{-0.02}$ & $73.8^{+ 1.9}_{- 2.4}$ & $0.03^{+0.02}_{-0.02}$ \\5642797818117083904 & 131.8986 & -28.3715 & $1.08^{+0.03}_{-0.02}$ & $1.37^{+0.06}_{-0.06}$ & $0.09^{+0.10}_{-0.08}$ & $9.83^{+0.02}_{-0.02}$ & $99.4^{+ 3.3}_{- 3.5}$ & $0.05^{+0.04}_{-0.04}$ \\5642797749394572544 & 131.9062 & -28.3736 & $1.22^{+0.04}_{-0.05}$ & $1.35^{+0.05}_{-0.06}$ & $-0.10^{+0.10}_{-0.13}$ & $9.35^{+0.19}_{-0.14}$ & $100.6^{+ 2.9}_{- 2.8}$ & $0.07^{+0.05}_{-0.03}$ \\5933725330651200512 & 246.8963 & -52.7686 & $2.74^{+0.20}_{-0.37}$ & $10.33^{+0.42}_{-0.63}$ & $0.28^{+0.16}_{-0.08}$ & $5.02^{+0.02}_{-0.02}$ & $199.4^{+ 9.5}_{-13.7}$ & $0.17^{+0.09}_{-0.18}$ \\5933757731889143168 & 247.0696 & -52.4958 & $1.22^{+0.04}_{-0.05}$ & $1.34^{+0.07}_{-0.09}$ & $0.07^{+0.15}_{-0.09}$ & $9.41^{+0.21}_{-0.14}$ & $216.2^{+12.0}_{-11.7}$ & $0.57^{+0.17}_{-0.25}$ \\4275639462135864704 & 272.7538 &   0.5351 & $0.73^{+0.03}_{-0.03}$ & $0.69^{+0.02}_{-0.03}$ & $-0.29^{+0.18}_{-0.14}$ & $9.59^{+0.44}_{-0.29}$ & $78.2^{+ 1.7}_{- 1.9}$ & $0.13^{+0.06}_{-0.12}$ \\4178651232210327808 & 268.6635 &  -2.0901 & $0.83^{+0.04}_{-0.04}$ & $0.82^{+0.03}_{-0.03}$ & $-0.11^{+0.17}_{-0.13}$ & $9.83^{+0.26}_{-0.20}$ & $77.7^{+ 2.2}_{- 2.3}$ & $0.12^{+0.08}_{-0.17}$ \\2019091098244236288 & 290.1184 &  21.7884 & $2.30^{+0.18}_{-0.22}$ & $2.17^{+0.14}_{-0.24}$ & $0.01^{+0.06}_{-0.15}$ & $8.57^{+0.38}_{-0.17}$ & $255.4^{+16.8}_{-25.1}$ & $0.86^{+0.31}_{-0.29}$ \\4517054832195963648 & 289.3650 &  21.4002 & $1.17^{+0.06}_{-0.05}$ & $1.26^{+0.08}_{-0.11}$ & $0.12^{+0.16}_{-0.10}$ & $9.49^{+0.24}_{-0.14}$ & $259.0^{+17.3}_{-19.9}$ & $0.01^{+0.01}_{-0.06}$ \\6729133551379495936 & 283.8138 & -38.5792 & $1.58^{+0.08}_{-0.07}$ & $1.63^{+0.09}_{-0.11}$ & $0.01^{+0.14}_{-0.10}$ & $8.87^{+0.36}_{-0.20}$ & $142.3^{+ 6.0}_{- 6.4}$ & $0.03^{+0.02}_{-0.04}$ \\6731200598879155840 & 285.4122 & -36.8908 & $2.02^{+0.10}_{-0.13}$ & $2.53^{+0.18}_{-0.19}$ & $-0.02^{+0.15}_{-0.18}$ & $8.88^{+0.10}_{-0.07}$ & $140.0^{+ 7.2}_{- 8.1}$ & $0.52^{+0.31}_{-0.26}$ \\4706292259488807424 &   1.4790 & -68.8115 & $1.09^{+0.03}_{-0.02}$ & $1.07^{+0.02}_{-0.02}$ & $0.15^{+0.09}_{-0.08}$ & $9.38^{+0.16}_{-0.15}$ & $75.9^{+ 1.5}_{- 1.4}$ & $0.01^{+0.01}_{-0.01}$ \\4708292511658295936 &   6.9993 & -64.8564 & $0.80^{+0.02}_{-0.02}$ & $0.74^{+0.02}_{-0.02}$ & $-0.08^{+0.10}_{-0.05}$ & $9.52^{+0.34}_{-0.22}$ & $79.4^{+ 3.5}_{- 3.1}$ & $0.01^{+0.00}_{-0.00}$ \\2019143187612306560 & 290.2263 &  22.1987 & $3.23^{+0.09}_{-0.11}$ & $2.95^{+0.18}_{-0.24}$ & $-0.07^{+0.13}_{-0.19}$ & $8.28^{+0.02}_{-0.02}$ & $199.0^{+11.7}_{-15.3}$ & $0.30^{+0.14}_{-0.12}$ \\2019240356952584448 & 290.9325 &  22.5645 & $2.05^{+0.15}_{-0.21}$ & $1.82^{+0.12}_{-0.14}$ & $-0.08^{+0.14}_{-0.15}$ & $8.44^{+0.36}_{-0.24}$ & $202.4^{+11.4}_{-13.7}$ & $0.30^{+0.17}_{-0.27}$ \\6160941538831550976 & 202.6764 & -41.2619 & $1.06^{+0.04}_{-0.03}$ & $1.40^{+0.14}_{-0.15}$ & $0.10^{+0.09}_{-0.12}$ & $9.88^{+0.04}_{-0.03}$ & $333.8^{+30.6}_{-30.3}$ & $0.04^{+0.03}_{-0.03}$ \\6161022937051704960 & 202.1720 & -40.8480 & $1.48^{+0.10}_{-0.11}$ & $1.94^{+0.20}_{-0.25}$ & $0.01^{+0.13}_{-0.15}$ & $9.26^{+0.10}_{-0.09}$ & $330.4^{+33.3}_{-41.6}$ & $0.04^{+0.03}_{-0.03}$ \\1102041535312590592 & 108.6445 &  66.6575 & $1.39^{+0.06}_{-0.07}$ & $1.96^{+0.15}_{-0.17}$ & $0.00^{+0.04}_{-0.09}$ & $9.41^{+0.07}_{-0.07}$ & $253.0^{+16.6}_{-19.2}$ & $0.02^{+0.01}_{-0.02}$ \\1102909324864261504 & 105.1341 &  67.1413 & $0.99^{+0.02}_{-0.02}$ & $0.95^{+0.03}_{-0.03}$ & $0.02^{+0.01}_{-0.04}$ & $9.40^{+0.24}_{-0.17}$ & $246.7^{+12.4}_{-12.8}$ & $0.02^{+0.01}_{-0.01}$ \\3283394608213532672 &  65.2153 &   3.8896 & $1.27^{+0.06}_{-0.07}$ & $1.36^{+0.07}_{-0.08}$ & $-0.10^{+0.15}_{-0.17}$ & $9.20^{+0.29}_{-0.20}$ & $128.3^{+ 6.3}_{- 7.1}$ & $0.09^{+0.06}_{-0.07}$ \\3284637777907440000 &  62.6472 &   4.8536 & $0.87^{+0.05}_{-0.05}$ & $0.85^{+0.03}_{-0.03}$ & $-0.13^{+0.17}_{-0.14}$ & $9.75^{+0.33}_{-0.23}$ & $123.7^{+ 4.5}_{- 4.9}$ & $0.09^{+0.06}_{-0.12}$ \\1102125098195751040 & 109.7839 &  66.7390 & $1.17^{+0.02}_{-0.02}$ & $1.17^{+0.02}_{-0.02}$ & $0.00^{+0.01}_{-0.03}$ & $9.16^{+0.20}_{-0.17}$ & $51.9^{+ 0.7}_{- 1.2}$ & $0.02^{+0.02}_{-0.01}$ \\1115049788664817664 &  99.0112 &  74.2923 & $0.97^{+0.01}_{-0.01}$ & $0.91^{+0.01}_{-0.01}$ & $0.00^{+0.00}_{-0.00}$ & $9.36^{+0.05}_{-0.14}$ & $53.9^{+ 0.7}_{- 0.5}$ & $0.04^{+0.02}_{-0.02}$ \\507516528518814976 &  33.0130 &  60.1841 & $1.12^{+0.04}_{-0.05}$ & $1.15^{+0.05}_{-0.04}$ & $-0.07^{+0.11}_{-0.11}$ & $9.32^{+0.21}_{-0.19}$ & $160.0^{+ 6.3}_{- 5.8}$ & $0.66^{+0.21}_{-0.19}$ \\507386133312576000 &  34.9038 &  60.1145 & $1.53^{+0.01}_{-0.01}$ & $2.62^{+0.14}_{-0.16}$ & $-0.15^{+0.05}_{-0.07}$ & $9.27^{+0.02}_{-0.02}$ & $161.4^{+ 5.8}_{- 6.1}$ & $0.36^{+0.09}_{-0.13}$ \\5488495276850427264 & 117.0629 & -54.7143 & $2.80^{+0.00}_{-0.00}$ & $15.86^{+1.58}_{-1.87}$ & $0.10^{+0.05}_{-0.05}$ & $8.73^{+0.02}_{-0.02}$ & $208.7^{+14.7}_{-17.5}$ & $0.06^{+0.04}_{-0.05}$ \\5488892544144966912 & 114.0483 & -54.6285 & $1.33^{+0.05}_{-0.08}$ & $1.75^{+0.11}_{-0.12}$ & $-0.02^{+0.12}_{-0.15}$ & $9.43^{+0.10}_{-0.06}$ & $226.6^{+13.3}_{-13.8}$ & $0.06^{+0.04}_{-0.04}$ \\5129126601459501312 &  41.6191 & -18.8955 & $1.29^{+0.06}_{-0.06}$ & $1.36^{+0.06}_{-0.06}$ & $-0.08^{+0.15}_{-0.14}$ & $9.13^{+0.36}_{-0.22}$ & $106.1^{+ 3.2}_{- 3.3}$ & $0.01^{+0.01}_{-0.01}$ \\5129126326581594880 &  41.6441 & -18.9049 & $1.00^{+0.05}_{-0.05}$ & $1.01^{+0.04}_{-0.04}$ & $-0.13^{+0.13}_{-0.17}$ & $9.55^{+0.24}_{-0.20}$ & $111.2^{+ 4.0}_{- 4.3}$ & $0.01^{+0.01}_{-0.01}$ \\5813402715203577472 & 259.4149 & -66.2249 & $1.01^{+0.01}_{-0.02}$ & $0.97^{+0.01}_{-0.01}$ & $0.15^{+0.06}_{-0.08}$ & $9.57^{+0.15}_{-0.09}$ & $87.0^{+ 2.0}_{- 1.9}$ & $0.03^{+0.02}_{-0.02}$ \\5814431411410597376 & 254.5360 & -68.5131 & $0.72^{+0.01}_{-0.01}$ & $0.67^{+0.01}_{-0.03}$ & $-0.55^{+0.05}_{-0.13}$ & $9.57^{+0.23}_{-0.19}$ & $81.7^{+ 1.8}_{- 2.2}$ & $0.04^{+0.01}_{-0.02}$ \\1646951182981928704 & 239.8326 &  69.2388 & $0.73^{+0.03}_{-0.04}$ & $0.73^{+0.02}_{-0.02}$ & $-0.17^{+0.12}_{-0.12}$ & $10.02^{+0.27}_{-0.19}$ & $93.5^{+ 2.5}_{- 2.6}$ & $0.02^{+0.01}_{-0.01}$ \\1647549454745641344 & 231.9753 &  69.2438 & $0.94^{+0.02}_{-0.05}$ & $0.94^{+0.03}_{-0.03}$ & $-0.20^{+0.12}_{-0.17}$ & $9.59^{+0.22}_{-0.15}$ & $89.8^{+ 3.1}_{- 3.2}$ & $0.01^{+0.01}_{-0.01}$ \\6458951761677926784 & 325.9951 & -57.3255 & $1.38^{+0.03}_{-0.04}$ & $1.65^{+0.10}_{-0.10}$ & $0.15^{+0.10}_{-0.10}$ & $9.35^{+0.15}_{-0.09}$ & $44.8^{+ 0.9}_{- 0.9}$ & $0.01^{+0.01}_{-0.01}$ \\6458952345790198144 & 326.0007 & -57.2833 & $1.27^{+0.01}_{-0.02}$ & $1.37^{+0.01}_{-0.01}$ & $0.09^{+0.04}_{-0.04}$ & $9.27^{+0.03}_{-0.02}$ & $44.3^{+ 0.6}_{- 0.6}$ & $0.02^{+0.01}_{-0.01}$ \\6637933150663294720 & 285.2192 & -55.8994 & $0.77^{+0.02}_{-0.03}$ & $0.74^{+0.02}_{-0.02}$ & $-0.12^{+0.08}_{-0.16}$ & $9.82^{+0.23}_{-0.17}$ & $64.0^{+ 1.0}_{- 1.3}$ & $0.05^{+0.03}_{-0.02}$ \\6650026438540446208 & 280.9414 & -55.2542 & $1.01^{+0.05}_{-0.04}$ & $1.10^{+0.04}_{-0.03}$ & $0.06^{+0.15}_{-0.12}$ & $9.79^{+0.16}_{-0.10}$ & $69.4^{+ 1.4}_{- 1.4}$ & $0.02^{+0.02}_{-0.02}$ \\499714703246207872 &  82.6825 &  74.0110 & $1.16^{+0.03}_{-0.02}$ & $1.37^{+0.09}_{-0.08}$ & $0.11^{+0.07}_{-0.12}$ & $9.66^{+0.08}_{-0.04}$ & $168.5^{+ 9.4}_{- 9.3}$ & $0.09^{+0.05}_{-0.03}$ \\1116299624144531840 &  91.7052 &  76.2510 & $0.88^{+0.06}_{-0.06}$ & $0.93^{+0.04}_{-0.05}$ & $-0.04^{+0.16}_{-0.15}$ & $9.93^{+0.28}_{-0.21}$ & $162.4^{+ 7.2}_{- 7.9}$ & $0.04^{+0.03}_{-0.05}$ \\5600394155756372224 & 118.8391 & -28.8895 & $1.37^{+0.08}_{-0.07}$ & $1.51^{+0.09}_{-0.10}$ & $0.08^{+0.16}_{-0.10}$ & $9.17^{+0.24}_{-0.20}$ & $124.8^{+ 6.8}_{- 7.2}$ & $0.40^{+0.23}_{-0.17}$ \\5601868222895469184 & 116.0602 & -26.5875 & $0.77^{+0.03}_{-0.02}$ & $0.70^{+0.02}_{-0.01}$ & $-0.26^{+0.26}_{-0.18}$ & $8.89^{+0.38}_{-0.56}$ & $130.7^{+ 4.2}_{- 3.4}$ & $0.24^{+0.12}_{-0.20}$ \\6874355363547491328 & 304.3618 & -15.8280 & $1.63^{+0.08}_{-0.10}$ & $1.95^{+0.15}_{-0.17}$ & $-0.08^{+0.13}_{-0.16}$ & $9.06^{+0.12}_{-0.08}$ & $112.0^{+ 7.0}_{- 7.7}$ & $0.03^{+0.02}_{-0.02}$ \\4887791083427216512 &  58.4500 & -29.7082 & $1.00^{+0.05}_{-0.05}$ & $1.02^{+0.04}_{-0.04}$ & $-0.04^{+0.14}_{-0.10}$ & $9.60^{+0.26}_{-0.20}$ & $164.0^{+ 7.0}_{- 7.3}$ & $0.00^{+0.00}_{-0.00}$ \\2245119284114750336 & 309.1244 &  63.9499 & $1.05^{+0.05}_{-0.04}$ & $1.04^{+0.05}_{-0.05}$ & $-0.03^{+0.08}_{-0.13}$ & $9.38^{+0.31}_{-0.23}$ & $232.3^{+14.5}_{-15.0}$ & $0.29^{+0.14}_{-0.08}$ \\2243349791947885952 & 305.2771 &  63.2483 & $1.17^{+0.03}_{-0.04}$ & $1.24^{+0.06}_{-0.10}$ & $-0.01^{+0.06}_{-0.04}$ & $9.34^{+0.13}_{-0.16}$ & $221.8^{+13.8}_{-19.3}$ & $0.10^{+0.06}_{-0.06}$ \\4859362042060049152 &  59.1609 & -33.2193 & $1.24^{+0.04}_{-0.06}$ & $1.51^{+0.16}_{-0.17}$ & $-0.01^{+0.03}_{-0.04}$ & $9.49^{+0.17}_{-0.09}$ & $93.7^{+ 7.2}_{- 9.9}$ & $0.01^{+0.00}_{-0.00}$ \\4884610299367644032 &  64.6551 & -30.7738 & $0.90^{+0.02}_{-0.02}$ & $1.02^{+0.03}_{-0.03}$ & $-0.11^{+0.11}_{-0.10}$ & $9.98^{+0.02}_{-0.02}$ & $103.0^{+ 2.6}_{- 2.8}$ & $0.02^{+0.01}_{-0.02}$ \\128852557933068032 &  41.9014 &  29.2452 & $0.87^{+0.03}_{-0.04}$ & $0.91^{+0.03}_{-0.04}$ & $-0.03^{+0.08}_{-0.18}$ & $9.98^{+0.11}_{-0.06}$ & $136.2^{+ 7.6}_{- 7.8}$ & $0.10^{+0.05}_{-0.03}$ \\130402525730852608 &  41.3132 &  31.2776 & $0.80^{+0.05}_{-0.05}$ & $0.82^{+0.03}_{-0.03}$ & $-0.04^{+0.13}_{-0.15}$ & $10.06^{+0.32}_{-0.18}$ & $132.0^{+ 4.9}_{- 5.4}$ & $0.08^{+0.05}_{-0.05}$ \\4284541176994068992 & 277.3728 &   5.6129 & $0.99^{+0.06}_{-0.06}$ & $1.20^{+0.08}_{-0.10}$ & $0.01^{+0.08}_{-0.14}$ & $9.92^{+0.17}_{-0.12}$ & $128.5^{+ 7.8}_{- 9.2}$ & $0.43^{+0.16}_{-0.09}$ \\6384111509866167680 & 344.4531 & -70.4971 & $0.94^{+0.03}_{-0.02}$ & $0.91^{+0.04}_{-0.02}$ & $-0.12^{+0.10}_{-0.07}$ & $9.52^{+0.15}_{-0.07}$ & $222.5^{+11.3}_{- 8.0}$ & $0.01^{+0.01}_{-0.01}$ \\6381568064592439808 & 348.2605 & -70.0169 & $0.86^{+0.01}_{-0.02}$ & $0.83^{+0.01}_{-0.03}$ & $-0.37^{+0.11}_{-0.15}$ & $9.62^{+0.09}_{-0.13}$ & $218.2^{+ 4.2}_{- 4.6}$ & $0.02^{+0.01}_{-0.01}$ \\2365517903299985536 &   1.4894 & -20.6488 & $1.07^{+0.05}_{-0.05}$ & $1.17^{+0.06}_{-0.07}$ & $0.04^{+0.12}_{-0.10}$ & $9.67^{+0.17}_{-0.13}$ & $171.5^{+ 9.1}_{- 9.6}$ & $0.01^{+0.01}_{-0.00}$ \\2365517903299985664 &   1.4848 & -20.6539 & $0.95^{+0.06}_{-0.05}$ & $1.02^{+0.05}_{-0.06}$ & $0.07^{+0.15}_{-0.11}$ & $9.87^{+0.24}_{-0.17}$ & $168.7^{+ 7.7}_{- 8.8}$ & $0.01^{+0.01}_{-0.01}$ \\500072834799291648 &  67.1046 &  70.7514 & $1.07^{+0.03}_{-0.04}$ & $1.40^{+0.07}_{-0.08}$ & $-0.12^{+0.12}_{-0.13}$ & $9.77^{+0.05}_{-0.03}$ & $187.1^{+ 7.8}_{- 8.7}$ & $0.10^{+0.07}_{-0.07}$ \\3032797731943361792 & 110.8718 & -13.2987 & $1.44^{+0.09}_{-0.10}$ & $1.81^{+0.15}_{-0.16}$ & $0.02^{+0.14}_{-0.14}$ & $9.28^{+0.17}_{-0.11}$ & $182.2^{+12.9}_{-15.1}$ & $0.16^{+0.13}_{-0.21}$ \\3045449193767959936 & 108.3853 & -11.5149 & $1.35^{+0.10}_{-0.11}$ & $1.41^{+0.08}_{-0.10}$ & $-0.06^{+0.14}_{-0.15}$ & $9.00^{+0.52}_{-0.34}$ & $186.5^{+10.8}_{-11.8}$ & $0.51^{+0.28}_{-0.38}$ \\5488851793494409856 & 113.2163 & -55.1669 & $1.64^{+0.07}_{-0.08}$ & $1.76^{+0.12}_{-0.15}$ & $-0.01^{+0.08}_{-0.08}$ & $8.90^{+0.19}_{-0.13}$ & $237.5^{+15.1}_{-16.8}$ & $0.07^{+0.05}_{-0.04}$ \\5489005312805458816 & 114.7362 & -54.1657 & $1.77^{+0.09}_{-0.10}$ & $2.38^{+0.21}_{-0.22}$ & $-0.01^{+0.13}_{-0.16}$ & $9.05^{+0.08}_{-0.06}$ & $235.6^{+17.9}_{-19.7}$ & $0.09^{+0.06}_{-0.05}$ \\4388330401728932608 & 258.7741 &   3.4240 & $1.51^{+0.08}_{-0.07}$ & $1.83^{+0.15}_{-0.18}$ & $0.11^{+0.13}_{-0.11}$ & $9.20^{+0.16}_{-0.11}$ & $126.2^{+ 9.2}_{- 9.7}$ & $0.09^{+0.06}_{-0.04}$ \\4393784426078187648 & 258.5169 &   6.7697 & $1.17^{+0.05}_{-0.05}$ & $1.22^{+0.06}_{-0.06}$ & $-0.03^{+0.12}_{-0.10}$ & $9.30^{+0.37}_{-0.23}$ & $133.4^{+ 5.0}_{- 5.5}$ & $0.07^{+0.05}_{-0.04}$ \\6333462506731734528 & 224.4289 &  -6.7411 & $1.49^{+0.01}_{-0.02}$ & $2.71^{+0.23}_{-0.27}$ & $-0.13^{+0.07}_{-0.08}$ & $9.33^{+0.02}_{-0.02}$ & $182.7^{+11.0}_{-15.9}$ & $0.03^{+0.02}_{-0.03}$ \\6338841626852519936 & 224.8660 &  -4.3991 & $1.09^{+0.05}_{-0.06}$ & $1.39^{+0.09}_{-0.12}$ & $0.03^{+0.02}_{-0.06}$ & $9.78^{+0.12}_{-0.13}$ & $186.7^{+ 9.3}_{-10.4}$ & $0.06^{+0.03}_{-0.02}$ \\5355044630008372480 & 155.2166 & -55.5801 & $1.00^{+0.06}_{-0.07}$ & $0.98^{+0.06}_{-0.08}$ & $-0.02^{+0.17}_{-0.06}$ & $9.42^{+0.42}_{-0.28}$ & $229.3^{+19.5}_{-23.6}$ & $0.12^{+0.08}_{-0.18}$ \\5357152428161810816 & 156.8724 & -53.1474 & $0.80^{+0.04}_{-0.05}$ & $0.82^{+0.04}_{-0.04}$ & $-0.04^{+0.11}_{-0.14}$ & $10.03^{+0.21}_{-0.15}$ & $206.5^{+13.7}_{-15.8}$ & $0.23^{+0.14}_{-0.10}$ \\500141726074714496 &  66.4983 &  71.0282 & $0.77^{+0.05}_{-0.04}$ & $0.75^{+0.03}_{-0.03}$ & $-0.20^{+0.17}_{-0.15}$ & $9.84^{+0.37}_{-0.26}$ & $125.9^{+ 3.7}_{- 3.9}$ & $0.05^{+0.04}_{-0.07}$ \\500336648871199872 &  66.4499 &  71.2940 & $1.18^{+0.01}_{-0.04}$ & $1.34^{+0.02}_{-0.06}$ & $-0.07^{+0.04}_{-0.03}$ & $9.46^{+0.14}_{-0.07}$ & $108.4^{+ 4.4}_{- 1.7}$ & $0.03^{+0.01}_{-0.04}$ \\245004107297855872 &  57.4208 &  46.2553 & $1.21^{+0.05}_{-0.04}$ & $1.33^{+0.06}_{-0.07}$ & $0.04^{+0.15}_{-0.09}$ & $9.42^{+0.20}_{-0.14}$ & $135.9^{+ 5.0}_{- 5.5}$ & $0.14^{+0.09}_{-0.13}$ \\245017370156864640 &  57.4277 &  46.2874 & $0.84^{+0.04}_{-0.02}$ & $0.81^{+0.02}_{-0.02}$ & $0.09^{+0.13}_{-0.05}$ & $9.77^{+0.17}_{-0.13}$ & $145.4^{+ 4.9}_{- 4.9}$ & $0.24^{+0.13}_{-0.09}$ \\5489003423019845760 & 115.0861 & -54.1228 & $1.11^{+0.05}_{-0.05}$ & $1.24^{+0.06}_{-0.08}$ & $-0.00^{+0.08}_{-0.11}$ & $9.60^{+0.17}_{-0.13}$ & $188.3^{+ 9.9}_{-11.2}$ & $0.08^{+0.05}_{-0.04}$ \\5492526567514688512 & 112.2023 & -52.4655 & $1.79^{+0.09}_{-0.09}$ & $1.85^{+0.11}_{-0.12}$ & $-0.02^{+0.16}_{-0.15}$ & $8.79^{+0.25}_{-0.16}$ & $190.2^{+ 8.5}_{- 9.6}$ & $0.08^{+0.06}_{-0.06}$ \\6874930511207729408 & 307.8363 & -15.7883 & $0.82^{+0.04}_{-0.04}$ & $0.81^{+0.03}_{-0.03}$ & $-0.04^{+0.10}_{-0.15}$ & $9.89^{+0.23}_{-0.20}$ & $79.5^{+ 3.7}_{- 4.1}$ & $0.02^{+0.02}_{-0.02}$ \\6900399770351742336 & 310.2999 & -12.1985 & $0.83^{+0.04}_{-0.03}$ & $0.81^{+0.04}_{-0.03}$ & $-0.09^{+0.18}_{-0.10}$ & $9.81^{+0.24}_{-0.19}$ & $79.9^{+ 3.5}_{- 3.8}$ & $0.02^{+0.01}_{-0.01}$ \\2029939979476355840 & 302.2907 &  30.7363 & $1.01^{+0.06}_{-0.06}$ & $1.00^{+0.04}_{-0.04}$ & $-0.11^{+0.19}_{-0.16}$ & $9.44^{+0.42}_{-0.29}$ & $103.5^{+ 2.9}_{- 3.0}$ & $0.19^{+0.13}_{-0.18}$ \\3285469317935671168 &  66.9142 &   5.3997 & $1.10^{+0.04}_{-0.04}$ & $1.16^{+0.04}_{-0.08}$ & $-0.03^{+0.04}_{-0.13}$ & $9.52^{+0.20}_{-0.18}$ & $142.1^{+ 6.2}_{- 6.3}$ & $0.18^{+0.07}_{-0.05}$ \\3285667711065155712 &  66.9273 &   5.6152 & $1.05^{+0.06}_{-0.08}$ & $1.36^{+0.08}_{-0.09}$ & $0.10^{+0.15}_{-0.16}$ & $9.89^{+0.15}_{-0.09}$ & $137.4^{+ 5.7}_{- 6.3}$ & $0.13^{+0.08}_{-0.06}$ \\6334041502683758720 & 224.4481 &  -6.3551 & $0.80^{+0.05}_{-0.05}$ & $0.81^{+0.04}_{-0.04}$ & $-0.08^{+0.14}_{-0.15}$ & $9.98^{+0.35}_{-0.22}$ & $127.5^{+ 5.3}_{- 5.7}$ & $0.03^{+0.02}_{-0.02}$ \\6337314645719906816 & 224.9135 &  -4.8325 & $0.83^{+0.02}_{-0.02}$ & $0.96^{+0.03}_{-0.03}$ & $0.11^{+0.09}_{-0.07}$ & $10.22^{+0.03}_{-0.02}$ & $127.0^{+ 4.5}_{- 5.3}$ & $0.05^{+0.03}_{-0.02}$ \\3785617091323905408 & 171.0902 &  -5.9104 & $1.13^{+0.01}_{-0.01}$ & $1.41^{+0.04}_{-0.03}$ & $-0.08^{+0.05}_{-0.05}$ & $9.63^{+0.02}_{-0.02}$ & $44.2^{+ 1.2}_{- 1.1}$ & $0.02^{+0.01}_{-0.01}$ \\3792415818395273088 & 173.3194 &  -3.4028 & $0.60^{+0.01}_{-0.01}$ & $0.59^{+0.01}_{-0.01}$ & $-0.02^{+0.03}_{-0.08}$ & $10.07^{+0.17}_{-0.15}$ & $34.6^{+ 0.6}_{- 0.6}$ & $0.01^{+0.01}_{-0.01}$ \\5999311096165435392 & 230.4630 & -45.7392 & $2.19^{+0.01}_{-0.01}$ & $9.57^{+0.17}_{-0.17}$ & $0.35^{+0.06}_{-0.08}$ & $9.08^{+0.02}_{-0.02}$ & $234.7^{+ 5.5}_{- 7.3}$ & $0.18^{+0.06}_{-0.05}$ \\5999803024547506560 & 232.1015 & -44.6300 & $1.28^{+0.07}_{-0.07}$ & $1.66^{+0.14}_{-0.17}$ & $0.20^{+0.13}_{-0.10}$ & $9.58^{+0.09}_{-0.09}$ & $211.6^{+15.4}_{-18.4}$ & $0.12^{+0.07}_{-0.10}$ \\2889358365561330688 &  89.1418 & -34.7378 & $1.41^{+0.08}_{-0.09}$ & $1.56^{+0.13}_{-0.16}$ & $-0.02^{+0.15}_{-0.15}$ & $9.13^{+0.31}_{-0.16}$ & $152.3^{+12.0}_{-14.6}$ & $0.02^{+0.01}_{-0.01}$ \\500371386565404928 &  67.6474 &  71.6320 & $0.90^{+0.05}_{-0.04}$ & $0.92^{+0.04}_{-0.05}$ & $0.11^{+0.09}_{-0.13}$ & $9.93^{+0.28}_{-0.19}$ & $167.9^{+ 7.4}_{- 8.6}$ & $0.14^{+0.07}_{-0.05}$ \\500372314278338816 &  67.8292 &  71.7355 & $0.93^{+0.06}_{-0.06}$ & $1.00^{+0.05}_{-0.05}$ & $-0.04^{+0.14}_{-0.15}$ & $9.89^{+0.26}_{-0.18}$ & $179.4^{+ 8.2}_{- 9.2}$ & $0.08^{+0.06}_{-0.06}$ \\2165235435029426688 & 316.4333 &  47.8047 & $3.25^{+0.12}_{-0.13}$ & $3.28^{+0.28}_{-0.35}$ & $0.09^{+0.16}_{-0.12}$ & $8.32^{+0.02}_{-0.02}$ & $319.7^{+27.1}_{-31.2}$ & $0.24^{+0.11}_{-0.13}$ \\2165423211000383360 & 316.2358 &  47.8699 & $3.00^{+0.42}_{-0.68}$ & $2.60^{+0.23}_{-0.32}$ & $0.02^{+0.13}_{-0.13}$ & $8.26^{+0.53}_{-0.27}$ & $357.8^{+34.2}_{-42.7}$ & $0.75^{+0.27}_{-0.27}$ \\427355568146747520 &  12.1866 &  61.0300 & $1.35^{+0.02}_{-0.02}$ & $1.46^{+0.05}_{-0.05}$ & $0.29^{+0.09}_{-0.08}$ & $9.23^{+0.21}_{-0.10}$ & $134.2^{+ 3.7}_{- 5.6}$ & $0.50^{+0.09}_{-0.06}$ \\427855742859736064 &   8.0007 &  57.7601 & $0.78^{+0.00}_{-0.01}$ & $0.74^{+0.01}_{-0.01}$ & $-0.09^{+0.03}_{-0.03}$ & $9.65^{+0.14}_{-0.09}$ & $149.9^{+ 4.0}_{- 4.4}$ & $0.37^{+0.15}_{-0.05}$ \\3786113692622390016 & 173.7452 &  -4.3615 & $2.73^{+0.01}_{-0.01}$ & $10.00^{+1.71}_{-1.61}$ & $-0.12^{+0.06}_{-0.09}$ & $8.68^{+0.02}_{-0.02}$ & $181.0^{+10.1}_{- 7.2}$ & $0.02^{+0.02}_{-0.01}$ \\3593179466719141248 & 173.1519 &  -6.9135 & $1.25^{+0.05}_{-0.06}$ & $1.59^{+0.13}_{-0.19}$ & $0.13^{+0.09}_{-0.10}$ & $9.57^{+0.10}_{-0.08}$ & $160.5^{+12.3}_{-13.3}$ & $0.02^{+0.01}_{-0.01}$ \\1910078643519344128 & 348.5750 &  32.5099 & $1.07^{+0.00}_{-0.00}$ & $2.08^{+0.10}_{-0.10}$ & $-0.11^{+0.04}_{-0.03}$ & $9.82^{+0.02}_{-0.02}$ & $109.9^{+ 3.8}_{- 4.0}$ & $0.01^{+0.01}_{-0.03}$ \\1909627087837393536 & 348.5100 &  30.9238 & $0.77^{+0.04}_{-0.04}$ & $0.78^{+0.03}_{-0.03}$ & $0.01^{+0.10}_{-0.10}$ & $10.05^{+0.30}_{-0.18}$ & $118.5^{+ 4.5}_{- 5.1}$ & $0.03^{+0.02}_{-0.02}$ \\5600596397178150784 & 116.9132 & -28.7256 & $0.95^{+0.05}_{-0.05}$ & $0.91^{+0.03}_{-0.04}$ & $-0.16^{+0.18}_{-0.17}$ & $9.42^{+0.43}_{-0.29}$ & $94.8^{+ 2.6}_{- 2.6}$ & $0.11^{+0.08}_{-0.14}$ \\5605692083818444032 & 110.5832 & -29.6616 & $0.72^{+0.03}_{-0.04}$ & $0.71^{+0.02}_{-0.02}$ & $-0.05^{+0.12}_{-0.12}$ & $10.01^{+0.43}_{-0.21}$ & $97.8^{+ 2.7}_{- 2.9}$ & $0.08^{+0.06}_{-0.08}$ \\6459992243272362368 & 324.0528 & -56.5303 & $0.91^{+0.04}_{-0.03}$ & $0.85^{+0.02}_{-0.02}$ & $0.12^{+0.15}_{-0.09}$ & $9.57^{+0.30}_{-0.22}$ & $139.3^{+ 5.4}_{- 4.8}$ & $0.02^{+0.01}_{-0.01}$ \\6462472707144756480 & 324.3054 & -52.8978 & $0.81^{+0.05}_{-0.04}$ & $0.80^{+0.03}_{-0.03}$ & $-0.06^{+0.13}_{-0.12}$ & $9.94^{+0.32}_{-0.22}$ & $136.1^{+ 4.7}_{- 5.5}$ & $0.01^{+0.01}_{-0.00}$ \\1103376892184304768 & 103.1669 &  69.2688 & $1.28^{+0.03}_{-0.05}$ & $1.83^{+0.09}_{-0.10}$ & $0.06^{+0.03}_{-0.06}$ & $9.58^{+0.05}_{-0.05}$ & $224.3^{+11.3}_{-11.7}$ & $0.01^{+0.01}_{-0.01}$ \\1106288021018459776 &  99.8008 &  68.6675 & $1.07^{+0.02}_{-0.02}$ & $1.40^{+0.09}_{-0.12}$ & $-0.09^{+0.07}_{-0.07}$ & $9.78^{+0.02}_{-0.02}$ & $234.0^{+14.5}_{-15.7}$ & $0.03^{+0.02}_{-0.03}$ \\4708368412319942272 &   7.2548 & -64.4376 & $1.50^{+0.00}_{-0.00}$ & $4.51^{+0.31}_{-0.36}$ & $0.07^{+0.02}_{-0.02}$ & $9.42^{+0.01}_{-0.02}$ & $422.1^{+14.7}_{-20.2}$ & $0.00^{+0.00}_{-0.01}$ \\4900766213988158080 &   5.4122 & -63.9884 & $1.00^{+0.04}_{-0.05}$ & $1.09^{+0.06}_{-0.08}$ & $0.03^{+0.06}_{-0.12}$ & $9.80^{+0.18}_{-0.13}$ & $249.1^{+16.4}_{-19.3}$ & $0.01^{+0.00}_{-0.01}$ \\500538649772621824 &  68.6697 &  71.4574 & $0.76^{+0.01}_{-0.01}$ & $0.70^{+0.01}_{-0.00}$ & $-0.09^{+0.05}_{-0.04}$ & $9.43^{+0.06}_{-0.11}$ & $128.2^{+ 2.6}_{- 3.9}$ & $0.12^{+0.06}_{-0.04}$ \\501677606380219392 &  66.8350 &  73.0237 & $1.00^{+0.05}_{-0.04}$ & $0.97^{+0.03}_{-0.03}$ & $0.01^{+0.11}_{-0.06}$ & $9.50^{+0.42}_{-0.28}$ & $125.2^{+ 3.7}_{- 4.0}$ & $0.06^{+0.04}_{-0.05}$ \\6334788964431440896 & 227.9358 &  -5.4827 & $1.56^{+0.07}_{-0.08}$ & $1.75^{+0.11}_{-0.12}$ & $-0.02^{+0.10}_{-0.12}$ & $9.02^{+0.19}_{-0.12}$ & $143.0^{+ 7.3}_{- 8.5}$ & $0.02^{+0.02}_{-0.03}$ \\6334789033150917504 & 227.9321 &  -5.4749 & $1.20^{+0.05}_{-0.04}$ & $1.35^{+0.08}_{-0.09}$ & $0.09^{+0.12}_{-0.11}$ & $9.50^{+0.20}_{-0.11}$ & $152.0^{+ 7.4}_{- 8.1}$ & $0.04^{+0.03}_{-0.02}$ \\5690384097248022912 & 146.0926 & -13.8233 & $1.73^{+0.16}_{-0.26}$ & $3.13^{+0.15}_{-0.26}$ & $-0.23^{+0.20}_{-0.19}$ & $5.92^{+0.08}_{-0.13}$ & $172.3^{+ 8.2}_{-14.1}$ & $0.02^{+0.01}_{-0.01}$ \\5689076846642170112 & 145.3006 & -13.9538 & $1.04^{+0.05}_{-0.04}$ & $1.11^{+0.06}_{-0.07}$ & $0.08^{+0.07}_{-0.06}$ & $9.69^{+0.09}_{-0.08}$ & $169.1^{+16.0}_{-13.4}$ & $0.01^{+0.00}_{-0.01}$ \\2946843169922245888 &  99.0275 & -17.0016 & $0.84^{+0.03}_{-0.03}$ & $0.81^{+0.02}_{-0.03}$ & $-0.05^{+0.12}_{-0.12}$ & $9.73^{+0.25}_{-0.21}$ & $79.7^{+ 1.8}_{- 2.0}$ & $0.12^{+0.08}_{-0.07}$ \\2948905716298530944 & 103.3765 & -14.6074 & $1.14^{+0.02}_{-0.05}$ & $1.22^{+0.03}_{-0.04}$ & $0.22^{+0.06}_{-0.05}$ & $9.57^{+0.14}_{-0.12}$ & $80.9^{+ 1.3}_{- 1.2}$ & $0.24^{+0.07}_{-0.13}$ \\1388115528643543296 & 231.9636 &  39.1198 & $0.96^{+0.05}_{-0.05}$ & $0.98^{+0.05}_{-0.03}$ & $0.13^{+0.22}_{-0.10}$ & $9.80^{+0.14}_{-0.04}$ & $280.9^{+ 6.4}_{-15.2}$ & $0.01^{+0.00}_{-0.00}$ \\5355178083234825600 & 153.7806 & -55.5492 & $2.17^{+0.01}_{-0.01}$ & $10.80^{+0.66}_{-0.80}$ & $-0.58^{+0.07}_{-0.06}$ & $8.88^{+0.02}_{-0.02}$ & $141.7^{+ 8.6}_{-10.2}$ & $0.76^{+0.22}_{-0.16}$ \\5356440941059510528 & 151.5058 & -53.2762 & $1.23^{+0.05}_{-0.06}$ & $1.41^{+0.10}_{-0.11}$ & $0.05^{+0.08}_{-0.10}$ & $9.46^{+0.17}_{-0.12}$ & $147.8^{+10.7}_{-11.2}$ & $0.61^{+0.20}_{-0.11}$ \\1001664954149809024 & 102.6351 &  58.6746 & $0.73^{+0.03}_{-0.03}$ & $0.72^{+0.03}_{-0.03}$ & $-0.21^{+0.13}_{-0.13}$ & $9.98^{+0.22}_{-0.17}$ & $142.4^{+ 6.1}_{- 6.3}$ & $0.02^{+0.01}_{-0.02}$ \\998309828777189376 &  97.2793 &  57.4143 & $1.11^{+0.03}_{-0.05}$ & $1.15^{+0.04}_{-0.05}$ & $-0.11^{+0.10}_{-0.10}$ & $9.37^{+0.22}_{-0.13}$ & $133.9^{+ 5.2}_{- 7.5}$ & $0.03^{+0.01}_{-0.02}$ \\500700793377499904 &  72.5151 &  72.4846 & $1.14^{+0.05}_{-0.05}$ & $1.16^{+0.05}_{-0.05}$ & $-0.03^{+0.12}_{-0.11}$ & $9.31^{+0.34}_{-0.24}$ & $146.9^{+ 6.3}_{- 7.2}$ & $0.06^{+0.04}_{-0.05}$ \\501362183981082752 &  62.4600 &  72.3289 & $1.06^{+0.03}_{-0.03}$ & $1.09^{+0.04}_{-0.04}$ & $-0.04^{+0.09}_{-0.05}$ & $9.48^{+0.18}_{-0.16}$ & $144.0^{+ 6.2}_{- 6.7}$ & $0.04^{+0.02}_{-0.05}$ \\1296093449145133056 & 224.6674 &  38.5193 & $1.41^{+0.05}_{-0.05}$ & $1.81^{+0.09}_{-0.09}$ & $0.16^{+0.13}_{-0.12}$ & $9.39^{+0.08}_{-0.05}$ & $113.4^{+ 3.3}_{- 3.4}$ & $0.01^{+0.00}_{-0.00}$ \\1487930053206621440 & 219.5983 &  39.3203 & $0.81^{+0.04}_{-0.04}$ & $0.80^{+0.02}_{-0.02}$ & $0.03^{+0.10}_{-0.10}$ & $9.94^{+0.34}_{-0.21}$ & $112.0^{+ 2.9}_{- 3.0}$ & $0.01^{+0.00}_{-0.00}$ \\1296195909884933632 & 222.9011 &  38.1127 & $0.79^{+0.02}_{-0.01}$ & $0.75^{+0.01}_{-0.01}$ & $0.07^{+0.05}_{-0.04}$ & $9.64^{+0.18}_{-0.26}$ & $80.4^{+ 1.4}_{- 1.8}$ & $0.00^{+0.00}_{-0.00}$ \\1481508458623666560 & 215.8635 &  37.2068 & $1.48^{+0.04}_{-0.04}$ & $1.76^{+0.08}_{-0.10}$ & $0.10^{+0.07}_{-0.08}$ & $9.19^{+0.12}_{-0.08}$ & $80.2^{+ 2.2}_{- 2.7}$ & $0.01^{+0.00}_{-0.00}$ \\5355224640677980288 & 153.9863 & -55.5196 & $2.25^{+0.20}_{-0.25}$ & $2.06^{+0.14}_{-0.16}$ & $-0.08^{+0.16}_{-0.17}$ & $8.51^{+0.30}_{-0.21}$ & $130.9^{+ 6.8}_{- 8.1}$ & $0.17^{+0.10}_{-0.26}$ \\5355701278971611520 & 154.1395 & -54.4556 & $0.85^{+0.07}_{-0.07}$ & $0.84^{+0.05}_{-0.06}$ & $-0.14^{+0.21}_{-0.17}$ & $9.71^{+0.51}_{-0.34}$ & $150.2^{+11.1}_{-13.1}$ & $0.17^{+0.13}_{-0.22}$ \\5489459445469618176 & 116.9953 & -53.0395 & $1.29^{+0.04}_{-0.05}$ & $1.43^{+0.07}_{-0.09}$ & $0.01^{+0.06}_{-0.08}$ & $9.28^{+0.24}_{-0.16}$ & $141.5^{+ 5.7}_{- 6.6}$ & $0.05^{+0.03}_{-0.09}$ \\5489459479829356672 & 116.9633 & -53.0421 & $1.00^{+0.04}_{-0.04}$ & $1.15^{+0.06}_{-0.06}$ & $-0.01^{+0.05}_{-0.11}$ & $9.84^{+0.12}_{-0.09}$ & $137.1^{+ 7.3}_{- 5.9}$ & $0.02^{+0.01}_{-0.05}$ \\3286486331831623552 &  68.7374 &   8.0628 & $0.76^{+0.02}_{-0.03}$ & $0.79^{+0.03}_{-0.02}$ & $-0.21^{+0.09}_{-0.10}$ & $10.05^{+0.17}_{-0.12}$ & $106.8^{+ 2.8}_{- 3.6}$ & $0.08^{+0.05}_{-0.03}$ \\3306147970558882816 &  67.2299 &  11.3584 & $0.88^{+0.04}_{-0.06}$ & $0.93^{+0.04}_{-0.04}$ & $-0.05^{+0.15}_{-0.16}$ & $9.98^{+0.22}_{-0.10}$ & $111.3^{+ 3.6}_{- 3.9}$ & $0.10^{+0.07}_{-0.16}$ \\6460596046954273024 & 328.1206 & -56.0064 & $0.77^{+0.05}_{-0.04}$ & $0.76^{+0.03}_{-0.03}$ & $0.00^{+0.15}_{-0.13}$ & $9.96^{+0.39}_{-0.24}$ & $101.3^{+ 4.1}_{- 4.4}$ & $0.01^{+0.01}_{-0.01}$ \\6465035806188786304 & 322.5640 & -53.1492 & $1.34^{+0.04}_{-0.04}$ & $1.62^{+0.10}_{-0.10}$ & $0.02^{+0.02}_{-0.07}$ & $9.39^{+0.16}_{-0.09}$ & $100.2^{+ 3.5}_{- 3.9}$ & $0.01^{+0.01}_{-0.00}$ \\639818907263448704 & 145.3787 &  20.5658 & $0.79^{+0.01}_{-0.01}$ & $0.74^{+0.00}_{-0.01}$ & $-0.04^{+0.04}_{-0.05}$ & $9.48^{+0.06}_{-0.15}$ & $119.6^{+ 3.3}_{- 3.2}$ & $0.02^{+0.01}_{-0.01}$ \\627216236266227968 & 147.1122 &  18.8063 & $1.37^{+0.05}_{-0.05}$ & $1.79^{+0.09}_{-0.12}$ & $0.18^{+0.12}_{-0.11}$ & $9.46^{+0.06}_{-0.05}$ & $120.0^{+ 4.1}_{- 3.7}$ & $0.01^{+0.01}_{-0.01}$ \\5231368263581041024 & 162.3634 & -70.4796 & $1.10^{+0.02}_{-0.02}$ & $1.08^{+0.02}_{-0.03}$ & $-0.01^{+0.03}_{-0.01}$ & $9.28^{+0.17}_{-0.19}$ & $130.3^{+ 5.1}_{- 4.9}$ & $0.08^{+0.05}_{-0.05}$ \\5238854803896456448 & 162.0923 & -67.2891 & $1.03^{+0.03}_{-0.02}$ & $0.96^{+0.02}_{-0.02}$ & $-0.18^{+0.17}_{-0.10}$ & $9.03^{+0.25}_{-0.06}$ & $129.1^{+ 2.0}_{- 1.5}$ & $0.23^{+0.14}_{-0.15}$ \\3491259205590064000 & 177.6945 & -24.3473 & $1.02^{+0.07}_{-0.07}$ & $1.16^{+0.10}_{-0.13}$ & $0.00^{+0.13}_{-0.11}$ & $9.81^{+0.24}_{-0.14}$ & $232.4^{+20.7}_{-25.6}$ & $0.03^{+0.02}_{-0.01}$ \\3491968046992735232 & 175.5912 & -23.5852 & $1.52^{+0.05}_{-0.02}$ & $1.92^{+0.05}_{-0.02}$ & $-0.20^{+0.04}_{-0.06}$ & $6.67^{+0.02}_{-0.02}$ & $212.9^{+ 6.1}_{- 7.7}$ & $0.02^{+0.01}_{-0.02}$ \\5999731796803654528 & 231.0875 & -45.0371 & $0.76^{+0.03}_{-0.04}$ & $0.79^{+0.03}_{-0.03}$ & $-0.24^{+0.09}_{-0.11}$ & $10.05^{+0.17}_{-0.12}$ & $161.8^{+ 8.4}_{- 7.1}$ & $0.10^{+0.06}_{-0.06}$ \\6001332857532680576 & 232.9805 & -44.0200 & $0.99^{+0.06}_{-0.06}$ & $1.00^{+0.04}_{-0.05}$ & $-0.04^{+0.15}_{-0.11}$ & $9.63^{+0.39}_{-0.25}$ & $164.3^{+ 6.4}_{- 7.1}$ & $0.09^{+0.06}_{-0.08}$ \\5328483968134188160 & 134.0693 & -48.4557 & $1.05^{+0.08}_{-0.08}$ & $1.10^{+0.07}_{-0.07}$ & $-0.08^{+0.19}_{-0.16}$ & $9.56^{+0.36}_{-0.26}$ & $228.3^{+13.6}_{-14.7}$ & $0.17^{+0.12}_{-0.21}$ \\830780574946823936 & 160.0312 &  46.8406 & $1.76^{+0.07}_{-0.07}$ & $1.85^{+0.12}_{-0.14}$ & $0.08^{+0.10}_{-0.07}$ & $8.81^{+0.16}_{-0.12}$ & $108.2^{+ 6.1}_{- 6.6}$ & $0.01^{+0.00}_{-0.00}$ \\781646149080741760 & 164.8245 &  43.8733 & $2.02^{+0.13}_{-0.10}$ & $2.96^{+0.21}_{-0.23}$ & $-0.07^{+0.13}_{-0.16}$ & $6.17^{+0.11}_{-0.12}$ & $115.0^{+ 7.7}_{- 7.9}$ & $0.01^{+0.00}_{-0.00}$ \\2020394603641779712 & 295.4122 &  24.0829 & $1.30^{+0.09}_{-0.10}$ & $1.41^{+0.06}_{-0.07}$ & $-0.06^{+0.16}_{-0.16}$ & $9.20^{+0.43}_{-0.26}$ & $93.8^{+ 2.2}_{- 2.2}$ & $0.37^{+0.24}_{-0.38}$ \\4709634293800894720 &  18.8438 & -62.1088 & $2.50^{+0.00}_{-0.00}$ & $12.88^{+0.63}_{-0.83}$ & $0.41^{+0.07}_{-0.06}$ & $8.92^{+0.02}_{-0.02}$ & $276.0^{+12.3}_{-16.7}$ & $0.01^{+0.00}_{-0.01}$ \\1649107359642950528 & 255.2702 &  69.4889 & $1.02^{+0.02}_{-0.04}$ & $1.44^{+0.08}_{-0.09}$ & $-0.09^{+0.08}_{-0.14}$ & $9.88^{+0.02}_{-0.02}$ & $140.9^{+ 5.4}_{- 5.6}$ & $0.02^{+0.01}_{-0.02}$ \\1649832418842034304 & 245.9828 &  69.5625 & $1.35^{+0.04}_{-0.04}$ & $1.63^{+0.11}_{-0.12}$ & $-0.01^{+0.03}_{-0.05}$ & $9.32^{+0.11}_{-0.07}$ & $146.9^{+ 9.4}_{- 8.8}$ & $0.01^{+0.01}_{-0.01}$ \\3491426331357761152 & 175.9329 & -25.6639 & $2.01^{+0.11}_{-0.11}$ & $2.98^{+0.30}_{-0.39}$ & $0.25^{+0.16}_{-0.08}$ & $8.99^{+0.04}_{-0.05}$ & $330.3^{+30.1}_{-37.1}$ & $0.02^{+0.01}_{-0.02}$ \\3491554836778847360 & 175.8494 & -24.7223 & $1.10^{+0.06}_{-0.08}$ & $1.32^{+0.12}_{-0.17}$ & $0.01^{+0.13}_{-0.13}$ & $9.69^{+0.14}_{-0.10}$ & $327.9^{+31.7}_{-40.7}$ & $0.02^{+0.02}_{-0.02}$ \\500996836883540608 &  72.5896 &  73.4007 & $0.78^{+0.03}_{-0.04}$ & $0.79^{+0.04}_{-0.02}$ & $-0.05^{+0.17}_{-0.14}$ & $9.97^{+0.09}_{-0.11}$ & $145.3^{+ 6.4}_{- 6.1}$ & $0.03^{+0.02}_{-0.05}$ \\501721689924381184 &  69.0711 &  73.5939 & $0.91^{+0.04}_{-0.04}$ & $0.89^{+0.03}_{-0.04}$ & $-0.07^{+0.12}_{-0.14}$ & $9.65^{+0.28}_{-0.22}$ & $142.2^{+ 5.2}_{- 5.5}$ & $0.08^{+0.05}_{-0.06}$ \\2463501088167448064 &  25.1880 & -11.5696 & $1.00^{+0.03}_{-0.02}$ & $0.93^{+0.02}_{-0.02}$ & $-0.05^{+0.09}_{-0.08}$ & $9.05^{+0.37}_{-0.36}$ & $65.1^{+ 1.4}_{- 1.4}$ & $0.01^{+0.01}_{-0.01}$ \\2482423477122892800 &  19.8142 &  -4.7321 & $0.83^{+0.06}_{-0.05}$ & $0.83^{+0.03}_{-0.03}$ & $-0.04^{+0.15}_{-0.15}$ & $9.92^{+0.42}_{-0.24}$ & $62.6^{+ 1.4}_{- 1.5}$ & $0.02^{+0.01}_{-0.02}$ \\3789271455657632000 & 166.1721 &  -4.2215 & $0.81^{+0.02}_{-0.04}$ & $0.91^{+0.04}_{-0.02}$ & $-0.03^{+0.11}_{-0.06}$ & $10.16^{+0.18}_{-0.08}$ & $26.0^{+ 0.4}_{- 0.4}$ & $0.02^{+0.02}_{-0.02}$ \\3287485306864931712 &  66.8020 &   8.9090 & $1.19^{+0.06}_{-0.07}$ & $1.32^{+0.07}_{-0.07}$ & $-0.06^{+0.13}_{-0.15}$ & $9.43^{+0.29}_{-0.16}$ & $137.7^{+ 5.6}_{- 6.2}$ & $0.09^{+0.06}_{-0.12}$ \\3305795199124500224 &  68.4436 &  10.5177 & $1.74^{+0.09}_{-0.11}$ & $1.83^{+0.14}_{-0.16}$ & $-0.03^{+0.14}_{-0.13}$ & $8.85^{+0.25}_{-0.16}$ & $142.6^{+ 8.1}_{- 9.1}$ & $0.10^{+0.08}_{-0.15}$ \\1649355746191979008 & 255.1475 &  70.0280 & $1.31^{+0.04}_{-0.04}$ & $1.63^{+0.09}_{-0.11}$ & $-0.02^{+0.05}_{-0.06}$ & $9.41^{+0.07}_{-0.06}$ & $138.2^{+ 7.0}_{- 8.0}$ & $0.01^{+0.01}_{-0.01}$ \\5231580847284818560 & 164.3663 & -70.1039 & $0.92^{+0.02}_{-0.03}$ & $0.99^{+0.04}_{-0.03}$ & $0.09^{+0.09}_{-0.09}$ & $9.98^{+0.11}_{-0.06}$ & $122.3^{+ 5.1}_{- 4.1}$ & $0.10^{+0.07}_{-0.06}$ \\1934710315322163840 & 343.6369 &  43.9110 & $1.27^{+0.01}_{-0.01}$ & $2.36^{+0.20}_{-0.27}$ & $0.28^{+0.02}_{-0.06}$ & $9.74^{+0.02}_{-0.01}$ & $379.0^{+28.5}_{-38.6}$ & $0.15^{+0.07}_{-0.04}$ \\1934712239467509376 & 343.7797 &  43.9744 & $1.23^{+0.01}_{-0.01}$ & $1.92^{+0.19}_{-0.18}$ & $0.13^{+0.07}_{-0.08}$ & $9.68^{+0.02}_{-0.02}$ & $360.2^{+27.9}_{-25.3}$ & $0.11^{+0.07}_{-0.06}$ \\1649521669368189056 & 245.8390 &  68.6011 & $0.76^{+0.02}_{-0.02}$ & $0.73^{+0.01}_{-0.01}$ & $0.03^{+0.04}_{-0.06}$ & $9.84^{+0.27}_{-0.19}$ & $81.8^{+ 2.5}_{- 2.1}$ & $0.01^{+0.01}_{-0.01}$ \\1649994184490457216 & 248.2973 &  70.5787 & $1.28^{+0.03}_{-0.04}$ & $1.42^{+0.07}_{-0.09}$ & $0.16^{+0.10}_{-0.08}$ & $9.36^{+0.17}_{-0.15}$ & $78.1^{+ 2.4}_{- 2.5}$ & $0.00^{+0.00}_{-0.01}$ \\2671331703762455552 & 324.9381 &  -4.9886 & $0.99^{+0.03}_{-0.05}$ & $1.04^{+0.04}_{-0.04}$ & $-0.06^{+0.10}_{-0.11}$ & $9.67^{+0.14}_{-0.14}$ & $83.5^{+ 4.5}_{- 4.0}$ & $0.01^{+0.00}_{-0.01}$ \\2672352222352272640 & 323.5320 &  -4.3682 & $1.81^{+0.08}_{-0.07}$ & $2.11^{+0.15}_{-0.16}$ & $0.11^{+0.16}_{-0.11}$ & $8.94^{+0.15}_{-0.11}$ & $88.8^{+ 2.7}_{- 3.0}$ & $0.02^{+0.01}_{-0.01}$ \\6461478405036005376 & 327.6730 & -53.7005 & $0.91^{+0.05}_{-0.05}$ & $0.92^{+0.04}_{-0.05}$ & $-0.04^{+0.14}_{-0.17}$ & $9.78^{+0.25}_{-0.19}$ & $214.7^{+11.8}_{-11.8}$ & $0.01^{+0.01}_{-0.01}$ \\6462147286062382592 & 326.8314 & -53.6539 & $1.45^{+0.08}_{-0.09}$ & $1.57^{+0.12}_{-0.16}$ & $-0.06^{+0.13}_{-0.14}$ & $9.05^{+0.28}_{-0.17}$ & $213.4^{+16.3}_{-19.7}$ & $0.01^{+0.01}_{-0.01}$ \\831917813567903616 & 165.5639 &  48.4465 & $1.03^{+0.05}_{-0.05}$ & $1.06^{+0.04}_{-0.05}$ & $-0.09^{+0.11}_{-0.13}$ & $9.56^{+0.24}_{-0.18}$ & $157.3^{+ 6.8}_{- 7.6}$ & $0.01^{+0.00}_{-0.00}$ \\832166131396899328 & 162.0491 &  47.7480 & $1.10^{+0.06}_{-0.06}$ & $1.10^{+0.07}_{-0.08}$ & $0.02^{+0.15}_{-0.11}$ & $9.31^{+0.44}_{-0.28}$ & $154.4^{+11.8}_{-14.6}$ & $0.01^{+0.00}_{-0.01}$ \\131653632524918784 &  38.4014 &  30.8278 & $0.90^{+0.05}_{-0.05}$ & $0.93^{+0.04}_{-0.04}$ & $0.11^{+0.13}_{-0.12}$ & $9.93^{+0.27}_{-0.17}$ & $170.8^{+ 8.0}_{- 9.0}$ & $0.04^{+0.03}_{-0.03}$ \\132951502921677312 &  38.9043 &  30.7873 & $1.02^{+0.05}_{-0.05}$ & $1.10^{+0.05}_{-0.05}$ & $-0.02^{+0.12}_{-0.15}$ & $9.69^{+0.18}_{-0.15}$ & $180.0^{+ 7.8}_{- 8.4}$ & $0.05^{+0.03}_{-0.03}$ \\5059780609254100736 &  47.7547 & -27.5676 & $1.24^{+0.04}_{-0.04}$ & $1.49^{+0.09}_{-0.10}$ & $0.12^{+0.10}_{-0.11}$ & $9.53^{+0.10}_{-0.06}$ & $172.8^{+ 9.3}_{-10.3}$ & $0.00^{+0.00}_{-0.01}$ \\5071660145197452288 &  46.9525 & -28.1005 & $0.90^{+0.07}_{-0.06}$ & $0.89^{+0.04}_{-0.05}$ & $-0.09^{+0.17}_{-0.15}$ & $9.68^{+0.48}_{-0.31}$ & $175.8^{+ 8.6}_{- 9.4}$ & $0.01^{+0.00}_{-0.01}$ \\3099465107665151360 & 102.7050 &  -7.0410 & $0.81^{+0.04}_{-0.04}$ & $0.80^{+0.02}_{-0.02}$ & $0.16^{+0.12}_{-0.13}$ & $9.99^{+0.43}_{-0.22}$ & $94.1^{+ 2.8}_{- 2.9}$ & $0.40^{+0.15}_{-0.10}$ \\3099465107665151488 & 102.6973 &  -7.0416 & $0.88^{+0.03}_{-0.03}$ & $0.82^{+0.03}_{-0.02}$ & $-0.10^{+0.16}_{-0.09}$ & $9.36^{+0.39}_{-0.32}$ & $96.2^{+ 2.4}_{- 2.5}$ & $0.15^{+0.10}_{-0.15}$ \\5490077096124385536 & 109.1619 & -55.9366 & $1.46^{+0.04}_{-0.05}$ & $2.08^{+0.13}_{-0.13}$ & $-0.01^{+0.04}_{-0.10}$ & $9.34^{+0.05}_{-0.05}$ & $149.4^{+ 6.2}_{- 7.1}$ & $0.07^{+0.04}_{-0.03}$ \\5491900911037221504 & 109.3320 & -52.9024 & $0.85^{+0.00}_{-0.00}$ & $0.79^{+0.00}_{-0.00}$ & $0.08^{+0.04}_{-0.05}$ & $9.59^{+0.04}_{-0.06}$ & $150.8^{+ 4.5}_{- 4.5}$ & $0.05^{+0.03}_{-0.05}$ \\5814548475040953600 & 253.1871 & -67.5890 & $0.82^{+0.04}_{-0.05}$ & $0.88^{+0.04}_{-0.04}$ & $0.00^{+0.10}_{-0.13}$ & $10.11^{+0.27}_{-0.14}$ & $165.4^{+ 6.9}_{- 7.4}$ & $0.03^{+0.02}_{-0.03}$ \\5815564458149812352 & 249.6410 & -66.9283 & $0.78^{+0.01}_{-0.01}$ & $0.74^{+0.01}_{-0.01}$ & $0.06^{+0.06}_{-0.06}$ & $9.66^{+0.11}_{-0.17}$ & $163.1^{+ 5.9}_{- 6.7}$ & $0.02^{+0.01}_{-0.03}$ \\5821737700542481280 & 245.3168 & -65.9452 & $0.91^{+0.07}_{-0.07}$ & $1.00^{+0.07}_{-0.08}$ & $0.04^{+0.17}_{-0.14}$ & $9.98^{+0.38}_{-0.18}$ & $189.7^{+12.1}_{-14.7}$ & $0.04^{+0.03}_{-0.03}$ \\5822769076803585664 & 243.0824 & -65.1924 & $1.48^{+0.00}_{-0.01}$ & $2.40^{+0.14}_{-0.14}$ & $0.33^{+0.05}_{-0.08}$ & $9.48^{+0.02}_{-0.02}$ & $203.1^{+ 4.2}_{- 5.2}$ & $0.03^{+0.02}_{-0.06}$ \\4154024886168663936 & 275.8327 & -11.6148 & $0.85^{+0.05}_{-0.05}$ & $0.82^{+0.03}_{-0.03}$ & $0.02^{+0.19}_{-0.12}$ & $9.73^{+0.43}_{-0.27}$ & $123.8^{+ 4.0}_{- 4.3}$ & $0.35^{+0.23}_{-0.26}$ \\6339036206051655936 & 225.3251 &  -3.6096 & $1.04^{+0.02}_{-0.03}$ & $1.52^{+0.11}_{-0.10}$ & $0.27^{+0.02}_{-0.05}$ & $10.01^{+0.06}_{-0.04}$ & $185.9^{+ 8.6}_{- 8.9}$ & $0.06^{+0.03}_{-0.05}$ \\6340855107521205888 & 224.6656 &  -1.0216 & $1.64^{+0.06}_{-0.05}$ & $2.74^{+0.07}_{-0.04}$ & $-0.20^{+0.04}_{-0.10}$ & $6.08^{+0.02}_{-0.03}$ & $182.1^{+ 5.6}_{- 6.7}$ & $0.01^{+0.01}_{-0.02}$ \\3288116117301792768 &  73.4012 &   6.6971 & $1.01^{+0.02}_{-0.07}$ & $1.35^{+0.07}_{-0.08}$ & $-0.26^{+0.09}_{-0.09}$ & $9.81^{+0.14}_{-0.03}$ & $149.5^{+ 5.8}_{- 7.3}$ & $0.05^{+0.03}_{-0.03}$ \\3289610765920659072 &  72.6796 &   8.1067 & $0.84^{+0.06}_{-0.06}$ & $0.89^{+0.04}_{-0.04}$ & $-0.04^{+0.14}_{-0.16}$ & $10.05^{+0.28}_{-0.18}$ & $147.4^{+ 5.2}_{- 5.5}$ & $0.04^{+0.03}_{-0.04}$ \\503340205400071168 &  76.0421 &  74.6904 & $0.88^{+0.03}_{-0.03}$ & $0.84^{+0.03}_{-0.03}$ & $-0.10^{+0.11}_{-0.11}$ & $9.62^{+0.28}_{-0.19}$ & $166.4^{+ 5.6}_{- 7.4}$ & $0.07^{+0.04}_{-0.04}$ \\600324587032443776 & 125.6903 &   9.4625 & $1.31^{+0.04}_{-0.05}$ & $1.49^{+0.08}_{-0.09}$ & $0.08^{+0.10}_{-0.09}$ & $9.36^{+0.24}_{-0.12}$ & $97.5^{+ 2.8}_{- 2.9}$ & $0.01^{+0.00}_{-0.01}$ \\600547135057871232 & 125.0471 &   9.8772 & $1.03^{+0.04}_{-0.05}$ & $1.24^{+0.06}_{-0.08}$ & $0.10^{+0.09}_{-0.14}$ & $9.88^{+0.07}_{-0.07}$ & $99.6^{+ 4.6}_{- 4.9}$ & $0.01^{+0.00}_{-0.01}$ \\6237489229122112512 & 233.4867 & -27.0900 & $1.06^{+0.05}_{-0.05}$ & $1.17^{+0.05}_{-0.06}$ & $0.05^{+0.11}_{-0.11}$ & $9.68^{+0.19}_{-0.14}$ & $158.5^{+ 6.5}_{- 7.3}$ & $0.07^{+0.04}_{-0.06}$ \\6213395149783836032 & 232.2021 & -27.6214 & $1.17^{+0.06}_{-0.07}$ & $1.44^{+0.09}_{-0.10}$ & $-0.03^{+0.10}_{-0.13}$ & $9.61^{+0.15}_{-0.12}$ & $149.3^{+ 6.7}_{- 6.9}$ & $0.07^{+0.05}_{-0.05}$ \\6164735747302272768 & 204.2164 & -35.3558 & $1.06^{+0.04}_{-0.04}$ & $1.10^{+0.04}_{-0.05}$ & $-0.01^{+0.06}_{-0.04}$ & $9.52^{+0.22}_{-0.18}$ & $144.3^{+ 6.9}_{- 7.5}$ & $0.01^{+0.01}_{-0.02}$ \\3288303961991572096 &  74.4949 &   6.7797 & $0.85^{+0.06}_{-0.06}$ & $0.89^{+0.05}_{-0.06}$ & $-0.02^{+0.15}_{-0.16}$ & $10.00^{+0.33}_{-0.20}$ & $153.0^{+10.5}_{-12.2}$ & $0.04^{+0.03}_{-0.02}$ \\3289654574587075712 &  72.6500 &   8.3977 & $0.91^{+0.06}_{-0.06}$ & $0.93^{+0.04}_{-0.04}$ & $0.07^{+0.15}_{-0.13}$ & $9.87^{+0.41}_{-0.23}$ & $158.4^{+ 6.0}_{- 6.7}$ & $0.07^{+0.04}_{-0.05}$ \\6339688938000629376 & 225.7076 &  -2.5997 & $1.69^{+0.14}_{-0.15}$ & $7.38^{+0.34}_{-0.32}$ & $0.06^{+0.09}_{-0.12}$ & $5.08^{+0.05}_{-0.05}$ & $202.1^{+ 7.8}_{- 8.0}$ & $0.06^{+0.04}_{-0.02}$ \\6340796386728913792 & 224.5350 &  -1.5606 & $1.02^{+0.03}_{-0.05}$ & $1.32^{+0.10}_{-0.13}$ & $-0.02^{+0.07}_{-0.19}$ & $9.88^{+0.02}_{-0.02}$ & $223.7^{+15.2}_{-17.0}$ & $0.04^{+0.02}_{-0.01}$ \\4711108910692969472 &  23.3164 & -64.8679 & $1.29^{+0.06}_{-0.08}$ & $1.57^{+0.09}_{-0.10}$ & $-0.05^{+0.15}_{-0.18}$ & $9.43^{+0.17}_{-0.09}$ & $146.4^{+ 6.0}_{- 6.5}$ & $0.01^{+0.01}_{-0.01}$ \\4711108945052707712 &  23.3645 & -64.8559 & $1.02^{+0.04}_{-0.04}$ & $1.04^{+0.04}_{-0.04}$ & $-0.10^{+0.11}_{-0.12}$ & $9.55^{+0.16}_{-0.16}$ & $146.1^{+ 6.4}_{- 6.0}$ & $0.01^{+0.00}_{-0.01}$ \\5600990159779841152 & 120.4584 & -27.1860 & $1.13^{+0.05}_{-0.05}$ & $1.15^{+0.05}_{-0.06}$ & $-0.09^{+0.14}_{-0.13}$ & $9.27^{+0.32}_{-0.24}$ & $184.8^{+ 9.4}_{-10.6}$ & $0.11^{+0.07}_{-0.11}$ \\5602096715153772544 & 119.0432 & -26.1066 & $0.82^{+0.01}_{-0.01}$ & $0.76^{+0.01}_{-0.01}$ & $-0.02^{+0.05}_{-0.01}$ & $9.52^{+0.07}_{-0.07}$ & $182.3^{+ 5.8}_{- 7.9}$ & $0.15^{+0.08}_{-0.05}$ \\1439982343985302016 & 268.0701 &  64.2358 & $1.02^{+0.06}_{-0.07}$ & $1.35^{+0.05}_{-0.05}$ & $-0.24^{+0.15}_{-0.20}$ & $6.75^{+0.10}_{-0.09}$ & $113.8^{+ 3.3}_{- 3.4}$ & $0.02^{+0.01}_{-0.01}$ \\6364733648217845632 & 271.2978 & -79.3615 & $0.97^{+0.05}_{-0.07}$ & $1.14^{+0.05}_{-0.05}$ & $-0.16^{+0.09}_{-0.23}$ & $9.84^{+0.16}_{-0.11}$ & $139.2^{+ 5.1}_{- 5.0}$ & $0.10^{+0.06}_{-0.04}$ \\5231945335388885632 & 163.4921 & -68.8895 & $0.98^{+0.05}_{-0.06}$ & $1.02^{+0.05}_{-0.05}$ & $-0.07^{+0.14}_{-0.15}$ & $9.66^{+0.21}_{-0.17}$ & $182.4^{+ 8.7}_{- 9.6}$ & $0.06^{+0.04}_{-0.06}$ \\5237885928007074176 & 166.6566 & -67.9240 & $2.16^{+0.11}_{-0.10}$ & $2.47^{+0.19}_{-0.20}$ & $0.12^{+0.16}_{-0.13}$ & $8.77^{+0.12}_{-0.08}$ & $187.5^{+10.0}_{-11.1}$ & $0.11^{+0.07}_{-0.09}$ \\4388705129034475904 & 258.2161 &   4.0552 & $0.88^{+0.04}_{-0.04}$ & $0.87^{+0.03}_{-0.03}$ & $0.08^{+0.18}_{-0.14}$ & $9.84^{+0.22}_{-0.18}$ & $107.5^{+ 2.8}_{- 2.9}$ & $0.06^{+0.03}_{-0.04}$ \\4441156575323074944 & 255.0546 &   6.4716 & $0.79^{+0.06}_{-0.05}$ & $0.77^{+0.03}_{-0.03}$ & $-0.15^{+0.17}_{-0.14}$ & $9.80^{+0.58}_{-0.34}$ & $113.8^{+ 3.2}_{- 3.5}$ & $0.05^{+0.03}_{-0.04}$ \\246850874515675520 &  60.3659 &  48.7552 & $0.79^{+0.05}_{-0.04}$ & $0.77^{+0.03}_{-0.03}$ & $-0.12^{+0.19}_{-0.14}$ & $9.81^{+0.50}_{-0.32}$ & $95.9^{+ 2.5}_{- 2.6}$ & $0.18^{+0.13}_{-0.21}$ \\249600134621728896 &  55.4416 &  49.4193 & $0.79^{+0.05}_{-0.05}$ & $0.79^{+0.03}_{-0.03}$ & $-0.12^{+0.16}_{-0.14}$ & $9.95^{+0.35}_{-0.24}$ & $88.9^{+ 1.8}_{- 1.9}$ & $0.13^{+0.09}_{-0.18}$ \\4864012804446752768 &  67.3271 & -40.6612 & $0.79^{+0.04}_{-0.03}$ & $0.74^{+0.03}_{-0.02}$ & $-0.15^{+0.16}_{-0.11}$ & $9.60^{+0.37}_{-0.27}$ & $93.1^{+ 2.8}_{- 3.0}$ & $0.01^{+0.01}_{-0.01}$ \\4869646049192444032 &  62.9555 & -36.0502 & $0.96^{+0.05}_{-0.04}$ & $1.02^{+0.04}_{-0.04}$ & $0.10^{+0.16}_{-0.11}$ & $9.87^{+0.18}_{-0.13}$ & $92.9^{+ 2.2}_{- 2.2}$ & $0.01^{+0.00}_{-0.00}$ \\4587152718556038400 & 278.5671 &  28.7095 & $0.87^{+0.02}_{-0.03}$ & $0.79^{+0.02}_{-0.03}$ & $-0.13^{+0.07}_{-0.21}$ & $9.14^{+0.32}_{-0.33}$ & $189.2^{+ 8.6}_{- 6.5}$ & $0.09^{+0.05}_{-0.04}$ \\4587153371391066368 & 278.6218 &  28.7562 & $1.76^{+0.07}_{-0.10}$ & $2.25^{+0.18}_{-0.20}$ & $-0.05^{+0.12}_{-0.16}$ & $9.03^{+0.10}_{-0.06}$ & $191.5^{+11.3}_{-13.4}$ & $0.08^{+0.05}_{-0.05}$ \\6000523960572993536 & 231.2293 & -44.4097 & $1.10^{+0.06}_{-0.06}$ & $1.18^{+0.07}_{-0.08}$ & $0.07^{+0.16}_{-0.12}$ & $9.57^{+0.25}_{-0.17}$ & $145.5^{+ 8.7}_{-10.1}$ & $0.13^{+0.08}_{-0.08}$ \\5902810087339136768 & 230.5910 & -47.5021 & $1.18^{+0.01}_{-0.03}$ & $1.79^{+0.08}_{-0.08}$ & $0.27^{+0.01}_{-0.03}$ & $9.82^{+0.04}_{-0.02}$ & $135.0^{+ 2.9}_{- 3.0}$ & $0.08^{+0.05}_{-0.05}$ \\2371239796170293888 &  13.5416 & -16.3192 & $0.82^{+0.05}_{-0.06}$ & $0.86^{+0.05}_{-0.05}$ & $-0.09^{+0.15}_{-0.16}$ & $10.04^{+0.26}_{-0.17}$ & $151.1^{+ 8.9}_{- 9.7}$ & $0.01^{+0.01}_{-0.01}$ \\2372596765318164352 &  12.4951 & -14.5994 & $0.88^{+0.05}_{-0.06}$ & $0.96^{+0.05}_{-0.06}$ & $-0.01^{+0.12}_{-0.14}$ & $10.03^{+0.22}_{-0.13}$ & $154.4^{+ 9.5}_{-10.9}$ & $0.01^{+0.01}_{-0.01}$ \\2948051842438813824 & 103.8158 & -15.3803 & $1.10^{+0.05}_{-0.05}$ & $1.12^{+0.04}_{-0.05}$ & $-0.13^{+0.11}_{-0.15}$ & $9.32^{+0.17}_{-0.21}$ & $174.9^{+ 7.5}_{- 8.4}$ & $0.28^{+0.14}_{-0.13}$ \\2948817308690295040 & 102.4171 & -15.0446 & $2.18^{+0.15}_{-0.19}$ & $1.90^{+0.14}_{-0.17}$ & $-0.01^{+0.15}_{-0.10}$ & $8.38^{+0.34}_{-0.23}$ & $170.1^{+12.2}_{-14.9}$ & $0.08^{+0.06}_{-0.19}$ \\834256131202533120 & 159.3241 &  49.2382 & $0.77^{+0.02}_{-0.02}$ & $0.73^{+0.01}_{-0.01}$ & $0.01^{+0.04}_{-0.04}$ & $9.74^{+0.26}_{-0.21}$ & $126.6^{+ 4.3}_{- 4.9}$ & $0.00^{+0.00}_{-0.00}$ \\846708787581563264 & 154.4304 &  48.7196 & $0.85^{+0.04}_{-0.04}$ & $0.86^{+0.03}_{-0.04}$ & $0.00^{+0.10}_{-0.07}$ & $9.92^{+0.31}_{-0.19}$ & $124.8^{+ 5.2}_{- 5.6}$ & $0.00^{+0.00}_{-0.00}$ \\6164361604110811520 & 204.1056 & -36.3650 & $0.81^{+0.01}_{-0.01}$ & $0.76^{+0.01}_{-0.01}$ & $-0.37^{+0.09}_{-0.05}$ & $9.60^{+0.14}_{-0.08}$ & $101.9^{+ 2.2}_{- 2.1}$ & $0.02^{+0.01}_{-0.01}$ \\1440425859491023104 & 262.3191 &  63.8684 & $0.99^{+0.03}_{-0.03}$ & $0.92^{+0.02}_{-0.02}$ & $0.01^{+0.08}_{-0.07}$ & $9.25^{+0.39}_{-0.30}$ & $45.9^{+ 0.6}_{- 0.7}$ & $0.01^{+0.00}_{-0.01}$ \\1440518665141026048 & 262.4352 &  63.8519 & $1.10^{+0.03}_{-0.03}$ & $1.16^{+0.03}_{-0.03}$ & $0.11^{+0.08}_{-0.07}$ & $9.57^{+0.20}_{-0.12}$ & $46.0^{+ 0.6}_{- 0.6}$ & $0.02^{+0.01}_{-0.00}$ \\6640771986605751680 & 296.0116 & -56.0418 & $1.09^{+0.07}_{-0.09}$ & $1.55^{+0.13}_{-0.15}$ & $0.13^{+0.11}_{-0.15}$ & $9.86^{+0.11}_{-0.08}$ & $255.1^{+18.0}_{-19.7}$ & $0.02^{+0.01}_{-0.02}$ \\6448551721705854976 & 296.7659 & -56.4168 & $1.40^{+0.01}_{-0.01}$ & $2.24^{+0.16}_{-0.14}$ & $0.09^{+0.05}_{-0.08}$ & $9.48^{+0.02}_{-0.02}$ & $289.3^{+11.2}_{- 8.5}$ & $0.03^{+0.02}_{-0.01}$ \\5061699428843271040 &  50.9036 & -26.1101 & $0.91^{+0.03}_{-0.04}$ & $0.85^{+0.03}_{-0.03}$ & $-0.12^{+0.11}_{-0.08}$ & $9.30^{+0.17}_{-0.20}$ & $235.6^{+13.4}_{-11.4}$ & $0.01^{+0.00}_{-0.01}$ \\5885693611865086336 & 236.6564 & -53.4732 & $1.08^{+0.05}_{-0.03}$ & $1.11^{+0.03}_{-0.02}$ & $-0.13^{+0.10}_{-0.07}$ & $9.39^{+0.22}_{-0.17}$ & $107.3^{+ 1.2}_{- 1.9}$ & $0.47^{+0.10}_{-0.19}$ \\6072427073224830464 & 182.5317 & -56.9900 & $0.94^{+0.03}_{-0.03}$ & $0.89^{+0.02}_{-0.02}$ & $0.02^{+0.08}_{-0.08}$ & $9.51^{+0.32}_{-0.23}$ & $55.2^{+ 1.0}_{- 1.3}$ & $0.01^{+0.00}_{-0.01}$ \\6075407849252686080 & 181.7646 & -56.5463 & $0.91^{+0.02}_{-0.02}$ & $0.82^{+0.02}_{-0.03}$ & $0.04^{+0.10}_{-0.09}$ & $9.13^{+0.30}_{-0.28}$ & $61.0^{+ 1.5}_{- 1.7}$ & $0.22^{+0.10}_{-0.13}$ \\4524321229666003840 & 278.4506 &  18.7184 & $0.82^{+0.06}_{-0.06}$ & $0.88^{+0.04}_{-0.04}$ & $-0.07^{+0.15}_{-0.16}$ & $10.07^{+0.26}_{-0.17}$ & $151.6^{+ 6.9}_{- 7.4}$ & $0.08^{+0.06}_{-0.08}$ \\502053192679806208 &  71.8706 &  74.5264 & $1.07^{+0.03}_{-0.03}$ & $1.29^{+0.07}_{-0.07}$ & $-0.09^{+0.10}_{-0.07}$ & $9.73^{+0.02}_{-0.02}$ & $226.5^{+12.3}_{-12.6}$ & $0.06^{+0.04}_{-0.03}$ \\503635939667562496 &  72.9511 &  75.2160 & $0.97^{+0.05}_{-0.06}$ & $1.09^{+0.06}_{-0.07}$ & $-0.00^{+0.10}_{-0.09}$ & $9.87^{+0.24}_{-0.14}$ & $216.7^{+11.6}_{-12.8}$ & $0.08^{+0.06}_{-0.05}$ \\602627033101391488 & 128.4854 &  12.3588 & $0.80^{+0.03}_{-0.02}$ & $0.77^{+0.03}_{-0.02}$ & $-0.10^{+0.09}_{-0.09}$ & $9.80^{+0.21}_{-0.16}$ & $70.1^{+ 3.3}_{- 2.6}$ & $0.02^{+0.01}_{-0.01}$ \\657584541266947584 & 129.5024 &  15.1347 & $1.10^{+0.05}_{-0.05}$ & $1.19^{+0.05}_{-0.07}$ & $-0.01^{+0.06}_{-0.08}$ & $9.56^{+0.23}_{-0.16}$ & $67.7^{+ 3.2}_{- 3.7}$ & $0.01^{+0.01}_{-0.01}$ \\1482670504975923200 & 212.3849 &  35.8072 & $1.21^{+0.06}_{-0.06}$ & $1.31^{+0.07}_{-0.09}$ & $0.00^{+0.13}_{-0.09}$ & $9.36^{+0.33}_{-0.19}$ & $179.6^{+ 9.0}_{-10.6}$ & $0.01^{+0.00}_{-0.00}$ \\1482670504975884800 & 212.3865 &  35.8093 & $1.34^{+0.05}_{-0.08}$ & $2.02^{+0.15}_{-0.17}$ & $-0.04^{+0.09}_{-0.19}$ & $9.47^{+0.06}_{-0.05}$ & $181.9^{+11.8}_{-12.2}$ & $0.01^{+0.00}_{-0.00}$ \\2372741969572453760 &  13.0715 & -13.9058 & $1.72^{+0.00}_{-0.00}$ & $3.30^{+0.20}_{-0.34}$ & $-0.22^{+0.02}_{-0.04}$ & $9.14^{+0.01}_{-0.01}$ & $192.3^{+11.9}_{-18.6}$ & $0.01^{+0.01}_{-0.01}$ \\2373336255607128960 &  13.9136 & -12.7239 & $1.00^{+0.08}_{-0.08}$ & $1.05^{+0.09}_{-0.11}$ & $-0.06^{+0.19}_{-0.16}$ & $9.67^{+0.39}_{-0.23}$ & $192.7^{+17.7}_{-22.1}$ & $0.01^{+0.01}_{-0.01}$ \\428496655057019392 &   6.8789 &  59.7047 & $1.38^{+0.04}_{-0.04}$ & $1.80^{+0.10}_{-0.13}$ & $0.04^{+0.03}_{-0.08}$ & $9.41^{+0.06}_{-0.04}$ & $162.3^{+ 7.5}_{- 9.9}$ & $0.51^{+0.13}_{-0.10}$ \\422920962871145600 &   3.8504 &  58.3178 & $0.89^{+0.02}_{-0.02}$ & $0.87^{+0.02}_{-0.02}$ & $0.10^{+0.04}_{-0.05}$ & $9.78^{+0.12}_{-0.13}$ & $168.6^{+ 5.4}_{- 6.1}$ & $0.07^{+0.04}_{-0.10}$ \\5351553714951719552 & 159.0711 & -57.8463 & $1.32^{+0.08}_{-0.10}$ & $1.37^{+0.09}_{-0.10}$ & $-0.04^{+0.19}_{-0.12}$ & $9.00^{+0.50}_{-0.31}$ & $204.4^{+14.0}_{-16.6}$ & $0.18^{+0.14}_{-0.30}$ \\5351738913943964288 & 156.9108 & -57.4491 & $1.52^{+0.06}_{-0.14}$ & $2.12^{+0.14}_{-0.14}$ & $-0.15^{+0.13}_{-0.24}$ & $9.23^{+0.14}_{-0.06}$ & $184.0^{+ 9.8}_{-10.2}$ & $0.68^{+0.20}_{-0.26}$ \\1105711498967144320 &  99.6332 &  67.0868 & $1.52^{+0.07}_{-0.08}$ & $1.53^{+0.10}_{-0.12}$ & $-0.12^{+0.11}_{-0.14}$ & $8.86^{+0.30}_{-0.18}$ & $169.5^{+10.1}_{-11.3}$ & $0.02^{+0.01}_{-0.04}$ \\1105723490515830016 &  99.2024 &  67.1523 & $1.08^{+0.05}_{-0.05}$ & $1.15^{+0.05}_{-0.06}$ & $0.02^{+0.11}_{-0.09}$ & $9.58^{+0.24}_{-0.17}$ & $158.3^{+ 7.9}_{- 9.1}$ & $0.05^{+0.04}_{-0.03}$ \\5815151007414881664 & 255.1891 & -66.1847 & $2.19^{+0.01}_{-0.00}$ & $8.27^{+0.35}_{-0.23}$ & $0.01^{+0.01}_{-0.02}$ & $8.97^{+0.01}_{-0.02}$ & $454.4^{+ 7.9}_{-11.6}$ & $0.05^{+0.03}_{-0.03}$ \\5815472133526012288 & 251.8239 & -66.4518 & $1.05^{+0.05}_{-0.03}$ & $1.33^{+0.12}_{-0.19}$ & $0.15^{+0.09}_{-0.11}$ & $9.89^{+0.05}_{-0.06}$ & $336.3^{+30.0}_{-36.8}$ & $0.06^{+0.03}_{-0.02}$ \\4712838854800335488 &  24.3223 & -61.6741 & $1.03^{+0.08}_{-0.08}$ & $1.15^{+0.09}_{-0.11}$ & $-0.04^{+0.18}_{-0.17}$ & $9.72^{+0.29}_{-0.20}$ & $259.3^{+21.6}_{-27.5}$ & $0.01^{+0.01}_{-0.01}$ \\4712838854800777088 &  24.3216 & -61.6753 & $1.00^{+0.05}_{-0.05}$ & $1.00^{+0.05}_{-0.06}$ & $-0.07^{+0.12}_{-0.12}$ & $9.53^{+0.25}_{-0.20}$ & $261.7^{+17.8}_{-21.9}$ & $0.01^{+0.01}_{-0.01}$ \\4159385142795119488 & 275.0379 &  -8.5492 & $1.51^{+0.08}_{-0.07}$ & $1.91^{+0.11}_{-0.13}$ & $0.24^{+0.17}_{-0.08}$ & $9.27^{+0.17}_{-0.12}$ & $138.8^{+ 4.8}_{- 5.3}$ & $1.18^{+0.20}_{-0.13}$ \\6879287944507843968 & 304.1714 & -13.9595 & $0.87^{+0.06}_{-0.06}$ & $0.89^{+0.04}_{-0.05}$ & $-0.01^{+0.13}_{-0.13}$ & $9.94^{+0.39}_{-0.23}$ & $128.7^{+ 6.2}_{- 6.7}$ & $0.04^{+0.03}_{-0.02}$ \\6880807813174556416 & 302.5867 & -11.7620 & $1.13^{+0.03}_{-0.02}$ & $1.50^{+0.09}_{-0.12}$ & $0.01^{+0.01}_{-0.02}$ & $9.73^{+0.04}_{-0.04}$ & $132.0^{+ 7.3}_{-10.2}$ & $0.07^{+0.04}_{-0.03}$ \\6641363970538743040 & 298.4759 & -54.1398 & $1.40^{+0.07}_{-0.07}$ & $1.79^{+0.13}_{-0.15}$ & $0.04^{+0.10}_{-0.14}$ & $9.35^{+0.09}_{-0.08}$ & $221.9^{+13.2}_{-15.4}$ & $0.02^{+0.01}_{-0.02}$ \\6642465749908651136 & 297.3714 & -52.8832 & $1.76^{+0.05}_{-0.06}$ & $2.70^{+0.20}_{-0.18}$ & $0.33^{+0.06}_{-0.08}$ & $9.18^{+0.06}_{-0.05}$ & $215.6^{+12.7}_{-15.3}$ & $0.02^{+0.01}_{-0.02}$ \\6641366513159376128 & 298.7858 & -53.9977 & $0.75^{+0.03}_{-0.03}$ & $0.74^{+0.02}_{-0.03}$ & $-0.10^{+0.11}_{-0.14}$ & $10.01^{+0.16}_{-0.14}$ & $127.4^{+ 4.3}_{- 4.2}$ & $0.02^{+0.01}_{-0.01}$ \\6641389980860681344 & 298.7968 & -53.9949 & $0.79^{+0.03}_{-0.02}$ & $0.77^{+0.02}_{-0.02}$ & $-0.05^{+0.07}_{-0.09}$ & $9.87^{+0.17}_{-0.17}$ & $131.4^{+ 4.4}_{- 4.5}$ & $0.02^{+0.01}_{-0.01}$ \\3380895554153895808 & 104.5454 &  24.7833 & $1.06^{+0.07}_{-0.06}$ & $1.14^{+0.05}_{-0.06}$ & $0.03^{+0.16}_{-0.12}$ & $9.63^{+0.30}_{-0.20}$ & $133.4^{+ 5.0}_{- 5.5}$ & $0.02^{+0.01}_{-0.02}$ \\3384923099605506688 & 101.7947 &  26.5613 & $1.40^{+0.04}_{-0.06}$ & $1.67^{+0.10}_{-0.10}$ & $-0.02^{+0.07}_{-0.11}$ & $9.26^{+0.15}_{-0.09}$ & $135.6^{+ 5.4}_{- 5.9}$ & $0.05^{+0.03}_{-0.03}$ \\133783523987211136 &  39.9628 &  32.8147 & $2.58^{+0.00}_{-0.00}$ & $13.80^{+0.68}_{-0.22}$ & $-0.01^{+0.00}_{-0.00}$ & $8.79^{+0.01}_{-0.01}$ & $330.9^{+ 2.6}_{- 3.6}$ & $0.03^{+0.01}_{-0.01}$ \\134752331169280384 &  40.3964 &  34.3904 & $1.08^{+0.06}_{-0.07}$ & $1.18^{+0.07}_{-0.09}$ & $-0.04^{+0.14}_{-0.12}$ & $9.57^{+0.26}_{-0.18}$ & $243.2^{+16.7}_{-19.4}$ & $0.02^{+0.02}_{-0.02}$ \\4419725616228606848 & 227.6922 &   0.1335 & $1.85^{+0.00}_{-0.00}$ & $13.32^{+1.11}_{-1.31}$ & $0.05^{+0.02}_{-0.02}$ & $9.17^{+0.02}_{-0.02}$ & $442.5^{+19.4}_{-20.4}$ & $0.02^{+0.01}_{-0.02}$ \\4419355561846378240 & 227.1932 &  -0.0098 & $0.98^{+0.02}_{-0.03}$ & $1.38^{+0.11}_{-0.12}$ & $-0.17^{+0.07}_{-0.11}$ & $9.92^{+0.05}_{-0.02}$ & $340.2^{+24.2}_{-24.7}$ & $0.02^{+0.01}_{-0.02}$ \\6767246988082735616 & 296.4905 & -25.5270 & $0.95^{+0.04}_{-0.05}$ & $0.98^{+0.04}_{-0.05}$ & $-0.03^{+0.10}_{-0.15}$ & $9.75^{+0.24}_{-0.17}$ & $143.6^{+ 6.3}_{- 6.9}$ & $0.00^{+0.00}_{-0.01}$ \\2099277072510132992 & 288.5881 &  37.6413 & $1.45^{+0.06}_{-0.08}$ & $2.10^{+0.12}_{-0.12}$ & $-0.03^{+0.13}_{-0.17}$ & $9.35^{+0.08}_{-0.05}$ & $134.9^{+ 4.8}_{- 5.0}$ & $0.06^{+0.04}_{-0.04}$ \\2100365898258939520 & 285.5027 &  40.1723 & $0.79^{+0.04}_{-0.04}$ & $0.78^{+0.03}_{-0.03}$ & $0.03^{+0.13}_{-0.10}$ & $9.99^{+0.32}_{-0.21}$ & $139.3^{+ 6.1}_{- 6.2}$ & $0.12^{+0.08}_{-0.06}$ \\1106008470186359680 &  96.2044 &  67.9504 & $0.75^{+0.02}_{-0.02}$ & $0.86^{+0.04}_{-0.04}$ & $-0.14^{+0.12}_{-0.11}$ & $10.28^{+0.02}_{-0.02}$ & $185.7^{+ 8.7}_{- 9.5}$ & $0.04^{+0.03}_{-0.03}$ \\1105400199738121600 &  92.7752 &  67.9772 & $1.14^{+0.05}_{-0.05}$ & $1.23^{+0.06}_{-0.07}$ & $0.02^{+0.09}_{-0.08}$ & $9.49^{+0.23}_{-0.16}$ & $187.5^{+ 9.3}_{-10.9}$ & $0.05^{+0.04}_{-0.03}$ \\502630814241052032 &  79.3819 &  74.5357 & $2.19^{+0.02}_{-0.02}$ & $3.77^{+0.23}_{-0.21}$ & $-0.06^{+0.03}_{-0.04}$ & $8.88^{+0.02}_{-0.02}$ & $206.1^{+ 6.4}_{- 7.0}$ & $0.06^{+0.04}_{-0.04}$ \\503281553326688384 &  74.3797 &  74.1129 & $1.29^{+0.01}_{-0.00}$ & $1.94^{+0.09}_{-0.09}$ & $0.31^{+0.03}_{-0.05}$ & $9.68^{+0.02}_{-0.02}$ & $209.6^{+ 5.5}_{- 5.1}$ & $0.10^{+0.04}_{-0.02}$ \\6464215845391330048 & 316.9636 & -54.2169 & $1.53^{+0.05}_{-0.08}$ & $1.61^{+0.09}_{-0.11}$ & $-0.08^{+0.09}_{-0.14}$ & $8.93^{+0.22}_{-0.17}$ & $66.7^{+ 2.4}_{- 3.1}$ & $0.00^{+0.00}_{-0.01}$ \\6471583054333786112 & 312.1920 & -51.9636 & $0.80^{+0.04}_{-0.04}$ & $0.77^{+0.03}_{-0.03}$ & $0.00^{+0.15}_{-0.10}$ & $9.78^{+0.50}_{-0.29}$ & $68.8^{+ 3.2}_{- 3.7}$ & $0.01^{+0.01}_{-0.01}$ \\5815344796337498624 & 250.6003 & -67.4636 & $0.93^{+0.04}_{-0.04}$ & $0.87^{+0.03}_{-0.04}$ & $-0.14^{+0.11}_{-0.15}$ & $9.40^{+0.36}_{-0.27}$ & $223.3^{+12.6}_{-14.1}$ & $0.02^{+0.01}_{-0.02}$ \\5815344796337500160 & 250.6052 & -67.4781 & $1.03^{+0.07}_{-0.07}$ & $1.12^{+0.07}_{-0.08}$ & $-0.06^{+0.15}_{-0.15}$ & $9.69^{+0.26}_{-0.17}$ & $219.6^{+13.6}_{-15.4}$ & $0.03^{+0.02}_{-0.03}$ \\6641670493765284480 & 298.3077 & -53.2493 & $0.91^{+0.05}_{-0.06}$ & $0.91^{+0.05}_{-0.05}$ & $-0.18^{+0.18}_{-0.19}$ & $9.67^{+0.23}_{-0.20}$ & $212.9^{+12.0}_{-12.0}$ & $0.00^{+0.00}_{-0.01}$ \\6642604563251945472 & 295.5007 & -52.9481 & $0.90^{+0.04}_{-0.05}$ & $0.93^{+0.05}_{-0.05}$ & $-0.11^{+0.13}_{-0.18}$ & $9.83^{+0.16}_{-0.14}$ & $215.2^{+12.9}_{-14.0}$ & $0.03^{+0.01}_{-0.01}$ \\6464391973410179328 & 319.2481 & -53.8355 & $0.74^{+0.04}_{-0.04}$ & $0.73^{+0.03}_{-0.03}$ & $-0.11^{+0.12}_{-0.13}$ & $9.99^{+0.28}_{-0.19}$ & $106.6^{+ 3.3}_{- 3.6}$ & $0.01^{+0.01}_{-0.01}$ \\6464392007769917440 & 319.2663 & -53.8175 & $0.98^{+0.04}_{-0.04}$ & $0.97^{+0.03}_{-0.03}$ & $0.01^{+0.07}_{-0.05}$ & $9.60^{+0.27}_{-0.21}$ & $107.3^{+ 3.7}_{- 3.9}$ & $0.02^{+0.01}_{-0.01}$ \\6165391949584478208 & 204.8820 & -33.2346 & $1.24^{+0.00}_{-0.00}$ & $2.78^{+0.15}_{-0.25}$ & $0.35^{+0.04}_{-0.03}$ & $9.78^{+0.01}_{-0.02}$ & $231.3^{+ 9.1}_{-13.0}$ & $0.02^{+0.00}_{-0.01}$ \\6168602935853882752 & 202.8551 & -32.8389 & $1.38^{+0.08}_{-0.08}$ & $1.59^{+0.12}_{-0.14}$ & $-0.00^{+0.16}_{-0.15}$ & $9.25^{+0.24}_{-0.14}$ & $228.5^{+14.6}_{-16.9}$ & $0.02^{+0.01}_{-0.02}$ \\6464475811172361088 & 318.9124 & -53.1273 & $1.16^{+0.07}_{-0.05}$ & $1.25^{+0.08}_{-0.10}$ & $0.08^{+0.14}_{-0.10}$ & $9.53^{+0.25}_{-0.14}$ & $234.8^{+15.6}_{-17.2}$ & $0.01^{+0.01}_{-0.01}$ \\6466469672429586304 & 320.2777 & -50.9862 & $1.34^{+0.08}_{-0.08}$ & $1.61^{+0.15}_{-0.18}$ & $0.04^{+0.14}_{-0.14}$ & $9.35^{+0.16}_{-0.10}$ & $228.9^{+18.8}_{-24.0}$ & $0.01^{+0.00}_{-0.01}$ \\3049167879531414912 & 104.3379 & -10.8573 & $1.10^{+0.06}_{-0.07}$ & $1.13^{+0.07}_{-0.09}$ & $0.02^{+0.17}_{-0.09}$ & $9.45^{+0.31}_{-0.21}$ & $135.5^{+10.7}_{-12.0}$ & $0.20^{+0.13}_{-0.21}$ \\3046026746609589504 & 105.9634 & -11.4969 & $0.85^{+0.05}_{-0.05}$ & $0.83^{+0.04}_{-0.04}$ & $-0.09^{+0.22}_{-0.15}$ & $9.78^{+0.38}_{-0.26}$ & $133.7^{+ 5.3}_{- 5.3}$ & $0.11^{+0.08}_{-0.18}$ \\502835185965114496 &  84.9320 &  75.0440 & $3.09^{+0.02}_{-0.04}$ & $16.58^{+3.56}_{-2.99}$ & $-0.18^{+0.05}_{-0.07}$ & $8.53^{+0.02}_{-0.02}$ & $189.0^{+12.5}_{-14.4}$ & $0.09^{+0.06}_{-0.05}$ \\504269911200461184 &  85.8605 &  77.0896 & $1.10^{+0.04}_{-0.05}$ & $1.24^{+0.06}_{-0.07}$ & $0.02^{+0.04}_{-0.06}$ & $9.63^{+0.14}_{-0.11}$ & $202.6^{+10.5}_{-13.2}$ & $0.05^{+0.03}_{-0.04}$ \\884679356494954752 & 106.2275 &  28.1166 & $0.93^{+0.07}_{-0.07}$ & $1.20^{+0.06}_{-0.07}$ & $0.07^{+0.17}_{-0.16}$ & $10.09^{+0.17}_{-0.11}$ & $82.3^{+ 2.0}_{- 2.1}$ & $0.03^{+0.02}_{-0.02}$ \\884679356494955136 & 106.2283 &  28.1132 & $0.87^{+0.03}_{-0.04}$ & $1.05^{+0.05}_{-0.04}$ & $0.27^{+0.14}_{-0.11}$ & $10.23^{+0.12}_{-0.05}$ & $82.4^{+ 1.8}_{- 1.8}$ & $0.02^{+0.01}_{-0.03}$ \\5815402795574594048 & 250.3467 & -66.7903 & $1.13^{+0.07}_{-0.08}$ & $1.27^{+0.09}_{-0.11}$ & $-0.02^{+0.14}_{-0.14}$ & $9.56^{+0.28}_{-0.18}$ & $192.9^{+12.7}_{-14.7}$ & $0.04^{+0.03}_{-0.02}$ \\5815546591081240192 & 251.2388 & -65.9799 & $1.00^{+0.05}_{-0.05}$ & $1.11^{+0.05}_{-0.06}$ & $-0.00^{+0.09}_{-0.12}$ & $9.78^{+0.19}_{-0.14}$ & $190.3^{+ 8.9}_{-10.3}$ & $0.05^{+0.03}_{-0.03}$ \\5414040197706809472 & 155.6954 & -45.4706 & $1.24^{+0.05}_{-0.06}$ & $1.38^{+0.06}_{-0.08}$ & $-0.05^{+0.09}_{-0.15}$ & $9.35^{+0.26}_{-0.15}$ & $136.7^{+ 4.3}_{- 5.2}$ & $0.10^{+0.06}_{-0.04}$ \\5415821200385884288 & 155.5722 & -43.2149 & $1.33^{+0.06}_{-0.07}$ & $1.60^{+0.09}_{-0.10}$ & $-0.01^{+0.13}_{-0.16}$ & $9.35^{+0.17}_{-0.10}$ & $140.6^{+ 5.7}_{- 6.2}$ & $0.04^{+0.03}_{-0.03}$ \\4866013743810615296 &  67.6074 & -36.7352 & $0.90^{+0.03}_{-0.03}$ & $0.86^{+0.02}_{-0.02}$ & $0.03^{+0.08}_{-0.06}$ & $9.58^{+0.23}_{-0.23}$ & $99.5^{+ 2.4}_{- 2.4}$ & $0.01^{+0.00}_{-0.01}$ \\4866014465365557376 &  67.6685 & -36.7351 & $1.07^{+0.02}_{-0.00}$ & $1.14^{+0.05}_{-0.02}$ & $-0.07^{+0.06}_{-0.02}$ & $9.58^{+0.17}_{-0.08}$ & $99.5^{+ 2.1}_{- 1.0}$ & $0.01^{+0.01}_{-0.00}$ \\4742938123049352960 &  35.0058 & -55.1262 & $0.93^{+0.02}_{-0.02}$ & $1.08^{+0.04}_{-0.06}$ & $-0.16^{+0.06}_{-0.08}$ & $9.92^{+0.02}_{-0.02}$ & $283.3^{+14.0}_{-17.2}$ & $0.02^{+0.01}_{-0.01}$ \\1442995693039164800 & 203.3288 &  23.0141 & $1.00^{+0.04}_{-0.06}$ & $1.35^{+0.09}_{-0.11}$ & $0.05^{+0.15}_{-0.16}$ & $9.94^{+0.07}_{-0.07}$ & $122.6^{+ 5.5}_{- 5.9}$ & $0.01^{+0.01}_{-0.01}$ \\1442995693039164928 & 203.3291 &  23.0101 & $1.03^{+0.02}_{-0.02}$ & $0.98^{+0.02}_{-0.02}$ & $0.13^{+0.07}_{-0.07}$ & $9.39^{+0.18}_{-0.17}$ & $118.5^{+ 4.1}_{- 4.8}$ & $0.01^{+0.01}_{-0.00}$ \\428811390260533632 &   4.9207 &  60.7617 & $1.14^{+0.04}_{-0.04}$ & $1.12^{+0.03}_{-0.04}$ & $-0.13^{+0.16}_{-0.12}$ & $9.08^{+0.36}_{-0.24}$ & $104.7^{+ 3.2}_{- 3.3}$ & $0.16^{+0.09}_{-0.16}$ \\428811424620271616 &   4.9397 &  60.7711 & $0.92^{+0.03}_{-0.04}$ & $0.85^{+0.03}_{-0.03}$ & $-0.20^{+0.18}_{-0.13}$ & $9.22^{+0.43}_{-0.32}$ & $109.3^{+ 3.7}_{- 3.5}$ & $0.12^{+0.07}_{-0.16}$ \\6001249981841816832 & 234.7279 & -43.3342 & $1.72^{+0.20}_{-0.28}$ & $3.25^{+0.20}_{-0.32}$ & $-0.10^{+0.15}_{-0.19}$ & $5.90^{+0.09}_{-0.13}$ & $315.3^{+22.8}_{-36.1}$ & $0.12^{+0.08}_{-0.07}$ \\6001529326514763136 & 233.7112 & -42.5253 & $0.93^{+0.01}_{-0.02}$ & $1.03^{+0.05}_{-0.06}$ & $-0.03^{+0.03}_{-0.02}$ & $9.91^{+0.07}_{-0.02}$ & $356.1^{+23.7}_{-23.3}$ & $0.16^{+0.03}_{-0.01}$ \\1936294264900174592 & 345.0273 &  46.2854 & $0.76^{+0.03}_{-0.03}$ & $0.75^{+0.02}_{-0.02}$ & $-0.07^{+0.07}_{-0.09}$ & $9.97^{+0.20}_{-0.16}$ & $74.5^{+ 1.6}_{- 1.7}$ & $0.11^{+0.06}_{-0.07}$ \\1983234890191661440 & 337.5511 &  46.0244 & $0.82^{+0.03}_{-0.02}$ & $0.79^{+0.02}_{-0.02}$ & $-0.04^{+0.07}_{-0.08}$ & $9.78^{+0.21}_{-0.18}$ & $75.0^{+ 1.9}_{- 1.9}$ & $0.15^{+0.07}_{-0.04}$ \\837268415105205248 & 164.2554 &  52.4184 & $1.42^{+0.05}_{-0.06}$ & $1.80^{+0.14}_{-0.15}$ & $0.05^{+0.05}_{-0.11}$ & $9.32^{+0.10}_{-0.07}$ & $232.7^{+14.5}_{-16.1}$ & $0.01^{+0.00}_{-0.00}$ \\849087924585731072 & 160.6342 &  52.3532 & $0.89^{+0.04}_{-0.05}$ & $0.90^{+0.04}_{-0.04}$ & $-0.04^{+0.12}_{-0.14}$ & $9.82^{+0.22}_{-0.15}$ & $239.3^{+12.5}_{-14.2}$ & $0.01^{+0.00}_{-0.00}$ \\1106568396482564736 &  97.1256 &  69.3630 & $1.28^{+0.01}_{-0.01}$ & $2.21^{+0.14}_{-0.16}$ & $0.09^{+0.05}_{-0.05}$ & $9.63^{+0.02}_{-0.01}$ & $183.4^{+ 6.6}_{- 8.7}$ & $0.06^{+0.03}_{-0.02}$ \\1107824829035383424 &  91.5705 &  71.5641 & $0.85^{+0.05}_{-0.05}$ & $0.88^{+0.04}_{-0.05}$ & $-0.04^{+0.13}_{-0.12}$ & $9.94^{+0.24}_{-0.18}$ & $179.1^{+10.3}_{-11.5}$ & $0.10^{+0.06}_{-0.06}$ \\2771028065185292928 & 357.0339 &  14.4787 & $0.79^{+0.05}_{-0.05}$ & $0.81^{+0.03}_{-0.03}$ & $-0.04^{+0.12}_{-0.13}$ & $10.04^{+0.29}_{-0.19}$ & $57.8^{+ 1.2}_{- 1.3}$ & $0.01^{+0.01}_{-0.01}$ \\2758592623034762112 & 357.0507 &   8.2455 & $1.45^{+0.03}_{-0.04}$ & $1.70^{+0.09}_{-0.09}$ & $-0.05^{+0.05}_{-0.12}$ & $9.16^{+0.10}_{-0.10}$ & $58.7^{+ 2.3}_{- 2.4}$ & $0.06^{+0.03}_{-0.02}$ \\1443494252843141504 & 204.8666 &  22.6436 & $0.79^{+0.04}_{-0.03}$ & $0.77^{+0.03}_{-0.02}$ & $0.05^{+0.16}_{-0.11}$ & $9.85^{+0.21}_{-0.17}$ & $124.4^{+ 4.8}_{- 4.6}$ & $0.00^{+0.00}_{-0.00}$ \\1443850116653454208 & 205.1532 &  23.6608 & $0.80^{+0.03}_{-0.03}$ & $0.83^{+0.02}_{-0.02}$ & $0.01^{+0.04}_{-0.08}$ & $10.09^{+0.21}_{-0.14}$ & $115.4^{+ 3.4}_{- 3.6}$ & $0.01^{+0.00}_{-0.00}$ \\1300778949227330176 & 248.1049 &  24.6506 & $0.99^{+0.06}_{-0.06}$ & $1.08^{+0.04}_{-0.05}$ & $0.05^{+0.14}_{-0.12}$ & $9.84^{+0.24}_{-0.16}$ & $88.3^{+ 2.0}_{- 2.2}$ & $0.02^{+0.01}_{-0.01}$ \\1315765636311884672 & 244.1606 &  26.9040 & $0.76^{+0.03}_{-0.03}$ & $0.76^{+0.02}_{-0.02}$ & $-0.00^{+0.06}_{-0.07}$ & $10.05^{+0.31}_{-0.18}$ & $94.7^{+ 2.5}_{- 2.7}$ & $0.02^{+0.02}_{-0.02}$ \\5232688570887934720 & 160.4263 & -68.4209 & $1.28^{+0.01}_{-0.01}$ & $2.17^{+0.19}_{-0.21}$ & $0.10^{+0.05}_{-0.07}$ & $9.63^{+0.02}_{-0.02}$ & $355.2^{+22.9}_{-25.8}$ & $0.14^{+0.08}_{-0.06}$ \\5232587656336018048 & 156.7773 & -68.4985 & $2.37^{+0.11}_{-0.16}$ & $2.63^{+0.25}_{-0.30}$ & $-0.08^{+0.15}_{-0.16}$ & $8.66^{+0.10}_{-0.03}$ & $329.0^{+29.0}_{-34.1}$ & $0.06^{+0.04}_{-0.06}$ \\4714736749308561152 &  31.5900 & -59.9163 & $1.15^{+0.08}_{-0.08}$ & $1.32^{+0.12}_{-0.15}$ & $-0.02^{+0.13}_{-0.13}$ & $9.56^{+0.23}_{-0.16}$ & $318.1^{+28.0}_{-34.6}$ & $0.01^{+0.01}_{-0.01}$ \\3799802749827526528 & 175.6920 &   2.8262 & $1.06^{+0.07}_{-0.08}$ & $1.25^{+0.11}_{-0.15}$ & $0.13^{+0.14}_{-0.14}$ & $9.80^{+0.15}_{-0.12}$ & $164.0^{+14.5}_{-19.4}$ & $0.01^{+0.01}_{-0.01}$ \\3799845905658916096 & 175.5377 &   2.8784 & $1.56^{+0.08}_{-0.09}$ & $1.87^{+0.14}_{-0.16}$ & $-0.01^{+0.15}_{-0.16}$ & $9.11^{+0.17}_{-0.11}$ & $172.3^{+ 9.6}_{-11.0}$ & $0.01^{+0.01}_{-0.01}$ \\4917955875697600384 &   0.4384 & -59.9643 & $0.83^{+0.05}_{-0.05}$ & $0.83^{+0.03}_{-0.03}$ & $-0.12^{+0.15}_{-0.16}$ & $9.90^{+0.30}_{-0.23}$ & $160.9^{+ 5.9}_{- 6.4}$ & $0.01^{+0.00}_{-0.00}$ \\4906129803507416576 &   4.7436 & -60.0776 & $0.91^{+0.04}_{-0.05}$ & $0.98^{+0.04}_{-0.07}$ & $0.17^{+0.11}_{-0.11}$ & $10.02^{+0.15}_{-0.14}$ & $151.6^{+ 6.9}_{- 8.3}$ & $0.00^{+0.00}_{-0.00}$ \\2099652933689621376 & 287.3815 &  39.1802 & $0.48^{+0.01}_{-0.02}$ & $0.45^{+0.01}_{-0.01}$ & $0.08^{+0.09}_{-0.09}$ & $9.99^{+0.49}_{-0.24}$ & $27.1^{+ 0.4}_{- 0.4}$ & $0.06^{+0.04}_{-0.09}$ \\3497330983676855936 & 193.2756 & -26.5211 & $1.45^{+0.07}_{-0.09}$ & $1.83^{+0.16}_{-0.18}$ & $-0.01^{+0.09}_{-0.14}$ & $9.26^{+0.11}_{-0.08}$ & $210.4^{+16.5}_{-19.5}$ & $0.02^{+0.01}_{-0.03}$ \\2891150913112056448 &  89.4572 & -30.9743 & $1.00^{+0.05}_{-0.05}$ & $1.07^{+0.05}_{-0.07}$ & $0.08^{+0.11}_{-0.13}$ & $9.79^{+0.22}_{-0.14}$ & $212.1^{+11.1}_{-13.0}$ & $0.02^{+0.01}_{-0.01}$ \\2890992927033528832 &  90.3735 & -31.1332 & $1.39^{+0.00}_{-0.00}$ & $2.32^{+0.13}_{-0.13}$ & $0.28^{+0.02}_{-0.04}$ & $9.59^{+0.01}_{-0.01}$ & $239.3^{+ 3.2}_{- 7.4}$ & $0.02^{+0.01}_{-0.01}$ \\1301402166163112704 & 250.3911 &  26.0799 & $2.18^{+0.00}_{-0.00}$ & $9.28^{+0.33}_{-0.28}$ & $-0.01^{+0.01}_{-0.00}$ & $8.96^{+0.01}_{-0.02}$ & $225.5^{+ 6.9}_{- 6.4}$ & $0.02^{+0.01}_{-0.02}$ \\3800420915880137728 & 172.8474 &   3.0627 & $1.39^{+0.03}_{-0.05}$ & $1.50^{+0.05}_{-0.09}$ & $-0.03^{+0.07}_{-0.09}$ & $9.08^{+0.15}_{-0.16}$ & $76.5^{+ 1.8}_{- 2.2}$ & $0.01^{+0.00}_{-0.01}$ \\3813489917246552576 & 170.4620 &   4.3436 & $0.86^{+0.03}_{-0.04}$ & $0.88^{+0.03}_{-0.03}$ & $-0.07^{+0.09}_{-0.16}$ & $9.87^{+0.17}_{-0.13}$ & $80.5^{+ 2.7}_{- 3.6}$ & $0.02^{+0.01}_{-0.01}$ \\4715027192176717696 &  31.3466 & -59.1665 & $1.76^{+0.09}_{-0.10}$ & $2.08^{+0.16}_{-0.18}$ & $-0.04^{+0.13}_{-0.16}$ & $8.97^{+0.12}_{-0.08}$ & $236.5^{+15.3}_{-17.7}$ & $0.01^{+0.01}_{-0.01}$ \\4715027226536886400 &  31.3482 & -59.1615 & $1.16^{+0.08}_{-0.08}$ & $1.24^{+0.07}_{-0.08}$ & $-0.04^{+0.17}_{-0.15}$ & $9.43^{+0.40}_{-0.23}$ & $241.2^{+12.9}_{-13.7}$ & $0.01^{+0.01}_{-0.01}$ \\3624198579523946880 & 201.3216 &  -8.8170 & $1.17^{+0.07}_{-0.07}$ & $1.34^{+0.12}_{-0.14}$ & $0.06^{+0.10}_{-0.11}$ & $9.57^{+0.17}_{-0.12}$ & $267.6^{+22.3}_{-28.7}$ & $0.02^{+0.02}_{-0.01}$ \\3631075715518049024 & 201.5528 &  -7.8317 & $1.02^{+0.05}_{-0.05}$ & $1.10^{+0.07}_{-0.09}$ & $-0.01^{+0.07}_{-0.12}$ & $9.72^{+0.21}_{-0.15}$ & $284.7^{+22.6}_{-26.6}$ & $0.02^{+0.01}_{-0.01}$ \\4162571218251940096 & 263.0553 & -12.3428 & $1.08^{+0.06}_{-0.06}$ & $1.10^{+0.05}_{-0.05}$ & $-0.05^{+0.16}_{-0.13}$ & $9.40^{+0.42}_{-0.28}$ & $85.1^{+ 2.9}_{- 3.0}$ & $0.15^{+0.11}_{-0.18}$ \\4167589835996386816 & 261.2574 &  -9.2125 & $1.39^{+0.01}_{-0.00}$ & $2.26^{+0.20}_{-0.15}$ & $0.30^{+0.03}_{-0.05}$ & $9.57^{+0.02}_{-0.02}$ & $81.3^{+ 3.5}_{- 3.9}$ & $0.39^{+0.11}_{-0.11}$ \\4888960688921342464 &  61.0613 & -28.9261 & $1.04^{+0.01}_{-0.01}$ & $1.00^{+0.01}_{-0.02}$ & $0.30^{+0.06}_{-0.07}$ & $9.53^{+0.06}_{-0.11}$ & $277.8^{+ 6.3}_{- 7.1}$ & $0.01^{+0.00}_{-0.01}$ \\4888859911808988032 &  62.9347 & -28.5866 & $0.99^{+0.05}_{-0.07}$ & $1.12^{+0.07}_{-0.08}$ & $-0.05^{+0.15}_{-0.14}$ & $9.82^{+0.19}_{-0.08}$ & $295.1^{+23.2}_{-24.5}$ & $0.01^{+0.01}_{-0.01}$ \\2235732306672428160 & 299.2424 &  59.2992 & $0.73^{+0.01}_{-0.01}$ & $0.88^{+0.03}_{-0.03}$ & $-0.38^{+0.05}_{-0.06}$ & $10.27^{+0.02}_{-0.02}$ & $210.8^{+ 9.1}_{-11.7}$ & $0.06^{+0.02}_{-0.01}$ \\2239002769649172224 & 296.4314 &  59.9524 & $1.02^{+0.05}_{-0.05}$ & $1.00^{+0.05}_{-0.05}$ & $-0.06^{+0.14}_{-0.12}$ & $9.43^{+0.37}_{-0.25}$ & $222.3^{+13.8}_{-15.2}$ & $0.04^{+0.02}_{-0.01}$ \\6642404452135414656 & 298.0668 & -53.0430 & $0.70^{+0.04}_{-0.04}$ & $0.69^{+0.02}_{-0.03}$ & $-0.16^{+0.14}_{-0.13}$ & $9.92^{+0.47}_{-0.28}$ & $95.1^{+ 2.7}_{- 3.0}$ & $0.02^{+0.02}_{-0.01}$ \\6645771397257772288 & 296.4797 & -51.7763 & $0.83^{+0.01}_{-0.02}$ & $0.78^{+0.02}_{-0.01}$ & $-0.14^{+0.09}_{-0.08}$ & $9.56^{+0.29}_{-0.23}$ & $96.1^{+ 2.9}_{- 2.8}$ & $0.02^{+0.01}_{-0.01}$ \\1107123752933570816 &  91.3474 &  69.4181 & $1.35^{+0.07}_{-0.07}$ & $1.64^{+0.13}_{-0.15}$ & $0.09^{+0.14}_{-0.12}$ & $9.39^{+0.15}_{-0.09}$ & $272.0^{+18.1}_{-22.7}$ & $0.03^{+0.02}_{-0.05}$ \\1107376778046867072 &  95.3963 &  70.0831 & $1.05^{+0.05}_{-0.07}$ & $1.41^{+0.13}_{-0.15}$ & $0.01^{+0.03}_{-0.10}$ & $9.86^{+0.14}_{-0.09}$ & $259.1^{+20.3}_{-26.0}$ & $0.08^{+0.05}_{-0.04}$ \\2891385006008976640 &  95.2895 & -35.1247 & $1.52^{+0.03}_{-0.02}$ & $1.63^{+0.07}_{-0.09}$ & $0.03^{+0.04}_{-0.06}$ & $8.98^{+0.14}_{-0.11}$ & $141.5^{+ 4.6}_{- 4.4}$ & $0.02^{+0.02}_{-0.02}$ \\2891385006009604736 &  95.2977 & -35.1271 & $1.29^{+0.06}_{-0.07}$ & $1.42^{+0.07}_{-0.07}$ & $-0.09^{+0.14}_{-0.16}$ & $9.22^{+0.25}_{-0.17}$ & $139.6^{+ 5.1}_{- 5.5}$ & $0.03^{+0.02}_{-0.02}$ \\2902557040578882944 &  84.0863 & -30.3956 & $0.92^{+0.06}_{-0.08}$ & $1.12^{+0.06}_{-0.06}$ & $-0.12^{+0.13}_{-0.19}$ & $9.97^{+0.18}_{-0.11}$ & $197.5^{+ 9.0}_{-10.9}$ & $0.01^{+0.01}_{-0.01}$ \\2902529106111593088 &  84.1348 & -30.5127 & $0.90^{+0.06}_{-0.06}$ & $0.94^{+0.05}_{-0.06}$ & $-0.04^{+0.13}_{-0.16}$ & $9.88^{+0.29}_{-0.20}$ & $201.7^{+10.6}_{-12.3}$ & $0.01^{+0.01}_{-0.01}$ \\1981723748898767488 & 338.0984 &  43.2916 & $1.43^{+0.06}_{-0.06}$ & $1.81^{+0.10}_{-0.11}$ & $0.04^{+0.12}_{-0.13}$ & $9.30^{+0.10}_{-0.08}$ & $138.4^{+ 5.4}_{- 6.0}$ & $0.07^{+0.05}_{-0.04}$ \\1983027116854240128 & 337.0772 &  44.6949 & $1.00^{+0.07}_{-0.07}$ & $1.13^{+0.08}_{-0.11}$ & $-0.01^{+0.15}_{-0.15}$ & $9.83^{+0.22}_{-0.15}$ & $132.7^{+ 9.9}_{-12.3}$ & $0.11^{+0.07}_{-0.04}$ \\5278105685381925120 & 125.6445 & -61.4726 & $1.11^{+0.05}_{-0.04}$ & $1.21^{+0.07}_{-0.09}$ & $0.12^{+0.08}_{-0.15}$ & $9.65^{+0.12}_{-0.11}$ & $158.7^{+10.4}_{- 9.2}$ & $0.10^{+0.05}_{-0.04}$ \\5301994259122616832 & 127.9349 & -60.6615 & $0.87^{+0.04}_{-0.03}$ & $0.86^{+0.03}_{-0.03}$ & $0.10^{+0.08}_{-0.10}$ & $9.89^{+0.21}_{-0.14}$ & $156.7^{+10.3}_{-11.0}$ & $0.12^{+0.07}_{-0.04}$ \\6001673877934076544 & 235.4445 & -42.4184 & $1.17^{+0.04}_{-0.06}$ & $1.46^{+0.10}_{-0.09}$ & $-0.06^{+0.09}_{-0.14}$ & $9.59^{+0.12}_{-0.06}$ & $155.2^{+ 9.4}_{-10.2}$ & $0.14^{+0.09}_{-0.07}$ \\6001674049732768896 & 235.4312 & -42.4253 & $1.10^{+0.05}_{-0.05}$ & $1.21^{+0.06}_{-0.06}$ & $-0.01^{+0.08}_{-0.05}$ & $9.56^{+0.22}_{-0.16}$ & $156.1^{+ 7.6}_{- 8.4}$ & $0.06^{+0.04}_{-0.10}$ \\248683691679912320 &  56.3108 &  48.1952 & $1.96^{+0.12}_{-0.13}$ & $2.18^{+0.16}_{-0.18}$ & $0.00^{+0.15}_{-0.15}$ & $8.82^{+0.17}_{-0.12}$ & $184.6^{+10.7}_{-11.7}$ & $0.25^{+0.17}_{-0.17}$ \\245795549512945024 &  60.0884 &  46.8089 & $1.54^{+0.08}_{-0.08}$ & $2.10^{+0.13}_{-0.15}$ & $0.10^{+0.14}_{-0.13}$ & $9.26^{+0.10}_{-0.08}$ & $187.5^{+ 8.8}_{-10.1}$ & $0.37^{+0.18}_{-0.15}$ \\5065988589344060544 &  42.1783 & -29.8717 & $0.99^{+0.05}_{-0.05}$ & $0.98^{+0.05}_{-0.05}$ & $-0.03^{+0.11}_{-0.11}$ & $9.55^{+0.40}_{-0.27}$ & $144.9^{+ 7.7}_{- 8.6}$ & $0.01^{+0.01}_{-0.01}$ \\5066099983615266816 &  42.1423 & -29.0740 & $0.99^{+0.04}_{-0.03}$ & $0.95^{+0.03}_{-0.03}$ & $0.02^{+0.11}_{-0.08}$ & $9.49^{+0.32}_{-0.23}$ & $147.3^{+ 4.9}_{- 5.4}$ & $0.01^{+0.01}_{-0.00}$ \\5601640417832320640 & 116.0020 & -27.7387 & $0.85^{+0.04}_{-0.05}$ & $0.84^{+0.03}_{-0.04}$ & $-0.06^{+0.13}_{-0.16}$ & $9.79^{+0.33}_{-0.23}$ & $156.8^{+ 5.9}_{- 6.2}$ & $0.26^{+0.17}_{-0.24}$ \\5612406835685375872 & 112.8380 & -27.4118 & $1.29^{+0.10}_{-0.10}$ & $1.40^{+0.09}_{-0.11}$ & $-0.03^{+0.17}_{-0.16}$ & $9.22^{+0.50}_{-0.26}$ & $151.5^{+ 9.7}_{-11.4}$ & $0.13^{+0.11}_{-0.25}$ \\6343592857114248320 & 349.3770 & -85.2164 & $1.14^{+0.05}_{-0.04}$ & $1.46^{+0.09}_{-0.12}$ & $0.02^{+0.02}_{-0.06}$ & $9.71^{+0.08}_{-0.08}$ & $205.2^{+10.6}_{-14.6}$ & $0.05^{+0.03}_{-0.03}$ \\4616205217375997184 &   8.0528 & -86.6671 & $0.97^{+0.05}_{-0.05}$ & $1.06^{+0.05}_{-0.07}$ & $0.02^{+0.07}_{-0.13}$ & $9.88^{+0.21}_{-0.15}$ & $207.3^{+10.7}_{-12.1}$ & $0.05^{+0.03}_{-0.02}$ \\4513425894068473472 & 289.1982 &  17.2122 & $1.09^{+0.07}_{-0.06}$ & $1.09^{+0.05}_{-0.06}$ & $-0.04^{+0.15}_{-0.14}$ & $9.35^{+0.48}_{-0.31}$ & $142.2^{+ 6.1}_{- 6.9}$ & $0.25^{+0.17}_{-0.21}$ \\4513425928428211712 & 289.2037 &  17.2164 & $0.92^{+0.06}_{-0.06}$ & $0.92^{+0.04}_{-0.04}$ & $-0.08^{+0.18}_{-0.16}$ & $9.66^{+0.50}_{-0.32}$ & $147.6^{+ 5.8}_{- 6.3}$ & $0.24^{+0.17}_{-0.23}$ \\3012537615292970496 &  88.3665 &  -8.3369 & $1.20^{+0.07}_{-0.07}$ & $1.39^{+0.09}_{-0.10}$ & $0.03^{+0.14}_{-0.13}$ & $9.52^{+0.23}_{-0.14}$ & $188.5^{+10.4}_{-12.4}$ & $0.17^{+0.11}_{-0.11}$ \\3015980529797273216 &  86.7128 &  -6.9144 & $0.83^{+0.04}_{-0.06}$ & $0.91^{+0.06}_{-0.06}$ & $-0.10^{+0.16}_{-0.14}$ & $10.07^{+0.19}_{-0.12}$ & $204.0^{+14.3}_{-14.7}$ & $0.10^{+0.07}_{-0.18}$ \\248770587459316736 &  56.3002 &  49.0514 & $0.87^{+0.05}_{-0.07}$ & $0.94^{+0.05}_{-0.06}$ & $0.01^{+0.17}_{-0.08}$ & $10.00^{+0.26}_{-0.19}$ & $198.3^{+11.0}_{-13.0}$ & $0.17^{+0.12}_{-0.25}$ \\248770690538531712 &  56.3055 &  49.0515 & $1.07^{+0.09}_{-0.10}$ & $1.20^{+0.08}_{-0.10}$ & $0.03^{+0.18}_{-0.15}$ & $9.68^{+0.37}_{-0.25}$ & $193.5^{+13.2}_{-15.9}$ & $0.38^{+0.24}_{-0.27}$ \\3100923025722199552 & 104.8821 &  -6.0680 & $1.01^{+0.04}_{-0.03}$ & $0.98^{+0.03}_{-0.03}$ & $0.10^{+0.21}_{-0.09}$ & $9.46^{+0.25}_{-0.18}$ & $117.2^{+ 4.1}_{- 3.7}$ & $0.07^{+0.04}_{-0.19}$ \\3100923231880629376 & 104.8785 &  -6.0591 & $1.16^{+0.08}_{-0.07}$ & $1.22^{+0.06}_{-0.07}$ & $-0.01^{+0.20}_{-0.14}$ & $9.35^{+0.48}_{-0.29}$ & $118.5^{+ 4.4}_{- 4.7}$ & $0.16^{+0.12}_{-0.23}$ \\359021160998756352 &  31.7493 &  51.9881 & $1.08^{+0.05}_{-0.06}$ & $1.24^{+0.07}_{-0.08}$ & $0.01^{+0.09}_{-0.09}$ & $9.70^{+0.19}_{-0.13}$ & $171.2^{+ 8.4}_{- 9.4}$ & $0.06^{+0.04}_{-0.07}$ \\359938222412817280 &  31.1460 &  52.5767 & $0.94^{+0.03}_{-0.02}$ & $1.08^{+0.06}_{-0.06}$ & $0.04^{+0.11}_{-0.08}$ & $9.97^{+0.06}_{-0.03}$ & $180.7^{+10.1}_{-10.4}$ & $0.06^{+0.04}_{-0.06}$ \\4918223366261378688 &   0.8758 & -59.3554 & $0.87^{+0.04}_{-0.04}$ & $0.84^{+0.03}_{-0.03}$ & $0.06^{+0.12}_{-0.11}$ & $9.73^{+0.42}_{-0.26}$ & $124.5^{+ 3.8}_{- 4.6}$ & $0.01^{+0.00}_{-0.00}$ \\6496743591229628800 & 357.3190 & -56.2835 & $1.01^{+0.06}_{-0.06}$ & $1.09^{+0.04}_{-0.05}$ & $0.07^{+0.15}_{-0.13}$ & $9.76^{+0.25}_{-0.17}$ & $121.5^{+ 3.9}_{- 4.4}$ & $0.01^{+0.00}_{-0.00}$ \\1864695201572354048 & 316.1507 &  31.5337 & $0.88^{+0.05}_{-0.07}$ & $1.02^{+0.05}_{-0.06}$ & $-0.05^{+0.15}_{-0.16}$ & $10.07^{+0.18}_{-0.09}$ & $182.0^{+ 9.7}_{-10.7}$ & $0.08^{+0.06}_{-0.07}$ \\1864696060565812224 & 316.1025 &  31.5602 & $0.79^{+0.01}_{-0.02}$ & $0.84^{+0.02}_{-0.03}$ & $0.05^{+0.05}_{-0.07}$ & $10.17^{+0.02}_{-0.02}$ & $182.9^{+ 7.7}_{- 9.5}$ & $0.06^{+0.04}_{-0.08}$ \\6466357419164762752 & 319.1914 & -51.3899 & $1.12^{+0.07}_{-0.06}$ & $1.27^{+0.11}_{-0.13}$ & $0.08^{+0.12}_{-0.11}$ & $9.64^{+0.17}_{-0.13}$ & $157.3^{+14.5}_{-16.1}$ & $0.01^{+0.01}_{-0.01}$ \\6466357419164763136 & 319.1837 & -51.3976 & $0.81^{+0.05}_{-0.05}$ & $0.81^{+0.03}_{-0.03}$ & $-0.03^{+0.12}_{-0.13}$ & $9.96^{+0.38}_{-0.23}$ & $163.7^{+ 6.1}_{- 6.6}$ & $0.01^{+0.01}_{-0.01}$ \\6058309343926401408 & 185.6040 & -60.2050 & $0.92^{+0.05}_{-0.05}$ & $0.90^{+0.04}_{-0.05}$ & $-0.17^{+0.18}_{-0.19}$ & $9.58^{+0.33}_{-0.22}$ & $143.0^{+ 6.2}_{- 6.6}$ & $0.08^{+0.05}_{-0.15}$ \\6059605565053633024 & 189.8555 & -60.0474 & $1.02^{+0.04}_{-0.05}$ & $1.00^{+0.04}_{-0.04}$ & $-0.13^{+0.15}_{-0.16}$ & $9.37^{+0.35}_{-0.23}$ & $134.8^{+ 4.9}_{- 5.4}$ & $0.24^{+0.16}_{-0.16}$ \\5278457735260865664 &  94.4025 & -70.7992 & $0.99^{+0.04}_{-0.04}$ & $0.99^{+0.04}_{-0.04}$ & $0.01^{+0.16}_{-0.07}$ & $9.59^{+0.27}_{-0.20}$ & $108.1^{+ 3.5}_{- 3.7}$ & $0.04^{+0.02}_{-0.02}$ \\5283016722784207616 &  91.5096 & -68.2464 & $0.72^{+0.02}_{-0.04}$ & $0.74^{+0.02}_{-0.03}$ & $-0.15^{+0.10}_{-0.11}$ & $10.15^{+0.19}_{-0.09}$ & $110.3^{+ 4.9}_{- 6.3}$ & $0.04^{+0.02}_{-0.02}$ \\3291625517899980032 &  76.2070 &  10.2632 & $0.93^{+0.04}_{-0.05}$ & $0.93^{+0.03}_{-0.03}$ & $-0.13^{+0.11}_{-0.16}$ & $9.66^{+0.21}_{-0.17}$ & $83.3^{+ 2.1}_{- 2.0}$ & $0.06^{+0.04}_{-0.06}$ \\3337480684695467648 &  80.7271 &   8.2011 & $0.83^{+0.03}_{-0.02}$ & $0.79^{+0.02}_{-0.02}$ & $0.01^{+0.15}_{-0.06}$ & $9.71^{+0.30}_{-0.22}$ & $77.2^{+ 1.7}_{- 1.9}$ & $0.05^{+0.03}_{-0.13}$ \\3291673552813558400 &  75.6218 &  10.4679 & $0.82^{+0.04}_{-0.04}$ & $0.80^{+0.03}_{-0.02}$ & $0.09^{+0.13}_{-0.12}$ & $9.93^{+0.34}_{-0.22}$ & $99.9^{+ 2.5}_{- 2.7}$ & $0.09^{+0.06}_{-0.04}$ \\3295260503341106048 &  73.7448 &  11.9421 & $1.09^{+0.05}_{-0.04}$ & $1.07^{+0.04}_{-0.03}$ & $-0.08^{+0.13}_{-0.12}$ & $9.25^{+0.37}_{-0.24}$ & $106.1^{+ 3.2}_{- 3.0}$ & $0.12^{+0.08}_{-0.08}$ \\136431835180695680 &  44.3942 &  32.7312 & $1.44^{+0.05}_{-0.06}$ & $1.94^{+0.13}_{-0.13}$ & $-0.00^{+0.05}_{-0.10}$ & $9.34^{+0.07}_{-0.06}$ & $152.2^{+ 7.2}_{- 8.2}$ & $0.09^{+0.06}_{-0.05}$ \\140056856298025600 &  41.9777 &  34.6248 & $0.76^{+0.02}_{-0.03}$ & $0.82^{+0.03}_{-0.03}$ & $0.03^{+0.10}_{-0.09}$ & $10.24^{+0.13}_{-0.04}$ & $161.1^{+ 6.9}_{- 7.4}$ & $0.02^{+0.02}_{-0.03}$ \\2261800284258117504 & 292.0783 &  69.7186 & $1.29^{+0.04}_{-0.05}$ & $1.48^{+0.07}_{-0.08}$ & $0.03^{+0.10}_{-0.08}$ & $9.36^{+0.17}_{-0.11}$ & $150.7^{+ 6.1}_{- 5.8}$ & $0.02^{+0.02}_{-0.06}$ \\2254886074106562176 & 290.2887 &  66.9346 & $1.23^{+0.07}_{-0.07}$ & $1.36^{+0.07}_{-0.08}$ & $-0.06^{+0.16}_{-0.16}$ & $9.33^{+0.25}_{-0.18}$ & $149.4^{+ 7.6}_{- 8.3}$ & $0.03^{+0.02}_{-0.02}$ \\4867925657092935936 &  70.0078 & -34.8823 & $0.97^{+0.04}_{-0.06}$ & $1.15^{+0.06}_{-0.07}$ & $-0.02^{+0.13}_{-0.13}$ & $9.90^{+0.15}_{-0.07}$ & $219.2^{+11.1}_{-12.5}$ & $0.01^{+0.01}_{-0.01}$ \\4867829724702849408 &  70.2532 & -35.5777 & $1.18^{+0.02}_{-0.01}$ & $1.24^{+0.02}_{-0.07}$ & $0.13^{+0.05}_{-0.07}$ & $9.38^{+0.08}_{-0.21}$ & $214.4^{+ 5.6}_{- 7.2}$ & $0.01^{+0.00}_{-0.00}$ \\1982006323389128448 & 338.2244 &  43.4424 & $0.71^{+0.02}_{-0.02}$ & $0.68^{+0.02}_{-0.01}$ & $-0.12^{+0.11}_{-0.08}$ & $9.60^{+0.17}_{-0.28}$ & $104.1^{+ 2.8}_{- 4.0}$ & $0.04^{+0.02}_{-0.03}$ \\1983865494469350912 & 342.4212 &  45.5887 & $0.91^{+0.02}_{-0.03}$ & $0.85^{+0.01}_{-0.01}$ & $0.08^{+0.09}_{-0.07}$ & $9.54^{+0.25}_{-0.15}$ & $99.7^{+ 2.5}_{- 2.3}$ & $0.16^{+0.09}_{-0.07}$ \\1144317070205266048 & 132.3632 &  80.1696 & $1.40^{+0.09}_{-0.08}$ & $1.82^{+0.12}_{-0.14}$ & $0.02^{+0.17}_{-0.16}$ & $9.36^{+0.10}_{-0.09}$ & $264.6^{+15.4}_{-17.9}$ & $0.01^{+0.01}_{-0.01}$ \\1446333879060271360 & 201.2271 &  24.1852 & $0.89^{+0.03}_{-0.02}$ & $0.81^{+0.02}_{-0.02}$ & $0.11^{+0.12}_{-0.09}$ & $9.19^{+0.27}_{-0.34}$ & $95.5^{+ 2.9}_{- 3.9}$ & $0.01^{+0.00}_{-0.00}$ \\1460313379134178688 & 195.3243 &  26.2718 & $0.85^{+0.01}_{-0.01}$ & $0.80^{+0.01}_{-0.01}$ & $0.03^{+0.02}_{-0.03}$ & $9.69^{+0.10}_{-0.16}$ & $95.3^{+ 1.8}_{- 1.7}$ & $0.01^{+0.00}_{-0.00}$ \\5545650193363410944 & 120.9751 & -35.1025 & $1.19^{+0.06}_{-0.07}$ & $1.24^{+0.07}_{-0.09}$ & $-0.05^{+0.13}_{-0.12}$ & $9.22^{+0.32}_{-0.26}$ & $190.4^{+ 9.8}_{-11.9}$ & $0.51^{+0.25}_{-0.26}$ \\5545642840379411968 & 120.7083 & -35.3256 & $1.37^{+0.11}_{-0.14}$ & $1.66^{+0.10}_{-0.12}$ & $-0.06^{+0.16}_{-0.18}$ & $9.32^{+0.30}_{-0.15}$ & $187.2^{+ 9.7}_{-11.5}$ & $0.24^{+0.16}_{-0.39}$ \\5935180912244294016 & 243.3599 & -49.7706 & $0.83^{+0.04}_{-0.05}$ & $0.83^{+0.03}_{-0.04}$ & $-0.06^{+0.17}_{-0.13}$ & $9.87^{+0.32}_{-0.23}$ & $150.3^{+ 5.9}_{- 6.6}$ & $0.25^{+0.17}_{-0.26}$ \\5935320962541621120 & 245.0797 & -49.7607 & $1.28^{+0.09}_{-0.07}$ & $1.28^{+0.05}_{-0.06}$ & $-0.14^{+0.15}_{-0.18}$ & $8.88^{+0.46}_{-0.42}$ & $157.7^{+ 6.6}_{- 7.8}$ & $1.06^{+0.37}_{-0.32}$ \\6351099875832541312 & 352.3817 & -80.6211 & $1.12^{+0.05}_{-0.05}$ & $1.20^{+0.06}_{-0.08}$ & $0.02^{+0.12}_{-0.07}$ & $9.50^{+0.21}_{-0.16}$ & $172.4^{+10.2}_{-11.5}$ & $0.05^{+0.04}_{-0.04}$ \\6001918450551774208 & 234.1696 & -42.1307 & $1.07^{+0.05}_{-0.04}$ & $1.06^{+0.04}_{-0.03}$ & $0.10^{+0.15}_{-0.11}$ & $9.43^{+0.31}_{-0.21}$ & $76.7^{+ 1.8}_{- 1.9}$ & $0.05^{+0.03}_{-0.07}$ \\6001918450551774464 & 234.1693 & -42.1345 & $0.79^{+0.03}_{-0.03}$ & $0.82^{+0.02}_{-0.02}$ & $-0.02^{+0.05}_{-0.12}$ & $10.12^{+0.12}_{-0.11}$ & $74.8^{+ 1.6}_{- 2.0}$ & $0.13^{+0.05}_{-0.03}$ \\6001918862868632832 & 234.1594 & -42.0892 & $0.91^{+0.05}_{-0.05}$ & $0.92^{+0.04}_{-0.05}$ & $-0.02^{+0.15}_{-0.11}$ & $9.80^{+0.31}_{-0.22}$ & $168.9^{+ 9.6}_{-10.9}$ & $0.08^{+0.06}_{-0.06}$ \\6001919137746537728 & 234.2133 & -42.0654 & $0.77^{+0.03}_{-0.02}$ & $0.75^{+0.02}_{-0.03}$ & $-0.40^{+0.10}_{-0.13}$ & $9.83^{+0.15}_{-0.12}$ & $163.2^{+ 8.3}_{- 5.3}$ & $0.08^{+0.04}_{-0.06}$ \\429342935412328704 &   0.1086 &  60.4276 & $0.92^{+0.03}_{-0.03}$ & $0.85^{+0.02}_{-0.02}$ & $0.06^{+0.06}_{-0.09}$ & $9.38^{+0.26}_{-0.24}$ & $98.9^{+ 2.5}_{- 2.9}$ & $0.38^{+0.20}_{-0.16}$ \\429343004131805568 &   0.1035 &  60.4254 & $0.93^{+0.04}_{-0.05}$ & $0.94^{+0.04}_{-0.03}$ & $-0.10^{+0.14}_{-0.16}$ & $9.69^{+0.24}_{-0.19}$ & $98.1^{+ 2.9}_{- 3.0}$ & $0.28^{+0.18}_{-0.19}$ \\6643293819604564224 & 288.8026 & -55.0269 & $1.70^{+0.09}_{-0.10}$ & $2.45^{+0.17}_{-0.11}$ & $-0.25^{+0.08}_{-0.13}$ & $6.29^{+0.10}_{-0.09}$ & $254.9^{+12.8}_{-10.8}$ & $0.03^{+0.02}_{-0.01}$ \\6643123360941225984 & 286.3615 & -56.0465 & $0.97^{+0.02}_{-0.03}$ & $0.93^{+0.03}_{-0.03}$ & $-0.05^{+0.08}_{-0.06}$ & $9.48^{+0.27}_{-0.14}$ & $245.7^{+12.5}_{-16.3}$ & $0.05^{+0.03}_{-0.01}$ \\5414798104820263296 & 151.1806 & -44.8447 & $1.67^{+0.09}_{-0.09}$ & $2.32^{+0.20}_{-0.24}$ & $0.10^{+0.13}_{-0.13}$ & $9.15^{+0.07}_{-0.07}$ & $329.3^{+24.4}_{-28.6}$ & $0.02^{+0.01}_{-0.06}$ \\4284482937238993152 & 277.3550 &   5.0593 & $0.94^{+0.02}_{-0.02}$ & $0.89^{+0.01}_{-0.02}$ & $-0.22^{+0.06}_{-0.11}$ & $9.40^{+0.14}_{-0.15}$ & $101.8^{+ 3.0}_{- 2.8}$ & $0.21^{+0.11}_{-0.12}$ \\4286406017440536192 & 279.4822 &   6.8310 & $0.89^{+0.03}_{-0.03}$ & $0.82^{+0.02}_{-0.03}$ & $-0.13^{+0.13}_{-0.15}$ & $9.37^{+0.40}_{-0.32}$ & $95.0^{+ 2.3}_{- 2.2}$ & $0.17^{+0.10}_{-0.13}$ \\1108340465628956416 & 110.1274 &  68.5398 & $1.90^{+0.06}_{-0.05}$ & $2.72^{+0.21}_{-0.24}$ & $0.06^{+0.06}_{-0.09}$ & $9.02^{+0.04}_{-0.02}$ & $211.7^{+12.5}_{-12.9}$ & $0.03^{+0.02}_{-0.02}$ \\1108340465629678208 & 110.1360 &  68.5393 & $1.15^{+0.05}_{-0.05}$ & $1.25^{+0.07}_{-0.08}$ & $-0.10^{+0.11}_{-0.13}$ & $9.45^{+0.16}_{-0.12}$ & $217.5^{+13.1}_{-15.7}$ & $0.02^{+0.01}_{-0.02}$ \\1108375993598412032 & 110.7140 &  68.9027 & $1.27^{+0.04}_{-0.05}$ & $1.46^{+0.09}_{-0.12}$ & $-0.03^{+0.06}_{-0.09}$ & $9.38^{+0.16}_{-0.10}$ & $323.9^{+20.7}_{-22.5}$ & $0.03^{+0.02}_{-0.02}$ \\1108098332552624000 & 111.9898 &  67.6713 & $2.07^{+0.01}_{-0.01}$ & $9.49^{+0.39}_{-0.48}$ & $0.28^{+0.02}_{-0.03}$ & $9.13^{+0.02}_{-0.01}$ & $283.0^{+ 6.7}_{- 8.9}$ & $0.02^{+0.01}_{-0.01}$ \\4513874391735668736 & 286.1937 &  16.4291 & $1.33^{+0.07}_{-0.07}$ & $1.40^{+0.06}_{-0.07}$ & $0.01^{+0.16}_{-0.11}$ & $9.07^{+0.43}_{-0.26}$ & $118.8^{+ 4.1}_{- 4.1}$ & $0.20^{+0.14}_{-0.21}$ \\4517147122460638080 & 284.3736 &  17.3515 & $1.14^{+0.06}_{-0.06}$ & $1.16^{+0.04}_{-0.05}$ & $0.01^{+0.19}_{-0.14}$ & $9.31^{+0.41}_{-0.27}$ & $125.0^{+ 4.2}_{- 4.5}$ & $0.09^{+0.07}_{-0.16}$ \\5279055835225390592 & 101.8110 & -68.9531 & $0.92^{+0.04}_{-0.05}$ & $0.99^{+0.04}_{-0.05}$ & $0.02^{+0.09}_{-0.10}$ & $9.92^{+0.15}_{-0.12}$ & $227.2^{+13.1}_{-15.5}$ & $0.04^{+0.02}_{-0.02}$ \\5280375283537448960 & 100.9760 & -67.2782 & $0.87^{+0.01}_{-0.01}$ & $0.80^{+0.01}_{-0.00}$ & $-0.14^{+0.05}_{-0.06}$ & $9.39^{+0.17}_{-0.06}$ & $224.2^{+ 8.4}_{- 7.2}$ & $0.04^{+0.02}_{-0.01}$ \\5094143439998568192 &  60.6461 & -20.5159 & $0.97^{+0.05}_{-0.05}$ & $0.94^{+0.04}_{-0.05}$ & $-0.07^{+0.14}_{-0.14}$ & $9.47^{+0.39}_{-0.26}$ & $166.9^{+ 9.6}_{-10.7}$ & $0.02^{+0.01}_{-0.01}$ \\5094182610100301056 &  60.9033 & -20.1589 & $2.35^{+0.02}_{-0.00}$ & $9.73^{+0.60}_{-1.12}$ & $0.01^{+0.00}_{-0.02}$ & $8.91^{+0.03}_{-0.03}$ & $173.0^{+ 7.1}_{-13.4}$ & $0.02^{+0.01}_{-0.01}$ \\4168148250464843392 & 264.6588 &  -8.8412 & $1.66^{+0.08}_{-0.10}$ & $1.82^{+0.14}_{-0.14}$ & $0.08^{+0.09}_{-0.08}$ & $8.91^{+0.18}_{-0.17}$ & $181.4^{+11.0}_{-16.0}$ & $0.40^{+0.17}_{-0.23}$ \\4169245769226087040 & 263.4453 &  -7.9177 & $1.62^{+0.06}_{-0.08}$ & $1.93^{+0.14}_{-0.17}$ & $-0.03^{+0.07}_{-0.13}$ & $9.07^{+0.16}_{-0.09}$ & $195.9^{+11.8}_{-12.3}$ & $0.34^{+0.20}_{-0.19}$ \\4717389664707687168 &  24.1354 & -58.6047 & $1.04^{+0.04}_{-0.05}$ & $1.11^{+0.05}_{-0.06}$ & $-0.09^{+0.11}_{-0.15}$ & $9.62^{+0.18}_{-0.13}$ & $129.9^{+ 6.0}_{- 6.6}$ & $0.01^{+0.01}_{-0.00}$ \\4718174269333602048 &  29.7544 & -58.1978 & $0.88^{+0.06}_{-0.05}$ & $0.85^{+0.04}_{-0.04}$ & $-0.11^{+0.17}_{-0.15}$ & $9.68^{+0.47}_{-0.32}$ & $138.6^{+ 6.1}_{- 6.6}$ & $0.01^{+0.01}_{-0.01}$ \\3156758253406392320 & 109.2216 &  10.5956 & $1.12^{+0.05}_{-0.05}$ & $1.22^{+0.06}_{-0.07}$ & $0.01^{+0.07}_{-0.08}$ & $9.56^{+0.22}_{-0.16}$ & $105.7^{+ 5.2}_{- 5.7}$ & $0.04^{+0.03}_{-0.03}$ \\3162219252782612096 & 113.6813 &  11.7573 & $1.25^{+0.06}_{-0.05}$ & $1.51^{+0.08}_{-0.08}$ & $0.17^{+0.15}_{-0.10}$ & $9.56^{+0.15}_{-0.09}$ & $101.4^{+ 3.2}_{- 3.2}$ & $0.01^{+0.01}_{-0.01}$ \\6002030978698857216 & 234.0870 & -41.1028 & $1.18^{+0.05}_{-0.04}$ & $1.23^{+0.06}_{-0.07}$ & $-0.03^{+0.10}_{-0.10}$ & $9.31^{+0.24}_{-0.20}$ & $150.0^{+ 8.3}_{- 8.0}$ & $0.09^{+0.05}_{-0.07}$ \\6003067062245669760 & 233.1826 & -40.1747 & $0.86^{+0.03}_{-0.02}$ & $0.80^{+0.02}_{-0.02}$ & $0.01^{+0.09}_{-0.04}$ & $9.51^{+0.44}_{-0.29}$ & $144.6^{+ 4.6}_{- 5.5}$ & $0.07^{+0.05}_{-0.07}$ \\2005597238713128832 & 330.1486 &  54.1711 & $1.20^{+0.06}_{-0.05}$ & $1.58^{+0.11}_{-0.12}$ & $0.17^{+0.09}_{-0.09}$ & $9.69^{+0.07}_{-0.07}$ & $128.3^{+ 6.9}_{- 7.6}$ & $1.30^{+0.09}_{-0.05}$ \\6002041802015839616 & 234.9899 & -41.4978 & $1.07^{+0.05}_{-0.06}$ & $1.16^{+0.06}_{-0.06}$ & $-0.05^{+0.12}_{-0.13}$ & $9.61^{+0.23}_{-0.16}$ & $134.2^{+ 6.3}_{- 7.3}$ & $0.13^{+0.09}_{-0.07}$ \\6002418968863949312 & 232.7025 & -41.7715 & $0.82^{+0.03}_{-0.04}$ & $0.90^{+0.04}_{-0.05}$ & $0.11^{+0.12}_{-0.14}$ & $10.19^{+0.19}_{-0.08}$ & $121.2^{+ 6.3}_{- 7.3}$ & $0.09^{+0.06}_{-0.05}$ \\6002069289803200512 & 235.3031 & -41.2565 & $0.68^{+0.03}_{-0.03}$ & $0.66^{+0.02}_{-0.02}$ & $-0.18^{+0.16}_{-0.12}$ & $9.83^{+0.44}_{-0.29}$ & $81.0^{+ 1.9}_{- 2.0}$ & $0.16^{+0.10}_{-0.10}$ \\6004107509483185280 & 229.5715 & -41.4211 & $1.73^{+0.10}_{-0.08}$ & $4.96^{+0.27}_{-0.11}$ & $0.06^{+0.13}_{-0.11}$ & $5.47^{+0.03}_{-0.02}$ & $79.9^{+ 1.8}_{- 1.5}$ & $0.07^{+0.04}_{-0.03}$ \\5492983964350829824 & 117.1095 & -50.5359 & $1.34^{+0.06}_{-0.07}$ & $1.41^{+0.07}_{-0.08}$ & $0.00^{+0.15}_{-0.10}$ & $9.05^{+0.40}_{-0.24}$ & $182.2^{+ 8.9}_{- 9.3}$ & $0.13^{+0.10}_{-0.13}$ \\5517235411287603200 & 118.0794 & -49.8381 & $1.57^{+0.07}_{-0.08}$ & $1.65^{+0.11}_{-0.13}$ & $-0.04^{+0.11}_{-0.12}$ & $8.90^{+0.27}_{-0.17}$ & $176.4^{+ 9.6}_{-11.2}$ & $0.07^{+0.05}_{-0.07}$ \\5233398511801772288 & 177.7113 & -71.1265 & $1.06^{+0.02}_{-0.02}$ & $1.31^{+0.09}_{-0.13}$ & $0.35^{+0.06}_{-0.07}$ & $9.93^{+0.02}_{-0.02}$ & $282.2^{+22.0}_{-26.7}$ & $0.13^{+0.08}_{-0.09}$ \\5233768634912019456 & 178.5637 & -70.5239 & $1.04^{+0.06}_{-0.06}$ & $1.24^{+0.10}_{-0.13}$ & $0.10^{+0.14}_{-0.13}$ & $9.83^{+0.11}_{-0.11}$ & $253.8^{+20.5}_{-25.7}$ & $0.15^{+0.09}_{-0.07}$ \\4169123482917922432 & 266.0687 &  -6.5278 & $1.19^{+0.09}_{-0.06}$ & $1.38^{+0.07}_{-0.08}$ & $0.17^{+0.16}_{-0.14}$ & $9.62^{+0.18}_{-0.15}$ & $114.2^{+ 3.5}_{- 4.0}$ & $0.67^{+0.17}_{-0.11}$ \\4175231373088395264 & 266.4955 &  -5.7551 & $0.81^{+0.04}_{-0.05}$ & $0.78^{+0.03}_{-0.03}$ & $-0.11^{+0.16}_{-0.16}$ & $9.74^{+0.39}_{-0.28}$ & $112.3^{+ 3.7}_{- 3.9}$ & $0.22^{+0.16}_{-0.23}$ \\1982317038500061952 & 341.2732 &  44.8143 & $0.99^{+0.05}_{-0.05}$ & $0.99^{+0.05}_{-0.05}$ & $-0.07^{+0.16}_{-0.14}$ & $9.53^{+0.39}_{-0.27}$ & $118.6^{+ 5.7}_{- 6.3}$ & $0.11^{+0.08}_{-0.07}$ \\1982317038500062208 & 341.2744 &  44.8125 & $1.22^{+0.04}_{-0.02}$ & $1.29^{+0.04}_{-0.04}$ & $-0.04^{+0.09}_{-0.07}$ & $9.29^{+0.13}_{-0.13}$ & $122.9^{+ 4.8}_{- 4.9}$ & $0.11^{+0.08}_{-0.07}$ \\1144429598348578816 & 132.3053 &  80.4884 & $1.90^{+0.08}_{-0.09}$ & $2.60^{+0.23}_{-0.26}$ & $0.04^{+0.05}_{-0.11}$ & $8.99^{+0.05}_{-0.05}$ & $227.6^{+16.3}_{-19.5}$ & $0.01^{+0.01}_{-0.01}$ \\1145495437433350528 & 127.0428 &  81.8008 & $0.96^{+0.05}_{-0.06}$ & $1.10^{+0.06}_{-0.07}$ & $-0.01^{+0.13}_{-0.13}$ & $9.91^{+0.18}_{-0.12}$ & $237.4^{+13.0}_{-15.1}$ & $0.01^{+0.01}_{-0.01}$ \\5607190340206337920 & 105.0408 & -31.1415 & $1.21^{+0.03}_{-0.04}$ & $1.30^{+0.03}_{-0.04}$ & $-0.12^{+0.09}_{-0.10}$ & $9.28^{+0.15}_{-0.14}$ & $38.0^{+ 0.7}_{- 0.6}$ & $0.08^{+0.04}_{-0.03}$ \\5607189481212887680 & 105.0115 & -31.2279 & $0.82^{+0.05}_{-0.06}$ & $0.86^{+0.03}_{-0.03}$ & $-0.16^{+0.19}_{-0.19}$ & $9.99^{+0.25}_{-0.18}$ & $37.9^{+ 0.4}_{- 0.4}$ & $0.05^{+0.03}_{-0.04}$ \\4869051591359043072 &  65.8096 & -36.3326 & $1.30^{+0.03}_{-0.03}$ & $1.58^{+0.08}_{-0.07}$ & $0.13^{+0.07}_{-0.07}$ & $9.47^{+0.07}_{-0.05}$ & $88.5^{+ 3.6}_{- 3.9}$ & $0.02^{+0.01}_{-0.01}$ \\4871380769303927296 &  69.5634 & -32.9119 & $0.71^{+0.03}_{-0.03}$ & $0.70^{+0.02}_{-0.02}$ & $-0.04^{+0.09}_{-0.12}$ & $9.96^{+0.28}_{-0.21}$ & $88.9^{+ 2.3}_{- 2.4}$ & $0.01^{+0.01}_{-0.01}$ \\2892371920774392192 &  96.6247 & -32.2404 & $1.19^{+0.04}_{-0.04}$ & $1.33^{+0.07}_{-0.08}$ & $-0.01^{+0.06}_{-0.05}$ & $9.43^{+0.23}_{-0.14}$ & $165.5^{+ 7.7}_{- 8.6}$ & $0.02^{+0.01}_{-0.02}$ \\2894058262372568576 &  98.2436 & -30.8631 & $1.54^{+0.05}_{-0.06}$ & $1.46^{+0.07}_{-0.09}$ & $-0.18^{+0.13}_{-0.11}$ & $8.69^{+0.25}_{-0.19}$ & $170.9^{+ 6.7}_{- 6.8}$ & $0.04^{+0.02}_{-0.03}$ \\5330418112168736256 & 134.1025 & -46.2036 & $0.89^{+0.08}_{-0.09}$ & $0.98^{+0.05}_{-0.06}$ & $-0.18^{+0.16}_{-0.20}$ & $9.93^{+0.26}_{-0.23}$ & $207.8^{+12.3}_{-13.5}$ & $0.11^{+0.07}_{-0.16}$ \\2380440784349430144 & 350.8483 & -26.3924 & $1.13^{+0.03}_{-0.05}$ & $1.75^{+0.10}_{-0.10}$ & $0.03^{+0.03}_{-0.07}$ & $9.79^{+0.08}_{-0.05}$ & $118.5^{+ 3.6}_{- 4.9}$ & $0.01^{+0.01}_{-0.01}$ \\2330196676373559040 & 352.1819 & -29.1176 & $1.00^{+0.03}_{-0.02}$ & $0.92^{+0.02}_{-0.02}$ & $0.09^{+0.11}_{-0.09}$ & $9.17^{+0.26}_{-0.27}$ & $116.2^{+ 4.0}_{- 4.5}$ & $0.01^{+0.00}_{-0.01}$ \\1937590863988570880 & 353.3001 &  45.7814 & $1.37^{+0.01}_{-0.02}$ & $2.34^{+0.18}_{-0.23}$ & $-0.14^{+0.06}_{-0.07}$ & $9.43^{+0.02}_{-0.02}$ & $280.8^{+13.3}_{-22.9}$ & $0.09^{+0.05}_{-0.03}$ \\1938804312509526656 & 353.9961 &  45.1333 & $1.59^{+0.05}_{-0.06}$ & $2.11^{+0.06}_{-0.08}$ & $-0.12^{+0.07}_{-0.07}$ & $6.71^{+0.05}_{-0.06}$ & $279.0^{+ 8.9}_{-10.6}$ & $0.08^{+0.05}_{-0.03}$ \\4589330954176843392 & 273.2596 &  28.2471 & $1.07^{+0.05}_{-0.10}$ & $1.53^{+0.09}_{-0.10}$ & $-0.18^{+0.06}_{-0.18}$ & $9.77^{+0.15}_{-0.08}$ & $80.8^{+ 2.1}_{- 2.4}$ & $0.04^{+0.03}_{-0.02}$ \\4589331160330258560 & 273.2475 &  28.2581 & $1.28^{+0.06}_{-0.05}$ & $1.63^{+0.09}_{-0.11}$ & $0.12^{+0.12}_{-0.10}$ & $9.53^{+0.09}_{-0.09}$ & $83.6^{+ 1.8}_{- 2.0}$ & $0.03^{+0.02}_{-0.03}$ \\841642719037122944 & 176.8383 &  54.9605 & $0.85^{+0.04}_{-0.05}$ & $0.84^{+0.03}_{-0.04}$ & $-0.06^{+0.13}_{-0.17}$ & $9.83^{+0.27}_{-0.21}$ & $181.8^{+ 8.8}_{- 9.9}$ & $0.01^{+0.00}_{-0.00}$ \\841643028274768128 & 176.8467 &  54.9669 & $1.24^{+0.08}_{-0.07}$ & $1.66^{+0.12}_{-0.14}$ & $0.11^{+0.15}_{-0.13}$ & $9.61^{+0.10}_{-0.10}$ & $184.9^{+10.9}_{-12.6}$ & $0.01^{+0.00}_{-0.00}$ \\6345189176199694848 & 340.5909 & -82.7981 & $0.76^{+0.03}_{-0.03}$ & $0.75^{+0.02}_{-0.02}$ & $-0.02^{+0.08}_{-0.10}$ & $9.99^{+0.24}_{-0.18}$ & $102.4^{+ 4.6}_{- 4.6}$ & $0.12^{+0.07}_{-0.05}$ \\6352239210397161856 & 340.8983 & -78.8588 & $1.20^{+0.06}_{-0.05}$ & $1.54^{+0.08}_{-0.09}$ & $0.11^{+0.12}_{-0.12}$ & $9.67^{+0.09}_{-0.07}$ & $106.7^{+ 3.4}_{- 3.8}$ & $0.09^{+0.06}_{-0.04}$ \\3292881847373037952 &  73.0761 &   9.5860 & $0.85^{+0.06}_{-0.06}$ & $0.86^{+0.04}_{-0.05}$ & $-0.10^{+0.15}_{-0.16}$ & $9.91^{+0.31}_{-0.22}$ & $157.3^{+ 8.1}_{- 9.4}$ & $0.11^{+0.08}_{-0.10}$ \\3292882019171729920 &  73.0695 &   9.5849 & $0.96^{+0.07}_{-0.06}$ & $0.97^{+0.06}_{-0.08}$ & $0.02^{+0.17}_{-0.12}$ & $9.71^{+0.35}_{-0.23}$ & $161.1^{+12.8}_{-15.4}$ & $0.10^{+0.07}_{-0.10}$ \\5493209501673364736 & 116.0514 & -50.4561 & $1.11^{+0.03}_{-0.03}$ & $1.10^{+0.02}_{-0.03}$ & $-0.12^{+0.09}_{-0.12}$ & $9.20^{+0.20}_{-0.17}$ & $29.8^{+ 0.2}_{- 0.3}$ & $0.05^{+0.03}_{-0.08}$ \\5493209432953888768 & 116.0679 & -50.4660 & $0.94^{+0.03}_{-0.03}$ & $0.93^{+0.01}_{-0.01}$ & $-0.02^{+0.04}_{-0.02}$ & $9.64^{+0.20}_{-0.18}$ & $29.9^{+ 0.3}_{- 0.2}$ & $0.15^{+0.06}_{-0.06}$ \\2380545409752809472 & 350.7218 & -25.7583 & $0.85^{+0.03}_{-0.03}$ & $0.81^{+0.02}_{-0.03}$ & $-0.04^{+0.08}_{-0.12}$ & $9.69^{+0.22}_{-0.19}$ & $165.7^{+ 5.6}_{- 8.7}$ & $0.01^{+0.01}_{-0.00}$ \\2380940855981751680 & 353.3682 & -24.6387 & $1.06^{+0.05}_{-0.05}$ & $1.07^{+0.05}_{-0.06}$ & $-0.10^{+0.14}_{-0.14}$ & $9.42^{+0.28}_{-0.20}$ & $173.7^{+10.1}_{-11.3}$ & $0.01^{+0.00}_{-0.01}$ \\6643792207608283392 & 289.9572 & -53.7209 & $0.74^{+0.04}_{-0.03}$ & $0.72^{+0.02}_{-0.02}$ & $-0.01^{+0.09}_{-0.10}$ & $9.84^{+0.53}_{-0.30}$ & $104.2^{+ 3.5}_{- 3.7}$ & $0.02^{+0.01}_{-0.02}$ \\6645084717886477824 & 292.2974 & -53.9497 & $1.16^{+0.02}_{-0.02}$ & $1.39^{+0.04}_{-0.03}$ & $-0.13^{+0.08}_{-0.07}$ & $9.57^{+0.09}_{-0.03}$ & $110.5^{+ 3.0}_{- 3.4}$ & $0.00^{+0.00}_{-0.01}$ \\3963161212455555328 & 191.3550 &  29.7760 & $1.08^{+0.03}_{-0.03}$ & $1.23^{+0.04}_{-0.05}$ & $-0.01^{+0.02}_{-0.01}$ & $9.66^{+0.14}_{-0.12}$ & $64.5^{+ 1.4}_{- 1.6}$ & $0.01^{+0.00}_{-0.00}$ \\1463831953781305856 & 194.6404 &  28.3196 & $1.52^{+0.03}_{-0.03}$ & $1.54^{+0.08}_{-0.08}$ & $-0.08^{+0.08}_{-0.04}$ & $8.88^{+0.21}_{-0.18}$ & $72.5^{+ 1.3}_{- 1.5}$ & $0.01^{+0.00}_{-0.00}$ \\6643809284400222720 & 290.9039 & -53.9462 & $2.48^{+0.01}_{-0.02}$ & $10.37^{+0.39}_{-0.30}$ & $-0.23^{+0.01}_{-0.02}$ & $8.76^{+0.01}_{-0.02}$ & $175.5^{+ 4.0}_{- 6.5}$ & $0.01^{+0.01}_{-0.02}$ \\6645381586027031296 & 292.8700 & -52.9795 & $1.52^{+0.03}_{-0.05}$ & $2.00^{+0.04}_{-0.06}$ & $-0.08^{+0.09}_{-0.06}$ & $6.55^{+0.04}_{-0.04}$ & $160.9^{+ 3.9}_{- 6.0}$ & $0.02^{+0.02}_{-0.01}$ \\1303684614862162816 & 244.6658 &  26.4702 & $0.80^{+0.03}_{-0.04}$ & $0.75^{+0.02}_{-0.03}$ & $-0.09^{+0.11}_{-0.14}$ & $9.50^{+0.34}_{-0.25}$ & $146.1^{+ 5.0}_{- 6.8}$ & $0.01^{+0.01}_{-0.01}$ \\1304757222815433472 & 248.2853 &  27.6548 & $0.78^{+0.01}_{-0.03}$ & $0.75^{+0.02}_{-0.06}$ & $-0.24^{+0.09}_{-0.20}$ & $9.70^{+0.15}_{-0.21}$ & $147.0^{+ 1.9}_{- 9.3}$ & $0.04^{+0.02}_{-0.02}$ \\6345344894533947648 & 329.6942 & -82.7532 & $2.07^{+0.27}_{-0.24}$ & $5.13^{+0.40}_{-0.50}$ & $-0.01^{+0.13}_{-0.21}$ & $5.53^{+0.15}_{-0.11}$ & $179.0^{+10.4}_{-11.8}$ & $0.06^{+0.03}_{-0.07}$ \\6348805538663532160 & 317.8751 & -80.7079 & $1.11^{+0.07}_{-0.07}$ & $1.25^{+0.06}_{-0.07}$ & $-0.10^{+0.22}_{-0.19}$ & $9.55^{+0.17}_{-0.15}$ & $177.3^{+ 7.4}_{- 9.5}$ & $0.12^{+0.08}_{-0.05}$ \\3382897111995036800 &  99.6150 &  24.3487 & $0.93^{+0.06}_{-0.06}$ & $1.01^{+0.05}_{-0.06}$ & $0.00^{+0.13}_{-0.13}$ & $9.90^{+0.25}_{-0.18}$ & $83.2^{+ 3.6}_{- 4.0}$ & $0.06^{+0.04}_{-0.07}$ \\3383085643877372928 &  99.5788 &  24.4503 & $1.72^{+0.05}_{-0.05}$ & $1.91^{+0.10}_{-0.11}$ & $0.04^{+0.08}_{-0.08}$ & $8.91^{+0.13}_{-0.11}$ & $81.9^{+ 2.6}_{- 2.4}$ & $0.09^{+0.06}_{-0.06}$ \\1982448327063317376 & 339.3905 &  44.5283 & $2.11^{+0.01}_{-0.01}$ & $9.96^{+0.24}_{-0.18}$ & $0.38^{+0.08}_{-0.09}$ & $9.13^{+0.02}_{-0.02}$ & $283.2^{+ 8.2}_{- 7.3}$ & $0.01^{+0.00}_{-0.04}$ \\1982594871345215872 & 340.6081 &  45.5169 & $1.52^{+0.10}_{-0.11}$ & $1.90^{+0.20}_{-0.22}$ & $0.01^{+0.18}_{-0.16}$ & $9.18^{+0.15}_{-0.11}$ & $298.3^{+28.5}_{-34.3}$ & $0.08^{+0.05}_{-0.06}$ \\2892526024199767936 &  93.6459 & -33.6194 & $0.82^{+0.01}_{-0.01}$ & $0.74^{+0.02}_{-0.01}$ & $-0.20^{+0.14}_{-0.07}$ & $8.88^{+0.52}_{-0.28}$ & $85.4^{+ 1.9}_{- 1.4}$ & $0.02^{+0.01}_{-0.01}$ \\5816480110810794752 & 257.3883 & -65.7351 & $1.23^{+0.06}_{-0.07}$ & $1.48^{+0.15}_{-0.17}$ & $0.01^{+0.05}_{-0.08}$ & $9.50^{+0.13}_{-0.09}$ & $231.7^{+20.9}_{-27.4}$ & $0.04^{+0.03}_{-0.03}$ \\5816631809057228672 & 257.1278 & -64.8996 & $0.86^{+0.03}_{-0.05}$ & $1.10^{+0.07}_{-0.07}$ & $-0.16^{+0.13}_{-0.16}$ & $10.12^{+0.08}_{-0.03}$ & $234.0^{+13.0}_{-15.1}$ & $0.04^{+0.03}_{-0.04}$ \\4718501717640130432 &  29.7270 & -56.8753 & $1.23^{+0.03}_{-0.03}$ & $1.54^{+0.06}_{-0.06}$ & $0.02^{+0.01}_{-0.04}$ & $9.57^{+0.07}_{-0.06}$ & $128.4^{+ 4.4}_{- 5.7}$ & $0.01^{+0.01}_{-0.00}$ \\4718502473554374272 &  29.7127 & -56.8691 & $1.17^{+0.05}_{-0.15}$ & $4.20^{+0.12}_{-0.21}$ & $-0.55^{+0.14}_{-0.22}$ & $5.33^{+0.03}_{-0.06}$ & $129.5^{+ 1.9}_{- 4.4}$ & $0.01^{+0.00}_{-0.01}$ \\1109094455728020736 & 106.8499 &  68.7073 & $0.94^{+0.05}_{-0.05}$ & $0.95^{+0.05}_{-0.05}$ & $-0.04^{+0.14}_{-0.16}$ & $9.71^{+0.22}_{-0.19}$ & $244.4^{+13.6}_{-15.1}$ & $0.02^{+0.01}_{-0.02}$ \\1109335798529920768 & 105.3577 &  69.3008 & $1.24^{+0.04}_{-0.02}$ & $1.51^{+0.08}_{-0.08}$ & $0.29^{+0.04}_{-0.07}$ & $9.66^{+0.06}_{-0.04}$ & $230.2^{+10.0}_{-12.5}$ & $0.02^{+0.01}_{-0.01}$ \\842282634804627456 & 167.0521 &  52.2557 & $1.14^{+0.07}_{-0.07}$ & $1.33^{+0.15}_{-0.18}$ & $0.01^{+0.09}_{-0.11}$ & $9.62^{+0.19}_{-0.13}$ & $343.5^{+36.7}_{-46.9}$ & $0.00^{+0.00}_{-0.00}$ \\842282840963057536 & 167.0493 &  52.2631 & $2.02^{+0.28}_{-0.33}$ & $4.28^{+0.43}_{-0.50}$ & $-0.02^{+0.13}_{-0.15}$ & $5.71^{+0.15}_{-0.13}$ & $363.5^{+36.3}_{-42.1}$ & $0.00^{+0.00}_{-0.00}$ \\4869641067030389888 &  63.1291 & -36.1525 & $1.66^{+0.00}_{-0.00}$ & $3.29^{+0.21}_{-0.23}$ & $-0.40^{+0.03}_{-0.04}$ & $9.12^{+0.02}_{-0.02}$ & $127.0^{+ 4.4}_{- 4.8}$ & $0.01^{+0.00}_{-0.00}$ \\4869641101390128000 &  63.1424 & -36.1435 & $1.55^{+0.03}_{-0.03}$ & $2.06^{+0.14}_{-0.13}$ & $0.02^{+0.01}_{-0.05}$ & $9.22^{+0.08}_{-0.06}$ & $122.9^{+ 4.2}_{- 4.1}$ & $0.00^{+0.00}_{-0.01}$ \\842361181166390272 & 169.0163 &  52.7767 & $1.04^{+0.01}_{-0.01}$ & $0.95^{+0.01}_{-0.00}$ & $0.20^{+0.03}_{-0.03}$ & $9.12^{+0.06}_{-0.12}$ & $39.1^{+ 0.4}_{- 0.4}$ & $0.01^{+0.00}_{-0.00}$ \\842361181166390400 & 169.0179 &  52.7734 & $1.27^{+0.01}_{-0.03}$ & $1.47^{+0.05}_{-0.06}$ & $0.14^{+0.06}_{-0.05}$ & $9.40^{+0.09}_{-0.08}$ & $39.1^{+ 0.7}_{- 0.6}$ & $0.01^{+0.01}_{-0.00}$ \\6168710447477241728 & 204.3879 & -32.1399 & $1.36^{+0.07}_{-0.07}$ & $1.43^{+0.08}_{-0.10}$ & $-0.04^{+0.15}_{-0.12}$ & $9.04^{+0.40}_{-0.23}$ & $148.4^{+ 8.5}_{- 9.8}$ & $0.02^{+0.02}_{-0.02}$ \\6174585447340376960 & 206.2110 & -31.8376 & $0.86^{+0.03}_{-0.04}$ & $0.80^{+0.03}_{-0.03}$ & $-0.11^{+0.10}_{-0.14}$ & $9.41^{+0.39}_{-0.27}$ & $143.0^{+ 6.4}_{- 6.2}$ & $0.03^{+0.01}_{-0.01}$ \\258821051450444544 &  68.3293 &  49.8609 & $0.70^{+0.01}_{-0.01}$ & $0.65^{+0.01}_{-0.01}$ & $-0.15^{+0.10}_{-0.16}$ & $8.73^{+0.06}_{-0.11}$ & $46.0^{+ 0.6}_{- 0.6}$ & $0.51^{+0.31}_{-0.18}$ \\1937863645950164096 & 350.8007 &  45.0035 & $1.33^{+0.07}_{-0.08}$ & $1.56^{+0.09}_{-0.10}$ & $-0.03^{+0.15}_{-0.16}$ & $9.31^{+0.19}_{-0.13}$ & $169.8^{+ 8.3}_{- 9.4}$ & $0.08^{+0.06}_{-0.08}$ \\1937863817748855424 & 350.7709 &  45.0100 & $1.70^{+0.09}_{-0.08}$ & $1.91^{+0.14}_{-0.15}$ & $0.02^{+0.14}_{-0.12}$ & $8.94^{+0.19}_{-0.13}$ & $170.5^{+ 8.9}_{- 9.7}$ & $0.10^{+0.07}_{-0.07}$ \\1184110182720874240 & 228.2403 &  15.7690 & $1.12^{+0.02}_{-0.02}$ & $1.29^{+0.04}_{-0.03}$ & $0.38^{+0.07}_{-0.08}$ & $9.77^{+0.04}_{-0.04}$ & $170.5^{+ 6.7}_{- 6.8}$ & $0.02^{+0.01}_{-0.01}$ \\1208282189943508864 & 230.4293 &  16.9933 & $0.90^{+0.06}_{-0.06}$ & $0.96^{+0.04}_{-0.05}$ & $0.01^{+0.14}_{-0.14}$ & $9.94^{+0.31}_{-0.18}$ & $164.7^{+ 6.6}_{- 7.6}$ & $0.01^{+0.01}_{-0.01}$ \\6002462674452835712 & 231.5839 & -42.3985 & $1.56^{+0.09}_{-0.09}$ & $1.93^{+0.14}_{-0.16}$ & $0.01^{+0.17}_{-0.16}$ & $9.15^{+0.14}_{-0.10}$ & $168.8^{+10.3}_{-11.9}$ & $0.05^{+0.04}_{-0.05}$ \\6003754119577343104 & 227.9012 & -42.7278 & $1.70^{+0.09}_{-0.09}$ & $1.76^{+0.12}_{-0.13}$ & $-0.04^{+0.16}_{-0.15}$ & $8.84^{+0.27}_{-0.17}$ & $175.9^{+ 9.8}_{-10.4}$ & $0.05^{+0.03}_{-0.03}$ \\6734274043114954240 & 277.6884 & -35.3428 & $1.16^{+0.06}_{-0.05}$ & $1.23^{+0.05}_{-0.06}$ & $0.03^{+0.12}_{-0.10}$ & $9.45^{+0.28}_{-0.18}$ & $147.9^{+ 5.1}_{- 6.1}$ & $0.04^{+0.02}_{-0.04}$ \\6734274146194168704 & 277.7272 & -35.3216 & $1.62^{+0.00}_{-0.00}$ & $5.53^{+0.32}_{-0.40}$ & $0.04^{+0.01}_{-0.02}$ & $9.32^{+0.01}_{-0.01}$ & $151.1^{+ 6.0}_{- 7.8}$ & $0.04^{+0.02}_{-0.02}$ \\504782283619828992 &  27.8566 &  55.9706 & $1.30^{+0.05}_{-0.06}$ & $1.42^{+0.07}_{-0.09}$ & $-0.11^{+0.10}_{-0.14}$ & $9.19^{+0.19}_{-0.15}$ & $141.0^{+ 7.5}_{- 6.8}$ & $0.10^{+0.06}_{-0.09}$ \\509514890902270464 &  26.0658 &  59.5626 & $1.03^{+0.03}_{-0.03}$ & $1.33^{+0.06}_{-0.07}$ & $-0.07^{+0.12}_{-0.13}$ & $9.82^{+0.02}_{-0.02}$ & $140.5^{+ 4.9}_{- 5.5}$ & $0.21^{+0.12}_{-0.12}$ \\2167781972682229760 & 310.2819 &  48.2958 & $0.88^{+0.05}_{-0.06}$ & $0.90^{+0.04}_{-0.05}$ & $-0.08^{+0.14}_{-0.17}$ & $9.88^{+0.26}_{-0.20}$ & $87.7^{+ 4.1}_{- 4.8}$ & $0.49^{+0.27}_{-0.27}$ \\2169915918594454272 & 312.1779 &  50.9438 & $1.04^{+0.04}_{-0.03}$ & $0.94^{+0.04}_{-0.03}$ & $0.00^{+0.00}_{-0.01}$ & $8.24^{+0.64}_{-0.66}$ & $90.3^{+ 4.6}_{- 4.9}$ & $1.14^{+0.21}_{-0.13}$ \\2950223412265441408 &  97.4959 & -15.7319 & $1.05^{+0.04}_{-0.06}$ & $1.45^{+0.13}_{-0.15}$ & $0.02^{+0.02}_{-0.08}$ & $9.89^{+0.11}_{-0.09}$ & $270.5^{+21.1}_{-25.1}$ & $0.12^{+0.07}_{-0.05}$ \\2950223618423870976 &  97.5030 & -15.7237 & $2.62^{+0.00}_{-0.00}$ & $17.42^{+1.18}_{-1.51}$ & $0.36^{+0.03}_{-0.04}$ & $8.88^{+0.02}_{-0.02}$ & $282.3^{+12.4}_{-15.5}$ & $0.13^{+0.04}_{-0.04}$ \\1655648010720125824 & 263.3298 &  74.2284 & $1.00^{+0.01}_{-0.01}$ & $0.89^{+0.00}_{-0.01}$ & $0.13^{+0.05}_{-0.05}$ & $8.37^{+0.12}_{-0.43}$ & $92.3^{+ 2.5}_{- 2.4}$ & $0.02^{+0.01}_{-0.01}$ \\1655648113799340544 & 263.3557 &  74.2343 & $0.88^{+0.01}_{-0.01}$ & $0.84^{+0.01}_{-0.01}$ & $-0.09^{+0.07}_{-0.04}$ & $9.60^{+0.09}_{-0.14}$ & $82.9^{+ 1.8}_{- 2.9}$ & $0.02^{+0.01}_{-0.01}$ \\4514505958084322304 & 287.8621 &  18.4410 & $1.37^{+0.07}_{-0.06}$ & $1.56^{+0.10}_{-0.12}$ & $0.15^{+0.13}_{-0.10}$ & $9.27^{+0.20}_{-0.16}$ & $235.6^{+14.1}_{-15.1}$ & $0.92^{+0.18}_{-0.12}$ \\4515142850198518528 & 289.1182 &  17.7086 & $1.36^{+0.13}_{-0.18}$ & $1.56^{+0.14}_{-0.17}$ & $-0.02^{+0.16}_{-0.16}$ & $9.25^{+0.45}_{-0.25}$ & $230.3^{+22.0}_{-25.3}$ & $0.49^{+0.32}_{-0.54}$ \\2069238449199486720 & 305.6566 &  43.7320 & $0.88^{+0.01}_{-0.01}$ & $0.85^{+0.01}_{-0.01}$ & $-0.30^{+0.10}_{-0.03}$ & $9.58^{+0.08}_{-0.05}$ & $74.9^{+ 1.8}_{- 2.1}$ & $0.19^{+0.12}_{-0.11}$ \\5935697476550939264 & 243.8679 & -48.9030 & $1.48^{+0.09}_{-0.10}$ & $1.49^{+0.03}_{-0.05}$ & $0.05^{+0.05}_{-0.08}$ & $8.68^{+0.46}_{-0.45}$ & $125.6^{+ 5.4}_{- 4.9}$ & $1.02^{+0.21}_{-0.48}$ \\5942245068297044096 & 246.1096 & -46.8982 & $1.04^{+0.06}_{-0.06}$ & $1.10^{+0.05}_{-0.05}$ & $-0.05^{+0.13}_{-0.17}$ & $9.60^{+0.27}_{-0.21}$ & $128.3^{+ 4.3}_{- 4.7}$ & $0.58^{+0.26}_{-0.24}$ \\1304531307536146944 & 249.9321 &  26.9802 & $0.94^{+0.00}_{-0.01}$ & $0.85^{+0.00}_{-0.01}$ & $-0.07^{+0.10}_{-0.05}$ & $8.53^{+0.05}_{-0.08}$ & $222.3^{+ 4.5}_{- 8.7}$ & $0.03^{+0.02}_{-0.02}$ \\1306407417969385728 & 252.3935 &  25.9310 & $1.01^{+0.07}_{-0.07}$ & $1.04^{+0.05}_{-0.05}$ & $-0.10^{+0.18}_{-0.15}$ & $9.59^{+0.37}_{-0.24}$ & $227.0^{+10.7}_{-12.0}$ & $0.03^{+0.02}_{-0.03}$ \\3503442000584124544 & 192.2935 & -20.6083 & $2.05^{+0.01}_{-0.01}$ & $3.62^{+0.29}_{-0.36}$ & $-0.08^{+0.03}_{-0.04}$ & $8.93^{+0.02}_{-0.04}$ & $323.0^{+13.3}_{-19.0}$ & $0.03^{+0.02}_{-0.01}$ \\3503716672333161472 & 191.4937 & -20.0753 & $2.10^{+0.03}_{-0.03}$ & $3.81^{+0.26}_{-0.25}$ & $-0.08^{+0.03}_{-0.05}$ & $8.93^{+0.02}_{-0.02}$ & $286.8^{+ 9.3}_{-11.0}$ & $0.02^{+0.02}_{-0.02}$ \\3383301526114162304 &  99.8524 &  25.5364 & $1.73^{+0.10}_{-0.33}$ & $4.51^{+0.33}_{-0.18}$ & $-0.14^{+0.14}_{-0.17}$ & $5.53^{+0.07}_{-0.19}$ & $175.7^{+ 7.6}_{- 4.1}$ & $0.03^{+0.02}_{-0.05}$ \\3386007527308144896 &  99.9357 &  27.5110 & $1.03^{+0.04}_{-0.04}$ & $1.17^{+0.05}_{-0.06}$ & $0.02^{+0.04}_{-0.09}$ & $9.80^{+0.14}_{-0.09}$ & $166.5^{+ 7.1}_{- 7.7}$ & $0.07^{+0.04}_{-0.03}$ \\4870411721602476160 &  64.4613 & -34.1865 & $1.64^{+0.08}_{-0.07}$ & $2.12^{+0.11}_{-0.11}$ & $0.07^{+0.17}_{-0.15}$ & $9.13^{+0.11}_{-0.08}$ & $107.3^{+ 2.7}_{- 2.8}$ & $0.01^{+0.01}_{-0.01}$ \\5143852154531881344 &  36.2845 & -17.1581 & $0.89^{+0.06}_{-0.07}$ & $0.96^{+0.05}_{-0.06}$ & $-0.02^{+0.16}_{-0.15}$ & $9.95^{+0.32}_{-0.19}$ & $201.0^{+10.8}_{-12.6}$ & $0.01^{+0.01}_{-0.01}$ \\5145893088631200128 &  36.6855 & -14.9694 & $1.20^{+0.05}_{-0.04}$ & $1.43^{+0.09}_{-0.07}$ & $0.37^{+0.11}_{-0.08}$ & $9.69^{+0.06}_{-0.08}$ & $197.3^{+ 9.8}_{- 7.9}$ & $0.01^{+0.00}_{-0.01}$ \\4052712586248329600 & 276.0430 & -26.8675 & $0.89^{+0.03}_{-0.03}$ & $0.89^{+0.02}_{-0.02}$ & $-0.09^{+0.09}_{-0.08}$ & $9.77^{+0.15}_{-0.18}$ & $99.0^{+ 2.7}_{- 3.0}$ & $0.08^{+0.05}_{-0.10}$ \\4075888298503010688 & 278.2697 & -26.1893 & $1.33^{+0.04}_{-0.04}$ & $1.40^{+0.05}_{-0.06}$ & $0.04^{+0.06}_{-0.08}$ & $9.06^{+0.27}_{-0.21}$ & $105.7^{+ 3.3}_{- 3.4}$ & $0.23^{+0.13}_{-0.09}$ \\4589844941497890304 & 274.2615 &  29.6124 & $1.17^{+0.02}_{-0.03}$ & $1.26^{+0.04}_{-0.06}$ & $0.36^{+0.09}_{-0.08}$ & $9.57^{+0.17}_{-0.12}$ & $100.3^{+ 2.3}_{- 3.1}$ & $0.05^{+0.03}_{-0.02}$ \\4589850061098906240 & 274.2758 &  29.6178 & $0.73^{+0.03}_{-0.03}$ & $0.72^{+0.02}_{-0.02}$ & $0.04^{+0.10}_{-0.09}$ & $10.03^{+0.34}_{-0.20}$ & $97.9^{+ 2.5}_{- 2.7}$ & $0.04^{+0.03}_{-0.02}$ \\250406729479631360 &  58.5579 &  50.4226 & $1.23^{+0.06}_{-0.06}$ & $1.26^{+0.05}_{-0.06}$ & $-0.11^{+0.17}_{-0.15}$ & $9.10^{+0.43}_{-0.28}$ & $121.2^{+ 3.9}_{- 4.1}$ & $0.12^{+0.08}_{-0.17}$ \\444274509476663296 &  57.7965 &  53.6683 & $1.06^{+0.02}_{-0.04}$ & $1.04^{+0.03}_{-0.03}$ & $-0.10^{+0.07}_{-0.17}$ & $9.30^{+0.29}_{-0.10}$ & $117.9^{+ 3.9}_{- 1.4}$ & $1.18^{+0.27}_{-0.11}$ \\614759937754536192 & 148.9414 &  12.2790 & $1.08^{+0.07}_{-0.07}$ & $1.14^{+0.07}_{-0.08}$ & $-0.08^{+0.16}_{-0.14}$ & $9.48^{+0.36}_{-0.25}$ & $138.0^{+ 8.2}_{- 9.1}$ & $0.01^{+0.01}_{-0.01}$ \\615533031868513280 & 150.6487 &  14.3394 & $1.47^{+0.06}_{-0.07}$ & $1.61^{+0.09}_{-0.10}$ & $-0.08^{+0.11}_{-0.14}$ & $9.07^{+0.21}_{-0.13}$ & $141.1^{+ 5.6}_{- 6.5}$ & $0.01^{+0.01}_{-0.01}$ \\2892689920152282112 &  94.9577 & -32.5813 & $0.93^{+0.02}_{-0.02}$ & $0.85^{+0.02}_{-0.02}$ & $-0.01^{+0.04}_{-0.02}$ & $9.23^{+0.37}_{-0.27}$ & $160.3^{+ 7.4}_{- 7.1}$ & $0.02^{+0.01}_{-0.01}$ \\4719760692813918976 &  29.4140 & -54.7149 & $1.01^{+0.05}_{-0.05}$ & $1.04^{+0.05}_{-0.06}$ & $-0.01^{+0.07}_{-0.12}$ & $9.65^{+0.30}_{-0.21}$ & $149.1^{+ 7.6}_{- 8.3}$ & $0.01^{+0.01}_{-0.01}$ \\4743660502188556544 &  32.4166 & -54.1076 & $0.97^{+0.03}_{-0.03}$ & $0.92^{+0.03}_{-0.03}$ & $-0.01^{+0.08}_{-0.08}$ & $9.43^{+0.31}_{-0.27}$ & $160.0^{+ 6.3}_{- 5.9}$ & $0.02^{+0.01}_{-0.01}$ \\1938247512947174400 & 351.4407 &  45.3472 & $1.17^{+0.05}_{-0.05}$ & $1.31^{+0.05}_{-0.06}$ & $0.10^{+0.13}_{-0.10}$ & $9.57^{+0.22}_{-0.12}$ & $59.7^{+ 1.1}_{- 1.1}$ & $0.08^{+0.05}_{-0.06}$ \\1938247650386127232 & 351.4910 &  45.3847 & $1.03^{+0.04}_{-0.04}$ & $1.07^{+0.03}_{-0.04}$ & $-0.01^{+0.08}_{-0.05}$ & $9.60^{+0.23}_{-0.19}$ & $60.5^{+ 1.2}_{- 1.2}$ & $0.11^{+0.07}_{-0.05}$ \\250609761175384832 &  59.8473 &  50.5213 & $1.15^{+0.10}_{-0.09}$ & $1.27^{+0.09}_{-0.10}$ & $0.05^{+0.18}_{-0.14}$ & $9.55^{+0.39}_{-0.25}$ & $211.0^{+14.0}_{-16.0}$ & $0.49^{+0.24}_{-0.28}$ \\271663072384511104 &  63.4008 &  51.0015 & $1.26^{+0.10}_{-0.12}$ & $1.55^{+0.16}_{-0.20}$ & $-0.02^{+0.13}_{-0.16}$ & $9.45^{+0.23}_{-0.19}$ & $206.4^{+19.9}_{-25.4}$ & $0.64^{+0.27}_{-0.26}$ \\5816868066622162816 & 257.0792 & -64.2002 & $0.82^{+0.04}_{-0.05}$ & $0.85^{+0.03}_{-0.03}$ & $0.03^{+0.11}_{-0.13}$ & $10.07^{+0.36}_{-0.18}$ & $136.1^{+ 4.7}_{- 5.2}$ & $0.04^{+0.03}_{-0.04}$ \\5910699048908083840 & 262.1762 & -62.4781 & $0.82^{+0.05}_{-0.06}$ & $0.86^{+0.03}_{-0.03}$ & $0.02^{+0.14}_{-0.15}$ & $10.06^{+0.35}_{-0.18}$ & $132.6^{+ 4.1}_{- 4.3}$ & $0.04^{+0.03}_{-0.02}$ \\5356717502598797184 & 153.9520 & -52.6532 & $1.97^{+0.00}_{-0.00}$ & $10.34^{+0.39}_{-0.42}$ & $-0.71^{+0.01}_{-0.01}$ & $8.96^{+0.01}_{-0.01}$ & $281.9^{+ 9.1}_{-10.9}$ & $0.28^{+0.10}_{-0.05}$ \\5356717708757226240 & 153.9441 & -52.6436 & $2.13^{+0.01}_{-0.01}$ & $8.11^{+0.31}_{-0.26}$ & $0.04^{+0.02}_{-0.03}$ & $9.03^{+0.02}_{-0.01}$ & $202.5^{+ 7.0}_{- 6.6}$ & $0.13^{+0.09}_{-0.10}$ \\6644763591771696768 & 290.6001 & -52.5107 & $0.74^{+0.04}_{-0.04}$ & $0.72^{+0.03}_{-0.03}$ & $-0.18^{+0.16}_{-0.15}$ & $9.89^{+0.44}_{-0.27}$ & $116.6^{+ 3.7}_{- 3.9}$ & $0.02^{+0.02}_{-0.02}$ \\6646221887788804352 & 292.0257 & -52.0928 & $0.72^{+0.03}_{-0.03}$ & $0.68^{+0.03}_{-0.02}$ & $-0.16^{+0.14}_{-0.10}$ & $9.56^{+0.37}_{-0.34}$ & $108.3^{+ 3.3}_{- 3.9}$ & $0.02^{+0.01}_{-0.01}$ \\5239992832789331712 & 168.1517 & -65.7246 & $1.08^{+0.04}_{-0.04}$ & $1.12^{+0.05}_{-0.04}$ & $-0.03^{+0.09}_{-0.04}$ & $9.48^{+0.16}_{-0.13}$ & $146.1^{+ 5.8}_{- 6.8}$ & $0.33^{+0.16}_{-0.14}$ \\5241285721026931328 & 163.4846 & -63.5067 & $1.09^{+0.05}_{-0.04}$ & $1.08^{+0.04}_{-0.05}$ & $0.02^{+0.17}_{-0.09}$ & $9.30^{+0.34}_{-0.24}$ & $142.3^{+ 5.6}_{- 6.7}$ & $0.23^{+0.14}_{-0.17}$ \\1110000040992789248 & 107.2301 &  71.0898 & $1.06^{+0.02}_{-0.01}$ & $0.96^{+0.01}_{-0.02}$ & $0.33^{+0.07}_{-0.07}$ & $9.04^{+0.19}_{-0.28}$ & $133.2^{+ 3.4}_{- 3.3}$ & $0.04^{+0.01}_{-0.00}$ \\1110000487669387648 & 107.1971 &  71.1087 & $0.93^{+0.06}_{-0.06}$ & $0.92^{+0.04}_{-0.04}$ & $-0.05^{+0.14}_{-0.14}$ & $9.72^{+0.45}_{-0.27}$ & $144.0^{+ 5.0}_{- 5.7}$ & $0.02^{+0.01}_{-0.02}$ \\616168309074544640 & 146.7510 &  14.1314 & $1.03^{+0.01}_{-0.01}$ & $1.52^{+0.06}_{-0.07}$ & $-0.05^{+0.05}_{-0.03}$ & $9.88^{+0.02}_{-0.02}$ & $102.0^{+ 3.3}_{- 4.1}$ & $0.01^{+0.01}_{-0.01}$ \\618814867918848384 & 143.4684 &  15.4916 & $1.05^{+0.06}_{-0.07}$ & $1.34^{+0.07}_{-0.08}$ & $0.12^{+0.13}_{-0.15}$ & $9.90^{+0.15}_{-0.09}$ & $105.2^{+ 2.7}_{- 2.9}$ & $0.02^{+0.01}_{-0.01}$ \\5070910724943905024 &  38.6603 & -25.3794 & $2.10^{+0.00}_{-0.00}$ & $9.19^{+0.66}_{-0.63}$ & $0.10^{+0.05}_{-0.04}$ & $9.08^{+0.02}_{-0.02}$ & $291.4^{+19.2}_{-18.6}$ & $0.01^{+0.01}_{-0.00}$ \\5118946223298383232 &  38.3259 & -25.3780 & $1.22^{+0.11}_{-0.09}$ & $1.59^{+0.15}_{-0.20}$ & $0.05^{+0.20}_{-0.15}$ & $6.68^{+0.20}_{-0.16}$ & $317.2^{+28.2}_{-32.8}$ & $0.01^{+0.01}_{-0.01}$ \\5816966198031494784 & 259.1959 & -64.6856 & $0.89^{+0.04}_{-0.05}$ & $0.89^{+0.03}_{-0.03}$ & $0.07^{+0.12}_{-0.12}$ & $9.84^{+0.33}_{-0.20}$ & $94.2^{+ 2.6}_{- 2.8}$ & $0.03^{+0.02}_{-0.03}$ \\5817483209012713472 & 256.0771 & -62.5553 & $1.15^{+0.04}_{-0.03}$ & $1.15^{+0.03}_{-0.03}$ & $0.05^{+0.13}_{-0.08}$ & $9.24^{+0.28}_{-0.21}$ & $97.7^{+ 2.7}_{- 2.9}$ & $0.05^{+0.03}_{-0.04}$ \\844256601773954816 & 169.6323 &  56.1947 & $2.93^{+0.00}_{-0.00}$ & $18.43^{+1.62}_{-1.39}$ & $0.05^{+0.02}_{-0.01}$ & $8.63^{+0.01}_{-0.02}$ & $370.0^{+22.1}_{-14.6}$ & $0.00^{+0.00}_{-0.00}$ \\856401394897377280 & 170.5810 &  56.9981 & $1.21^{+0.01}_{-0.01}$ & $1.77^{+0.19}_{-0.13}$ & $-0.05^{+0.05}_{-0.05}$ & $9.63^{+0.02}_{-0.02}$ & $299.0^{+18.3}_{-15.1}$ & $0.00^{+0.00}_{-0.00}$ \\6346749177041383168 & 282.0329 & -84.7993 & $1.02^{+0.03}_{-0.04}$ & $1.30^{+0.08}_{-0.11}$ & $-0.29^{+0.12}_{-0.16}$ & $9.77^{+0.02}_{-0.02}$ & $215.4^{+13.6}_{-16.1}$ & $0.06^{+0.04}_{-0.05}$ \\6347025463696868992 & 280.1852 & -84.2258 & $1.50^{+0.08}_{-0.08}$ & $2.07^{+0.16}_{-0.18}$ & $0.06^{+0.12}_{-0.14}$ & $9.30^{+0.08}_{-0.07}$ & $218.7^{+14.7}_{-16.7}$ & $0.09^{+0.06}_{-0.05}$ \\4720376969081276544 &  48.0135 & -64.3243 & $1.06^{+0.05}_{-0.05}$ & $1.11^{+0.04}_{-0.04}$ & $-0.05^{+0.11}_{-0.15}$ & $9.52^{+0.20}_{-0.17}$ & $129.9^{+ 4.3}_{- 4.5}$ & $0.01^{+0.01}_{-0.01}$ \\4720376969081276800 &  48.0241 & -64.3326 & $1.20^{+0.03}_{-0.04}$ & $1.38^{+0.06}_{-0.07}$ & $-0.08^{+0.09}_{-0.09}$ & $9.45^{+0.16}_{-0.09}$ & $132.5^{+ 4.3}_{- 4.8}$ & $0.01^{+0.01}_{-0.01}$ \\5887248218227496832 & 230.5580 & -53.6048 & $1.48^{+0.07}_{-0.13}$ & $1.81^{+0.11}_{-0.11}$ & $-0.01^{+0.08}_{-0.11}$ & $9.20^{+0.26}_{-0.14}$ & $73.8^{+ 1.6}_{- 1.7}$ & $0.22^{+0.16}_{-0.39}$ \\5889592033445828352 & 230.6110 & -52.5234 & $1.13^{+0.03}_{-0.06}$ & $1.36^{+0.05}_{-0.07}$ & $0.05^{+0.08}_{-0.07}$ & $9.68^{+0.14}_{-0.06}$ & $82.7^{+ 2.6}_{- 3.0}$ & $0.16^{+0.10}_{-0.17}$ \\1938500641140960384 & 352.9900 &  46.7845 & $1.87^{+0.10}_{-0.10}$ & $2.36^{+0.20}_{-0.23}$ & $0.04^{+0.16}_{-0.15}$ & $8.96^{+0.08}_{-0.07}$ & $218.5^{+16.4}_{-19.1}$ & $0.05^{+0.04}_{-0.06}$ \\1939083141785653632 & 354.0080 &  45.9469 & $1.02^{+0.06}_{-0.06}$ & $1.02^{+0.05}_{-0.06}$ & $-0.04^{+0.14}_{-0.14}$ & $9.50^{+0.51}_{-0.28}$ & $225.7^{+13.1}_{-15.1}$ & $0.06^{+0.04}_{-0.04}$ \\4659732271379516416 &  88.9702 & -66.4889 & $0.91^{+0.06}_{-0.07}$ & $0.98^{+0.07}_{-0.08}$ & $-0.02^{+0.16}_{-0.13}$ & $9.92^{+0.28}_{-0.18}$ & $174.7^{+13.1}_{-15.4}$ & $0.03^{+0.02}_{-0.02}$ \\5282996656699996800 &  95.3081 & -67.4282 & $1.14^{+0.07}_{-0.07}$ & $1.32^{+0.10}_{-0.11}$ & $0.04^{+0.14}_{-0.12}$ & $9.61^{+0.19}_{-0.15}$ & $174.2^{+11.5}_{-13.8}$ & $0.01^{+0.01}_{-0.02}$ \\4871261747170203904 &  69.1901 & -33.5162 & $1.16^{+0.08}_{-0.08}$ & $1.34^{+0.09}_{-0.10}$ & $-0.03^{+0.15}_{-0.15}$ & $9.56^{+0.25}_{-0.17}$ & $172.4^{+ 9.7}_{-11.5}$ & $0.01^{+0.01}_{-0.01}$ \\4871254359826456448 &  69.3610 & -33.5780 & $0.85^{+0.00}_{-0.00}$ & $0.90^{+0.01}_{-0.01}$ & $0.20^{+0.04}_{-0.05}$ & $10.12^{+0.02}_{-0.02}$ & $176.9^{+ 6.0}_{- 5.5}$ & $0.02^{+0.01}_{-0.01}$ \\1656694024234350848 & 256.7393 &  75.8692 & $2.29^{+0.00}_{-0.01}$ & $11.64^{+0.95}_{-0.78}$ & $0.10^{+0.04}_{-0.07}$ & $8.98^{+0.02}_{-0.02}$ & $304.8^{+21.2}_{-12.6}$ & $0.02^{+0.01}_{-0.01}$ \\1704940147784795264 & 254.5416 &  76.7431 & $1.20^{+0.05}_{-0.05}$ & $1.36^{+0.10}_{-0.12}$ & $0.13^{+0.10}_{-0.11}$ & $9.54^{+0.16}_{-0.10}$ & $267.7^{+17.9}_{-22.7}$ & $0.02^{+0.01}_{-0.01}$ \\2950817767018276864 &  99.2889 & -14.2584 & $1.27^{+0.09}_{-0.08}$ & $1.51^{+0.11}_{-0.12}$ & $0.02^{+0.18}_{-0.15}$ & $9.43^{+0.27}_{-0.16}$ & $177.9^{+10.0}_{-10.5}$ & $0.07^{+0.06}_{-0.12}$ \\2950817767018484608 &  99.2880 & -14.2576 & $1.27^{+0.08}_{-0.08}$ & $1.51^{+0.12}_{-0.14}$ & $-0.01^{+0.15}_{-0.15}$ & $9.42^{+0.28}_{-0.16}$ & $175.8^{+ 8.4}_{- 9.8}$ & $0.12^{+0.08}_{-0.09}$ \\4720727026095985664 &  46.1294 & -63.2942 & $0.96^{+0.06}_{-0.06}$ & $1.00^{+0.06}_{-0.07}$ & $-0.02^{+0.13}_{-0.11}$ & $9.77^{+0.29}_{-0.19}$ & $210.8^{+14.3}_{-17.1}$ & $0.01^{+0.01}_{-0.01}$ \\4721269325846477312 &  40.2099 & -63.5117 & $1.02^{+0.06}_{-0.06}$ & $1.14^{+0.06}_{-0.08}$ & $0.05^{+0.12}_{-0.12}$ & $9.80^{+0.20}_{-0.14}$ & $207.3^{+11.5}_{-13.0}$ & $0.01^{+0.01}_{-0.01}$ \\4394331364394591360 & 259.8450 &   7.7688 & $0.86^{+0.05}_{-0.06}$ & $0.95^{+0.04}_{-0.05}$ & $0.01^{+0.16}_{-0.15}$ & $10.08^{+0.20}_{-0.13}$ & $155.7^{+ 5.7}_{- 6.1}$ & $0.06^{+0.04}_{-0.04}$ \\4395120023469458176 & 259.5440 &   8.2052 & $0.99^{+0.02}_{-0.03}$ & $1.15^{+0.05}_{-0.06}$ & $0.09^{+0.07}_{-0.13}$ & $9.93^{+0.02}_{-0.02}$ & $162.4^{+ 6.4}_{- 7.6}$ & $0.08^{+0.04}_{-0.02}$ \\1865599481165256960 & 316.2528 &  33.7893 & $1.13^{+0.08}_{-0.07}$ & $1.29^{+0.09}_{-0.11}$ & $0.08^{+0.16}_{-0.14}$ & $9.65^{+0.21}_{-0.15}$ & $234.1^{+16.3}_{-18.6}$ & $0.09^{+0.06}_{-0.06}$ \\1868189621325692416 & 316.0002 &  35.4781 & $1.88^{+0.10}_{-0.09}$ & $2.13^{+0.14}_{-0.17}$ & $0.09^{+0.17}_{-0.12}$ & $8.87^{+0.12}_{-0.10}$ & $234.2^{+14.8}_{-16.2}$ & $0.12^{+0.08}_{-0.06}$ \\5602234463347810304 & 117.8838 & -26.1309 & $1.02^{+0.04}_{-0.04}$ & $1.00^{+0.03}_{-0.04}$ & $-0.13^{+0.14}_{-0.15}$ & $9.39^{+0.20}_{-0.20}$ & $168.2^{+ 6.9}_{- 8.6}$ & $0.17^{+0.10}_{-0.14}$ \\5602234463347810432 & 117.8930 & -26.1341 & $1.03^{+0.05}_{-0.05}$ & $1.01^{+0.04}_{-0.05}$ & $0.01^{+0.15}_{-0.09}$ & $9.40^{+0.40}_{-0.28}$ & $166.8^{+ 6.7}_{- 7.2}$ & $0.14^{+0.10}_{-0.17}$ \\6075311435822741248 & 192.6633 & -51.9128 & $1.35^{+0.00}_{-0.00}$ & $2.19^{+0.13}_{-0.14}$ & $0.07^{+0.04}_{-0.06}$ & $9.53^{+0.02}_{-0.01}$ & $104.2^{+ 3.6}_{- 3.9}$ & $0.10^{+0.06}_{-0.05}$ \\6080148427993853568 & 194.9777 & -53.2782 & $0.82^{+0.06}_{-0.05}$ & $0.81^{+0.03}_{-0.04}$ & $-0.07^{+0.16}_{-0.15}$ & $9.89^{+0.47}_{-0.28}$ & $112.3^{+ 4.3}_{- 4.9}$ & $0.10^{+0.08}_{-0.14}$ \\5887363563869216768 & 226.7929 & -55.2169 & $1.18^{+0.07}_{-0.09}$ & $1.26^{+0.08}_{-0.09}$ & $-0.09^{+0.16}_{-0.17}$ & $9.35^{+0.32}_{-0.23}$ & $158.5^{+ 9.5}_{-10.9}$ & $0.44^{+0.22}_{-0.31}$ \\5886358266647190016 & 230.3569 & -56.2034 & $1.51^{+0.15}_{-0.22}$ & $1.66^{+0.11}_{-0.12}$ & $-0.05^{+0.17}_{-0.16}$ & $9.05^{+0.53}_{-0.29}$ & $162.4^{+ 7.8}_{- 8.4}$ & $0.58^{+0.42}_{-0.64}$ \\1452312439176571136 & 208.4792 &  29.2151 & $1.37^{+0.07}_{-0.08}$ & $1.78^{+0.17}_{-0.17}$ & $0.05^{+0.08}_{-0.14}$ & $9.40^{+0.08}_{-0.08}$ & $237.9^{+20.4}_{-21.7}$ & $0.01^{+0.00}_{-0.01}$ \\1453612989633939456 & 209.0179 &  29.1493 & $1.42^{+0.07}_{-0.07}$ & $1.60^{+0.11}_{-0.13}$ & $-0.01^{+0.13}_{-0.13}$ & $9.15^{+0.25}_{-0.14}$ & $243.5^{+15.0}_{-17.5}$ & $0.01^{+0.00}_{-0.00}$ \\1983169537969320960 & 338.2429 &  45.5373 & $0.89^{+0.04}_{-0.05}$ & $0.96^{+0.05}_{-0.05}$ & $-0.12^{+0.16}_{-0.15}$ & $9.92^{+0.20}_{-0.08}$ & $154.2^{+ 7.7}_{- 8.5}$ & $0.06^{+0.04}_{-0.07}$ \\1983169915926442496 & 338.3043 &  45.5533 & $0.85^{+0.04}_{-0.04}$ & $0.81^{+0.03}_{-0.03}$ & $-0.13^{+0.15}_{-0.15}$ & $9.60^{+0.42}_{-0.29}$ & $153.7^{+ 5.9}_{- 6.8}$ & $0.10^{+0.07}_{-0.06}$ \\4590489976865508480 & 272.3394 &  29.9520 & $1.03^{+0.02}_{-0.02}$ & $0.98^{+0.02}_{-0.02}$ & $0.05^{+0.08}_{-0.06}$ & $9.27^{+0.27}_{-0.21}$ & $24.6^{+ 0.2}_{- 0.2}$ & $0.03^{+0.02}_{-0.02}$ \\4526375460984071296 & 273.8265 &  18.5002 & $0.72^{+0.01}_{-0.01}$ & $0.66^{+0.01}_{-0.01}$ & $0.03^{+0.02}_{-0.04}$ & $8.63^{+0.03}_{-0.25}$ & $30.6^{+ 0.6}_{- 0.7}$ & $0.08^{+0.05}_{-0.04}$ \\3811404006250007168 & 167.5903 &   2.4194 & $1.21^{+0.05}_{-0.03}$ & $1.47^{+0.11}_{-0.07}$ & $0.33^{+0.08}_{-0.08}$ & $9.68^{+0.06}_{-0.06}$ & $196.6^{+11.9}_{- 9.4}$ & $0.01^{+0.01}_{-0.01}$ \\3814648355826079488 & 165.6750 &   3.1252 & $1.14^{+0.04}_{-0.07}$ & $1.58^{+0.14}_{-0.17}$ & $0.10^{+0.08}_{-0.11}$ & $9.77^{+0.09}_{-0.06}$ & $193.2^{+15.0}_{-17.1}$ & $0.03^{+0.02}_{-0.01}$ \\3506442670895834496 & 199.0373 & -20.5977 & $1.36^{+0.06}_{-0.08}$ & $1.70^{+0.10}_{-0.11}$ & $-0.02^{+0.12}_{-0.17}$ & $9.36^{+0.11}_{-0.08}$ & $140.3^{+ 6.2}_{- 7.6}$ & $0.04^{+0.03}_{-0.03}$ \\3506126320784595200 & 199.3492 & -21.5380 & $1.48^{+0.03}_{-0.05}$ & $2.16^{+0.11}_{-0.20}$ & $0.01^{+0.02}_{-0.06}$ & $9.34^{+0.05}_{-0.05}$ & $131.2^{+ 5.4}_{- 7.3}$ & $0.05^{+0.03}_{-0.05}$ \\1306238746014376320 & 253.9866 &  25.8691 & $0.99^{+0.01}_{-0.01}$ & $1.00^{+0.01}_{-0.03}$ & $0.04^{+0.13}_{-0.05}$ & $9.64^{+0.06}_{-0.08}$ & $307.0^{+ 9.7}_{-20.2}$ & $0.01^{+0.01}_{-0.02}$ \\1306503041121756544 & 253.4789 &  26.3874 & $0.94^{+0.02}_{-0.02}$ & $1.15^{+0.07}_{-0.08}$ & $0.02^{+0.01}_{-0.03}$ & $10.02^{+0.02}_{-0.01}$ & $325.8^{+21.5}_{-22.3}$ & $0.02^{+0.01}_{-0.02}$ \\5281376079636867456 & 108.7421 & -66.3232 & $0.82^{+0.03}_{-0.03}$ & $0.79^{+0.02}_{-0.02}$ & $-0.01^{+0.05}_{-0.02}$ & $9.80^{+0.18}_{-0.18}$ & $134.2^{+ 7.1}_{- 8.3}$ & $0.04^{+0.03}_{-0.02}$ \\5287607218190706816 & 112.2036 & -64.7727 & $1.37^{+0.01}_{-0.01}$ & $2.05^{+0.12}_{-0.12}$ & $0.20^{+0.03}_{-0.03}$ & $9.52^{+0.02}_{-0.02}$ & $135.7^{+ 5.5}_{- 5.0}$ & $0.07^{+0.04}_{-0.04}$ \\3506705832131717376 & 200.6587 & -20.1377 & $1.44^{+0.05}_{-0.02}$ & $1.93^{+0.16}_{-0.25}$ & $0.17^{+0.07}_{-0.13}$ & $9.40^{+0.06}_{-0.04}$ & $177.3^{+10.0}_{- 8.9}$ & $0.02^{+0.01}_{-0.03}$ \\3507704016891683072 & 197.9526 & -18.6364 & $1.06^{+0.04}_{-0.03}$ & $1.16^{+0.05}_{-0.07}$ & $0.28^{+0.11}_{-0.09}$ & $9.81^{+0.10}_{-0.07}$ & $171.8^{+ 9.3}_{- 9.8}$ & $0.03^{+0.02}_{-0.02}$ \\1110867315148268288 & 117.8078 &  72.1777 & $0.87^{+0.05}_{-0.05}$ & $0.85^{+0.04}_{-0.04}$ & $-0.11^{+0.15}_{-0.14}$ & $9.70^{+0.41}_{-0.29}$ & $174.1^{+ 7.2}_{- 8.0}$ & $0.01^{+0.01}_{-0.01}$ \\1123424322052986624 & 125.0392 &  73.8553 & $1.27^{+0.01}_{-0.02}$ & $1.36^{+0.02}_{-0.02}$ & $0.17^{+0.06}_{-0.06}$ & $9.27^{+0.06}_{-0.03}$ & $178.7^{+ 5.6}_{- 4.9}$ & $0.01^{+0.01}_{-0.01}$ \\2168762943210281216 & 315.8591 &  50.3521 & $2.62^{+0.03}_{-0.03}$ & $8.16^{+0.47}_{-0.44}$ & $-0.05^{+0.03}_{-0.03}$ & $8.73^{+0.02}_{-0.01}$ & $117.1^{+ 4.2}_{- 4.6}$ & $1.05^{+0.14}_{-0.14}$ \\6347802474821502208 & 300.2510 & -81.5684 & $1.85^{+0.08}_{-0.08}$ & $2.83^{+0.20}_{-0.19}$ & $0.05^{+0.04}_{-0.12}$ & $9.07^{+0.05}_{-0.05}$ & $221.5^{+12.7}_{-14.6}$ & $0.23^{+0.15}_{-0.12}$ \\6347802474821502336 & 300.2120 & -81.5822 & $1.06^{+0.06}_{-0.06}$ & $1.33^{+0.08}_{-0.09}$ & $0.20^{+0.16}_{-0.11}$ & $9.89^{+0.13}_{-0.10}$ & $215.4^{+10.2}_{-12.4}$ & $0.23^{+0.12}_{-0.10}$ \\5729292412142317568 & 137.2440 & -17.3528 & $0.98^{+0.04}_{-0.04}$ & $0.94^{+0.03}_{-0.03}$ & $-0.14^{+0.09}_{-0.15}$ & $9.38^{+0.24}_{-0.23}$ & $102.4^{+ 3.5}_{- 4.0}$ & $0.03^{+0.02}_{-0.02}$ \\5680250551409854208 & 136.1327 & -20.0658 & $1.39^{+0.06}_{-0.06}$ & $1.51^{+0.07}_{-0.08}$ & $-0.01^{+0.11}_{-0.11}$ & $9.12^{+0.32}_{-0.18}$ & $109.0^{+ 3.2}_{- 3.4}$ & $0.07^{+0.05}_{-0.06}$ \\2961626584794554368 &  78.5822 & -22.5481 & $1.36^{+0.21}_{-0.26}$ & $3.23^{+0.29}_{-0.34}$ & $-0.03^{+0.15}_{-0.18}$ & $5.81^{+0.19}_{-0.16}$ & $237.5^{+18.0}_{-22.1}$ & $0.00^{+0.00}_{-0.01}$ \\2962701666647814784 &  77.6516 & -21.5958 & $0.97^{+0.05}_{-0.07}$ & $1.18^{+0.09}_{-0.10}$ & $0.00^{+0.09}_{-0.13}$ & $9.92^{+0.15}_{-0.11}$ & $238.3^{+16.7}_{-19.8}$ & $0.01^{+0.01}_{-0.01}$ \\2069600016724511104 & 310.1817 &  43.3503 & $1.22^{+0.02}_{-0.01}$ & $1.18^{+0.03}_{-0.03}$ & $-0.12^{+0.13}_{-0.11}$ & $8.66^{+0.25}_{-0.21}$ & $79.9^{+ 1.6}_{- 1.7}$ & $0.91^{+0.11}_{-0.18}$ \\2069600051085058816 & 310.1850 &  43.3473 & $0.83^{+0.04}_{-0.03}$ & $0.79^{+0.03}_{-0.02}$ & $-0.11^{+0.17}_{-0.11}$ & $9.69^{+0.34}_{-0.22}$ & $81.9^{+ 2.1}_{- 2.0}$ & $0.33^{+0.20}_{-0.21}$ \\2386641308375949440 & 348.1520 & -21.0336 & $0.76^{+0.02}_{-0.03}$ & $0.74^{+0.02}_{-0.02}$ & $-0.09^{+0.09}_{-0.13}$ & $9.85^{+0.21}_{-0.16}$ & $72.2^{+ 1.8}_{- 2.0}$ & $0.01^{+0.01}_{-0.01}$ \\2386641514534379520 & 348.1062 & -21.0245 & $0.80^{+0.03}_{-0.03}$ & $0.79^{+0.02}_{-0.02}$ & $0.05^{+0.07}_{-0.12}$ & $9.98^{+0.29}_{-0.18}$ & $71.1^{+ 1.7}_{- 1.6}$ & $0.01^{+0.01}_{-0.01}$ \\2729003012784656512 & 330.7192 &  13.4333 & $1.49^{+0.01}_{-0.01}$ & $2.70^{+0.20}_{-0.26}$ & $-0.14^{+0.05}_{-0.06}$ & $9.33^{+0.02}_{-0.02}$ & $263.1^{+13.6}_{-21.1}$ & $0.04^{+0.02}_{-0.01}$ \\2728670101279618304 & 332.3483 &  12.6835 & $1.36^{+0.08}_{-0.11}$ & $1.75^{+0.19}_{-0.22}$ & $-0.02^{+0.08}_{-0.17}$ & $9.37^{+0.09}_{-0.08}$ & $235.1^{+23.0}_{-28.0}$ & $0.05^{+0.03}_{-0.02}$ \\2024217330692035840 & 288.8433 &  26.3733 & $0.96^{+0.05}_{-0.04}$ & $0.91^{+0.03}_{-0.03}$ & $-0.14^{+0.16}_{-0.14}$ & $9.35^{+0.48}_{-0.33}$ & $66.4^{+ 1.1}_{- 1.2}$ & $0.07^{+0.05}_{-0.12}$ \\4519674315575892736 & 286.2387 &  20.6252 & $1.16^{+0.03}_{-0.04}$ & $1.16^{+0.03}_{-0.03}$ & $-0.00^{+0.04}_{-0.02}$ & $9.16^{+0.37}_{-0.25}$ & $65.0^{+ 1.2}_{- 1.4}$ & $0.07^{+0.05}_{-0.12}$ \\1454445972771205888 & 210.7246 &  31.5830 & $0.91^{+0.06}_{-0.07}$ & $0.99^{+0.05}_{-0.06}$ & $-0.01^{+0.15}_{-0.15}$ & $9.94^{+0.30}_{-0.18}$ & $153.6^{+ 8.5}_{- 9.4}$ & $0.01^{+0.00}_{-0.00}$ \\1457707364776938752 & 209.6937 &  32.6952 & $0.86^{+0.06}_{-0.06}$ & $0.89^{+0.04}_{-0.05}$ & $-0.04^{+0.14}_{-0.15}$ & $9.95^{+0.34}_{-0.21}$ & $156.0^{+ 7.6}_{- 8.3}$ & $0.01^{+0.00}_{-0.00}$ \\1939204259862080000 & 354.5509 &  46.7789 & $1.36^{+0.07}_{-0.07}$ & $1.52^{+0.10}_{-0.12}$ & $-0.01^{+0.15}_{-0.13}$ & $9.21^{+0.26}_{-0.15}$ & $207.1^{+12.1}_{-14.2}$ & $0.07^{+0.05}_{-0.05}$ \\4395522994480270464 & 236.4758 &  -9.3561 & $0.95^{+0.02}_{-0.02}$ & $0.88^{+0.02}_{-0.01}$ & $0.12^{+0.08}_{-0.09}$ & $9.26^{+0.15}_{-0.21}$ & $106.1^{+ 3.1}_{- 5.7}$ & $0.06^{+0.03}_{-0.05}$ \\4395523028840008960 & 236.4811 &  -9.3573 & $0.93^{+0.02}_{-0.02}$ & $0.89^{+0.01}_{-0.03}$ & $0.02^{+0.02}_{-0.05}$ & $9.60^{+0.18}_{-0.19}$ & $108.4^{+ 3.3}_{- 2.6}$ & $0.04^{+0.03}_{-0.05}$ \\140673338724439808 &  43.1783 &  36.2856 & $2.00^{+0.13}_{-0.11}$ & $2.94^{+0.19}_{-0.23}$ & $-0.01^{+0.10}_{-0.07}$ & $6.18^{+0.14}_{-0.13}$ & $156.6^{+ 8.9}_{- 9.7}$ & $0.04^{+0.03}_{-0.03}$ \\141074591748488320 &  40.3856 &  35.6796 & $1.20^{+0.05}_{-0.05}$ & $1.31^{+0.07}_{-0.07}$ & $-0.05^{+0.12}_{-0.12}$ & $9.38^{+0.24}_{-0.15}$ & $163.3^{+ 7.6}_{- 8.1}$ & $0.01^{+0.01}_{-0.02}$ \\5645967160382211968 & 131.4572 & -27.8565 & $1.66^{+0.08}_{-0.07}$ & $1.88^{+0.13}_{-0.16}$ & $0.02^{+0.11}_{-0.11}$ & $8.97^{+0.16}_{-0.12}$ & $172.1^{+ 9.9}_{-11.5}$ & $0.05^{+0.04}_{-0.04}$ \\5645970252758664192 & 131.4039 & -27.8419 & $1.00^{+0.05}_{-0.05}$ & $0.98^{+0.04}_{-0.05}$ & $-0.03^{+0.13}_{-0.13}$ & $9.50^{+0.36}_{-0.24}$ & $171.8^{+ 8.5}_{- 8.7}$ & $0.05^{+0.03}_{-0.04}$ \\3508367056762770176 & 194.3394 & -21.3122 & $1.04^{+0.05}_{-0.04}$ & $1.03^{+0.04}_{-0.05}$ & $0.14^{+0.12}_{-0.11}$ & $9.55^{+0.28}_{-0.19}$ & $134.2^{+ 6.2}_{- 6.8}$ & $0.02^{+0.01}_{-0.04}$ \\3503843322328873088 & 197.2619 & -24.0351 & $0.86^{+0.05}_{-0.05}$ & $0.85^{+0.04}_{-0.04}$ & $0.02^{+0.16}_{-0.13}$ & $9.86^{+0.40}_{-0.25}$ & $139.9^{+ 6.9}_{- 7.4}$ & $0.06^{+0.04}_{-0.04}$ \\2169218656422108288 & 317.5295 &  51.0684 & $0.88^{+0.06}_{-0.05}$ & $0.85^{+0.03}_{-0.04}$ & $-0.02^{+0.18}_{-0.13}$ & $9.70^{+0.61}_{-0.32}$ & $137.3^{+ 5.0}_{- 5.6}$ & $0.18^{+0.14}_{-0.25}$ \\2169230544888489856 & 318.0335 &  51.2023 & $0.85^{+0.05}_{-0.04}$ & $0.78^{+0.03}_{-0.03}$ & $-0.07^{+0.16}_{-0.10}$ & $9.26^{+0.47}_{-0.42}$ & $131.1^{+ 6.4}_{- 6.7}$ & $0.44^{+0.28}_{-0.26}$ \\5416210496222698368 & 156.6847 & -42.3220 & $0.78^{+0.02}_{-0.06}$ & $0.80^{+0.02}_{-0.01}$ & $-0.42^{+0.06}_{-0.27}$ & $9.96^{+0.28}_{-0.06}$ & $231.4^{+11.5}_{- 9.9}$ & $0.07^{+0.02}_{-0.01}$ \\5416304298308646528 & 156.7256 & -42.2909 & $0.80^{+0.02}_{-0.03}$ & $0.86^{+0.03}_{-0.05}$ & $-0.35^{+0.13}_{-0.15}$ & $10.01^{+0.09}_{-0.03}$ & $226.3^{+12.6}_{-12.0}$ & $0.04^{+0.03}_{-0.03}$ \\1658835735446371968 & 204.8649 &  57.6314 & $0.94^{+0.08}_{-0.08}$ & $1.05^{+0.05}_{-0.06}$ & $0.02^{+0.17}_{-0.15}$ & $9.92^{+0.35}_{-0.19}$ & $160.9^{+ 6.0}_{- 6.6}$ & $0.00^{+0.00}_{-0.00}$ \\1659224206648668672 & 209.3445 &  59.2332 & $0.96^{+0.02}_{-0.06}$ & $0.97^{+0.01}_{-0.01}$ & $-0.05^{+0.17}_{-0.07}$ & $9.61^{+0.18}_{-0.08}$ & $158.9^{+ 9.8}_{- 2.3}$ & $0.01^{+0.00}_{-0.00}$ \\5331675987828547712 & 133.7601 & -43.8311 & $2.28^{+0.21}_{-0.38}$ & $2.18^{+0.19}_{-0.22}$ & $-0.01^{+0.16}_{-0.14}$ & $8.55^{+0.47}_{-0.22}$ & $217.6^{+14.1}_{-16.6}$ & $0.37^{+0.26}_{-0.35}$ \\5524344544238025216 & 133.8542 & -42.2731 & $1.55^{+0.10}_{-0.17}$ & $1.70^{+0.12}_{-0.13}$ & $-0.03^{+0.14}_{-0.13}$ & $9.00^{+0.39}_{-0.20}$ & $213.4^{+12.0}_{-13.7}$ & $0.23^{+0.18}_{-0.46}$ \\6349061965390673664 & 307.1957 & -81.7144 & $0.72^{+0.03}_{-0.04}$ & $0.72^{+0.02}_{-0.02}$ & $-0.08^{+0.12}_{-0.13}$ & $10.06^{+0.29}_{-0.18}$ & $93.2^{+ 2.1}_{- 2.1}$ & $0.04^{+0.03}_{-0.09}$ \\6349061346915383424 & 306.7606 & -81.7200 & $0.75^{+0.05}_{-0.05}$ & $0.74^{+0.03}_{-0.03}$ & $-0.13^{+0.15}_{-0.14}$ & $9.95^{+0.46}_{-0.26}$ & $94.0^{+ 2.6}_{- 2.7}$ & $0.09^{+0.06}_{-0.08}$ \\847653920904917760 & 156.9229 &  51.7224 & $1.28^{+0.01}_{-0.01}$ & $2.39^{+0.17}_{-0.23}$ & $0.06^{+0.03}_{-0.05}$ & $9.63^{+0.02}_{-0.02}$ & $332.9^{+18.4}_{-24.1}$ & $0.01^{+0.00}_{-0.00}$ \\847653920904941952 & 156.9264 &  51.7246 & $1.17^{+0.01}_{-0.01}$ & $1.91^{+0.16}_{-0.17}$ & $-0.08^{+0.07}_{-0.05}$ & $9.67^{+0.02}_{-0.02}$ & $303.1^{+21.9}_{-20.9}$ & $0.01^{+0.01}_{-0.00}$ \\252059845211980288 &  58.6805 &  53.4637 & $0.81^{+0.04}_{-0.04}$ & $0.77^{+0.02}_{-0.03}$ & $0.05^{+0.17}_{-0.11}$ & $9.69^{+0.44}_{-0.29}$ & $90.0^{+ 2.4}_{- 2.3}$ & $0.63^{+0.29}_{-0.36}$ \\442441726670409344 &  53.4492 &  52.2878 & $1.20^{+0.07}_{-0.07}$ & $1.26^{+0.05}_{-0.06}$ & $-0.03^{+0.15}_{-0.14}$ & $9.25^{+0.39}_{-0.28}$ & $86.1^{+ 2.2}_{- 2.3}$ & $0.38^{+0.23}_{-0.25}$ \\6890723999308075392 & 320.9310 & -13.3662 & $0.80^{+0.03}_{-0.03}$ & $0.76^{+0.02}_{-0.03}$ & $-0.00^{+0.06}_{-0.07}$ & $9.67^{+0.54}_{-0.32}$ & $85.5^{+ 4.8}_{- 5.7}$ & $0.03^{+0.02}_{-0.01}$ \\6894296003349866368 & 321.0726 &  -9.2574 & $0.85^{+0.05}_{-0.02}$ & $0.80^{+0.01}_{-0.01}$ & $0.20^{+0.20}_{-0.03}$ & $9.79^{+0.28}_{-0.15}$ & $87.0^{+ 2.8}_{- 3.6}$ & $0.02^{+0.00}_{-0.00}$ \\5495439654851389696 &  97.5087 & -56.5467 & $0.92^{+0.04}_{-0.05}$ & $0.89^{+0.04}_{-0.03}$ & $-0.16^{+0.16}_{-0.18}$ & $9.49^{+0.23}_{-0.23}$ & $120.1^{+ 4.3}_{- 4.7}$ & $0.03^{+0.02}_{-0.02}$ \\5499405868171136256 &  92.0713 & -55.2386 & $1.67^{+0.21}_{-0.20}$ & $2.95^{+0.19}_{-0.28}$ & $0.01^{+0.11}_{-0.11}$ & $6.02^{+0.18}_{-0.17}$ & $120.5^{+ 5.6}_{- 7.3}$ & $0.02^{+0.02}_{-0.02}$ \\3539342223462118400 & 168.2719 & -21.5679 & $0.84^{+0.05}_{-0.07}$ & $0.89^{+0.05}_{-0.07}$ & $-0.06^{+0.12}_{-0.17}$ & $10.03^{+0.21}_{-0.15}$ & $197.1^{+16.2}_{-22.2}$ & $0.01^{+0.00}_{-0.01}$ \\3539690047093608448 & 168.6763 & -20.6556 & $2.09^{+0.04}_{-0.05}$ & $6.01^{+0.08}_{-0.09}$ & $0.07^{+0.06}_{-0.10}$ & $5.38^{+0.02}_{-0.02}$ & $215.3^{+ 1.9}_{- 2.2}$ & $0.02^{+0.01}_{-0.01}$ \\252192302003389696 &  59.6472 &  54.0749 & $1.85^{+0.18}_{-0.24}$ & $2.37^{+0.17}_{-0.18}$ & $0.01^{+0.16}_{-0.16}$ & $8.97^{+0.22}_{-0.17}$ & $187.4^{+10.0}_{-10.9}$ & $0.73^{+0.52}_{-0.51}$ \\252190721455425408 &  59.6593 &  53.9886 & $2.79^{+0.24}_{-0.22}$ & $3.76^{+0.32}_{-0.38}$ & $0.11^{+0.14}_{-0.16}$ & $8.59^{+0.10}_{-0.11}$ & $176.2^{+12.5}_{-15.7}$ & $1.13^{+0.32}_{-0.22}$ \\3815367024113091072 & 168.2156 &   4.9566 & $0.82^{+0.05}_{-0.05}$ & $0.82^{+0.04}_{-0.04}$ & $-0.06^{+0.17}_{-0.14}$ & $9.92^{+0.27}_{-0.20}$ & $84.8^{+ 4.5}_{- 5.1}$ & $0.03^{+0.02}_{-0.02}$ \\2169657705160051072 & 313.8472 &  50.4269 & $1.02^{+0.05}_{-0.06}$ & $1.01^{+0.04}_{-0.05}$ & $-0.05^{+0.16}_{-0.13}$ & $9.47^{+0.38}_{-0.27}$ & $79.5^{+ 3.1}_{- 3.2}$ & $0.24^{+0.16}_{-0.21}$ \\2183271548898932864 & 310.6004 &  53.9298 & $0.76^{+0.03}_{-0.03}$ & $0.75^{+0.03}_{-0.02}$ & $0.02^{+0.16}_{-0.07}$ & $9.96^{+0.25}_{-0.20}$ & $83.3^{+ 2.3}_{- 2.6}$ & $0.16^{+0.10}_{-0.20}$ \\5074705517528702720 &  47.1021 & -24.1739 & $0.59^{+0.01}_{-0.01}$ & $0.56^{+0.00}_{-0.01}$ & $-0.07^{+0.03}_{-0.07}$ & $9.45^{+0.41}_{-0.51}$ & $28.7^{+ 0.4}_{- 0.3}$ & $0.01^{+0.01}_{-0.00}$ \\5074705620607917568 &  47.1069 & -24.1683 & $0.65^{+0.03}_{-0.02}$ & $0.64^{+0.02}_{-0.02}$ & $0.01^{+0.14}_{-0.10}$ & $9.93^{+0.45}_{-0.27}$ & $28.6^{+ 0.3}_{- 0.3}$ & $0.01^{+0.01}_{-0.01}$ \\6646541124118459776 & 291.0567 & -51.4764 & $1.10^{+0.06}_{-0.07}$ & $1.32^{+0.12}_{-0.15}$ & $-0.05^{+0.12}_{-0.14}$ & $9.67^{+0.15}_{-0.09}$ & $354.8^{+34.5}_{-39.7}$ & $0.03^{+0.02}_{-0.02}$ \\6646541158478197632 & 291.0723 & -51.4662 & $1.55^{+0.09}_{-0.11}$ & $2.17^{+0.21}_{-0.26}$ & $0.01^{+0.12}_{-0.16}$ & $9.23^{+0.09}_{-0.06}$ & $347.9^{+30.8}_{-36.8}$ & $0.04^{+0.03}_{-0.02}$ \\5074760458750136832 &  46.3055 & -24.5942 & $0.89^{+0.05}_{-0.05}$ & $0.92^{+0.03}_{-0.04}$ & $-0.05^{+0.12}_{-0.14}$ & $9.87^{+0.25}_{-0.18}$ & $144.4^{+ 5.1}_{- 5.2}$ & $0.01^{+0.01}_{-0.00}$ \\5076392786841303680 &  44.2716 & -24.2430 & $0.79^{+0.05}_{-0.05}$ & $0.81^{+0.03}_{-0.03}$ & $-0.09^{+0.14}_{-0.14}$ & $10.04^{+0.25}_{-0.18}$ & $150.2^{+ 5.1}_{- 5.3}$ & $0.01^{+0.01}_{-0.01}$ \\6172046297034409216 & 208.1737 & -31.1879 & $1.18^{+0.01}_{-0.01}$ & $1.91^{+0.19}_{-0.12}$ & $0.02^{+0.02}_{-0.08}$ & $9.73^{+0.02}_{-0.02}$ & $191.4^{+16.7}_{- 6.5}$ & $0.02^{+0.02}_{-0.02}$ \\6173546889888792704 & 209.8914 & -29.9566 & $0.95^{+0.03}_{-0.06}$ & $0.99^{+0.04}_{-0.05}$ & $-0.07^{+0.09}_{-0.19}$ & $9.77^{+0.13}_{-0.09}$ & $162.5^{+ 8.8}_{- 7.5}$ & $0.02^{+0.01}_{-0.02}$ \\506499102310747264 &  26.4189 &  59.2410 & $1.01^{+0.08}_{-0.07}$ & $1.09^{+0.06}_{-0.07}$ & $0.04^{+0.17}_{-0.14}$ & $9.76^{+0.30}_{-0.22}$ & $205.9^{+11.1}_{-12.7}$ & $0.33^{+0.19}_{-0.17}$ \\1659833920205883904 & 213.5489 &  59.2429 & $1.26^{+0.02}_{-0.05}$ & $1.88^{+0.10}_{-0.14}$ & $-0.21^{+0.03}_{-0.09}$ & $9.52^{+0.06}_{-0.02}$ & $201.9^{+ 9.7}_{- 9.3}$ & $0.00^{+0.00}_{-0.00}$ \\1659833885846447616 & 213.5460 &  59.2401 & $1.30^{+0.06}_{-0.09}$ & $1.72^{+0.11}_{-0.12}$ & $-0.03^{+0.13}_{-0.17}$ & $9.47^{+0.09}_{-0.07}$ & $214.7^{+12.4}_{-13.9}$ & $0.00^{+0.00}_{-0.00}$ \\1307725354454069888 & 251.6680 &  28.3799 & $0.82^{+0.03}_{-0.04}$ & $0.89^{+0.03}_{-0.04}$ & $0.09^{+0.10}_{-0.12}$ & $10.16^{+0.16}_{-0.09}$ & $138.9^{+ 5.8}_{- 6.8}$ & $0.03^{+0.02}_{-0.02}$ \\6471356898535817216 & 312.3092 & -52.7075 & $1.50^{+0.06}_{-0.07}$ & $2.01^{+0.11}_{-0.13}$ & $0.01^{+0.12}_{-0.14}$ & $9.27^{+0.09}_{-0.07}$ & $131.6^{+ 4.1}_{- 4.4}$ & $0.01^{+0.01}_{-0.01}$ \\6481880186886295296 & 309.7780 & -49.0763 & $1.26^{+0.05}_{-0.06}$ & $1.40^{+0.08}_{-0.09}$ & $-0.10^{+0.12}_{-0.15}$ & $9.30^{+0.24}_{-0.14}$ & $131.5^{+ 6.6}_{- 7.6}$ & $0.01^{+0.01}_{-0.01}$ \\430690215122012800 &   8.6490 &  62.5905 & $1.20^{+0.04}_{-0.04}$ & $1.28^{+0.05}_{-0.05}$ & $0.04^{+0.18}_{-0.08}$ & $9.32^{+0.28}_{-0.18}$ & $65.7^{+ 1.3}_{- 1.3}$ & $0.21^{+0.14}_{-0.22}$ \\430690730510048256 &   8.6604 &  62.6221 & $1.02^{+0.04}_{-0.05}$ & $1.03^{+0.03}_{-0.03}$ & $-0.03^{+0.13}_{-0.09}$ & $9.54^{+0.27}_{-0.22}$ & $64.8^{+ 1.3}_{- 1.4}$ & $0.23^{+0.14}_{-0.18}$ \\2058751272937906048 & 302.6537 &  34.8676 & $1.83^{+0.14}_{-0.17}$ & $2.26^{+0.18}_{-0.18}$ & $0.19^{+0.17}_{-0.13}$ & $8.97^{+0.25}_{-0.17}$ & $140.4^{+ 5.2}_{- 5.5}$ & $1.61^{+0.41}_{-0.45}$ \\2058751341657381376 & 302.6381 &  34.8798 & $1.37^{+0.08}_{-0.14}$ & $1.58^{+0.08}_{-0.09}$ & $0.07^{+0.14}_{-0.10}$ & $9.26^{+0.42}_{-0.21}$ & $148.8^{+ 5.5}_{- 7.2}$ & $0.84^{+0.27}_{-0.43}$ \\5075222425432677376 &  48.3555 & -23.1714 & $1.06^{+0.07}_{-0.07}$ & $1.13^{+0.07}_{-0.08}$ & $-0.03^{+0.15}_{-0.14}$ & $9.60^{+0.30}_{-0.21}$ & $258.2^{+15.9}_{-18.5}$ & $0.01^{+0.01}_{-0.00}$ \\5099598357702119296 &  48.7000 & -21.7489 & $2.36^{+0.01}_{-0.02}$ & $10.13^{+0.16}_{-0.23}$ & $0.36^{+0.07}_{-0.07}$ & $8.97^{+0.02}_{-0.02}$ & $310.1^{+ 4.9}_{- 7.0}$ & $0.01^{+0.01}_{-0.01}$ \\4430570786609098624 & 235.7150 &   6.8839 & $2.19^{+0.01}_{-0.01}$ & $9.60^{+0.15}_{-0.16}$ & $0.37^{+0.06}_{-0.07}$ & $9.08^{+0.02}_{-0.02}$ & $149.5^{+ 2.5}_{- 3.1}$ & $0.03^{+0.02}_{-0.01}$ \\4428978487612678016 & 234.0528 &   6.1270 & $1.00^{+0.06}_{-0.06}$ & $1.16^{+0.08}_{-0.10}$ & $0.06^{+0.15}_{-0.12}$ & $9.89^{+0.16}_{-0.11}$ & $144.1^{+10.2}_{-12.6}$ & $0.00^{+0.00}_{-0.02}$ \\1125663649282188928 & 134.3025 &  76.7075 & $1.22^{+0.05}_{-0.06}$ & $1.35^{+0.06}_{-0.08}$ & $-0.07^{+0.12}_{-0.14}$ & $9.34^{+0.27}_{-0.17}$ & $153.8^{+ 5.8}_{- 5.9}$ & $0.01^{+0.01}_{-0.00}$ \\1125663718001665280 & 134.2868 &  76.7238 & $0.91^{+0.05}_{-0.05}$ & $0.90^{+0.03}_{-0.04}$ & $-0.09^{+0.14}_{-0.13}$ & $9.65^{+0.37}_{-0.26}$ & $153.2^{+ 5.1}_{- 5.4}$ & $0.01^{+0.00}_{-0.01}$ \\1984056878212792704 & 343.4371 &  46.4804 & $1.13^{+0.09}_{-0.10}$ & $1.59^{+0.13}_{-0.16}$ & $0.04^{+0.13}_{-0.14}$ & $9.76^{+0.15}_{-0.12}$ & $281.0^{+20.6}_{-24.5}$ & $0.16^{+0.10}_{-0.06}$ \\1985052657792309760 & 341.4046 &  47.3760 & $0.97^{+0.05}_{-0.05}$ & $1.11^{+0.08}_{-0.09}$ & $0.23^{+0.13}_{-0.08}$ & $10.01^{+0.15}_{-0.10}$ & $260.2^{+17.1}_{-22.6}$ & $0.14^{+0.08}_{-0.05}$ \\430750825692419328 &   7.4131 &  62.7326 & $1.38^{+0.08}_{-0.07}$ & $1.41^{+0.07}_{-0.07}$ & $0.05^{+0.19}_{-0.14}$ & $8.84^{+0.50}_{-0.38}$ & $157.6^{+ 6.7}_{- 7.2}$ & $0.46^{+0.25}_{-0.32}$ \\524173717365185152 &  14.3643 &  64.3890 & $0.93^{+0.05}_{-0.06}$ & $1.08^{+0.06}_{-0.06}$ & $0.16^{+0.19}_{-0.14}$ & $10.04^{+0.21}_{-0.14}$ & $156.4^{+ 6.8}_{- 7.6}$ & $0.98^{+0.26}_{-0.28}$ \\1308166121179101056 & 253.4261 &  28.9253 & $1.22^{+0.04}_{-0.02}$ & $1.42^{+0.07}_{-0.08}$ & $0.27^{+0.11}_{-0.08}$ & $9.61^{+0.10}_{-0.07}$ & $215.6^{+ 9.3}_{- 8.3}$ & $0.01^{+0.01}_{-0.02}$ \\6076062196105030400 & 186.0334 & -54.9491 & $2.29^{+0.00}_{-0.00}$ & $11.60^{+1.31}_{-1.15}$ & $0.32^{+0.03}_{-0.03}$ & $8.97^{+0.02}_{-0.02}$ & $448.7^{+33.4}_{-29.8}$ & $0.20^{+0.11}_{-0.06}$ \\6072961401516237952 & 185.6175 & -55.2447 & $3.74^{+0.01}_{-0.01}$ & $26.49^{+1.51}_{-2.53}$ & $0.40^{+0.08}_{-0.07}$ & $8.43^{+0.02}_{-0.02}$ & $675.9^{+28.5}_{-51.4}$ & $0.20^{+0.07}_{-0.05}$ \\1308215324323241600 & 253.3608 &  29.4169 & $1.23^{+0.07}_{-0.05}$ & $1.41^{+0.06}_{-0.06}$ & $0.04^{+0.20}_{-0.14}$ & $6.91^{+0.10}_{-0.10}$ & $116.5^{+ 3.5}_{- 3.6}$ & $0.02^{+0.01}_{-0.01}$ \\1457043500272190848 & 207.7918 &  31.0516 & $0.76^{+0.04}_{-0.05}$ & $0.79^{+0.03}_{-0.03}$ & $-0.10^{+0.12}_{-0.14}$ & $10.13^{+0.21}_{-0.13}$ & $64.4^{+ 2.2}_{- 2.4}$ & $0.01^{+0.01}_{-0.01}$ \\1480960936192824576 & 214.6494 &  36.0898 & $0.81^{+0.02}_{-0.02}$ & $0.77^{+0.02}_{-0.02}$ & $-0.14^{+0.10}_{-0.11}$ & $9.73^{+0.21}_{-0.17}$ & $65.8^{+ 1.2}_{- 1.1}$ & $0.00^{+0.00}_{-0.00}$ \\3817228222421201024 & 168.6822 &   6.1427 & $0.79^{+0.04}_{-0.04}$ & $0.79^{+0.03}_{-0.03}$ & $0.03^{+0.13}_{-0.10}$ & $10.04^{+0.26}_{-0.17}$ & $92.1^{+ 3.4}_{- 3.6}$ & $0.04^{+0.02}_{-0.02}$ \\3813479884203326464 & 170.3907 &   4.2083 & $1.40^{+0.05}_{-0.05}$ & $1.79^{+0.09}_{-0.09}$ & $0.12^{+0.12}_{-0.12}$ & $9.39^{+0.09}_{-0.06}$ & $98.4^{+ 3.3}_{- 3.6}$ & $0.02^{+0.02}_{-0.01}$ \\6471786601423840128 & 303.1434 & -56.3182 & $0.99^{+0.03}_{-0.02}$ & $0.95^{+0.02}_{-0.02}$ & $-0.00^{+0.01}_{-0.00}$ & $9.38^{+0.24}_{-0.20}$ & $125.4^{+ 4.5}_{- 3.2}$ & $0.03^{+0.02}_{-0.01}$ \\6472438027704147328 & 307.0279 & -54.3054 & $1.24^{+0.05}_{-0.07}$ & $1.53^{+0.11}_{-0.12}$ & $-0.03^{+0.15}_{-0.18}$ & $9.50^{+0.10}_{-0.06}$ & $113.9^{+ 7.8}_{- 8.1}$ & $0.01^{+0.01}_{-0.01}$ \\5995577807512547712 & 238.3635 & -42.2671 & $1.21^{+0.05}_{-0.04}$ & $1.41^{+0.08}_{-0.08}$ & $0.21^{+0.15}_{-0.09}$ & $9.61^{+0.17}_{-0.10}$ & $60.2^{+ 1.1}_{- 1.1}$ & $0.21^{+0.11}_{-0.11}$ \\6006310655908693504 & 233.0172 & -38.6228 & $1.62^{+0.05}_{-0.05}$ & $1.56^{+0.07}_{-0.08}$ & $-0.05^{+0.11}_{-0.09}$ & $8.65^{+0.32}_{-0.22}$ & $55.2^{+ 1.4}_{- 1.4}$ & $0.12^{+0.08}_{-0.07}$ \\4744985310621067392 &  37.7051 & -52.4520 & $0.69^{+0.02}_{-0.02}$ & $0.66^{+0.01}_{-0.02}$ & $-0.01^{+0.06}_{-0.06}$ & $9.70^{+0.48}_{-0.31}$ & $56.9^{+ 1.2}_{- 1.2}$ & $0.02^{+0.01}_{-0.01}$ \\4747692273888664064 &  46.1387 & -51.3218 & $1.20^{+0.01}_{-0.01}$ & $1.29^{+0.01}_{-0.03}$ & $0.08^{+0.03}_{-0.02}$ & $9.40^{+0.06}_{-0.11}$ & $54.4^{+ 0.7}_{- 0.8}$ & $0.01^{+0.01}_{-0.01}$ \\626241416128895616 & 149.4399 &  18.3525 & $1.14^{+0.03}_{-0.03}$ & $1.22^{+0.03}_{-0.05}$ & $0.16^{+0.08}_{-0.12}$ & $9.55^{+0.13}_{-0.13}$ & $99.9^{+ 2.2}_{- 2.5}$ & $0.01^{+0.01}_{-0.01}$ \\616603784394820480 & 149.6789 &  15.6110 & $0.78^{+0.05}_{-0.04}$ & $0.77^{+0.04}_{-0.03}$ & $0.07^{+0.15}_{-0.13}$ & $9.95^{+0.36}_{-0.23}$ & $93.0^{+ 5.5}_{- 5.7}$ & $0.01^{+0.01}_{-0.01}$ \\5937710063867047296 & 252.1499 & -49.0569 & $1.49^{+0.08}_{-0.11}$ & $1.89^{+0.12}_{-0.12}$ & $0.10^{+0.14}_{-0.13}$ & $9.26^{+0.20}_{-0.13}$ & $189.9^{+ 8.5}_{- 9.1}$ & $0.61^{+0.26}_{-0.34}$ \\5940432351577525504 & 249.5991 & -49.7662 & $2.03^{+0.17}_{-0.26}$ & $2.00^{+0.17}_{-0.22}$ & $-0.04^{+0.13}_{-0.16}$ & $8.67^{+0.39}_{-0.20}$ & $190.3^{+12.7}_{-15.5}$ & $0.66^{+0.34}_{-0.36}$ \\6736602877462079872 & 279.5570 & -32.7131 & $0.74^{+0.03}_{-0.02}$ & $0.71^{+0.02}_{-0.02}$ & $-0.17^{+0.13}_{-0.10}$ & $9.77^{+0.32}_{-0.20}$ & $68.9^{+ 1.3}_{- 1.4}$ & $0.04^{+0.03}_{-0.03}$ \\6736604423650305024 & 279.5825 & -32.6863 & $1.50^{+0.05}_{-0.02}$ & $1.64^{+0.06}_{-0.10}$ & $0.27^{+0.10}_{-0.05}$ & $9.03^{+0.21}_{-0.20}$ & $69.2^{+ 1.2}_{- 1.8}$ & $0.05^{+0.02}_{-0.03}$ \\4591927863195971328 & 275.4483 &  32.1115 & $0.85^{+0.03}_{-0.04}$ & $0.87^{+0.03}_{-0.03}$ & $0.04^{+0.08}_{-0.10}$ & $9.97^{+0.19}_{-0.14}$ & $161.4^{+ 7.1}_{- 8.4}$ & $0.04^{+0.02}_{-0.02}$ \\4603283550568427776 & 271.7578 &  31.9328 & $1.04^{+0.01}_{-0.01}$ & $1.29^{+0.05}_{-0.06}$ & $0.35^{+0.06}_{-0.08}$ & $9.98^{+0.02}_{-0.02}$ & $161.5^{+ 6.3}_{- 6.9}$ & $0.03^{+0.02}_{-0.02}$ \\1112699376397984768 &  99.3268 &  70.6752 & $1.32^{+0.01}_{-0.01}$ & $2.19^{+0.14}_{-0.15}$ & $-0.18^{+0.04}_{-0.08}$ & $9.48^{+0.02}_{-0.02}$ & $259.0^{+10.5}_{-10.8}$ & $0.05^{+0.03}_{-0.03}$ \\1112731777631258368 &  98.9220 &  71.0457 & $0.96^{+0.03}_{-0.04}$ & $0.98^{+0.03}_{-0.03}$ & $0.02^{+0.02}_{-0.07}$ & $9.73^{+0.18}_{-0.14}$ & $264.2^{+13.2}_{-13.4}$ & $0.06^{+0.04}_{-0.03}$ \\391948957267265024 &   4.9121 &  46.3893 & $0.72^{+0.04}_{-0.06}$ & $0.72^{+0.04}_{-0.05}$ & $-0.22^{+0.16}_{-0.17}$ & $10.07^{+0.24}_{-0.16}$ & $139.6^{+ 9.4}_{-11.3}$ & $0.03^{+0.02}_{-0.03}$ \\388580294159599104 &   8.7786 &  44.4583 & $1.22^{+0.03}_{-0.04}$ & $1.48^{+0.08}_{-0.09}$ & $0.04^{+0.05}_{-0.07}$ & $9.53^{+0.11}_{-0.08}$ & $131.1^{+ 5.3}_{- 7.2}$ & $0.03^{+0.02}_{-0.03}$ \\1112753424267020032 &  98.2664 &  70.9152 & $0.97^{+0.05}_{-0.06}$ & $1.13^{+0.06}_{-0.07}$ & $0.04^{+0.11}_{-0.11}$ & $9.92^{+0.16}_{-0.11}$ & $246.2^{+13.6}_{-15.4}$ & $0.06^{+0.04}_{-0.04}$ \\2952254004083792640 & 101.9910 & -13.7029 & $2.17^{+0.14}_{-0.17}$ & $2.13^{+0.18}_{-0.21}$ & $0.07^{+0.13}_{-0.12}$ & $8.60^{+0.18}_{-0.13}$ & $198.4^{+18.0}_{-19.8}$ & $0.20^{+0.12}_{-0.14}$ \\2952639245468065792 & 101.2233 & -12.5315 & $0.99^{+0.08}_{-0.09}$ & $1.10^{+0.09}_{-0.11}$ & $-0.05^{+0.16}_{-0.15}$ & $9.77^{+0.29}_{-0.20}$ & $207.9^{+18.4}_{-22.6}$ & $0.18^{+0.12}_{-0.18}$ \\627050210010345472 & 150.9217 &  20.2742 & $1.18^{+0.04}_{-0.03}$ & $1.20^{+0.04}_{-0.04}$ & $0.09^{+0.04}_{-0.08}$ & $9.29^{+0.19}_{-0.17}$ & $119.1^{+ 4.7}_{- 3.9}$ & $0.01^{+0.01}_{-0.00}$ \\630137020185838976 & 152.8354 &  23.2768 & $1.05^{+0.05}_{-0.05}$ & $1.03^{+0.04}_{-0.05}$ & $-0.10^{+0.14}_{-0.13}$ & $9.33^{+0.35}_{-0.25}$ & $116.3^{+ 4.7}_{- 5.5}$ & $0.01^{+0.00}_{-0.01}$ \\6472159816902005888 & 304.0920 & -54.9429 & $1.23^{+0.03}_{-0.01}$ & $1.69^{+0.18}_{-0.17}$ & $0.17^{+0.07}_{-0.08}$ & $9.68^{+0.03}_{-0.02}$ & $452.6^{+39.2}_{-31.7}$ & $0.02^{+0.01}_{-0.02}$ \\6473049150011617024 & 303.0335 & -54.0842 & $1.41^{+0.01}_{-0.01}$ & $2.61^{+0.25}_{-0.39}$ & $0.07^{+0.04}_{-0.05}$ & $9.48^{+0.02}_{-0.02}$ & $473.8^{+43.1}_{-57.1}$ & $0.03^{+0.02}_{-0.02}$ \\5496609294705020928 &  96.7452 & -55.0331 & $1.50^{+0.01}_{-0.01}$ & $2.24^{+0.09}_{-0.11}$ & $-0.14^{+0.05}_{-0.06}$ & $9.28^{+0.02}_{-0.02}$ & $174.1^{+ 8.7}_{- 7.1}$ & $0.03^{+0.02}_{-0.05}$ \\5498000451792013056 &  99.6596 & -54.3977 & $1.28^{+0.02}_{-0.02}$ & $1.47^{+0.05}_{-0.11}$ & $0.07^{+0.06}_{-0.08}$ & $9.40^{+0.12}_{-0.09}$ & $182.4^{+ 5.3}_{- 8.5}$ & $0.04^{+0.02}_{-0.03}$ \\4399091734345564032 & 238.5936 &  -4.7121 & $0.78^{+0.04}_{-0.03}$ & $0.74^{+0.02}_{-0.02}$ & $-0.07^{+0.14}_{-0.11}$ & $9.73^{+0.44}_{-0.27}$ & $80.8^{+ 2.4}_{- 2.6}$ & $0.28^{+0.19}_{-0.24}$ \\4399091768705302272 & 238.6141 &  -4.7061 & $1.18^{+0.07}_{-0.06}$ & $1.27^{+0.06}_{-0.07}$ & $0.03^{+0.18}_{-0.13}$ & $9.42^{+0.34}_{-0.23}$ & $87.9^{+ 2.3}_{- 2.4}$ & $0.28^{+0.18}_{-0.23}$ \\3513498511891795072 & 186.7599 & -22.3895 & $1.28^{+0.04}_{-0.04}$ & $1.60^{+0.11}_{-0.10}$ & $0.03^{+0.03}_{-0.07}$ & $9.49^{+0.08}_{-0.06}$ & $78.2^{+ 4.3}_{- 4.4}$ & $0.03^{+0.02}_{-0.02}$ \\4183569175925255296 & 294.6039 & -13.6977 & $0.95^{+0.06}_{-0.05}$ & $0.97^{+0.04}_{-0.04}$ & $0.05^{+0.14}_{-0.12}$ & $9.77^{+0.33}_{-0.20}$ & $131.3^{+ 5.0}_{- 5.4}$ & $0.09^{+0.06}_{-0.06}$ \\253639980860921728 &  66.5704 &  44.7531 & $1.54^{+0.07}_{-0.10}$ & $1.60^{+0.08}_{-0.10}$ & $0.02^{+0.15}_{-0.09}$ & $8.87^{+0.39}_{-0.22}$ & $137.7^{+ 5.8}_{- 6.9}$ & $0.08^{+0.06}_{-0.30}$ \\256926833432907392 &  67.2814 &  46.5090 & $1.15^{+0.09}_{-0.09}$ & $1.19^{+0.09}_{-0.10}$ & $-0.03^{+0.13}_{-0.16}$ & $9.34^{+0.39}_{-0.30}$ & $137.3^{+11.0}_{-12.9}$ & $1.00^{+0.27}_{-0.24}$ \\971887567928818432 &  91.8989 &  51.3424 & $0.89^{+0.02}_{-0.03}$ & $0.82^{+0.02}_{-0.02}$ & $-0.04^{+0.13}_{-0.07}$ & $9.23^{+0.36}_{-0.28}$ & $75.2^{+ 1.6}_{- 1.7}$ & $0.06^{+0.04}_{-0.10}$ \\992214205031522816 &  98.2232 &  50.8921 & $0.93^{+0.03}_{-0.02}$ & $0.89^{+0.02}_{-0.02}$ & $0.05^{+0.11}_{-0.07}$ & $9.58^{+0.29}_{-0.23}$ & $81.4^{+ 1.7}_{- 2.0}$ & $0.03^{+0.02}_{-0.04}$ \\1458307698125739776 & 207.3119 &  33.1359 & $0.97^{+0.06}_{-0.06}$ & $0.94^{+0.06}_{-0.06}$ & $-0.19^{+0.21}_{-0.17}$ & $9.39^{+0.46}_{-0.31}$ & $233.2^{+14.8}_{-17.6}$ & $0.01^{+0.01}_{-0.01}$ \\1470628241311036160 & 206.4161 &  34.3099 & $1.52^{+0.07}_{-0.08}$ & $1.95^{+0.14}_{-0.16}$ & $-0.03^{+0.11}_{-0.15}$ & $9.21^{+0.10}_{-0.07}$ & $218.5^{+13.7}_{-17.0}$ & $0.01^{+0.00}_{-0.01}$ \\5357890887656590208 & 156.9002 & -51.6366 & $0.98^{+0.06}_{-0.06}$ & $1.05^{+0.06}_{-0.07}$ & $0.06^{+0.12}_{-0.13}$ & $9.84^{+0.31}_{-0.18}$ & $135.1^{+ 8.1}_{- 9.3}$ & $0.23^{+0.13}_{-0.08}$ \\5364114673224453248 & 158.1393 & -49.7369 & $0.97^{+0.05}_{-0.05}$ & $0.96^{+0.04}_{-0.05}$ & $-0.13^{+0.17}_{-0.15}$ & $9.53^{+0.34}_{-0.24}$ & $146.4^{+ 6.9}_{- 7.3}$ & $0.10^{+0.07}_{-0.11}$ \\6647521579252264576 & 273.9574 & -58.6934 & $1.02^{+0.06}_{-0.07}$ & $1.14^{+0.07}_{-0.08}$ & $-0.00^{+0.13}_{-0.13}$ & $9.79^{+0.26}_{-0.15}$ & $221.8^{+12.2}_{-14.3}$ & $0.04^{+0.03}_{-0.04}$ \\6647885586320752000 & 275.0221 & -58.6299 & $1.02^{+0.06}_{-0.09}$ & $1.57^{+0.13}_{-0.14}$ & $0.05^{+0.04}_{-0.10}$ & $9.96^{+0.14}_{-0.11}$ & $227.4^{+15.4}_{-17.1}$ & $0.05^{+0.03}_{-0.02}$ \\1940115377046168704 & 356.5802 &  48.1442 & $1.00^{+0.03}_{-0.04}$ & $1.28^{+0.09}_{-0.10}$ & $0.00^{+0.02}_{-0.04}$ & $9.92^{+0.11}_{-0.07}$ & $208.9^{+12.3}_{-13.8}$ & $0.08^{+0.05}_{-0.03}$ \\1940115377046169088 & 356.5669 &  48.1321 & $0.94^{+0.06}_{-0.08}$ & $1.08^{+0.08}_{-0.11}$ & $-0.03^{+0.15}_{-0.15}$ & $9.93^{+0.21}_{-0.14}$ & $217.1^{+18.0}_{-22.3}$ & $0.06^{+0.04}_{-0.05}$ \\6721647870062734464 & 276.1903 & -44.5020 & $1.03^{+0.05}_{-0.04}$ & $1.04^{+0.03}_{-0.03}$ & $0.10^{+0.14}_{-0.09}$ & $9.60^{+0.24}_{-0.18}$ & $94.8^{+ 2.6}_{- 2.3}$ & $0.04^{+0.03}_{-0.02}$ \\6656277196502216320 & 281.9729 & -48.8122 & $0.76^{+0.03}_{-0.04}$ & $0.79^{+0.02}_{-0.03}$ & $-0.18^{+0.12}_{-0.14}$ & $10.08^{+0.17}_{-0.11}$ & $93.4^{+ 2.4}_{- 2.4}$ & $0.02^{+0.01}_{-0.02}$ \\653544007834593152 & 120.6786 &  14.0167 & $1.03^{+0.07}_{-0.07}$ & $1.09^{+0.09}_{-0.11}$ & $-0.03^{+0.17}_{-0.12}$ & $9.62^{+0.36}_{-0.22}$ & $208.1^{+18.6}_{-22.6}$ & $0.01^{+0.01}_{-0.01}$ \\654204779962569216 & 119.7810 &  13.9053 & $0.93^{+0.06}_{-0.06}$ & $0.93^{+0.05}_{-0.05}$ & $-0.09^{+0.16}_{-0.14}$ & $9.71^{+0.35}_{-0.24}$ & $216.1^{+11.7}_{-13.5}$ & $0.02^{+0.01}_{-0.01}$ \\431207157376853504 &   5.5243 &  64.5575 & $1.50^{+0.13}_{-0.18}$ & $1.80^{+0.17}_{-0.22}$ & $0.02^{+0.15}_{-0.14}$ & $9.18^{+0.35}_{-0.20}$ & $274.3^{+23.8}_{-28.9}$ & $0.44^{+0.32}_{-0.55}$ \\431407302856643200 &   4.9733 &  63.4471 & $1.66^{+0.11}_{-0.15}$ & $1.71^{+0.12}_{-0.14}$ & $0.03^{+0.08}_{-0.09}$ & $8.79^{+0.33}_{-0.22}$ & $284.2^{+20.2}_{-20.5}$ & $0.47^{+0.29}_{-0.38}$ \\6658166501076376192 & 289.1921 & -49.9862 & $1.65^{+0.05}_{-0.05}$ & $2.22^{+0.14}_{-0.14}$ & $0.12^{+0.09}_{-0.09}$ & $9.15^{+0.07}_{-0.05}$ & $138.2^{+ 5.7}_{- 6.1}$ & $0.02^{+0.01}_{-0.02}$ \\6658166879035975040 & 289.1954 & -49.9833 & $1.01^{+0.03}_{-0.03}$ & $0.95^{+0.03}_{-0.03}$ & $-0.04^{+0.10}_{-0.09}$ & $9.21^{+0.37}_{-0.26}$ & $143.2^{+ 4.9}_{- 5.7}$ & $0.03^{+0.02}_{-0.01}$ \\4875521804971542656 &  74.5591 & -31.4034 & $0.81^{+0.03}_{-0.03}$ & $0.78^{+0.03}_{-0.03}$ & $-0.18^{+0.13}_{-0.14}$ & $9.75^{+0.19}_{-0.19}$ & $150.4^{+ 6.3}_{- 4.7}$ & $0.01^{+0.00}_{-0.00}$ \\4875714631823511424 &  77.3222 & -31.2307 & $0.95^{+0.03}_{-0.04}$ & $0.90^{+0.03}_{-0.04}$ & $-0.03^{+0.09}_{-0.14}$ & $9.51^{+0.35}_{-0.23}$ & $150.7^{+ 5.7}_{- 6.9}$ & $0.00^{+0.00}_{-0.00}$ \\1309339540603287552 & 257.3873 &  30.7056 & $1.57^{+0.07}_{-0.08}$ & $1.73^{+0.10}_{-0.11}$ & $-0.02^{+0.13}_{-0.12}$ & $9.00^{+0.21}_{-0.14}$ & $135.5^{+ 6.2}_{- 7.1}$ & $0.01^{+0.01}_{-0.02}$ \\1309565696401845120 & 255.2615 &  29.4654 & $1.21^{+0.04}_{-0.04}$ & $1.44^{+0.09}_{-0.09}$ & $-0.02^{+0.05}_{-0.07}$ & $9.51^{+0.15}_{-0.09}$ & $134.4^{+ 5.5}_{- 6.5}$ & $0.03^{+0.02}_{-0.01}$ \\851054023174785152 & 162.7744 &  56.2376 & $1.99^{+0.09}_{-0.10}$ & $1.84^{+0.12}_{-0.13}$ & $-0.08^{+0.11}_{-0.14}$ & $8.57^{+0.20}_{-0.15}$ & $150.7^{+ 7.9}_{- 7.9}$ & $0.00^{+0.00}_{-0.00}$ \\851062853627545216 & 162.3024 &  56.2569 & $0.97^{+0.06}_{-0.06}$ & $1.13^{+0.06}_{-0.06}$ & $0.14^{+0.13}_{-0.13}$ & $9.98^{+0.18}_{-0.11}$ & $152.2^{+ 5.8}_{- 6.9}$ & $0.00^{+0.00}_{-0.00}$ \\6895782302551679872 & 320.1375 &  -9.4112 & $0.89^{+0.03}_{-0.06}$ & $1.03^{+0.05}_{-0.06}$ & $-0.04^{+0.14}_{-0.13}$ & $10.04^{+0.18}_{-0.06}$ & $122.7^{+ 6.8}_{- 7.6}$ & $0.01^{+0.01}_{-0.02}$ \\6891517365667343488 & 321.9106 & -11.6672 & $1.91^{+0.01}_{-0.01}$ & $3.51^{+0.26}_{-0.33}$ & $0.20^{+0.04}_{-0.04}$ & $9.08^{+0.02}_{-0.02}$ & $121.0^{+ 6.2}_{- 6.5}$ & $0.02^{+0.01}_{-0.01}$ \\4726617694001150976 &  44.1463 & -59.7388 & $0.69^{+0.03}_{-0.03}$ & $0.68^{+0.02}_{-0.02}$ & $-0.03^{+0.13}_{-0.06}$ & $9.96^{+0.44}_{-0.25}$ & $59.5^{+ 1.6}_{- 1.8}$ & $0.01^{+0.01}_{-0.00}$ \\4728016856907132800 &  41.7826 & -57.4370 & $1.05^{+0.03}_{-0.03}$ & $1.09^{+0.03}_{-0.02}$ & $-0.12^{+0.08}_{-0.12}$ & $9.48^{+0.11}_{-0.10}$ & $59.3^{+ 1.1}_{- 0.9}$ & $0.01^{+0.01}_{-0.01}$ \\1309619744269140224 & 255.3426 &  29.9754 & $0.80^{+0.01}_{-0.02}$ & $0.97^{+0.03}_{-0.05}$ & $-0.67^{+0.05}_{-0.06}$ & $7.07^{+0.08}_{-0.06}$ & $84.9^{+ 1.9}_{- 1.9}$ & $0.01^{+0.01}_{-0.01}$ \\1333365999974111104 & 257.8004 &  30.9565 & $1.23^{+0.06}_{-0.06}$ & $1.34^{+0.06}_{-0.08}$ & $-0.02^{+0.13}_{-0.12}$ & $9.31^{+0.34}_{-0.21}$ & $78.1^{+ 3.0}_{- 2.8}$ & $0.01^{+0.01}_{-0.01}$ \\1866607870766747008 & 314.9064 &  34.4868 & $1.03^{+0.07}_{-0.07}$ & $1.07^{+0.06}_{-0.07}$ & $-0.07^{+0.15}_{-0.14}$ & $9.59^{+0.35}_{-0.23}$ & $211.8^{+11.7}_{-13.4}$ & $0.12^{+0.08}_{-0.10}$ \\1870085557325982080 & 313.6574 &  36.5386 & $1.29^{+0.07}_{-0.07}$ & $1.68^{+0.12}_{-0.13}$ & $-0.00^{+0.11}_{-0.14}$ & $9.49^{+0.09}_{-0.08}$ & $208.1^{+12.7}_{-15.1}$ & $0.14^{+0.09}_{-0.08}$ \\312972755031172352 &  14.0082 &  32.3423 & $2.10^{+0.00}_{-0.00}$ & $7.60^{+0.61}_{-0.55}$ & $0.20^{+0.06}_{-0.03}$ & $9.07^{+0.02}_{-0.02}$ & $174.2^{+11.7}_{-14.0}$ & $0.01^{+0.01}_{-0.02}$ \\314607591383176704 &  15.5436 &  33.5816 & $1.24^{+0.01}_{-0.02}$ & $1.47^{+0.10}_{-0.09}$ & $0.08^{+0.07}_{-0.05}$ & $9.49^{+0.09}_{-0.06}$ & $168.4^{+10.4}_{-11.7}$ & $0.04^{+0.02}_{-0.01}$ \\6270146682970181504 & 212.4903 & -28.3781 & $0.98^{+0.04}_{-0.05}$ & $1.16^{+0.08}_{-0.10}$ & $0.01^{+0.03}_{-0.06}$ & $9.91^{+0.13}_{-0.10}$ & $279.2^{+20.8}_{-25.0}$ & $0.02^{+0.02}_{-0.01}$ \\3516284605634509312 & 186.7892 & -19.9827 & $1.07^{+0.05}_{-0.05}$ & $1.16^{+0.07}_{-0.13}$ & $-0.01^{+0.06}_{-0.08}$ & $9.64^{+0.19}_{-0.14}$ & $103.1^{+ 7.3}_{-11.4}$ & $0.00^{+0.00}_{-0.01}$ \\3516284983591630848 & 186.7962 & -19.9673 & $1.27^{+0.05}_{-0.08}$ & $1.50^{+0.07}_{-0.08}$ & $-0.07^{+0.13}_{-0.17}$ & $9.38^{+0.18}_{-0.10}$ & $116.8^{+ 4.6}_{- 4.5}$ & $0.01^{+0.00}_{-0.01}$ \\1663575455195734400 & 201.9982 &  61.1615 & $0.87^{+0.03}_{-0.04}$ & $0.97^{+0.04}_{-0.06}$ & $0.17^{+0.13}_{-0.16}$ & $10.13^{+0.02}_{-0.02}$ & $181.5^{+10.3}_{-13.6}$ & $0.01^{+0.00}_{-0.00}$ \\1665333024532975488 & 202.6047 &  63.1018 & $0.90^{+0.04}_{-0.04}$ & $0.91^{+0.03}_{-0.03}$ & $0.03^{+0.08}_{-0.09}$ & $9.86^{+0.17}_{-0.13}$ & $217.6^{+11.3}_{-11.0}$ & $0.01^{+0.00}_{-0.01}$ \\4401009694940856576 & 234.8020 &  -4.5851 & $0.97^{+0.04}_{-0.04}$ & $0.99^{+0.04}_{-0.05}$ & $0.10^{+0.12}_{-0.11}$ & $9.74^{+0.19}_{-0.15}$ & $144.9^{+ 8.0}_{- 7.9}$ & $0.07^{+0.04}_{-0.04}$ \\4401057008300672384 & 235.1141 &  -4.2394 & $0.96^{+0.02}_{-0.03}$ & $1.36^{+0.13}_{-0.13}$ & $0.10^{+0.08}_{-0.12}$ & $10.08^{+0.05}_{-0.03}$ & $150.9^{+10.9}_{-11.7}$ & $0.07^{+0.05}_{-0.07}$ \\3304121295750824192 &  63.9906 &  11.8009 & $0.92^{+0.04}_{-0.04}$ & $0.88^{+0.03}_{-0.03}$ & $-0.03^{+0.16}_{-0.07}$ & $9.50^{+0.42}_{-0.30}$ & $102.3^{+ 3.0}_{- 3.0}$ & $0.17^{+0.12}_{-0.15}$ \\3310422940487123712 &  65.3244 &  13.6676 & $0.98^{+0.06}_{-0.05}$ & $0.94^{+0.04}_{-0.04}$ & $-0.05^{+0.21}_{-0.13}$ & $9.46^{+0.47}_{-0.33}$ & $108.6^{+ 3.8}_{- 4.1}$ & $0.11^{+0.08}_{-0.16}$ \\4161425011738231552 & 264.1141 & -13.7720 & $1.18^{+0.05}_{-0.16}$ & $1.29^{+0.11}_{-0.22}$ & $-0.06^{+0.06}_{-0.30}$ & $9.36^{+0.16}_{-0.10}$ & $101.1^{+ 8.7}_{-11.1}$ & $0.19^{+0.09}_{-0.14}$ \\4137867184840975872 & 261.3790 & -14.5894 & $0.91^{+0.05}_{-0.03}$ & $0.82^{+0.03}_{-0.02}$ & $0.20^{+0.26}_{-0.09}$ & $9.31^{+0.36}_{-0.31}$ & $109.6^{+ 4.5}_{- 3.5}$ & $0.01^{+0.00}_{-0.02}$ \\5954524104917647744 & 269.6157 & -44.9643 & $0.77^{+0.03}_{-0.02}$ & $0.74^{+0.01}_{-0.01}$ & $-0.00^{+0.05}_{-0.03}$ & $9.84^{+0.34}_{-0.25}$ & $81.6^{+ 1.7}_{- 1.7}$ & $0.08^{+0.05}_{-0.05}$ \\5954523967478695296 & 269.6164 & -44.9781 & $1.07^{+0.06}_{-0.07}$ & $1.28^{+0.06}_{-0.07}$ & $-0.01^{+0.13}_{-0.15}$ & $9.74^{+0.22}_{-0.14}$ & $81.3^{+ 1.8}_{- 1.9}$ & $0.08^{+0.05}_{-0.05}$ \\4727081035073123968 &  44.7191 & -57.6907 & $0.76^{+0.01}_{-0.01}$ & $0.74^{+0.00}_{-0.01}$ & $-0.01^{+0.00}_{-0.00}$ & $9.93^{+0.05}_{-0.04}$ & $66.7^{+ 1.0}_{- 3.1}$ & $0.01^{+0.00}_{-0.00}$ \\4747668943626314880 &  45.9602 & -51.4093 & $1.11^{+0.07}_{-0.06}$ & $1.20^{+0.05}_{-0.06}$ & $-0.05^{+0.15}_{-0.14}$ & $9.52^{+0.32}_{-0.22}$ & $66.8^{+ 1.3}_{- 1.4}$ & $0.01^{+0.01}_{-0.01}$ \\6352786011273072384 & 353.3275 & -79.2808 & $0.94^{+0.04}_{-0.04}$ & $0.90^{+0.03}_{-0.03}$ & $-0.10^{+0.14}_{-0.13}$ & $9.41^{+0.47}_{-0.30}$ & $162.0^{+ 5.8}_{- 6.5}$ & $0.03^{+0.02}_{-0.03}$ \\6354136692588354560 & 346.1928 & -77.1295 & $1.17^{+0.03}_{-0.04}$ & $1.26^{+0.06}_{-0.09}$ & $0.05^{+0.05}_{-0.06}$ & $9.47^{+0.24}_{-0.13}$ & $158.3^{+ 8.2}_{- 8.7}$ & $0.06^{+0.03}_{-0.02}$ \\3304612880527137152 &  59.9533 &  11.5428 & $1.30^{+0.17}_{-0.22}$ & $2.41^{+0.13}_{-0.15}$ & $-0.06^{+0.17}_{-0.17}$ & $6.12^{+0.15}_{-0.15}$ & $154.3^{+ 6.8}_{- 7.4}$ & $0.11^{+0.08}_{-0.08}$ \\2108939649413450368 & 273.9088 &  38.3264 & $0.80^{+0.03}_{-0.02}$ & $0.77^{+0.02}_{-0.02}$ & $0.00^{+0.06}_{-0.05}$ & $9.83^{+0.35}_{-0.24}$ & $84.3^{+ 1.7}_{- 1.9}$ & $0.02^{+0.01}_{-0.01}$ \\2108939683773188608 & 273.9117 &  38.3310 & $0.93^{+0.03}_{-0.02}$ & $0.91^{+0.02}_{-0.02}$ & $-0.04^{+0.09}_{-0.05}$ & $9.62^{+0.20}_{-0.19}$ & $87.6^{+ 2.1}_{- 2.5}$ & $0.01^{+0.01}_{-0.01}$ \\852233421194271232 & 156.5597 &  55.3507 & $0.81^{+0.05}_{-0.05}$ & $0.81^{+0.03}_{-0.03}$ & $-0.06^{+0.14}_{-0.15}$ & $9.92^{+0.38}_{-0.24}$ & $108.3^{+ 3.2}_{- 3.3}$ & $0.00^{+0.00}_{-0.00}$ \\852963943591795328 & 153.4631 &  55.1488 & $0.91^{+0.05}_{-0.05}$ & $0.92^{+0.03}_{-0.04}$ & $-0.05^{+0.14}_{-0.15}$ & $9.78^{+0.30}_{-0.21}$ & $105.9^{+ 3.2}_{- 3.5}$ & $0.00^{+0.00}_{-0.00}$ \\6737727506061975424 & 291.9306 & -40.0977 & $1.49^{+0.06}_{-0.05}$ & $2.04^{+0.10}_{-0.13}$ & $0.16^{+0.14}_{-0.13}$ & $9.34^{+0.07}_{-0.05}$ & $72.2^{+ 1.5}_{- 1.5}$ & $0.05^{+0.03}_{-0.02}$ \\6742194065889615872 & 288.7169 & -37.4959 & $0.72^{+0.04}_{-0.04}$ & $0.71^{+0.03}_{-0.03}$ & $-0.05^{+0.16}_{-0.13}$ & $9.98^{+0.47}_{-0.24}$ & $74.4^{+ 3.6}_{- 4.0}$ & $0.13^{+0.10}_{-0.13}$ \\6473508264835383552 & 304.7920 & -53.3358 & $1.51^{+0.09}_{-0.09}$ & $2.17^{+0.18}_{-0.21}$ & $0.08^{+0.13}_{-0.14}$ & $9.32^{+0.08}_{-0.07}$ & $294.3^{+23.2}_{-26.9}$ & $0.02^{+0.01}_{-0.02}$ \\6473508264835383808 & 304.7968 & -53.3427 & $1.10^{+0.05}_{-0.05}$ & $1.29^{+0.09}_{-0.12}$ & $0.00^{+0.01}_{-0.02}$ & $9.67^{+0.13}_{-0.11}$ & $304.9^{+22.6}_{-29.1}$ & $0.01^{+0.01}_{-0.02}$ \\506462680988092672 &  26.0003 &  58.8172 & $2.07^{+0.00}_{-0.00}$ & $9.38^{+0.38}_{-0.48}$ & $-0.34^{+0.07}_{-0.05}$ & $8.97^{+0.02}_{-0.02}$ & $429.0^{+21.1}_{-21.3}$ & $0.24^{+0.06}_{-0.10}$ \\506614310510674944 &  26.8738 &  59.8451 & $1.05^{+0.01}_{-0.02}$ & $1.61^{+0.12}_{-0.14}$ & $0.04^{+0.03}_{-0.05}$ & $9.93^{+0.04}_{-0.02}$ & $361.4^{+22.8}_{-26.8}$ & $0.37^{+0.16}_{-0.13}$ \\6174715911266632192 & 205.9788 & -30.7613 & $0.99^{+0.07}_{-0.06}$ & $1.02^{+0.05}_{-0.06}$ & $-0.02^{+0.14}_{-0.12}$ & $9.69^{+0.40}_{-0.24}$ & $239.6^{+13.1}_{-14.9}$ & $0.02^{+0.02}_{-0.02}$ \\6353165136626842368 & 355.9173 & -77.8082 & $1.45^{+0.01}_{-0.01}$ & $2.18^{+0.18}_{-0.16}$ & $0.16^{+0.07}_{-0.12}$ & $9.43^{+0.02}_{-0.02}$ & $156.2^{+ 8.1}_{- 5.1}$ & $0.03^{+0.02}_{-0.01}$ \\1461253702093483648 & 196.4875 &  28.9379 & $0.91^{+0.04}_{-0.04}$ & $0.92^{+0.03}_{-0.03}$ & $0.02^{+0.14}_{-0.08}$ & $9.80^{+0.22}_{-0.18}$ & $85.1^{+ 2.4}_{- 2.5}$ & $0.00^{+0.00}_{-0.00}$ \\1462929460893732736 & 197.2772 &  30.2438 & $1.25^{+0.06}_{-0.07}$ & $1.42^{+0.06}_{-0.07}$ & $-0.05^{+0.15}_{-0.16}$ & $9.37^{+0.22}_{-0.14}$ & $90.2^{+ 2.7}_{- 3.0}$ & $0.01^{+0.00}_{-0.00}$ \\1461347950855785088 & 196.5424 &  29.0292 & $2.02^{+0.09}_{-0.09}$ & $1.97^{+0.12}_{-0.14}$ & $0.03^{+0.07}_{-0.07}$ & $8.61^{+0.17}_{-0.16}$ & $100.9^{+ 5.1}_{- 5.1}$ & $0.00^{+0.00}_{-0.00}$ \\1464013991675198336 & 193.7569 &  28.7408 & $0.98^{+0.06}_{-0.06}$ & $1.06^{+0.04}_{-0.05}$ & $-0.05^{+0.14}_{-0.16}$ & $9.76^{+0.22}_{-0.16}$ & $98.8^{+ 3.7}_{- 3.8}$ & $0.00^{+0.00}_{-0.00}$ \\5235853480753416064 & 174.3027 & -67.4111 & $1.69^{+0.08}_{-0.09}$ & $1.81^{+0.15}_{-0.18}$ & $-0.02^{+0.08}_{-0.11}$ & $8.89^{+0.20}_{-0.15}$ & $229.6^{+16.8}_{-18.6}$ & $0.14^{+0.09}_{-0.12}$ \\5859561072331063680 & 180.5782 & -67.8119 & $0.84^{+0.01}_{-0.01}$ & $1.24^{+0.09}_{-0.11}$ & $-0.15^{+0.06}_{-0.09}$ & $10.18^{+0.02}_{-0.02}$ & $219.9^{+14.1}_{-15.3}$ & $0.16^{+0.10}_{-0.09}$ \\260097172135067520 &  70.2710 &  50.0660 & $1.31^{+0.03}_{-0.02}$ & $1.33^{+0.09}_{-0.03}$ & $-0.00^{+0.01}_{-0.00}$ & $8.76^{+0.33}_{-0.27}$ & $74.6^{+ 1.7}_{- 1.2}$ & $0.30^{+0.21}_{-0.09}$ \\5547356635409943424 & 122.9240 & -33.4761 & $1.10^{+0.04}_{-0.04}$ & $1.17^{+0.06}_{-0.10}$ & $-0.07^{+0.12}_{-0.05}$ & $9.49^{+0.12}_{-0.10}$ & $351.3^{+26.6}_{-25.3}$ & $0.43^{+0.19}_{-0.14}$ \\5547766684528565120 & 122.7142 & -32.3794 & $2.81^{+0.00}_{-0.01}$ & $14.35^{+1.19}_{-2.30}$ & $-0.26^{+0.01}_{-0.01}$ & $8.62^{+0.01}_{-0.02}$ & $230.7^{+10.1}_{-14.7}$ & $0.43^{+0.07}_{-0.15}$ \\2702817971571209088 & 338.4481 &   1.8599 & $1.27^{+0.07}_{-0.08}$ & $1.44^{+0.07}_{-0.07}$ & $-0.12^{+0.18}_{-0.19}$ & $9.33^{+0.23}_{-0.14}$ & $79.4^{+ 1.8}_{- 1.9}$ & $0.01^{+0.01}_{-0.02}$ \\2706296379684885376 & 341.3024 &   5.9510 & $1.04^{+0.08}_{-0.07}$ & $1.08^{+0.04}_{-0.05}$ & $-0.04^{+0.16}_{-0.14}$ & $9.58^{+0.49}_{-0.27}$ & $71.8^{+ 1.8}_{- 1.8}$ & $0.03^{+0.02}_{-0.02}$ \\255255575761842048 &  76.0386 &  48.2856 & $0.77^{+0.04}_{-0.04}$ & $0.74^{+0.03}_{-0.04}$ & $-0.11^{+0.14}_{-0.16}$ & $9.75^{+0.32}_{-0.23}$ & $62.1^{+ 3.2}_{- 3.2}$ & $0.10^{+0.06}_{-0.16}$ \\279264030629988352 &  75.8229 &  54.9143 & $1.08^{+0.06}_{-0.05}$ & $1.09^{+0.04}_{-0.04}$ & $-0.08^{+0.16}_{-0.15}$ & $9.37^{+0.41}_{-0.27}$ & $55.2^{+ 0.9}_{- 0.9}$ & $0.10^{+0.07}_{-0.16}$ \\1664724410487020544 & 207.8852 &  62.6260 & $0.80^{+0.03}_{-0.04}$ & $0.85^{+0.02}_{-0.03}$ & $-0.00^{+0.03}_{-0.09}$ & $10.13^{+0.20}_{-0.12}$ & $86.6^{+ 2.5}_{- 2.6}$ & $0.00^{+0.00}_{-0.00}$ \\1665583094709194880 & 200.1850 &  63.5072 & $0.86^{+0.01}_{-0.03}$ & $0.80^{+0.01}_{-0.02}$ & $-0.03^{+0.06}_{-0.13}$ & $9.40^{+0.23}_{-0.28}$ & $92.8^{+ 2.5}_{- 3.2}$ & $0.01^{+0.00}_{-0.00}$ \\6174958765897425664 & 204.8638 & -30.5587 & $0.89^{+0.03}_{-0.03}$ & $0.82^{+0.02}_{-0.03}$ & $-0.03^{+0.10}_{-0.06}$ & $9.30^{+0.27}_{-0.36}$ & $101.4^{+ 6.0}_{- 6.4}$ & $0.03^{+0.02}_{-0.01}$ \\261353845205448448 &  78.8413 &  49.1852 & $1.23^{+0.01}_{-0.01}$ & $1.87^{+0.18}_{-0.15}$ & $0.13^{+0.06}_{-0.08}$ & $9.68^{+0.02}_{-0.02}$ & $134.5^{+ 7.5}_{- 7.5}$ & $0.13^{+0.07}_{-0.12}$ \\6473890997961066624 & 304.4327 & -51.9171 & $1.51^{+0.05}_{-0.06}$ & $2.04^{+0.15}_{-0.16}$ & $0.03^{+0.03}_{-0.11}$ & $9.28^{+0.07}_{-0.06}$ & $62.9^{+ 3.6}_{- 3.9}$ & $0.02^{+0.02}_{-0.01}$ \\6669616849526731392 & 305.2220 & -46.3753 & $0.72^{+0.02}_{-0.03}$ & $0.74^{+0.01}_{-0.01}$ & $-0.01^{+0.06}_{-0.02}$ & $10.15^{+0.22}_{-0.12}$ & $60.5^{+ 0.9}_{- 1.0}$ & $0.02^{+0.01}_{-0.01}$ \\3822980420581278592 & 147.3837 &  -3.9068 & $1.23^{+0.07}_{-0.07}$ & $1.34^{+0.07}_{-0.09}$ & $-0.04^{+0.13}_{-0.13}$ & $9.33^{+0.30}_{-0.19}$ & $157.6^{+ 8.2}_{- 8.2}$ & $0.01^{+0.01}_{-0.01}$ \\3825813381010027520 & 146.1269 &  -4.6572 & $1.84^{+0.08}_{-0.08}$ & $2.18^{+0.16}_{-0.16}$ & $0.06^{+0.14}_{-0.12}$ & $8.94^{+0.11}_{-0.09}$ & $156.9^{+ 7.1}_{- 8.1}$ & $0.02^{+0.01}_{-0.01}$ \\3518690818112279808 & 182.1862 & -19.2285 & $0.86^{+0.05}_{-0.05}$ & $0.87^{+0.05}_{-0.06}$ & $0.03^{+0.16}_{-0.14}$ & $9.89^{+0.39}_{-0.21}$ & $148.1^{+10.2}_{-12.0}$ & $0.02^{+0.01}_{-0.02}$ \\3518696796706754816 & 182.1958 & -19.2016 & $1.05^{+0.06}_{-0.06}$ & $1.25^{+0.09}_{-0.10}$ & $0.05^{+0.11}_{-0.13}$ & $9.82^{+0.17}_{-0.11}$ & $147.4^{+ 9.2}_{-10.9}$ & $0.02^{+0.01}_{-0.02}$ \\6649398686122210176 & 275.5427 & -55.5728 & $1.27^{+0.04}_{-0.05}$ & $1.55^{+0.08}_{-0.08}$ & $0.15^{+0.12}_{-0.08}$ & $9.51^{+0.11}_{-0.09}$ & $93.2^{+ 2.5}_{- 2.5}$ & $0.07^{+0.04}_{-0.02}$ \\6649398754841686784 & 275.5419 & -55.5642 & $1.38^{+0.07}_{-0.07}$ & $1.54^{+0.07}_{-0.08}$ & $-0.02^{+0.17}_{-0.15}$ & $9.19^{+0.26}_{-0.16}$ & $93.1^{+ 2.9}_{- 2.9}$ & $0.05^{+0.03}_{-0.04}$ \\4728365299014479232 &  45.9450 & -56.3591 & $1.14^{+0.05}_{-0.04}$ & $1.27^{+0.07}_{-0.09}$ & $0.04^{+0.09}_{-0.09}$ & $9.55^{+0.20}_{-0.13}$ & $158.7^{+ 8.3}_{- 9.3}$ & $0.00^{+0.00}_{-0.00}$ \\4733794309474966656 &  48.1497 & -55.1834 & $1.30^{+0.07}_{-0.08}$ & $1.79^{+0.12}_{-0.14}$ & $0.04^{+0.12}_{-0.13}$ & $9.52^{+0.10}_{-0.08}$ & $152.0^{+ 7.9}_{- 9.4}$ & $0.01^{+0.00}_{-0.00}$ \\2121240229590399616 & 276.0298 &  45.6761 & $0.74^{+0.03}_{-0.02}$ & $0.74^{+0.02}_{-0.01}$ & $-0.12^{+0.09}_{-0.06}$ & $10.05^{+0.14}_{-0.14}$ & $97.3^{+ 2.8}_{- 1.2}$ & $0.03^{+0.02}_{-0.01}$ \\2121240023431970176 & 276.0478 &  45.6638 & $1.24^{+0.02}_{-0.01}$ & $1.54^{+0.04}_{-0.04}$ & $0.28^{+0.03}_{-0.05}$ & $9.67^{+0.05}_{-0.03}$ & $97.5^{+ 2.1}_{- 2.6}$ & $0.01^{+0.00}_{-0.01}$ \\1462398121899960960 & 200.4109 &  30.5221 & $1.45^{+0.01}_{-0.01}$ & $2.34^{+0.14}_{-0.14}$ & $0.10^{+0.06}_{-0.08}$ & $9.43^{+0.02}_{-0.02}$ & $167.9^{+ 5.2}_{- 6.2}$ & $0.01^{+0.00}_{-0.00}$ \\1462981378458056832 & 198.3357 &  30.3939 & $0.82^{+0.06}_{-0.06}$ & $0.85^{+0.05}_{-0.05}$ & $-0.05^{+0.17}_{-0.16}$ & $10.02^{+0.33}_{-0.20}$ & $168.4^{+10.7}_{-12.0}$ & $0.00^{+0.00}_{-0.00}$ \\2241750724084505088 & 292.6775 &  62.6802 & $1.10^{+0.04}_{-0.03}$ & $1.50^{+0.08}_{-0.09}$ & $0.08^{+0.10}_{-0.09}$ & $9.82^{+0.03}_{-0.02}$ & $142.7^{+ 5.8}_{- 6.5}$ & $0.02^{+0.02}_{-0.01}$ \\5080454554592519296 &  55.5907 & -28.3981 & $1.22^{+0.04}_{-0.03}$ & $1.36^{+0.05}_{-0.09}$ & $0.13^{+0.09}_{-0.09}$ & $9.48^{+0.14}_{-0.13}$ & $157.7^{+ 5.6}_{- 6.1}$ & $0.01^{+0.00}_{-0.00}$ \\4888198040168436096 &  58.7335 & -29.0851 & $0.89^{+0.07}_{-0.06}$ & $0.90^{+0.04}_{-0.05}$ & $-0.05^{+0.17}_{-0.15}$ & $9.83^{+0.48}_{-0.28}$ & $161.4^{+ 7.3}_{- 8.1}$ & $0.00^{+0.00}_{-0.00}$ \\6649490735856906496 & 277.3048 & -54.9351 & $0.84^{+0.01}_{-0.02}$ & $0.77^{+0.01}_{-0.01}$ & $-0.02^{+0.05}_{-0.03}$ & $9.28^{+0.14}_{-0.17}$ & $49.1^{+ 0.7}_{- 0.8}$ & $0.04^{+0.02}_{-0.03}$ \\5946652735537375360 & 265.6951 & -50.0016 & $1.13^{+0.07}_{-0.06}$ & $1.19^{+0.04}_{-0.05}$ & $-0.04^{+0.16}_{-0.13}$ & $9.40^{+0.41}_{-0.27}$ & $53.5^{+ 1.1}_{- 1.1}$ & $0.07^{+0.05}_{-0.05}$ \\6175352597219033216 & 205.7533 & -30.1827 & $1.74^{+0.07}_{-0.08}$ & $2.33^{+0.17}_{-0.17}$ & $-0.00^{+0.13}_{-0.16}$ & $9.07^{+0.08}_{-0.07}$ & $111.1^{+ 5.3}_{- 5.9}$ & $0.02^{+0.01}_{-0.02}$ \\6171778462873849728 & 208.9735 & -31.6081 & $1.26^{+0.03}_{-0.02}$ & $1.32^{+0.03}_{-0.03}$ & $-0.00^{+0.01}_{-0.00}$ & $9.17^{+0.21}_{-0.17}$ & $101.8^{+ 1.7}_{- 2.9}$ & $0.02^{+0.01}_{-0.02}$ \\4182486638007352704 & 296.3999 & -14.4652 & $1.16^{+0.08}_{-0.06}$ & $1.54^{+0.08}_{-0.09}$ & $0.31^{+0.17}_{-0.11}$ & $9.80^{+0.09}_{-0.11}$ & $130.5^{+ 4.6}_{- 4.8}$ & $0.10^{+0.06}_{-0.04}$ \\4183354049598365440 & 295.0212 & -14.0448 & $2.03^{+0.10}_{-0.11}$ & $1.92^{+0.12}_{-0.15}$ & $-0.01^{+0.08}_{-0.08}$ & $8.59^{+0.16}_{-0.14}$ & $133.7^{+ 9.4}_{-10.1}$ & $0.10^{+0.06}_{-0.03}$ \\2704486789703803648 & 339.8850 &   2.8216 & $0.83^{+0.02}_{-0.03}$ & $1.11^{+0.08}_{-0.09}$ & $-0.31^{+0.09}_{-0.16}$ & $10.12^{+0.02}_{-0.02}$ & $120.2^{+ 8.3}_{- 8.9}$ & $0.04^{+0.03}_{-0.02}$ \\2707248865994389504 & 335.8750 &   3.8549 & $1.26^{+0.06}_{-0.06}$ & $1.36^{+0.06}_{-0.08}$ & $-0.01^{+0.11}_{-0.10}$ & $9.27^{+0.37}_{-0.21}$ & $128.0^{+ 4.4}_{- 4.8}$ & $0.04^{+0.03}_{-0.04}$ \\3159844067149668864 & 108.1381 &  10.9852 & $0.98^{+0.01}_{-0.01}$ & $0.88^{+0.01}_{-0.01}$ & $0.14^{+0.05}_{-0.06}$ & $8.88^{+0.08}_{-0.29}$ & $224.2^{+ 7.3}_{- 4.8}$ & $0.06^{+0.03}_{-0.02}$ \\3160136021845864192 & 107.7946 &  11.8287 & $0.86^{+0.02}_{-0.04}$ & $1.01^{+0.05}_{-0.05}$ & $-0.11^{+0.08}_{-0.09}$ & $10.08^{+0.03}_{-0.02}$ & $227.3^{+15.3}_{-15.4}$ & $0.00^{+0.00}_{-0.01}$ \\6474340285899955456 & 307.1358 & -52.2687 & $1.04^{+0.03}_{-0.02}$ & $1.07^{+0.04}_{-0.07}$ & $0.23^{+0.05}_{-0.07}$ & $9.72^{+0.07}_{-0.07}$ & $178.3^{+11.5}_{- 9.6}$ & $0.02^{+0.00}_{-0.01}$ \\6475245390127204864 & 307.3559 & -51.3495 & $1.06^{+0.06}_{-0.05}$ & $1.20^{+0.11}_{-0.14}$ & $0.03^{+0.15}_{-0.10}$ & $9.76^{+0.13}_{-0.04}$ & $173.9^{+17.2}_{-21.0}$ & $0.01^{+0.01}_{-0.01}$ \\5236104203760137216 & 178.3419 & -67.1184 & $0.86^{+0.02}_{-0.02}$ & $0.80^{+0.01}_{-0.01}$ & $-0.01^{+0.04}_{-0.02}$ & $9.49^{+0.31}_{-0.24}$ & $85.2^{+ 1.7}_{- 2.5}$ & $0.16^{+0.10}_{-0.10}$ \\5236104203760137600 & 178.3644 & -67.1233 & $0.69^{+0.03}_{-0.03}$ & $0.69^{+0.02}_{-0.03}$ & $-0.16^{+0.14}_{-0.14}$ & $10.05^{+0.29}_{-0.18}$ & $87.6^{+ 2.5}_{- 2.5}$ & $0.21^{+0.14}_{-0.13}$ \\1114926712078498432 & 101.4548 &  73.3749 & $0.96^{+0.05}_{-0.05}$ & $0.95^{+0.04}_{-0.05}$ & $-0.02^{+0.11}_{-0.13}$ & $9.64^{+0.29}_{-0.22}$ & $252.9^{+14.5}_{-15.6}$ & $0.05^{+0.03}_{-0.03}$ \\1114935576890996480 & 101.4220 &  73.4182 & $1.23^{+0.06}_{-0.06}$ & $1.50^{+0.09}_{-0.11}$ & $0.05^{+0.10}_{-0.11}$ & $6.78^{+0.11}_{-0.10}$ & $253.4^{+14.1}_{-19.3}$ & $0.03^{+0.02}_{-0.04}$ \\5498460597408927744 & 101.9853 & -53.1782 & $1.45^{+0.06}_{-0.07}$ & $1.44^{+0.07}_{-0.08}$ & $-0.16^{+0.14}_{-0.13}$ & $8.82^{+0.30}_{-0.24}$ & $158.3^{+ 5.8}_{- 7.1}$ & $0.02^{+0.01}_{-0.03}$ \\5502870635469061760 & 101.0116 & -50.5261 & $1.51^{+0.06}_{-0.06}$ & $1.56^{+0.08}_{-0.10}$ & $-0.08^{+0.10}_{-0.12}$ & $8.90^{+0.25}_{-0.18}$ & $161.5^{+ 7.0}_{- 7.1}$ & $0.04^{+0.02}_{-0.01}$ \\1666126253453196160 & 201.7933 &  64.7197 & $1.48^{+0.03}_{-0.04}$ & $1.78^{+0.10}_{-0.11}$ & $0.06^{+0.05}_{-0.09}$ & $9.20^{+0.13}_{-0.09}$ & $69.3^{+ 1.3}_{- 1.4}$ & $0.01^{+0.01}_{-0.01}$ \\1666126322172672384 & 201.7685 &  64.7357 & $1.61^{+0.04}_{-0.04}$ & $2.08^{+0.11}_{-0.11}$ & $0.09^{+0.08}_{-0.08}$ & $9.15^{+0.09}_{-0.07}$ & $69.3^{+ 1.4}_{- 1.5}$ & $0.01^{+0.01}_{-0.01}$ \\4728999407985661568 &  54.1323 & -58.9476 & $1.13^{+0.04}_{-0.04}$ & $1.16^{+0.05}_{-0.05}$ & $-0.05^{+0.10}_{-0.05}$ & $9.32^{+0.28}_{-0.16}$ & $178.8^{+ 8.9}_{-11.3}$ & $0.01^{+0.01}_{-0.01}$ \\4729253635690273536 &  54.1068 & -58.0869 & $1.33^{+0.08}_{-0.09}$ & $1.77^{+0.12}_{-0.14}$ & $-0.02^{+0.13}_{-0.16}$ & $9.45^{+0.09}_{-0.09}$ & $185.3^{+11.6}_{-13.8}$ & $0.01^{+0.01}_{-0.01}$ \\4404091660393409792 & 236.3468 &  -1.3915 & $0.99^{+0.04}_{-0.03}$ & $1.15^{+0.05}_{-0.06}$ & $0.09^{+0.14}_{-0.12}$ & $9.93^{+0.02}_{-0.02}$ & $92.7^{+ 4.3}_{- 4.4}$ & $0.04^{+0.03}_{-0.04}$ \\4404091660393409920 & 236.3509 &  -1.3918 & $0.89^{+0.04}_{-0.04}$ & $0.86^{+0.03}_{-0.03}$ & $0.02^{+0.15}_{-0.09}$ & $9.68^{+0.35}_{-0.23}$ & $90.1^{+ 4.1}_{- 4.6}$ & $0.05^{+0.03}_{-0.03}$ \\5236196494019478272 & 178.8149 & -66.4093 & $0.96^{+0.04}_{-0.04}$ & $0.92^{+0.03}_{-0.03}$ & $-0.10^{+0.17}_{-0.16}$ & $9.39^{+0.42}_{-0.31}$ & $44.0^{+ 0.5}_{- 0.5}$ & $0.22^{+0.15}_{-0.18}$ \\5236197318653197696 & 178.6861 & -66.3765 & $1.37^{+0.07}_{-0.08}$ & $1.49^{+0.07}_{-0.07}$ & $-0.11^{+0.13}_{-0.17}$ & $9.11^{+0.27}_{-0.19}$ & $43.8^{+ 0.5}_{- 0.5}$ & $0.11^{+0.08}_{-0.22}$ \\854075893444774400 & 160.6822 &  56.5491 & $0.76^{+0.01}_{-0.01}$ & $0.71^{+0.01}_{-0.01}$ & $-0.02^{+0.05}_{-0.03}$ & $9.56^{+0.27}_{-0.23}$ & $65.5^{+ 1.4}_{- 1.5}$ & $0.00^{+0.00}_{-0.00}$ \\847702746093147520 & 158.1477 &  51.8451 & $0.91^{+0.06}_{-0.05}$ & $0.91^{+0.03}_{-0.03}$ & $-0.11^{+0.17}_{-0.16}$ & $9.72^{+0.35}_{-0.26}$ & $63.0^{+ 1.3}_{- 1.4}$ & $0.01^{+0.01}_{-0.00}$ \\3307317438615052032 &  66.0191 &  12.9723 & $2.08^{+0.14}_{-0.17}$ & $6.13^{+0.24}_{-0.32}$ & $-0.07^{+0.13}_{-0.14}$ & $5.33^{+0.03}_{-0.02}$ & $134.7^{+ 5.0}_{- 5.2}$ & $0.21^{+0.11}_{-0.11}$ \\3309425546001219584 &  67.9795 &  14.6803 & $0.88^{+0.05}_{-0.04}$ & $0.84^{+0.03}_{-0.03}$ & $-0.04^{+0.12}_{-0.13}$ & $9.67^{+0.51}_{-0.30}$ & $127.7^{+ 3.9}_{- 4.3}$ & $0.22^{+0.15}_{-0.14}$ \\634521357161332864 & 142.9636 &  19.9949 & $1.03^{+0.02}_{-0.02}$ & $0.99^{+0.02}_{-0.03}$ & $0.03^{+0.02}_{-0.04}$ & $9.38^{+0.14}_{-0.12}$ & $101.1^{+ 2.4}_{- 7.2}$ & $0.02^{+0.00}_{-0.01}$ \\633681776954345472 & 144.0841 &  19.4418 & $1.09^{+0.04}_{-0.03}$ & $1.08^{+0.03}_{-0.04}$ & $0.11^{+0.16}_{-0.10}$ & $9.43^{+0.18}_{-0.17}$ & $103.9^{+ 3.2}_{- 3.4}$ & $0.01^{+0.01}_{-0.01}$ \\634534791819037184 & 143.0061 &  20.0469 & $1.32^{+0.06}_{-0.07}$ & $1.51^{+0.09}_{-0.10}$ & $-0.02^{+0.11}_{-0.14}$ & $9.30^{+0.25}_{-0.14}$ & $113.9^{+ 4.5}_{- 4.9}$ & $0.02^{+0.01}_{-0.01}$ \\634534791819037312 & 143.0082 &  20.0428 & $1.10^{+0.05}_{-0.04}$ & $1.08^{+0.04}_{-0.04}$ & $0.07^{+0.18}_{-0.09}$ & $9.33^{+0.28}_{-0.20}$ & $118.1^{+ 4.4}_{- 5.4}$ & $0.01^{+0.01}_{-0.01}$ \\3388669719837346944 &  79.4422 &  13.6399 & $1.37^{+0.09}_{-0.10}$ & $1.58^{+0.14}_{-0.19}$ & $-0.12^{+0.12}_{-0.19}$ & $9.25^{+0.18}_{-0.12}$ & $111.5^{+ 9.8}_{-13.0}$ & $0.15^{+0.08}_{-0.16}$ \\6474821768913065344 & 309.1373 & -51.4227 & $0.99^{+0.04}_{-0.04}$ & $0.99^{+0.04}_{-0.04}$ & $-0.05^{+0.11}_{-0.16}$ & $9.58^{+0.26}_{-0.22}$ & $94.2^{+ 3.3}_{- 3.3}$ & $0.02^{+0.01}_{-0.01}$ \\6666340992070719616 & 303.0118 & -50.7233 & $1.24^{+0.03}_{-0.03}$ & $1.47^{+0.09}_{-0.09}$ & $0.12^{+0.11}_{-0.08}$ & $9.51^{+0.14}_{-0.08}$ & $94.2^{+ 3.3}_{- 3.5}$ & $0.00^{+0.00}_{-0.01}$ \\6355964905547854720 & 323.5828 & -77.9404 & $1.25^{+0.01}_{-0.01}$ & $2.94^{+0.26}_{-0.30}$ & $-0.23^{+0.01}_{-0.02}$ & $9.59^{+0.01}_{-0.01}$ & $447.6^{+35.7}_{-39.5}$ & $0.05^{+0.02}_{-0.05}$ \\1682733173999586048 & 190.2686 &  68.5160 & $1.59^{+0.04}_{-0.04}$ & $2.10^{+0.14}_{-0.18}$ & $0.07^{+0.04}_{-0.07}$ & $9.18^{+0.06}_{-0.06}$ & $226.8^{+ 7.4}_{-13.2}$ & $0.01^{+0.01}_{-0.00}$ \\1682733139639847808 & 190.2607 &  68.5085 & $1.02^{+0.07}_{-0.07}$ & $1.06^{+0.06}_{-0.06}$ & $-0.10^{+0.17}_{-0.16}$ & $9.57^{+0.37}_{-0.25}$ & $249.2^{+13.8}_{-15.0}$ & $0.01^{+0.00}_{-0.01}$ \\145869321439741184 &  67.8992 &  22.8449 & $1.60^{+0.07}_{-0.08}$ & $1.46^{+0.07}_{-0.09}$ & $-0.14^{+0.12}_{-0.11}$ & $8.47^{+0.37}_{-0.25}$ & $89.3^{+ 4.9}_{- 4.3}$ & $0.44^{+0.20}_{-0.17}$ \\3410566906221346176 &  69.2192 &  19.2903 & $1.26^{+0.07}_{-0.06}$ & $1.49^{+0.10}_{-0.10}$ & $-0.02^{+0.14}_{-0.13}$ & $6.86^{+0.14}_{-0.13}$ & $90.4^{+ 3.9}_{- 4.1}$ & $0.14^{+0.10}_{-0.12}$ \\854497590513771520 & 161.8060 &  58.0471 & $0.77^{+0.05}_{-0.06}$ & $0.81^{+0.04}_{-0.04}$ & $-0.23^{+0.19}_{-0.19}$ & $10.05^{+0.21}_{-0.14}$ & $166.4^{+ 6.9}_{- 8.7}$ & $0.00^{+0.00}_{-0.00}$ \\861431832393384576 & 164.3807 &  60.1106 & $1.49^{+0.07}_{-0.08}$ & $1.65^{+0.10}_{-0.11}$ & $-0.02^{+0.14}_{-0.14}$ & $9.06^{+0.25}_{-0.15}$ & $171.0^{+ 7.2}_{- 8.3}$ & $0.00^{+0.00}_{-0.00}$ \\3521439150504949376 & 186.9170 & -15.7680 & $0.73^{+0.03}_{-0.02}$ & $0.71^{+0.01}_{-0.01}$ & $0.00^{+0.04}_{-0.04}$ & $9.86^{+0.37}_{-0.27}$ & $51.1^{+ 0.9}_{- 0.8}$ & $0.03^{+0.02}_{-0.01}$ \\3574907301452451968 & 179.2311 & -12.1080 & $1.42^{+0.02}_{-0.01}$ & $1.52^{+0.03}_{-0.05}$ & $0.34^{+0.07}_{-0.07}$ & $9.09^{+0.15}_{-0.15}$ & $56.4^{+ 1.5}_{- 1.0}$ & $0.03^{+0.02}_{-0.02}$ \\506910560174381568 &  33.3701 &  59.1959 & $2.68^{+0.00}_{-0.00}$ & $18.70^{+1.81}_{-2.34}$ & $0.00^{+0.00}_{-0.00}$ & $8.72^{+0.01}_{-0.01}$ & $315.3^{+25.0}_{-37.4}$ & $0.38^{+0.18}_{-0.12}$ \\507289788607248640 &  33.5036 &  59.4015 & $2.11^{+0.07}_{-0.18}$ & $4.37^{+0.39}_{-0.45}$ & $-0.14^{+0.06}_{-0.06}$ & $8.91^{+0.09}_{-0.04}$ & $323.3^{+24.2}_{-28.9}$ & $0.29^{+0.18}_{-0.27}$ \\6740069156588099072 & 295.4559 & -36.8876 & $1.91^{+0.08}_{-0.08}$ & $1.78^{+0.07}_{-0.11}$ & $-0.01^{+0.03}_{-0.04}$ & $8.55^{+0.16}_{-0.15}$ & $132.5^{+ 8.3}_{- 9.7}$ & $0.00^{+0.00}_{-0.00}$ \\6740165879253372160 & 295.2942 & -36.3317 & $1.57^{+0.07}_{-0.07}$ & $1.62^{+0.10}_{-0.11}$ & $-0.05^{+0.11}_{-0.11}$ & $8.87^{+0.29}_{-0.20}$ & $132.3^{+ 5.5}_{- 6.0}$ & $0.08^{+0.06}_{-0.08}$ \\5236357160153303808 & 175.1802 & -66.5465 & $1.05^{+0.06}_{-0.06}$ & $1.12^{+0.06}_{-0.07}$ & $-0.07^{+0.13}_{-0.16}$ & $9.58^{+0.23}_{-0.19}$ & $182.7^{+10.0}_{-11.2}$ & $0.28^{+0.16}_{-0.16}$ \\5860448893617125120 & 182.6068 & -66.5302 & $1.04^{+0.07}_{-0.07}$ & $1.10^{+0.06}_{-0.07}$ & $-0.06^{+0.16}_{-0.15}$ & $9.59^{+0.33}_{-0.24}$ & $183.8^{+10.4}_{-11.9}$ & $0.21^{+0.14}_{-0.19}$ \\1056834805498843264 & 178.9269 &  66.2091 & $0.91^{+0.03}_{-0.02}$ & $1.13^{+0.09}_{-0.13}$ & $0.11^{+0.08}_{-0.10}$ & $10.13^{+0.02}_{-0.02}$ & $229.1^{+18.9}_{-22.8}$ & $0.01^{+0.00}_{-0.00}$ \\864587293325840384 & 178.8373 &  65.4374 & $0.91^{+0.01}_{-0.01}$ & $0.94^{+0.02}_{-0.01}$ & $-0.10^{+0.05}_{-0.05}$ & $9.83^{+0.02}_{-0.02}$ & $246.1^{+ 9.7}_{- 8.6}$ & $0.01^{+0.00}_{-0.01}$ \\4405224844566156288 & 244.0577 &  -2.9169 & $0.85^{+0.04}_{-0.04}$ & $0.84^{+0.03}_{-0.03}$ & $-0.03^{+0.10}_{-0.13}$ & $9.84^{+0.34}_{-0.22}$ & $113.5^{+ 3.2}_{- 3.4}$ & $0.09^{+0.06}_{-0.06}$ \\4406641874535403264 & 241.9948 &  -0.9428 & $0.96^{+0.05}_{-0.06}$ & $1.26^{+0.08}_{-0.09}$ & $0.06^{+0.12}_{-0.13}$ & $10.04^{+0.13}_{-0.09}$ & $105.2^{+ 3.6}_{- 3.8}$ & $0.08^{+0.05}_{-0.05}$ \\975053061904968960 & 113.5138 &  45.4300 & $0.98^{+0.01}_{-0.01}$ & $1.38^{+0.07}_{-0.08}$ & $0.05^{+0.04}_{-0.06}$ & $10.03^{+0.03}_{-0.02}$ & $229.0^{+10.9}_{-11.1}$ & $0.02^{+0.01}_{-0.03}$ \\975493622470281728 & 113.3418 &  47.2067 & $1.76^{+0.10}_{-0.13}$ & $2.94^{+0.11}_{-0.24}$ & $-0.03^{+0.10}_{-0.12}$ & $6.06^{+0.09}_{-0.04}$ & $186.4^{+ 7.2}_{-12.1}$ & $0.00^{+0.00}_{-0.01}$ \\6355676592982730240 & 330.6203 & -77.3115 & $1.65^{+0.07}_{-0.09}$ & $2.23^{+0.14}_{-0.14}$ & $-0.03^{+0.14}_{-0.17}$ & $9.13^{+0.09}_{-0.06}$ & $162.1^{+ 6.5}_{- 7.2}$ & $0.07^{+0.05}_{-0.05}$ \\6355676592982730368 & 330.6153 & -77.3142 & $1.17^{+0.05}_{-0.06}$ & $1.23^{+0.05}_{-0.06}$ & $-0.09^{+0.13}_{-0.16}$ & $9.30^{+0.32}_{-0.22}$ & $159.1^{+ 6.6}_{- 6.8}$ & $0.08^{+0.05}_{-0.04}$ \\4593758653135846144 & 264.1876 &  25.3607 & $1.79^{+0.18}_{-0.15}$ & $2.78^{+0.27}_{-0.30}$ & $0.02^{+0.12}_{-0.11}$ & $6.17^{+0.18}_{-0.17}$ & $348.7^{+31.0}_{-37.0}$ & $0.03^{+0.02}_{-0.02}$ \\4593762226548020608 & 263.9450 &  25.2707 & $1.39^{+0.08}_{-0.09}$ & $1.72^{+0.17}_{-0.21}$ & $0.01^{+0.08}_{-0.12}$ & $9.31^{+0.13}_{-0.09}$ & $337.8^{+32.6}_{-39.2}$ & $0.03^{+0.02}_{-0.02}$ \\5855614100467112448 & 186.8968 & -69.4972 & $1.18^{+0.06}_{-0.08}$ & $1.58^{+0.12}_{-0.16}$ & $-0.03^{+0.12}_{-0.15}$ & $9.64^{+0.09}_{-0.09}$ & $270.7^{+18.8}_{-22.0}$ & $0.12^{+0.07}_{-0.04}$ \\5859392125500937216 & 185.6397 & -67.7085 & $1.36^{+0.01}_{-0.02}$ & $2.32^{+0.17}_{-0.31}$ & $0.06^{+0.04}_{-0.07}$ & $9.53^{+0.02}_{-0.02}$ & $263.5^{+15.7}_{-30.2}$ & $0.21^{+0.11}_{-0.10}$ \\4405563494145997952 & 243.4495 &  -1.7868 & $1.12^{+0.04}_{-0.03}$ & $1.62^{+0.11}_{-0.13}$ & $0.31^{+0.05}_{-0.08}$ & $9.90^{+0.04}_{-0.05}$ & $188.7^{+10.5}_{-10.6}$ & $0.03^{+0.02}_{-0.07}$ \\4405564971614747648 & 243.4549 &  -1.7842 & $0.97^{+0.02}_{-0.06}$ & $1.47^{+0.10}_{-0.11}$ & $-0.09^{+0.11}_{-0.14}$ & $9.97^{+0.07}_{-0.03}$ & $180.9^{+ 9.1}_{- 9.5}$ & $0.06^{+0.04}_{-0.06}$ \\6006318970965375488 & 233.1230 & -38.4852 & $1.53^{+0.01}_{-0.03}$ & $2.43^{+0.22}_{-0.18}$ & $-0.07^{+0.08}_{-0.16}$ & $9.28^{+0.02}_{-0.02}$ & $268.1^{+19.3}_{-12.2}$ & $0.11^{+0.07}_{-0.09}$ \\6009246145795073792 & 234.5001 & -38.9528 & $2.13^{+0.01}_{-0.01}$ & $8.28^{+0.26}_{-0.26}$ & $0.02^{+0.02}_{-0.02}$ & $9.03^{+0.02}_{-0.02}$ & $252.3^{+ 4.8}_{- 7.2}$ & $0.13^{+0.05}_{-0.03}$ \\4730664755784697984 &  54.2394 & -55.8974 & $1.02^{+0.07}_{-0.07}$ & $1.22^{+0.08}_{-0.10}$ & $-0.01^{+0.17}_{-0.17}$ & $9.83^{+0.17}_{-0.10}$ & $260.0^{+16.3}_{-19.9}$ & $0.00^{+0.00}_{-0.01}$ \\4730870776775837952 &  51.8904 & -55.4107 & $1.34^{+0.07}_{-0.08}$ & $1.51^{+0.11}_{-0.13}$ & $-0.04^{+0.13}_{-0.15}$ & $9.24^{+0.23}_{-0.15}$ & $263.1^{+17.1}_{-20.6}$ & $0.01^{+0.01}_{-0.01}$ \\5082602691075829632 &  58.5561 & -26.3959 & $0.93^{+0.06}_{-0.06}$ & $0.98^{+0.05}_{-0.06}$ & $0.04^{+0.13}_{-0.12}$ & $9.90^{+0.31}_{-0.19}$ & $202.6^{+11.3}_{-13.2}$ & $0.01^{+0.00}_{-0.00}$ \\4888507655771500416 &  58.1502 & -28.1652 & $1.01^{+0.01}_{-0.02}$ & $1.29^{+0.05}_{-0.09}$ & $-0.05^{+0.06}_{-0.09}$ & $9.88^{+0.02}_{-0.02}$ & $221.2^{+11.5}_{- 8.1}$ & $0.01^{+0.00}_{-0.00}$ \\256857529840634368 &  67.6226 &  46.1500 & $1.95^{+0.10}_{-0.11}$ & $2.91^{+0.17}_{-0.17}$ & $0.25^{+0.17}_{-0.10}$ & $9.02^{+0.09}_{-0.09}$ & $141.3^{+ 6.3}_{- 6.2}$ & $0.61^{+0.33}_{-0.36}$ \\258584519010041472 &  69.6046 &  49.6894 & $0.91^{+0.06}_{-0.06}$ & $0.90^{+0.04}_{-0.04}$ & $-0.10^{+0.18}_{-0.16}$ & $9.64^{+0.58}_{-0.34}$ & $141.9^{+ 4.8}_{- 5.2}$ & $0.20^{+0.14}_{-0.22}$ \\1465635599527444864 & 194.8304 &  31.9585 & $0.99^{+0.03}_{-0.03}$ & $0.96^{+0.02}_{-0.03}$ & $-0.03^{+0.08}_{-0.05}$ & $9.45^{+0.26}_{-0.23}$ & $121.4^{+ 3.9}_{- 5.5}$ & $0.01^{+0.00}_{-0.00}$ \\1466087292648177792 & 197.4652 &  31.1208 & $0.90^{+0.06}_{-0.05}$ & $0.88^{+0.04}_{-0.04}$ & $-0.07^{+0.16}_{-0.13}$ & $9.69^{+0.43}_{-0.28}$ & $131.8^{+ 6.3}_{- 7.3}$ & $0.00^{+0.00}_{-0.00}$ \\4879098275778582144 &  70.5856 & -29.7133 & $1.03^{+0.03}_{-0.03}$ & $1.01^{+0.02}_{-0.02}$ & $-0.00^{+0.06}_{-0.04}$ & $9.45^{+0.24}_{-0.21}$ & $75.1^{+ 1.4}_{- 1.7}$ & $0.02^{+0.01}_{-0.01}$ \\4879098447577704704 &  70.5936 & -29.7037 & $0.68^{+0.02}_{-0.03}$ & $0.66^{+0.02}_{-0.02}$ & $-0.14^{+0.13}_{-0.12}$ & $9.72^{+0.46}_{-0.32}$ & $76.2^{+ 1.6}_{- 1.5}$ & $0.01^{+0.01}_{-0.01}$ \\6356427147107772032 & 327.3635 & -77.2797 & $1.52^{+0.07}_{-0.15}$ & $2.88^{+0.15}_{-0.09}$ & $0.05^{+0.15}_{-0.11}$ & $6.02^{+0.06}_{-0.08}$ & $139.7^{+ 2.7}_{- 4.2}$ & $0.05^{+0.04}_{-0.06}$ \\3399945383378795392 &  86.6361 &  20.3037 & $0.96^{+0.07}_{-0.05}$ & $0.94^{+0.03}_{-0.03}$ & $-0.06^{+0.19}_{-0.11}$ & $9.56^{+0.59}_{-0.35}$ & $51.1^{+ 1.0}_{- 1.0}$ & $0.13^{+0.09}_{-0.18}$ \\3390696360285070080 &  82.0018 &  15.0680 & $0.97^{+0.05}_{-0.05}$ & $0.95^{+0.03}_{-0.03}$ & $-0.06^{+0.16}_{-0.12}$ & $9.54^{+0.43}_{-0.29}$ & $58.2^{+ 1.1}_{- 1.2}$ & $0.11^{+0.08}_{-0.14}$ \\2104074310461268352 & 285.1957 &  41.7934 & $0.81^{+0.02}_{-0.02}$ & $0.91^{+0.04}_{-0.05}$ & $-0.16^{+0.07}_{-0.09}$ & $10.12^{+0.02}_{-0.02}$ & $210.3^{+12.8}_{-14.6}$ & $0.05^{+0.03}_{-0.02}$ \\2106008591933721984 & 287.4816 &  43.8509 & $1.14^{+0.05}_{-0.03}$ & $1.15^{+0.05}_{-0.04}$ & $0.11^{+0.13}_{-0.12}$ & $9.36^{+0.17}_{-0.16}$ & $198.2^{+ 6.8}_{- 8.3}$ & $0.02^{+0.01}_{-0.03}$ \\4057140560090106752 & 265.4912 & -29.0928 & $1.34^{+0.08}_{-0.10}$ & $1.41^{+0.07}_{-0.08}$ & $-0.09^{+0.17}_{-0.16}$ & $9.08^{+0.42}_{-0.27}$ & $137.4^{+ 5.3}_{- 5.4}$ & $0.24^{+0.17}_{-0.35}$ \\4058338890332847488 & 262.8949 & -30.8141 & $1.00^{+0.12}_{-0.11}$ & $1.11^{+0.06}_{-0.07}$ & $-0.01^{+0.18}_{-0.16}$ & $9.79^{+0.55}_{-0.31}$ & $130.3^{+ 5.6}_{- 6.1}$ & $1.27^{+0.37}_{-0.35}$ \\4731112634974583424 &  56.7573 & -56.6795 & $1.09^{+0.04}_{-0.05}$ & $1.25^{+0.05}_{-0.06}$ & $0.07^{+0.14}_{-0.12}$ & $9.70^{+0.17}_{-0.10}$ & $91.3^{+ 2.3}_{- 2.3}$ & $0.01^{+0.00}_{-0.01}$ \\4733354882781653120 &  48.4733 & -56.9200 & $1.20^{+0.04}_{-0.04}$ & $1.34^{+0.06}_{-0.08}$ & $-0.01^{+0.05}_{-0.10}$ & $9.46^{+0.24}_{-0.13}$ & $94.4^{+ 2.4}_{- 2.8}$ & $0.01^{+0.01}_{-0.01}$ \\5737678181169870848 & 140.1934 & -13.8073 & $1.24^{+0.03}_{-0.04}$ & $1.38^{+0.06}_{-0.07}$ & $0.08^{+0.11}_{-0.05}$ & $9.42^{+0.26}_{-0.12}$ & $77.8^{+ 1.9}_{- 2.1}$ & $0.02^{+0.01}_{-0.01}$ \\5741062443598423040 & 141.6775 & -10.0808 & $1.02^{+0.05}_{-0.04}$ & $1.00^{+0.03}_{-0.04}$ & $0.04^{+0.11}_{-0.12}$ & $9.51^{+0.45}_{-0.24}$ & $74.3^{+ 2.2}_{- 2.3}$ & $0.02^{+0.02}_{-0.01}$ \\6356519025049056512 & 327.0160 & -76.6632 & $1.15^{+0.09}_{-0.07}$ & $1.37^{+0.09}_{-0.11}$ & $0.12^{+0.15}_{-0.14}$ & $9.68^{+0.13}_{-0.13}$ & $242.7^{+13.4}_{-15.1}$ & $0.06^{+0.04}_{-0.04}$ \\6357145471797974656 & 332.7664 & -76.9673 & $1.26^{+0.04}_{-0.04}$ & $1.70^{+0.13}_{-0.15}$ & $0.16^{+0.08}_{-0.08}$ & $9.61^{+0.07}_{-0.05}$ & $239.1^{+14.3}_{-17.1}$ & $0.01^{+0.01}_{-0.03}$ \\1668282842431808256 & 215.9202 &  65.3957 & $0.99^{+0.04}_{-0.04}$ & $0.97^{+0.03}_{-0.03}$ & $-0.02^{+0.11}_{-0.09}$ & $9.52^{+0.33}_{-0.23}$ & $77.1^{+ 1.5}_{- 1.5}$ & $0.01^{+0.01}_{-0.00}$ \\1672408897253798912 & 204.5026 &  66.8865 & $0.95^{+0.03}_{-0.04}$ & $0.90^{+0.02}_{-0.03}$ & $-0.10^{+0.10}_{-0.14}$ & $9.37^{+0.37}_{-0.25}$ & $76.8^{+ 1.9}_{- 2.0}$ & $0.02^{+0.01}_{-0.01}$ \\4731627378215387264 &  58.4827 & -55.2814 & $1.09^{+0.00}_{-0.01}$ & $1.95^{+0.15}_{-0.17}$ & $-0.18^{+0.04}_{-0.06}$ & $9.78^{+0.02}_{-0.01}$ & $318.3^{+14.5}_{-20.2}$ & $0.01^{+0.00}_{-0.00}$ \\149094944957924480 &  64.8029 &  23.8682 & $0.90^{+0.06}_{-0.05}$ & $0.87^{+0.03}_{-0.03}$ & $-0.12^{+0.18}_{-0.14}$ & $9.60^{+0.52}_{-0.34}$ & $120.9^{+ 3.3}_{- 3.4}$ & $0.10^{+0.07}_{-0.12}$ \\150915255176793984 &  68.0908 &  25.1854 & $1.81^{+0.10}_{-0.17}$ & $1.82^{+0.11}_{-0.12}$ & $-0.06^{+0.11}_{-0.13}$ & $8.74^{+0.31}_{-0.18}$ & $121.9^{+ 5.5}_{- 6.4}$ & $0.16^{+0.12}_{-0.33}$ \\2104166325840567936 & 285.4683 &  41.8546 & $0.94^{+0.04}_{-0.04}$ & $0.90^{+0.03}_{-0.03}$ & $-0.02^{+0.12}_{-0.08}$ & $9.48^{+0.37}_{-0.25}$ & $134.3^{+ 5.6}_{- 5.9}$ & $0.03^{+0.02}_{-0.02}$ \\2106026974391621760 & 287.0029 &  43.9671 & $1.66^{+0.00}_{-0.00}$ & $2.88^{+0.28}_{-0.17}$ & $-0.14^{+0.04}_{-0.05}$ & $9.17^{+0.02}_{-0.02}$ & $130.5^{+ 2.2}_{- 3.1}$ & $0.04^{+0.02}_{-0.01}$ \\149222453947025664 &  66.3299 &  23.7880 & $2.03^{+0.10}_{-0.10}$ & $2.61^{+0.20}_{-0.21}$ & $-0.02^{+0.10}_{-0.14}$ & $8.89^{+0.07}_{-0.06}$ & $217.0^{+13.4}_{-16.1}$ & $0.29^{+0.19}_{-0.11}$ \\149308422012397440 &  65.9907 &  24.3038 & $2.09^{+0.06}_{-0.04}$ & $3.09^{+0.25}_{-0.24}$ & $0.10^{+0.07}_{-0.12}$ & $8.93^{+0.02}_{-0.02}$ & $224.1^{+15.3}_{-15.5}$ & $0.38^{+0.12}_{-0.09}$ \\4731505126266520576 &  57.2128 & -54.9998 & $3.04^{+0.15}_{-0.25}$ & $9.48^{+0.30}_{-0.49}$ & $0.09^{+0.08}_{-0.10}$ & $5.12^{+0.02}_{-0.02}$ & $174.7^{+ 6.3}_{- 9.2}$ & $0.01^{+0.01}_{-0.00}$ \\4732237435369786368 &  54.4085 & -55.1938 & $1.35^{+0.05}_{-0.05}$ & $1.62^{+0.10}_{-0.11}$ & $0.15^{+0.13}_{-0.11}$ & $9.40^{+0.14}_{-0.08}$ & $188.8^{+ 8.9}_{- 9.5}$ & $0.01^{+0.00}_{-0.00}$ \\5819776274872233856 & 240.0536 & -67.9754 & $1.34^{+0.07}_{-0.07}$ & $1.61^{+0.13}_{-0.15}$ & $0.05^{+0.12}_{-0.12}$ & $9.36^{+0.14}_{-0.09}$ & $293.7^{+21.6}_{-25.8}$ & $0.03^{+0.02}_{-0.03}$ \\5821842325943375232 & 242.2058 & -66.3526 & $1.55^{+0.07}_{-0.11}$ & $2.37^{+0.21}_{-0.25}$ & $0.02^{+0.08}_{-0.16}$ & $9.28^{+0.07}_{-0.06}$ & $291.1^{+22.7}_{-26.4}$ & $0.05^{+0.03}_{-0.04}$ \\507242921924116096 &  33.8824 &  59.3849 & $2.39^{+0.03}_{-0.03}$ & $4.41^{+0.40}_{-0.48}$ & $-0.09^{+0.06}_{-0.05}$ & $8.78^{+0.02}_{-0.02}$ & $352.9^{+19.8}_{-26.2}$ & $0.79^{+0.20}_{-0.13}$ \\507350948941062144 &  33.7831 &  60.1152 & $1.53^{+0.01}_{-0.02}$ & $2.59^{+0.21}_{-0.20}$ & $-0.33^{+0.08}_{-0.06}$ & $9.23^{+0.02}_{-0.02}$ & $339.5^{+23.8}_{-24.3}$ & $0.52^{+0.14}_{-0.14}$ \\6356782976558575360 & 322.3789 & -76.0984 & $0.89^{+0.04}_{-0.05}$ & $0.89^{+0.03}_{-0.03}$ & $-0.02^{+0.11}_{-0.14}$ & $9.80^{+0.24}_{-0.19}$ & $113.8^{+ 3.3}_{- 3.4}$ & $0.02^{+0.02}_{-0.03}$ \\6358424925376245120 & 329.4667 & -74.6529 & $0.96^{+0.02}_{-0.04}$ & $0.89^{+0.01}_{-0.02}$ & $0.04^{+0.07}_{-0.07}$ & $9.31^{+0.20}_{-0.21}$ & $127.0^{+ 4.2}_{- 4.5}$ & $0.04^{+0.02}_{-0.03}$ \\5083273427528191104 &  60.0076 & -24.3483 & $0.97^{+0.03}_{-0.03}$ & $0.93^{+0.03}_{-0.03}$ & $-0.06^{+0.10}_{-0.06}$ & $9.49^{+0.25}_{-0.18}$ & $144.0^{+ 5.5}_{- 6.6}$ & $0.01^{+0.01}_{-0.01}$ \\507247904086173312 &  34.1452 &  59.4888 & $1.86^{+0.12}_{-0.15}$ & $3.24^{+0.30}_{-0.37}$ & $-0.02^{+0.04}_{-0.09}$ & $9.07^{+0.10}_{-0.08}$ & $334.0^{+27.1}_{-32.8}$ & $0.53^{+0.27}_{-0.32}$ \\507299100096330880 &  33.7195 &  59.6435 & $1.84^{+0.01}_{-0.01}$ & $3.83^{+0.39}_{-0.40}$ & $-0.38^{+0.05}_{-0.05}$ & $9.02^{+0.02}_{-0.02}$ & $316.7^{+22.5}_{-24.8}$ & $0.56^{+0.17}_{-0.14}$ \\6489166100688605440 & 355.2699 & -59.8164 & $1.25^{+0.04}_{-0.05}$ & $1.76^{+0.11}_{-0.13}$ & $0.06^{+0.03}_{-0.06}$ & $9.61^{+0.07}_{-0.05}$ & $257.6^{+15.4}_{-20.9}$ & $0.01^{+0.00}_{-0.00}$ \\6488373593322973056 & 355.5663 & -60.4146 & $1.04^{+0.06}_{-0.07}$ & $1.15^{+0.07}_{-0.08}$ & $-0.04^{+0.14}_{-0.14}$ & $9.67^{+0.23}_{-0.17}$ & $280.6^{+18.7}_{-22.4}$ & $0.01^{+0.00}_{-0.00}$ \\2897640402536372352 &  92.7728 & -28.8053 & $1.76^{+0.03}_{-0.04}$ & $2.91^{+0.12}_{-0.41}$ & $0.27^{+0.06}_{-0.07}$ & $9.22^{+0.05}_{-0.03}$ & $209.0^{+ 8.0}_{-12.4}$ & $0.02^{+0.01}_{-0.01}$ \\2909432596026137344 &  90.0114 & -29.2059 & $2.07^{+0.00}_{-0.01}$ & $8.20^{+0.22}_{-0.28}$ & $-0.24^{+0.01}_{-0.02}$ & $8.96^{+0.01}_{-0.02}$ & $221.3^{+ 4.0}_{- 7.7}$ & $0.02^{+0.01}_{-0.01}$ \\6741888092418571776 & 295.3066 & -32.8739 & $0.89^{+0.02}_{-0.03}$ & $1.11^{+0.04}_{-0.04}$ & $-0.08^{+0.13}_{-0.10}$ & $10.07^{+0.02}_{-0.02}$ & $46.6^{+ 1.0}_{- 1.1}$ & $0.02^{+0.02}_{-0.06}$ \\6791843131915506176 & 308.6003 & -33.7682 & $0.91^{+0.03}_{-0.02}$ & $0.84^{+0.02}_{-0.02}$ & $0.17^{+0.12}_{-0.09}$ & $9.57^{+0.22}_{-0.20}$ & $44.3^{+ 0.7}_{- 0.7}$ & $0.01^{+0.01}_{-0.01}$ \\507289032693005440 &  33.6760 &  59.3946 & $2.10^{+0.04}_{-0.07}$ & $4.20^{+0.39}_{-0.40}$ & $-0.12^{+0.06}_{-0.08}$ & $8.93^{+0.04}_{-0.02}$ & $317.3^{+24.2}_{-25.3}$ & $0.38^{+0.21}_{-0.23}$ \\507298722139211008 &  33.7820 &  59.6011 & $1.79^{+0.01}_{-0.01}$ & $2.76^{+0.17}_{-0.20}$ & $-0.12^{+0.06}_{-0.13}$ & $9.08^{+0.02}_{-0.02}$ & $312.2^{+21.3}_{-21.1}$ & $0.60^{+0.21}_{-0.16}$ \\6006746096871683712 & 229.5509 & -39.1244 & $0.95^{+0.04}_{-0.05}$ & $1.02^{+0.06}_{-0.07}$ & $0.02^{+0.10}_{-0.15}$ & $9.87^{+0.14}_{-0.10}$ & $245.6^{+16.3}_{-19.1}$ & $0.04^{+0.02}_{-0.03}$ \\6007338252603522560 & 230.3264 & -37.7744 & $1.16^{+0.00}_{-0.01}$ & $3.15^{+0.27}_{-0.34}$ & $0.26^{+0.01}_{-0.03}$ & $9.89^{+0.02}_{-0.01}$ & $260.6^{+20.9}_{-25.6}$ & $0.07^{+0.04}_{-0.02}$ \\1467138975520588928 & 195.0075 &  32.0842 & $1.10^{+0.06}_{-0.06}$ & $1.19^{+0.05}_{-0.05}$ & $-0.03^{+0.14}_{-0.12}$ & $9.53^{+0.28}_{-0.20}$ & $57.3^{+ 1.5}_{- 1.8}$ & $0.01^{+0.00}_{-0.00}$ \\1531471400861174784 & 186.3041 &  37.2456 & $0.79^{+0.04}_{-0.03}$ & $0.76^{+0.02}_{-0.02}$ & $-0.05^{+0.14}_{-0.10}$ & $9.72^{+0.49}_{-0.29}$ & $57.5^{+ 1.2}_{- 1.2}$ & $0.00^{+0.00}_{-0.00}$ \\2710116667194609152 & 335.6791 &   6.4265 & $0.84^{+0.04}_{-0.02}$ & $0.83^{+0.03}_{-0.05}$ & $0.03^{+0.25}_{-0.11}$ & $9.91^{+0.11}_{-0.16}$ & $107.5^{+ 7.7}_{- 7.2}$ & $0.02^{+0.02}_{-0.03}$ \\2720866214422250752 & 332.9777 &   6.8963 & $1.71^{+0.06}_{-0.07}$ & $1.71^{+0.09}_{-0.10}$ & $-0.03^{+0.10}_{-0.11}$ & $8.74^{+0.27}_{-0.18}$ & $99.4^{+ 3.5}_{- 3.8}$ & $0.03^{+0.02}_{-0.03}$ \\5739350091676808320 & 140.2295 & -11.6015 & $1.08^{+0.04}_{-0.05}$ & $1.17^{+0.05}_{-0.06}$ & $0.02^{+0.10}_{-0.18}$ & $9.62^{+0.16}_{-0.13}$ & $68.6^{+ 1.4}_{- 1.8}$ & $0.02^{+0.01}_{-0.01}$ \\5688552894991710336 & 143.2377 & -15.0843 & $0.80^{+0.04}_{-0.03}$ & $0.79^{+0.03}_{-0.03}$ & $-0.06^{+0.09}_{-0.14}$ & $9.92^{+0.25}_{-0.20}$ & $70.4^{+ 2.5}_{- 2.7}$ & $0.03^{+0.02}_{-0.03}$ \\639517366199833344 & 146.1957 &  19.6699 & $0.89^{+0.06}_{-0.05}$ & $0.87^{+0.03}_{-0.04}$ & $-0.15^{+0.18}_{-0.15}$ & $9.63^{+0.42}_{-0.28}$ & $99.2^{+ 3.2}_{- 3.7}$ & $0.01^{+0.01}_{-0.01}$ \\639517366199833472 & 146.1923 &  19.6646 & $0.90^{+0.05}_{-0.04}$ & $0.86^{+0.03}_{-0.03}$ & $-0.13^{+0.16}_{-0.14}$ & $9.57^{+0.37}_{-0.27}$ & $103.1^{+ 4.0}_{- 4.2}$ & $0.00^{+0.00}_{-0.01}$ \\2897989360039276672 &  93.1610 & -27.7915 & $1.26^{+0.04}_{-0.04}$ & $1.51^{+0.11}_{-0.11}$ & $0.01^{+0.01}_{-0.06}$ & $9.48^{+0.13}_{-0.08}$ & $231.9^{+14.4}_{-16.1}$ & $0.01^{+0.01}_{-0.01}$ \\2911739886816713984 &  93.2481 & -26.3494 & $0.93^{+0.05}_{-0.05}$ & $1.01^{+0.05}_{-0.06}$ & $0.05^{+0.15}_{-0.11}$ & $9.94^{+0.20}_{-0.14}$ & $233.1^{+12.4}_{-13.5}$ & $0.02^{+0.01}_{-0.01}$ \\6486391105138238208 & 353.4226 & -64.2312 & $1.14^{+0.02}_{-0.04}$ & $1.45^{+0.06}_{-0.06}$ & $-0.06^{+0.06}_{-0.08}$ & $9.65^{+0.07}_{-0.05}$ & $171.5^{+ 7.2}_{- 8.1}$ & $0.01^{+0.01}_{-0.01}$ \\6486391861052482176 & 353.3921 & -64.2299 & $1.02^{+0.04}_{-0.05}$ & $1.19^{+0.06}_{-0.07}$ & $0.08^{+0.10}_{-0.13}$ & $9.87^{+0.11}_{-0.07}$ & $166.8^{+ 7.6}_{- 8.2}$ & $0.01^{+0.01}_{-0.01}$ \\1467757416450884352 & 197.4802 &  33.7218 & $0.97^{+0.04}_{-0.05}$ & $0.95^{+0.03}_{-0.03}$ & $-0.10^{+0.12}_{-0.15}$ & $9.53^{+0.31}_{-0.22}$ & $86.6^{+ 1.9}_{- 1.9}$ & $0.00^{+0.00}_{-0.00}$ \\1474645169604369280 & 200.2966 &  37.8135 & $1.04^{+0.05}_{-0.05}$ & $1.07^{+0.04}_{-0.04}$ & $-0.10^{+0.11}_{-0.16}$ & $9.51^{+0.23}_{-0.18}$ & $84.8^{+ 2.6}_{- 2.8}$ & $0.01^{+0.00}_{-0.00}$ \\1467776073788825088 & 197.4363 &  33.9360 & $0.89^{+0.06}_{-0.06}$ & $0.93^{+0.04}_{-0.05}$ & $-0.01^{+0.14}_{-0.11}$ & $9.92^{+0.33}_{-0.21}$ & $146.2^{+ 5.8}_{- 6.3}$ & $0.00^{+0.00}_{-0.00}$ \\1467776073788825216 & 197.4316 &  33.9303 & $0.90^{+0.04}_{-0.05}$ & $0.89^{+0.03}_{-0.04}$ & $-0.11^{+0.11}_{-0.16}$ & $9.70^{+0.21}_{-0.17}$ & $140.9^{+ 5.3}_{- 5.1}$ & $0.01^{+0.00}_{-0.00}$ \\2411391624354691840 & 346.7469 & -12.7309 & $1.14^{+0.03}_{-0.02}$ & $1.11^{+0.02}_{-0.02}$ & $0.12^{+0.11}_{-0.07}$ & $9.15^{+0.23}_{-0.22}$ & $60.6^{+ 1.1}_{- 1.2}$ & $0.01^{+0.01}_{-0.01}$ \\5605008118862851200 & 110.2680 & -30.8648 & $1.38^{+0.06}_{-0.07}$ & $1.52^{+0.08}_{-0.08}$ & $-0.07^{+0.13}_{-0.15}$ & $9.14^{+0.26}_{-0.17}$ & $115.5^{+ 3.7}_{- 4.0}$ & $0.06^{+0.04}_{-0.05}$ \\5605416346914414464 & 110.9182 & -30.4491 & $1.85^{+0.05}_{-0.08}$ & $1.77^{+0.13}_{-0.12}$ & $-0.07^{+0.10}_{-0.14}$ & $8.65^{+0.18}_{-0.11}$ & $108.2^{+ 5.9}_{- 4.2}$ & $0.09^{+0.05}_{-0.04}$ \\6478436516468290944 & 318.4492 & -50.9244 & $1.51^{+0.07}_{-0.08}$ & $1.95^{+0.13}_{-0.14}$ & $0.00^{+0.14}_{-0.16}$ & $9.22^{+0.11}_{-0.07}$ & $176.7^{+ 9.5}_{-10.8}$ & $0.01^{+0.01}_{-0.01}$ \\3830131541129126912 & 150.7052 &  -1.0682 & $2.55^{+0.39}_{-0.35}$ & $7.20^{+0.33}_{-0.47}$ & $0.07^{+0.12}_{-0.13}$ & $5.29^{+0.13}_{-0.12}$ & $106.6^{+ 2.7}_{- 3.5}$ & $0.03^{+0.02}_{-0.02}$ \\3830132434482323584 & 150.7212 &  -1.0423 & $0.87^{+0.04}_{-0.05}$ & $0.99^{+0.05}_{-0.07}$ & $0.03^{+0.16}_{-0.17}$ & $10.08^{+0.15}_{-0.10}$ & $109.2^{+ 6.2}_{- 7.1}$ & $0.04^{+0.03}_{-0.02}$ \\5500440405534193536 &  91.4809 & -53.7461 & $0.99^{+0.04}_{-0.02}$ & $1.08^{+0.05}_{-0.04}$ & $0.08^{+0.07}_{-0.07}$ & $7.23^{+0.06}_{-0.07}$ & $109.1^{+ 4.4}_{- 4.3}$ & $0.02^{+0.01}_{-0.02}$ \\5550483852637510272 &  93.7294 & -49.7561 & $0.91^{+0.02}_{-0.02}$ & $0.86^{+0.02}_{-0.02}$ & $-0.09^{+0.10}_{-0.06}$ & $9.53^{+0.20}_{-0.16}$ & $110.6^{+ 2.8}_{- 3.2}$ & $0.02^{+0.01}_{-0.02}$ \\5084412693373886080 &  58.2012 & -22.9342 & $0.76^{+0.02}_{-0.01}$ & $0.71^{+0.01}_{-0.01}$ & $0.06^{+0.04}_{-0.04}$ & $9.62^{+0.09}_{-0.25}$ & $66.1^{+ 1.1}_{- 1.1}$ & $0.02^{+0.01}_{-0.01}$ \\5094883892360399488 &  58.8958 & -19.4830 & $0.82^{+0.04}_{-0.04}$ & $0.80^{+0.03}_{-0.03}$ & $-0.17^{+0.17}_{-0.17}$ & $9.82^{+0.24}_{-0.20}$ & $60.3^{+ 1.1}_{- 1.2}$ & $0.02^{+0.01}_{-0.01}$ \\5650380806214530304 & 139.7074 & -25.1822 & $0.96^{+0.05}_{-0.04}$ & $0.93^{+0.04}_{-0.05}$ & $0.15^{+0.13}_{-0.11}$ & $9.66^{+0.28}_{-0.23}$ & $120.5^{+ 6.6}_{- 8.2}$ & $0.06^{+0.04}_{-0.04}$ \\5651605421649456128 & 138.6543 & -23.7299 & $0.93^{+0.04}_{-0.05}$ & $1.03^{+0.05}_{-0.06}$ & $0.10^{+0.08}_{-0.14}$ & $9.98^{+0.16}_{-0.12}$ & $119.0^{+ 6.9}_{- 6.7}$ & $0.06^{+0.04}_{-0.04}$ \\1942062302899475968 & 352.1391 &  48.6444 & $1.49^{+0.06}_{-0.06}$ & $1.76^{+0.10}_{-0.10}$ & $0.03^{+0.11}_{-0.12}$ & $9.17^{+0.16}_{-0.11}$ & $109.2^{+ 3.7}_{- 4.0}$ & $0.07^{+0.05}_{-0.05}$ \\1991589082619756288 & 352.1115 &  51.7001 & $1.05^{+0.07}_{-0.06}$ & $1.15^{+0.05}_{-0.06}$ & $0.06^{+0.16}_{-0.12}$ & $9.71^{+0.24}_{-0.17}$ & $117.6^{+ 4.1}_{- 4.5}$ & $0.15^{+0.09}_{-0.06}$ \\5419076785595763712 & 147.8497 & -42.1725 & $1.02^{+0.06}_{-0.07}$ & $1.04^{+0.07}_{-0.09}$ & $-0.00^{+0.06}_{-0.07}$ & $9.59^{+0.38}_{-0.25}$ & $242.1^{+20.9}_{-25.6}$ & $0.20^{+0.14}_{-0.17}$ \\5419749686714156672 & 149.2645 & -40.2861 & $1.44^{+0.09}_{-0.09}$ & $1.95^{+0.18}_{-0.20}$ & $0.06^{+0.12}_{-0.14}$ & $9.35^{+0.08}_{-0.08}$ & $241.7^{+20.6}_{-24.2}$ & $0.08^{+0.06}_{-0.05}$ \\6358270993748108160 & 326.0149 & -75.4813 & $1.09^{+0.03}_{-0.04}$ & $1.10^{+0.02}_{-0.04}$ & $-0.08^{+0.09}_{-0.10}$ & $9.35^{+0.22}_{-0.18}$ & $111.8^{+ 3.6}_{- 3.0}$ & $0.02^{+0.01}_{-0.02}$ \\6371790932320324864 & 317.8377 & -72.5445 & $2.05^{+0.03}_{-0.02}$ & $8.05^{+1.00}_{-0.78}$ & $-0.18^{+0.05}_{-0.07}$ & $9.02^{+0.04}_{-0.02}$ & $110.1^{+ 4.7}_{- 4.9}$ & $0.02^{+0.01}_{-0.02}$ \\3424403675941741824 &  88.6399 &  22.9562 & $1.39^{+0.07}_{-0.10}$ & $1.47^{+0.08}_{-0.10}$ & $-0.11^{+0.14}_{-0.19}$ & $9.02^{+0.24}_{-0.21}$ & $144.1^{+ 8.3}_{- 7.7}$ & $0.57^{+0.23}_{-0.28}$ \\3424402645148763264 &  88.6739 &  22.9330 & $0.82^{+0.03}_{-0.05}$ & $0.79^{+0.02}_{-0.08}$ & $-0.23^{+0.10}_{-0.16}$ & $9.76^{+0.14}_{-0.07}$ & $150.4^{+10.7}_{-15.0}$ & $0.23^{+0.06}_{-0.16}$ \\858371719734654208 & 174.2156 &  59.2719 & $0.93^{+0.05}_{-0.04}$ & $0.91^{+0.03}_{-0.03}$ & $0.13^{+0.14}_{-0.10}$ & $9.75^{+0.26}_{-0.18}$ & $164.5^{+ 6.6}_{- 7.0}$ & $0.00^{+0.00}_{-0.00}$ \\858371754094392448 & 174.1995 &  59.2835 & $0.88^{+0.06}_{-0.07}$ & $0.95^{+0.05}_{-0.06}$ & $0.05^{+0.15}_{-0.13}$ & $10.02^{+0.36}_{-0.18}$ & $165.5^{+ 8.5}_{- 9.6}$ & $0.00^{+0.00}_{-0.00}$ \\4520064573478995584 & 288.3097 &  21.9434 & $1.16^{+0.08}_{-0.06}$ & $1.41^{+0.11}_{-0.15}$ & $0.08^{+0.08}_{-0.14}$ & $9.66^{+0.13}_{-0.14}$ & $315.6^{+22.7}_{-29.8}$ & $0.63^{+0.14}_{-0.06}$ \\4521269088473104896 & 287.2183 &  23.1939 & $1.02^{+0.03}_{-0.03}$ & $1.19^{+0.08}_{-0.08}$ & $-0.06^{+0.08}_{-0.12}$ & $9.78^{+0.03}_{-0.03}$ & $324.9^{+22.8}_{-24.7}$ & $0.44^{+0.13}_{-0.07}$ \\370157427078731008 &  17.4271 &  38.1697 & $1.12^{+0.05}_{-0.06}$ & $1.33^{+0.08}_{-0.11}$ & $-0.01^{+0.07}_{-0.12}$ & $9.67^{+0.13}_{-0.10}$ & $222.3^{+13.6}_{-17.8}$ & $0.03^{+0.02}_{-0.02}$ \\2955624453898045568 &  77.2920 & -27.4508 & $1.15^{+0.00}_{-0.00}$ & $1.12^{+0.09}_{-0.11}$ & $0.21^{+0.01}_{-0.01}$ & $9.82^{+0.02}_{-0.02}$ & $321.4^{+18.8}_{-20.7}$ & $0.01^{+0.01}_{-0.00}$ \\2955644863582343168 &  78.1660 & -27.5211 & $1.11^{+0.07}_{-0.08}$ & $1.25^{+0.08}_{-0.10}$ & $-0.04^{+0.14}_{-0.16}$ & $9.60^{+0.22}_{-0.15}$ & $317.8^{+21.1}_{-25.9}$ & $0.01^{+0.01}_{-0.01}$ \\2104914887099551232 & 284.1868 &  42.5345 & $1.11^{+0.03}_{-0.02}$ & $1.33^{+0.05}_{-0.05}$ & $-0.17^{+0.13}_{-0.11}$ & $9.63^{+0.04}_{-0.02}$ & $109.6^{+ 3.4}_{- 3.8}$ & $0.03^{+0.02}_{-0.03}$ \\2104916398928038784 & 284.1853 &  42.5631 & $0.83^{+0.03}_{-0.03}$ & $0.79^{+0.02}_{-0.03}$ & $-0.07^{+0.09}_{-0.13}$ & $9.67^{+0.33}_{-0.22}$ & $111.6^{+ 3.3}_{- 3.8}$ & $0.04^{+0.03}_{-0.02}$ \\5419237967129049216 & 147.1592 & -42.5494 & $1.08^{+0.02}_{-0.04}$ & $1.09^{+0.04}_{-0.02}$ & $-0.11^{+0.17}_{-0.11}$ & $9.31^{+0.10}_{-0.09}$ & $153.1^{+ 2.0}_{- 2.6}$ & $0.24^{+0.04}_{-0.03}$ \\5425624755296315904 & 145.0620 & -41.0776 & $1.07^{+0.07}_{-0.08}$ & $1.24^{+0.07}_{-0.07}$ & $-0.08^{+0.17}_{-0.17}$ & $9.69^{+0.22}_{-0.14}$ & $146.4^{+ 6.5}_{- 7.2}$ & $0.20^{+0.14}_{-0.14}$ \\370294831673077632 &  18.3356 &  39.0740 & $1.03^{+0.05}_{-0.06}$ & $1.20^{+0.07}_{-0.08}$ & $-0.02^{+0.10}_{-0.12}$ & $9.77^{+0.17}_{-0.11}$ & $184.6^{+10.2}_{-11.1}$ & $0.01^{+0.01}_{-0.02}$ \\371407537439966976 &  16.8510 &  40.3239 & $1.20^{+0.01}_{-0.01}$ & $1.49^{+0.05}_{-0.03}$ & $0.31^{+0.04}_{-0.07}$ & $9.72^{+0.04}_{-0.02}$ & $172.2^{+ 5.4}_{- 4.4}$ & $0.01^{+0.01}_{-0.02}$ \\5549789442325336960 &  91.7901 & -51.4032 & $1.16^{+0.06}_{-0.05}$ & $1.23^{+0.05}_{-0.06}$ & $-0.05^{+0.14}_{-0.12}$ & $9.34^{+0.34}_{-0.22}$ & $132.9^{+ 5.0}_{- 5.6}$ & $0.02^{+0.01}_{-0.02}$ \\153768350412294784 &  74.4433 &  26.6229 & $1.05^{+0.04}_{-0.04}$ & $1.04^{+0.04}_{-0.04}$ & $0.01^{+0.02}_{-0.05}$ & $9.46^{+0.23}_{-0.19}$ & $119.3^{+ 3.7}_{- 4.1}$ & $0.64^{+0.17}_{-0.17}$ \\3419743017950218112 &  73.5012 &  24.8273 & $1.08^{+0.04}_{-0.04}$ & $1.05^{+0.04}_{-0.04}$ & $-0.02^{+0.14}_{-0.07}$ & $9.16^{+0.52}_{-0.33}$ & $127.2^{+ 4.2}_{- 4.6}$ & $0.13^{+0.09}_{-0.16}$ \\2076146715114603520 & 299.8424 &  44.5801 & $1.06^{+0.04}_{-0.04}$ & $1.10^{+0.04}_{-0.05}$ & $-0.02^{+0.04}_{-0.12}$ & $9.55^{+0.22}_{-0.17}$ & $100.2^{+ 2.8}_{- 3.1}$ & $0.24^{+0.13}_{-0.09}$ \\2079836057664313984 & 295.0459 &  44.7592 & $1.10^{+0.02}_{-0.02}$ & $1.16^{+0.02}_{-0.03}$ & $0.11^{+0.06}_{-0.06}$ & $9.59^{+0.20}_{-0.13}$ & $89.4^{+ 1.6}_{- 3.4}$ & $0.04^{+0.02}_{-0.01}$ \\4595221656436447872 & 262.9519 &  27.3993 & $1.44^{+0.05}_{-0.05}$ & $1.75^{+0.13}_{-0.13}$ & $0.14^{+0.10}_{-0.08}$ & $9.28^{+0.16}_{-0.09}$ & $182.4^{+ 8.8}_{-10.2}$ & $0.03^{+0.02}_{-0.01}$ \\4595221381558480128 & 262.9681 &  27.3644 & $1.28^{+0.06}_{-0.06}$ & $1.47^{+0.08}_{-0.09}$ & $0.02^{+0.14}_{-0.12}$ & $9.37^{+0.20}_{-0.13}$ & $185.7^{+ 8.2}_{- 8.7}$ & $0.02^{+0.02}_{-0.02}$ \\1469606279613048064 & 200.1987 &  32.5195 & $0.86^{+0.05}_{-0.05}$ & $0.84^{+0.04}_{-0.04}$ & $-0.08^{+0.16}_{-0.14}$ & $9.78^{+0.41}_{-0.27}$ & $179.8^{+ 8.1}_{- 8.6}$ & $0.01^{+0.01}_{-0.01}$ \\1469606451411739520 & 200.1657 &  32.5320 & $0.94^{+0.07}_{-0.07}$ & $0.99^{+0.07}_{-0.08}$ & $-0.03^{+0.16}_{-0.13}$ & $9.80^{+0.40}_{-0.22}$ & $184.5^{+13.4}_{-16.0}$ & $0.01^{+0.01}_{-0.01}$ \\6358782163575377664 & 333.5499 & -73.4104 & $1.30^{+0.00}_{-0.00}$ & $3.25^{+0.25}_{-0.27}$ & $0.14^{+0.04}_{-0.05}$ & $9.62^{+0.02}_{-0.02}$ & $142.6^{+ 6.9}_{- 7.3}$ & $0.01^{+0.00}_{-0.01}$ \\6381868952821178496 & 340.3710 & -73.5816 & $1.05^{+0.04}_{-0.04}$ & $1.14^{+0.04}_{-0.04}$ & $-0.20^{+0.08}_{-0.18}$ & $9.59^{+0.10}_{-0.11}$ & $121.3^{+ 3.6}_{- 5.1}$ & $0.02^{+0.01}_{-0.01}$ \\6653370568795465600 & 271.9002 & -54.1500 & $1.92^{+0.07}_{-0.09}$ & $2.38^{+0.24}_{-0.25}$ & $-0.01^{+0.05}_{-0.10}$ & $8.92^{+0.08}_{-0.06}$ & $161.0^{+12.3}_{-15.2}$ & $0.05^{+0.04}_{-0.03}$ \\6652773946298063616 & 275.1137 & -54.0442 & $1.88^{+0.06}_{-0.25}$ & $4.03^{+0.18}_{-0.16}$ & $-0.22^{+0.22}_{-0.22}$ & $5.69^{+0.05}_{-0.06}$ & $158.4^{+ 2.2}_{- 3.5}$ & $0.02^{+0.01}_{-0.06}$ \\5085504061743133440 &  53.5782 & -24.5713 & $1.34^{+0.05}_{-0.05}$ & $1.50^{+0.09}_{-0.10}$ & $0.04^{+0.07}_{-0.09}$ & $9.26^{+0.21}_{-0.15}$ & $179.4^{+ 9.5}_{- 8.8}$ & $0.01^{+0.01}_{-0.01}$ \\5086270696225515776 &  53.2346 & -24.4286 & $0.88^{+0.06}_{-0.06}$ & $0.94^{+0.05}_{-0.06}$ & $-0.04^{+0.13}_{-0.16}$ & $9.97^{+0.28}_{-0.18}$ & $183.1^{+ 9.5}_{-10.6}$ & $0.01^{+0.01}_{-0.01}$ \\5820238653871756544 & 235.0344 & -68.9017 & $1.37^{+0.10}_{-0.10}$ & $1.60^{+0.17}_{-0.22}$ & $0.03^{+0.17}_{-0.15}$ & $9.30^{+0.20}_{-0.12}$ & $386.2^{+39.6}_{-51.6}$ & $0.04^{+0.03}_{-0.03}$ \\5820394131692434688 & 237.8901 & -68.7423 & $1.72^{+0.10}_{-0.11}$ & $2.27^{+0.24}_{-0.28}$ & $0.02^{+0.13}_{-0.13}$ & $9.07^{+0.07}_{-0.07}$ & $397.5^{+37.9}_{-47.1}$ & $0.05^{+0.04}_{-0.05}$ \\3392898819515122816 &  74.5295 &  15.6444 & $0.91^{+0.05}_{-0.04}$ & $0.90^{+0.02}_{-0.03}$ & $0.12^{+0.09}_{-0.12}$ & $9.83^{+0.29}_{-0.20}$ & $114.7^{+ 3.3}_{- 3.4}$ & $0.26^{+0.09}_{-0.05}$ \\3405031758528632064 &  72.4881 &  15.5310 & $1.68^{+0.06}_{-0.05}$ & $1.65^{+0.08}_{-0.08}$ & $-0.04^{+0.07}_{-0.09}$ & $8.69^{+0.22}_{-0.16}$ & $116.5^{+ 3.7}_{- 4.4}$ & $0.24^{+0.14}_{-0.09}$ \\5085674692204051328 &  54.7665 & -23.6928 & $1.00^{+0.07}_{-0.07}$ & $1.04^{+0.05}_{-0.05}$ & $-0.11^{+0.17}_{-0.18}$ & $9.65^{+0.28}_{-0.20}$ & $109.7^{+ 4.2}_{- 4.6}$ & $0.01^{+0.01}_{-0.01}$ \\5101109808233195648 &  55.3433 & -19.5844 & $1.98^{+0.05}_{-0.05}$ & $2.39^{+0.14}_{-0.17}$ & $-0.13^{+0.06}_{-0.08}$ & $8.87^{+0.02}_{-0.02}$ & $116.8^{+ 6.6}_{- 6.8}$ & $0.04^{+0.02}_{-0.02}$ \\6478209570396589312 & 314.5201 & -49.6000 & $0.89^{+0.05}_{-0.05}$ & $0.91^{+0.04}_{-0.04}$ & $0.10^{+0.12}_{-0.12}$ & $9.95^{+0.24}_{-0.17}$ & $183.1^{+ 9.4}_{- 9.7}$ & $0.02^{+0.01}_{-0.01}$ \\6478758157978981120 & 318.0545 & -49.7352 & $1.16^{+0.08}_{-0.09}$ & $1.55^{+0.17}_{-0.21}$ & $0.06^{+0.13}_{-0.13}$ & $9.70^{+0.12}_{-0.10}$ & $170.4^{+17.8}_{-21.8}$ & $0.01^{+0.01}_{-0.01}$ \\507980488066349440 &  30.4976 &  60.4614 & $1.57^{+0.12}_{-0.17}$ & $1.91^{+0.12}_{-0.13}$ & $0.05^{+0.16}_{-0.14}$ & $9.14^{+0.29}_{-0.20}$ & $160.2^{+ 7.1}_{- 7.9}$ & $0.72^{+0.40}_{-0.50}$ \\507980488066349952 &  30.4801 &  60.4577 & $1.10^{+0.06}_{-0.08}$ & $1.19^{+0.06}_{-0.08}$ & $-0.15^{+0.19}_{-0.19}$ & $9.48^{+0.23}_{-0.16}$ & $167.6^{+ 8.9}_{- 9.5}$ & $0.28^{+0.16}_{-0.22}$ \\2713861878676729728 & 345.8043 &   8.6611 & $1.10^{+0.04}_{-0.04}$ & $1.15^{+0.04}_{-0.04}$ & $-0.09^{+0.08}_{-0.15}$ & $9.44^{+0.21}_{-0.18}$ & $92.5^{+ 3.1}_{- 3.1}$ & $0.05^{+0.03}_{-0.01}$ \\2713872014799544448 & 345.8772 &   8.8067 & $1.24^{+0.02}_{-0.04}$ & $1.23^{+0.01}_{-0.02}$ & $0.09^{+0.07}_{-0.09}$ & $8.97^{+0.26}_{-0.19}$ & $91.6^{+ 2.5}_{- 2.6}$ & $0.04^{+0.02}_{-0.02}$ \\2406218628304221056 & 348.0945 & -17.1175 & $1.02^{+0.04}_{-0.05}$ & $1.05^{+0.05}_{-0.06}$ & $0.08^{+0.14}_{-0.11}$ & $9.65^{+0.20}_{-0.16}$ & $110.9^{+ 6.2}_{- 6.6}$ & $0.01^{+0.00}_{-0.01}$ \\2410346950869330432 & 346.1934 & -14.5941 & $1.27^{+0.02}_{-0.05}$ & $1.51^{+0.03}_{-0.04}$ & $-0.11^{+0.05}_{-0.09}$ & $7.03^{+0.02}_{-0.02}$ & $107.7^{+ 3.7}_{- 4.0}$ & $0.01^{+0.01}_{-0.01}$ \\2713943723574322176 & 345.4468 &   9.1558 & $1.34^{+0.07}_{-0.08}$ & $1.56^{+0.11}_{-0.13}$ & $-0.04^{+0.14}_{-0.16}$ & $9.30^{+0.20}_{-0.12}$ & $148.2^{+ 9.3}_{-10.8}$ & $0.03^{+0.02}_{-0.02}$ \\2714425412746125312 & 347.2646 &   9.9127 & $1.01^{+0.06}_{-0.07}$ & $1.28^{+0.09}_{-0.10}$ & $0.02^{+0.14}_{-0.17}$ & $9.91^{+0.15}_{-0.09}$ & $141.8^{+ 8.0}_{- 9.3}$ & $0.02^{+0.02}_{-0.01}$ \\470254182534359808 &  63.9346 &  58.9776 & $1.03^{+0.04}_{-0.03}$ & $1.27^{+0.08}_{-0.08}$ & $0.08^{+0.16}_{-0.13}$ & $9.87^{+0.04}_{-0.03}$ & $191.0^{+ 9.4}_{- 9.9}$ & $0.43^{+0.15}_{-0.14}$ \\473872159906625024 &  61.2148 &  60.6847 & $1.09^{+0.05}_{-0.07}$ & $1.22^{+0.07}_{-0.08}$ & $-0.11^{+0.14}_{-0.16}$ & $9.60^{+0.20}_{-0.07}$ & $192.6^{+10.7}_{-11.9}$ & $0.20^{+0.14}_{-0.18}$ \\508027663987126144 &  30.3351 &  60.5120 & $1.74^{+0.14}_{-0.22}$ & $1.94^{+0.12}_{-0.13}$ & $0.02^{+0.10}_{-0.12}$ & $8.91^{+0.35}_{-0.20}$ & $128.8^{+ 4.7}_{- 4.8}$ & $0.58^{+0.40}_{-0.50}$ \\512446326343639808 &  23.8511 &  63.0819 & $2.38^{+0.01}_{-0.01}$ & $7.82^{+0.51}_{-0.65}$ & $-0.34^{+0.04}_{-0.07}$ & $8.78^{+0.02}_{-0.01}$ & $125.5^{+ 5.0}_{- 5.2}$ & $1.11^{+0.13}_{-0.13}$ \\6359289588192505728 & 285.7862 & -82.5536 & $1.59^{+0.07}_{-0.07}$ & $2.22^{+0.16}_{-0.17}$ & $0.08^{+0.12}_{-0.13}$ & $9.22^{+0.08}_{-0.07}$ & $196.5^{+10.1}_{-11.7}$ & $0.10^{+0.07}_{-0.07}$ \\6360585087767032064 & 271.2368 & -81.1487 & $0.96^{+0.04}_{-0.04}$ & $0.89^{+0.03}_{-0.04}$ & $-0.04^{+0.12}_{-0.11}$ & $9.24^{+0.43}_{-0.33}$ & $195.1^{+ 9.5}_{-10.7}$ & $0.06^{+0.04}_{-0.06}$ \\643079302837300864 & 148.7748 &  24.6367 & $1.44^{+0.01}_{-0.01}$ & $2.19^{+0.13}_{-0.12}$ & $0.13^{+0.05}_{-0.05}$ & $9.42^{+0.02}_{-0.02}$ & $66.5^{+ 1.8}_{- 2.3}$ & $0.02^{+0.01}_{-0.01}$ \\643093527769264768 & 148.8368 &  24.7519 & $0.81^{+0.02}_{-0.02}$ & $0.76^{+0.02}_{-0.03}$ & $-0.16^{+0.07}_{-0.13}$ & $9.67^{+0.22}_{-0.20}$ & $70.5^{+ 1.8}_{- 2.3}$ & $0.02^{+0.01}_{-0.01}$ \\6359397168532587136 & 273.7177 & -82.8415 & $1.02^{+0.04}_{-0.03}$ & $1.01^{+0.03}_{-0.04}$ & $0.15^{+0.11}_{-0.10}$ & $9.61^{+0.18}_{-0.18}$ & $135.8^{+ 4.9}_{- 5.8}$ & $0.08^{+0.05}_{-0.03}$ \\5774211413505635200 & 266.6425 & -82.0407 & $0.99^{+0.06}_{-0.06}$ & $1.06^{+0.05}_{-0.05}$ & $0.04^{+0.15}_{-0.11}$ & $9.79^{+0.25}_{-0.18}$ & $131.4^{+ 5.1}_{- 5.9}$ & $0.01^{+0.01}_{-0.04}$ \\6722259542119287424 & 278.8375 & -42.7853 & $1.15^{+0.07}_{-0.05}$ & $1.37^{+0.08}_{-0.08}$ & $0.08^{+0.11}_{-0.11}$ & $9.64^{+0.15}_{-0.12}$ & $190.6^{+ 9.1}_{- 9.1}$ & $0.04^{+0.02}_{-0.02}$ \\6722938250039210880 & 278.2459 & -41.7932 & $0.86^{+0.02}_{-0.02}$ & $0.84^{+0.02}_{-0.02}$ & $-0.05^{+0.19}_{-0.17}$ & $9.77^{+0.09}_{-0.03}$ & $173.0^{+ 2.8}_{- 7.2}$ & $0.02^{+0.01}_{-0.02}$ \\1314847715900795392 & 252.0391 &  34.1233 & $1.12^{+0.05}_{-0.02}$ & $1.11^{+0.02}_{-0.04}$ & $0.16^{+0.07}_{-0.06}$ & $9.38^{+0.13}_{-0.21}$ & $168.6^{+ 7.2}_{- 6.8}$ & $0.01^{+0.00}_{-0.00}$ \\1314885923930696832 & 252.5911 &  34.5404 & $0.88^{+0.04}_{-0.04}$ & $0.84^{+0.03}_{-0.03}$ & $-0.01^{+0.11}_{-0.06}$ & $9.60^{+0.46}_{-0.29}$ & $162.6^{+ 6.6}_{- 7.4}$ & $0.01^{+0.01}_{-0.01}$ \\978530851543536896 & 104.6868 &  47.6444 & $0.91^{+0.02}_{-0.02}$ & $1.12^{+0.05}_{-0.06}$ & $-0.10^{+0.11}_{-0.08}$ & $10.02^{+0.02}_{-0.02}$ & $239.3^{+12.5}_{-13.9}$ & $0.03^{+0.02}_{-0.02}$ \\978530885903275008 & 104.6822 &  47.6493 & $0.99^{+0.06}_{-0.06}$ & $1.05^{+0.06}_{-0.08}$ & $-0.01^{+0.15}_{-0.16}$ & $9.75^{+0.20}_{-0.15}$ & $231.5^{+15.3}_{-18.8}$ & $0.01^{+0.01}_{-0.02}$ \\5501542116184035456 &  98.3526 & -52.4842 & $1.38^{+0.00}_{-0.00}$ & $2.53^{+0.15}_{-0.10}$ & $0.26^{+0.00}_{-0.01}$ & $9.60^{+0.01}_{-0.00}$ & $115.5^{+ 1.0}_{- 1.1}$ & $0.03^{+0.02}_{-0.02}$ \\5548974085734772992 &  93.4240 & -51.6677 & $1.96^{+0.06}_{-0.06}$ & $1.82^{+0.09}_{-0.10}$ & $0.00^{+0.04}_{-0.05}$ & $8.54^{+0.23}_{-0.16}$ & $107.1^{+ 3.6}_{- 4.1}$ & $0.03^{+0.02}_{-0.02}$ \\4595742034673117056 & 263.3735 &  28.7713 & $1.20^{+0.04}_{-0.03}$ & $1.36^{+0.05}_{-0.07}$ & $0.04^{+0.04}_{-0.07}$ & $9.49^{+0.16}_{-0.13}$ & $127.9^{+ 3.7}_{- 4.1}$ & $0.01^{+0.01}_{-0.02}$ \\4599251916307903872 & 262.4591 &  30.6822 & $1.03^{+0.02}_{-0.02}$ & $0.98^{+0.03}_{-0.02}$ & $0.04^{+0.07}_{-0.07}$ & $9.29^{+0.24}_{-0.21}$ & $139.9^{+ 4.9}_{- 4.2}$ & $0.02^{+0.01}_{-0.02}$ \\5333679229294871680 & 172.1663 & -63.9539 & $1.46^{+0.18}_{-0.21}$ & $1.83^{+0.15}_{-0.18}$ & $-0.01^{+0.07}_{-0.15}$ & $9.28^{+0.34}_{-0.25}$ & $294.8^{+23.1}_{-27.2}$ & $0.99^{+0.41}_{-0.60}$ \\5240527126723133824 & 168.4720 & -64.4403 & $1.64^{+0.11}_{-0.11}$ & $2.40^{+0.22}_{-0.25}$ & $0.10^{+0.10}_{-0.15}$ & $9.21^{+0.08}_{-0.09}$ & $295.4^{+24.5}_{-29.2}$ & $0.93^{+0.23}_{-0.14}$ \\1314905508981559424 & 252.5049 &  34.8098 & $1.01^{+0.04}_{-0.01}$ & $1.34^{+0.14}_{-0.20}$ & $0.12^{+0.08}_{-0.12}$ & $9.98^{+0.03}_{-0.04}$ & $176.2^{+15.9}_{-18.8}$ & $0.01^{+0.01}_{-0.01}$ \\1339137233428866816 & 254.4620 &  36.0200 & $1.13^{+0.04}_{-0.06}$ & $1.51^{+0.10}_{-0.11}$ & $0.03^{+0.09}_{-0.07}$ & $9.75^{+0.13}_{-0.06}$ & $169.3^{+ 9.6}_{-10.6}$ & $0.01^{+0.01}_{-0.01}$ \\5651752515687994368 & 137.3290 & -23.5412 & $0.83^{+0.02}_{-0.02}$ & $0.76^{+0.01}_{-0.01}$ & $-0.04^{+0.10}_{-0.03}$ & $9.17^{+0.32}_{-0.33}$ & $53.5^{+ 1.4}_{- 1.7}$ & $0.08^{+0.04}_{-0.05}$ \\5651775949029559680 & 137.3640 & -23.5210 & $0.92^{+0.06}_{-0.05}$ & $0.91^{+0.03}_{-0.03}$ & $-0.11^{+0.17}_{-0.13}$ & $9.67^{+0.35}_{-0.25}$ & $54.2^{+ 1.0}_{- 1.0}$ & $0.06^{+0.04}_{-0.06}$ \\3531762362099143424 & 168.9134 & -27.1974 & $1.18^{+0.02}_{-0.05}$ & $1.42^{+0.09}_{-0.09}$ & $-0.04^{+0.09}_{-0.15}$ & $9.56^{+0.09}_{-0.04}$ & $235.6^{+19.6}_{-14.7}$ & $0.02^{+0.01}_{-0.02}$ \\3531960549070490240 & 167.5744 & -28.2703 & $2.16^{+0.00}_{-0.00}$ & $10.29^{+0.50}_{-0.47}$ & $-0.38^{+0.06}_{-0.06}$ & $8.93^{+0.02}_{-0.02}$ & $264.7^{+14.2}_{-14.4}$ & $0.03^{+0.02}_{-0.01}$ \\1471129068857687040 & 207.4123 &  34.9884 & $1.12^{+0.04}_{-0.04}$ & $1.17^{+0.03}_{-0.06}$ & $-0.10^{+0.09}_{-0.15}$ & $9.40^{+0.24}_{-0.15}$ & $92.4^{+ 2.6}_{- 3.1}$ & $0.01^{+0.00}_{-0.00}$ \\1471129275016117120 & 207.4137 &  34.9912 & $0.88^{+0.04}_{-0.04}$ & $0.86^{+0.03}_{-0.03}$ & $-0.09^{+0.13}_{-0.11}$ & $9.66^{+0.34}_{-0.25}$ & $94.1^{+ 2.7}_{- 2.9}$ & $0.01^{+0.00}_{-0.00}$ \\5655378567597986432 & 136.2544 & -21.1272 & $1.34^{+0.01}_{-0.00}$ & $2.03^{+0.11}_{-0.10}$ & $0.32^{+0.04}_{-0.06}$ & $9.63^{+0.02}_{-0.02}$ & $136.5^{+ 3.5}_{- 3.3}$ & $0.09^{+0.05}_{-0.03}$ \\2408274680688465536 & 353.0951 & -13.6523 & $0.91^{+0.05}_{-0.04}$ & $0.91^{+0.03}_{-0.03}$ & $0.04^{+0.15}_{-0.12}$ & $9.80^{+0.30}_{-0.21}$ & $59.5^{+ 1.3}_{- 1.4}$ & $0.01^{+0.01}_{-0.01}$ \\2408274989926109952 & 353.0802 & -13.6220 & $0.97^{+0.05}_{-0.04}$ & $1.01^{+0.03}_{-0.04}$ & $0.06^{+0.13}_{-0.11}$ & $9.78^{+0.21}_{-0.17}$ & $55.5^{+ 1.4}_{- 1.5}$ & $0.01^{+0.01}_{-0.01}$ \\6360135421872110464 & 295.7129 & -80.2713 & $0.77^{+0.04}_{-0.04}$ & $0.80^{+0.04}_{-0.04}$ & $0.02^{+0.14}_{-0.12}$ & $10.16^{+0.22}_{-0.11}$ & $120.4^{+ 6.3}_{- 6.6}$ & $0.13^{+0.09}_{-0.08}$ \\6367044512422724736 & 290.2886 & -76.1835 & $0.81^{+0.03}_{-0.03}$ & $0.77^{+0.02}_{-0.02}$ & $-0.03^{+0.10}_{-0.06}$ & $9.68^{+0.37}_{-0.25}$ & $121.6^{+ 4.0}_{- 3.8}$ & $0.04^{+0.03}_{-0.03}$ \\1868212814149123072 & 316.0802 &  35.8237 & $0.81^{+0.01}_{-0.02}$ & $0.74^{+0.01}_{-0.01}$ & $0.01^{+0.01}_{-0.02}$ & $8.95^{+0.30}_{-0.66}$ & $137.1^{+ 4.7}_{- 7.6}$ & $0.15^{+0.02}_{-0.02}$ \\1868867985637781376 & 317.9077 &  37.5689 & $0.92^{+0.07}_{-0.09}$ & $1.14^{+0.06}_{-0.07}$ & $0.08^{+0.16}_{-0.15}$ & $10.08^{+0.24}_{-0.14}$ & $141.9^{+ 6.6}_{- 7.6}$ & $0.13^{+0.08}_{-0.07}$ \\3835869892314737024 & 153.5737 &   3.2165 & $1.03^{+0.04}_{-0.04}$ & $1.06^{+0.04}_{-0.04}$ & $-0.09^{+0.17}_{-0.10}$ & $9.54^{+0.14}_{-0.12}$ & $104.1^{+ 3.6}_{- 4.9}$ & $0.01^{+0.00}_{-0.01}$ \\3835870029753689856 & 153.5900 &   3.2360 & $0.82^{+0.05}_{-0.05}$ & $0.81^{+0.04}_{-0.04}$ & $-0.15^{+0.17}_{-0.18}$ & $9.82^{+0.22}_{-0.19}$ & $107.6^{+ 5.4}_{- 6.6}$ & $0.01^{+0.01}_{-0.01}$ \\3532356338896281472 & 166.5020 & -26.9308 & $1.21^{+0.07}_{-0.07}$ & $1.48^{+0.12}_{-0.14}$ & $-0.01^{+0.11}_{-0.14}$ & $9.53^{+0.14}_{-0.11}$ & $190.4^{+14.1}_{-15.3}$ & $0.02^{+0.01}_{-0.01}$ \\3532356373256019712 & 166.5138 & -26.9276 & $0.94^{+0.06}_{-0.06}$ & $0.95^{+0.05}_{-0.06}$ & $-0.06^{+0.16}_{-0.14}$ & $9.71^{+0.36}_{-0.24}$ & $189.4^{+11.6}_{-13.9}$ & $0.02^{+0.01}_{-0.02}$ \\156249501480484736 &  76.5538 &  29.7648 & $1.62^{+0.06}_{-0.06}$ & $1.93^{+0.14}_{-0.17}$ & $-0.05^{+0.06}_{-0.13}$ & $9.07^{+0.15}_{-0.09}$ & $148.5^{+ 7.5}_{- 6.9}$ & $0.32^{+0.18}_{-0.09}$ \\157058054842484096 &  74.5790 &  31.2475 & $1.18^{+0.08}_{-0.07}$ & $1.50^{+0.08}_{-0.09}$ & $0.08^{+0.11}_{-0.13}$ & $9.67^{+0.13}_{-0.12}$ & $151.2^{+ 6.6}_{- 7.1}$ & $0.33^{+0.17}_{-0.11}$ \\156251082028444416 &  76.5628 &  29.8482 & $0.94^{+0.04}_{-0.03}$ & $0.89^{+0.03}_{-0.03}$ & $-0.05^{+0.12}_{-0.11}$ & $9.43^{+0.29}_{-0.21}$ & $195.9^{+ 9.6}_{- 9.4}$ & $0.23^{+0.13}_{-0.12}$ \\157386671380265216 &  75.5615 &  31.2637 & $1.63^{+0.09}_{-0.09}$ & $2.40^{+0.19}_{-0.20}$ & $0.00^{+0.06}_{-0.13}$ & $9.20^{+0.10}_{-0.09}$ & $193.8^{+10.8}_{-11.9}$ & $0.26^{+0.19}_{-0.24}$ \\3394392437342983424 &  79.1770 &  17.0200 & $1.42^{+0.05}_{-0.05}$ & $1.53^{+0.07}_{-0.08}$ & $-0.05^{+0.11}_{-0.09}$ & $9.06^{+0.20}_{-0.16}$ & $106.0^{+ 3.3}_{- 3.6}$ & $0.09^{+0.05}_{-0.08}$ \\3407015586742831616 &  76.3497 &  17.4956 & $0.87^{+0.02}_{-0.02}$ & $1.07^{+0.04}_{-0.04}$ & $-0.12^{+0.12}_{-0.09}$ & $10.08^{+0.02}_{-0.02}$ & $97.0^{+ 3.4}_{- 3.7}$ & $0.09^{+0.06}_{-0.11}$ \\6181128228720472448 & 196.4696 & -30.7686 & $0.90^{+0.01}_{-0.01}$ & $1.38^{+0.07}_{-0.07}$ & $-0.19^{+0.04}_{-0.07}$ & $10.08^{+0.02}_{-0.02}$ & $108.1^{+ 2.8}_{- 2.9}$ & $0.03^{+0.02}_{-0.03}$ \\6184933432305879424 & 191.7012 & -30.0464 & $1.05^{+0.04}_{-0.04}$ & $1.11^{+0.04}_{-0.05}$ & $0.06^{+0.10}_{-0.11}$ & $9.64^{+0.21}_{-0.16}$ & $112.0^{+ 4.1}_{- 4.2}$ & $0.03^{+0.02}_{-0.02}$ \\2070345829207160192 & 309.4060 &  45.0652 & $0.74^{+0.04}_{-0.04}$ & $0.70^{+0.03}_{-0.03}$ & $-0.21^{+0.19}_{-0.17}$ & $9.71^{+0.56}_{-0.35}$ & $85.3^{+ 2.5}_{- 2.6}$ & $0.30^{+0.21}_{-0.27}$ \\2070345829207160320 & 309.4066 &  45.0613 & $0.97^{+0.06}_{-0.07}$ & $0.95^{+0.06}_{-0.07}$ & $-0.07^{+0.10}_{-0.16}$ & $9.49^{+0.27}_{-0.24}$ & $78.2^{+ 5.5}_{- 6.5}$ & $1.00^{+0.28}_{-0.26}$ \\4185235004755815168 & 288.7484 & -14.2697 & $0.81^{+0.04}_{-0.04}$ & $0.81^{+0.03}_{-0.02}$ & $0.01^{+0.16}_{-0.09}$ & $9.96^{+0.24}_{-0.19}$ & $80.7^{+ 1.8}_{- 1.8}$ & $0.08^{+0.05}_{-0.04}$ \\4187731583345655808 & 290.9231 & -11.2998 & $0.82^{+0.03}_{-0.03}$ & $0.80^{+0.02}_{-0.03}$ & $-0.19^{+0.10}_{-0.16}$ & $9.80^{+0.21}_{-0.12}$ & $76.4^{+ 1.6}_{- 2.0}$ & $0.11^{+0.05}_{-0.04}$ \\5087636186588360320 &  58.6511 & -21.7387 & $1.21^{+0.05}_{-0.04}$ & $1.38^{+0.08}_{-0.10}$ & $-0.00^{+0.04}_{-0.03}$ & $9.48^{+0.23}_{-0.14}$ & $207.5^{+10.1}_{-11.8}$ & $0.03^{+0.02}_{-0.02}$ \\5087636255307836928 &  58.6403 & -21.7315 & $1.25^{+0.08}_{-0.07}$ & $1.52^{+0.10}_{-0.11}$ & $-0.01^{+0.16}_{-0.16}$ & $9.48^{+0.16}_{-0.13}$ & $205.4^{+10.5}_{-11.4}$ & $0.03^{+0.02}_{-0.02}$ \\1672929000613408768 & 204.9202 &  68.1389 & $0.77^{+0.01}_{-0.01}$ & $0.74^{+0.01}_{-0.01}$ & $0.04^{+0.03}_{-0.05}$ & $9.86^{+0.14}_{-0.11}$ & $107.7^{+ 3.0}_{- 2.3}$ & $0.01^{+0.00}_{-0.01}$ \\1674853386480061440 & 210.9006 &  70.0260 & $1.49^{+0.00}_{-0.00}$ & $2.98^{+0.28}_{-0.18}$ & $0.26^{+0.00}_{-0.02}$ & $9.50^{+0.01}_{-0.00}$ & $104.7^{+ 2.9}_{- 2.2}$ & $0.01^{+0.00}_{-0.00}$ \\6479381890309561856 & 319.1095 & -47.9357 & $0.68^{+0.02}_{-0.02}$ & $0.65^{+0.02}_{-0.02}$ & $-0.11^{+0.10}_{-0.09}$ & $9.64^{+0.41}_{-0.31}$ & $49.5^{+ 1.2}_{- 1.3}$ & $0.02^{+0.01}_{-0.01}$ \\6479401715878596352 & 318.7035 & -47.7268 & $0.63^{+0.02}_{-0.02}$ & $0.62^{+0.02}_{-0.02}$ & $-0.07^{+0.12}_{-0.09}$ & $9.96^{+0.44}_{-0.25}$ & $50.2^{+ 0.7}_{- 0.8}$ & $0.02^{+0.01}_{-0.01}$ \\4882793390762177920 &  63.2604 & -32.7948 & $1.72^{+0.04}_{-0.05}$ & $1.83^{+0.11}_{-0.12}$ & $0.05^{+0.04}_{-0.07}$ & $8.85^{+0.17}_{-0.13}$ & $93.3^{+ 3.0}_{- 3.5}$ & $0.01^{+0.01}_{-0.00}$ \\4869837123697513856 &  62.9624 & -35.9009 & $0.94^{+0.03}_{-0.02}$ & $0.90^{+0.02}_{-0.02}$ & $0.04^{+0.06}_{-0.06}$ & $9.63^{+0.17}_{-0.16}$ & $97.8^{+ 2.5}_{- 3.0}$ & $0.01^{+0.00}_{-0.00}$ \\5946261137596372352 & 263.1973 & -51.1028 & $1.76^{+0.14}_{-0.29}$ & $4.46^{+0.37}_{-0.31}$ & $-0.21^{+0.19}_{-0.16}$ & $5.51^{+0.06}_{-0.19}$ & $137.6^{+ 7.3}_{- 6.3}$ & $0.10^{+0.06}_{-0.07}$ \\5922031371653108992 & 263.6528 & -52.9366 & $1.05^{+0.04}_{-0.06}$ & $1.06^{+0.06}_{-0.04}$ & $-0.08^{+0.05}_{-0.20}$ & $9.44^{+0.19}_{-0.10}$ & $125.9^{+ 9.7}_{- 8.5}$ & $0.09^{+0.03}_{-0.04}$ \\2899376840634313600 &  95.2733 & -27.3112 & $0.87^{+0.01}_{-0.01}$ & $0.79^{+0.00}_{-0.01}$ & $-0.02^{+0.04}_{-0.01}$ & $8.99^{+0.13}_{-0.07}$ & $185.8^{+ 3.6}_{- 5.3}$ & $0.02^{+0.01}_{-0.01}$ \\434935292069557760 &  47.5532 &  46.5809 & $0.86^{+0.02}_{-0.04}$ & $0.81^{+0.01}_{-0.01}$ & $0.08^{+0.03}_{-0.13}$ & $9.58^{+0.32}_{-0.13}$ & $179.6^{+ 4.1}_{- 3.1}$ & $0.04^{+0.02}_{-0.04}$ \\436049853262219520 &  46.3610 &  48.0115 & $1.74^{+0.07}_{-0.09}$ & $2.09^{+0.17}_{-0.17}$ & $-0.08^{+0.10}_{-0.16}$ & $9.00^{+0.11}_{-0.05}$ & $190.8^{+13.4}_{-14.1}$ & $0.17^{+0.10}_{-0.09}$ \\508666308444978432 &  30.0163 &  61.7502 & $1.69^{+0.14}_{-0.13}$ & $2.40^{+0.24}_{-0.27}$ & $0.03^{+0.07}_{-0.14}$ & $9.14^{+0.12}_{-0.13}$ & $195.4^{+18.2}_{-21.8}$ & $0.66^{+0.31}_{-0.31}$ \\5088338808877875712 &  54.2850 & -21.7901 & $1.36^{+0.06}_{-0.05}$ & $1.59^{+0.12}_{-0.12}$ & $0.22^{+0.15}_{-0.11}$ & $9.37^{+0.19}_{-0.11}$ & $147.8^{+ 7.9}_{- 8.7}$ & $0.01^{+0.01}_{-0.01}$ \\5099133951478386432 &  51.6975 & -21.5393 & $1.01^{+0.04}_{-0.04}$ & $1.07^{+0.04}_{-0.05}$ & $0.04^{+0.12}_{-0.10}$ & $9.71^{+0.18}_{-0.16}$ & $148.4^{+ 5.9}_{- 6.6}$ & $0.01^{+0.01}_{-0.01}$ \\156917489152834688 &  73.9410 &  30.5511 & $2.17^{+0.04}_{-0.04}$ & $9.21^{+0.86}_{-0.54}$ & $0.29^{+0.03}_{-0.06}$ & $9.07^{+0.02}_{-0.02}$ & $151.4^{+10.3}_{-10.8}$ & $0.56^{+0.14}_{-0.12}$ \\157010569684355072 &  73.9975 &  30.5670 & $0.75^{+0.09}_{-0.13}$ & $4.38^{+0.33}_{-0.37}$ & $0.11^{+0.15}_{-0.16}$ & $5.18^{+0.13}_{-0.14}$ & $137.9^{+10.5}_{-12.2}$ & $0.59^{+0.28}_{-0.15}$ \\1473499409768676992 & 202.0677 &  36.1161 & $0.80^{+0.03}_{-0.04}$ & $0.92^{+0.04}_{-0.05}$ & $-0.16^{+0.13}_{-0.14}$ & $10.16^{+0.11}_{-0.04}$ & $135.0^{+ 6.2}_{- 6.5}$ & $0.01^{+0.00}_{-0.00}$ \\1476098277299835520 & 201.4338 &  37.8426 & $1.29^{+0.01}_{-0.01}$ & $1.91^{+0.11}_{-0.11}$ & $-0.04^{+0.04}_{-0.03}$ & $9.53^{+0.02}_{-0.02}$ & $126.4^{+ 4.1}_{- 4.8}$ & $0.00^{+0.00}_{-0.00}$ \\2957553066012108032 &  81.7542 & -24.5365 & $1.23^{+0.05}_{-0.06}$ & $1.39^{+0.09}_{-0.13}$ & $-0.01^{+0.06}_{-0.08}$ & $9.42^{+0.21}_{-0.12}$ & $247.9^{+17.2}_{-21.7}$ & $0.03^{+0.02}_{-0.02}$ \\2958779296354959488 &  81.8333 & -22.7228 & $0.96^{+0.03}_{-0.03}$ & $0.92^{+0.03}_{-0.03}$ & $0.02^{+0.06}_{-0.04}$ & $9.48^{+0.27}_{-0.23}$ & $244.8^{+11.5}_{-14.5}$ & $0.01^{+0.01}_{-0.01}$ \\4596664834166116864 & 269.7009 &  29.7785 & $1.87^{+0.02}_{-0.01}$ & $2.96^{+0.13}_{-0.10}$ & $0.08^{+0.06}_{-0.09}$ & $9.08^{+0.02}_{-0.01}$ & $254.3^{+10.5}_{- 8.9}$ & $0.02^{+0.02}_{-0.02}$ \\4602763756447308672 & 269.6720 &  30.6748 & $1.14^{+0.05}_{-0.04}$ & $1.29^{+0.09}_{-0.13}$ & $0.00^{+0.00}_{-0.00}$ & $9.60^{+0.17}_{-0.10}$ & $268.2^{+20.6}_{-22.9}$ & $0.02^{+0.01}_{-0.01}$ \\5420547451118619904 & 152.1984 & -39.5430 & $1.83^{+0.06}_{-0.07}$ & $2.69^{+0.22}_{-0.20}$ & $0.07^{+0.06}_{-0.11}$ & $9.07^{+0.05}_{-0.03}$ & $228.3^{+12.7}_{-14.1}$ & $0.06^{+0.04}_{-0.04}$ \\5421784332979195904 & 151.9807 & -38.3587 & $1.91^{+0.10}_{-0.11}$ & $2.48^{+0.24}_{-0.25}$ & $0.00^{+0.12}_{-0.16}$ & $8.96^{+0.07}_{-0.06}$ & $234.4^{+19.2}_{-22.4}$ & $0.04^{+0.03}_{-0.02}$ \\4521424772441068800 & 285.7355 &  23.3699 & $1.09^{+0.06}_{-0.05}$ & $1.16^{+0.04}_{-0.04}$ & $0.09^{+0.14}_{-0.12}$ & $9.61^{+0.25}_{-0.19}$ & $74.4^{+ 1.4}_{- 1.5}$ & $0.34^{+0.16}_{-0.12}$ \\512858196524858880 &  24.9986 &  63.7755 & $0.73^{+0.03}_{-0.03}$ & $0.71^{+0.02}_{-0.03}$ & $-0.12^{+0.15}_{-0.14}$ & $9.88^{+0.37}_{-0.25}$ & $50.0^{+ 0.9}_{- 0.9}$ & $0.26^{+0.17}_{-0.28}$ \\5746824674801810816 & 129.6883 & -13.2565 & $0.72^{+0.01}_{-0.01}$ & $0.68^{+0.01}_{-0.02}$ & $-0.03^{+0.05}_{-0.06}$ & $9.48^{+0.16}_{-0.31}$ & $31.4^{+ 0.3}_{- 0.2}$ & $0.02^{+0.02}_{-0.01}$ \\5751951182125903872 & 127.4183 &  -9.9763 & $0.66^{+0.02}_{-0.03}$ & $0.65^{+0.02}_{-0.02}$ & $-0.06^{+0.13}_{-0.12}$ & $10.06^{+0.41}_{-0.19}$ & $34.9^{+ 0.3}_{- 0.3}$ & $0.02^{+0.01}_{-0.01}$ \\435215323936877696 &  50.0307 &  47.2812 & $0.99^{+0.04}_{-0.04}$ & $0.96^{+0.03}_{-0.04}$ & $-0.09^{+0.14}_{-0.18}$ & $9.36^{+0.41}_{-0.29}$ & $43.8^{+ 0.6}_{- 0.6}$ & $0.15^{+0.09}_{-0.12}$ \\237577456008080384 &  52.2358 &  40.6458 & $0.82^{+0.04}_{-0.05}$ & $0.86^{+0.03}_{-0.03}$ & $-0.10^{+0.14}_{-0.15}$ & $10.05^{+0.19}_{-0.12}$ & $46.9^{+ 0.6}_{- 0.7}$ & $0.06^{+0.04}_{-0.06}$ \\2106144965735206144 & 287.5226 &  44.5453 & $0.97^{+0.04}_{-0.06}$ & $1.09^{+0.04}_{-0.04}$ & $-0.09^{+0.14}_{-0.13}$ & $9.85^{+0.19}_{-0.06}$ & $112.7^{+ 3.8}_{- 3.9}$ & $0.04^{+0.02}_{-0.02}$ \\157555102817999616 &  76.2919 &  32.3760 & $1.32^{+0.09}_{-0.10}$ & $1.50^{+0.09}_{-0.10}$ & $-0.00^{+0.17}_{-0.14}$ & $9.28^{+0.38}_{-0.22}$ & $166.7^{+ 7.6}_{- 8.1}$ & $0.26^{+0.19}_{-0.28}$ \\5232973516200244608 & 157.0035 & -68.1659 & $1.07^{+0.03}_{-0.03}$ & $1.08^{+0.04}_{-0.04}$ & $-0.07^{+0.12}_{-0.07}$ & $9.37^{+0.21}_{-0.17}$ & $117.5^{+ 4.7}_{- 4.8}$ & $0.08^{+0.05}_{-0.05}$ \\5242775112605933568 & 151.4059 & -70.5878 & $1.13^{+0.05}_{-0.06}$ & $1.37^{+0.07}_{-0.07}$ & $0.01^{+0.10}_{-0.12}$ & $9.66^{+0.14}_{-0.11}$ & $121.0^{+ 3.5}_{- 4.3}$ & $0.03^{+0.02}_{-0.05}$ \\3106467519263678464 &  99.9119 &  -2.8017 & $1.22^{+0.03}_{-0.08}$ & $1.52^{+0.07}_{-0.06}$ & $-0.18^{+0.08}_{-0.19}$ & $9.48^{+0.14}_{-0.06}$ & $127.6^{+ 4.9}_{- 5.0}$ & $0.10^{+0.06}_{-0.20}$ \\3106628838238094720 & 100.3741 &  -2.0243 & $0.88^{+0.05}_{-0.05}$ & $0.89^{+0.03}_{-0.04}$ & $-0.04^{+0.17}_{-0.11}$ & $9.84^{+0.29}_{-0.22}$ & $133.1^{+ 4.4}_{- 4.4}$ & $0.02^{+0.02}_{-0.09}$ \\5360457388312782976 & 162.2173 & -51.9948 & $1.06^{+0.05}_{-0.05}$ & $1.10^{+0.06}_{-0.07}$ & $-0.07^{+0.15}_{-0.11}$ & $9.52^{+0.22}_{-0.17}$ & $190.3^{+10.4}_{-12.9}$ & $0.17^{+0.11}_{-0.13}$ \\5361133313087902592 & 162.6452 & -50.1283 & $0.88^{+0.02}_{-0.03}$ & $0.84^{+0.01}_{-0.02}$ & $-0.05^{+0.08}_{-0.11}$ & $9.62^{+0.19}_{-0.18}$ & $192.9^{+10.5}_{- 6.4}$ & $0.18^{+0.08}_{-0.08}$ \\647909904094557312 & 144.3871 &  28.0252 & $0.89^{+0.05}_{-0.08}$ & $1.07^{+0.06}_{-0.08}$ & $-0.10^{+0.20}_{-0.22}$ & $10.05^{+0.15}_{-0.05}$ & $126.0^{+ 7.3}_{- 8.7}$ & $0.01^{+0.00}_{-0.01}$ \\648000854321792512 & 146.7047 &  27.8815 & $1.11^{+0.04}_{-0.05}$ & $1.27^{+0.07}_{-0.09}$ & $0.07^{+0.06}_{-0.10}$ & $9.67^{+0.13}_{-0.11}$ & $126.9^{+ 7.5}_{- 8.9}$ & $0.01^{+0.01}_{-0.01}$ \\5550104349327255552 &  93.2778 & -50.0278 & $0.80^{+0.01}_{-0.00}$ & $1.11^{+0.04}_{-0.05}$ & $-0.05^{+0.04}_{-0.03}$ & $10.27^{+0.02}_{-0.02}$ & $129.7^{+ 5.0}_{- 5.3}$ & $0.02^{+0.02}_{-0.03}$ \\3533888989385933568 & 173.5042 & -24.4579 & $1.26^{+0.00}_{-0.00}$ & $2.55^{+0.15}_{-0.21}$ & $0.25^{+0.00}_{-0.01}$ & $9.75^{+0.00}_{-0.00}$ & $245.7^{+ 9.4}_{-16.9}$ & $0.02^{+0.01}_{-0.01}$ \\3540184415009733888 & 173.4475 & -23.4530 & $2.40^{+0.00}_{-0.00}$ & $11.92^{+0.51}_{-0.71}$ & $0.43^{+0.06}_{-0.04}$ & $8.97^{+0.02}_{-0.02}$ & $268.8^{+10.1}_{-15.1}$ & $0.02^{+0.01}_{-0.01}$ \\5550124759013194880 &  93.4565 & -51.1900 & $0.84^{+0.02}_{-0.02}$ & $0.92^{+0.03}_{-0.03}$ & $0.07^{+0.06}_{-0.07}$ & $10.12^{+0.02}_{-0.02}$ & $164.9^{+ 6.6}_{- 7.9}$ & $0.03^{+0.02}_{-0.02}$ \\5553596844934024704 &  93.6653 & -48.7916 & $1.45^{+0.04}_{-0.05}$ & $1.88^{+0.11}_{-0.13}$ & $-0.04^{+0.09}_{-0.16}$ & $9.28^{+0.04}_{-0.04}$ & $167.1^{+ 7.7}_{- 9.7}$ & $0.03^{+0.02}_{-0.02}$ \\863117796035264896 & 176.9428 &  62.9513 & $0.85^{+0.04}_{-0.06}$ & $0.93^{+0.05}_{-0.05}$ & $0.07^{+0.14}_{-0.13}$ & $10.13^{+0.24}_{-0.12}$ & $153.4^{+ 7.5}_{- 8.3}$ & $0.01^{+0.00}_{-0.00}$ \\863131127614055936 & 176.3897 &  63.0700 & $0.81^{+0.03}_{-0.05}$ & $0.94^{+0.05}_{-0.05}$ & $0.02^{+0.14}_{-0.10}$ & $10.21^{+0.16}_{-0.07}$ & $158.8^{+ 7.5}_{- 8.1}$ & $0.01^{+0.00}_{-0.00}$ \\5420868886470389504 & 153.9076 & -38.6663 & $1.03^{+0.07}_{-0.07}$ & $1.10^{+0.06}_{-0.08}$ & $-0.04^{+0.16}_{-0.15}$ & $9.66^{+0.35}_{-0.21}$ & $197.2^{+10.9}_{-13.5}$ & $0.05^{+0.03}_{-0.04}$ \\158231611707804672 &  72.0797 &  29.2355 & $1.62^{+0.04}_{-0.08}$ & $2.24^{+0.13}_{-0.12}$ & $-0.05^{+0.09}_{-0.16}$ & $9.16^{+0.07}_{-0.04}$ & $79.2^{+ 3.5}_{- 4.0}$ & $0.30^{+0.17}_{-0.11}$ \\3422291926420823808 &  78.8424 &  28.2626 & $0.80^{+0.03}_{-0.02}$ & $0.74^{+0.02}_{-0.02}$ & $-0.17^{+0.14}_{-0.08}$ & $9.46^{+0.28}_{-0.26}$ & $82.0^{+ 2.0}_{- 1.8}$ & $0.37^{+0.14}_{-0.12}$ \\4884598032941454080 &  64.4370 & -31.1031 & $1.20^{+0.05}_{-0.05}$ & $1.39^{+0.08}_{-0.08}$ & $-0.00^{+0.07}_{-0.06}$ & $9.50^{+0.25}_{-0.13}$ & $124.4^{+ 3.7}_{- 4.1}$ & $0.02^{+0.02}_{-0.01}$ \\4884645758617378688 &  64.9794 & -30.4048 & $1.01^{+0.01}_{-0.04}$ & $1.04^{+0.01}_{-0.04}$ & $-0.04^{+0.06}_{-0.08}$ & $9.66^{+0.09}_{-0.05}$ & $106.0^{+ 2.2}_{- 4.9}$ & $0.02^{+0.01}_{-0.01}$ \\2412490139550429056 & 350.9048 & -11.9004 & $0.77^{+0.04}_{-0.04}$ & $0.77^{+0.03}_{-0.02}$ & $0.04^{+0.12}_{-0.12}$ & $10.08^{+0.31}_{-0.16}$ & $84.5^{+ 2.4}_{- 2.6}$ & $0.01^{+0.01}_{-0.01}$ \\2413783749339644928 & 348.1488 & -10.3363 & $1.08^{+0.05}_{-0.04}$ & $1.16^{+0.05}_{-0.06}$ & $0.13^{+0.13}_{-0.11}$ & $9.65^{+0.18}_{-0.15}$ & $90.5^{+ 3.4}_{- 3.9}$ & $0.02^{+0.01}_{-0.01}$ \\158512708726148608 &  71.3712 &  29.9047 & $0.87^{+0.05}_{-0.06}$ & $0.93^{+0.05}_{-0.05}$ & $0.14^{+0.14}_{-0.12}$ & $10.06^{+0.27}_{-0.17}$ & $140.0^{+ 6.7}_{- 7.6}$ & $0.45^{+0.19}_{-0.15}$ \\158513533359869056 &  71.3558 &  29.9239 & $0.88^{+0.05}_{-0.05}$ & $0.89^{+0.04}_{-0.04}$ & $0.04^{+0.16}_{-0.12}$ & $9.88^{+0.34}_{-0.21}$ & $147.5^{+ 7.0}_{- 8.2}$ & $0.04^{+0.03}_{-0.18}$ \\5606069525541264768 & 108.7695 & -30.1914 & $1.40^{+0.06}_{-0.06}$ & $1.82^{+0.10}_{-0.10}$ & $0.12^{+0.13}_{-0.13}$ & $9.40^{+0.08}_{-0.06}$ & $131.1^{+ 4.5}_{- 4.9}$ & $0.08^{+0.05}_{-0.04}$ \\5611617455056103424 & 112.4859 & -28.9177 & $1.40^{+0.03}_{-0.04}$ & $1.45^{+0.07}_{-0.04}$ & $-0.05^{+0.05}_{-0.03}$ & $8.92^{+0.18}_{-0.04}$ & $133.8^{+ 5.9}_{- 4.9}$ & $0.09^{+0.04}_{-0.03}$ \\2243465549907419520 & 307.5290 &  62.8186 & $1.93^{+0.09}_{-0.09}$ & $2.65^{+0.15}_{-0.15}$ & $0.05^{+0.05}_{-0.09}$ & $6.36^{+0.11}_{-0.11}$ & $150.6^{+ 6.3}_{- 7.4}$ & $0.21^{+0.13}_{-0.12}$ \\2244041247323182848 & 302.9598 &  63.2117 & $0.94^{+0.06}_{-0.06}$ & $0.97^{+0.05}_{-0.06}$ & $-0.05^{+0.15}_{-0.13}$ & $9.75^{+0.29}_{-0.21}$ & $156.6^{+ 8.8}_{- 9.9}$ & $0.05^{+0.04}_{-0.08}$ \\4597118313993097088 & 266.1564 &  29.5597 & $1.20^{+0.02}_{-0.02}$ & $1.30^{+0.02}_{-0.03}$ & $0.09^{+0.08}_{-0.03}$ & $9.41^{+0.09}_{-0.08}$ & $121.8^{+ 3.9}_{- 2.8}$ & $0.03^{+0.02}_{-0.01}$ \\4600432619996317312 & 264.2423 &  30.1630 & $1.08^{+0.04}_{-0.05}$ & $1.25^{+0.05}_{-0.06}$ & $-0.06^{+0.10}_{-0.11}$ & $7.01^{+0.11}_{-0.09}$ & $115.4^{+ 3.5}_{- 3.9}$ & $0.03^{+0.02}_{-0.01}$ \\5360548888301829376 & 161.0357 & -51.3442 & $1.16^{+0.08}_{-0.07}$ & $1.26^{+0.08}_{-0.10}$ & $0.00^{+0.16}_{-0.10}$ & $9.44^{+0.34}_{-0.22}$ & $216.1^{+14.7}_{-16.4}$ & $0.15^{+0.11}_{-0.15}$ \\5361130907906221440 & 162.6950 & -50.2388 & $0.97^{+0.04}_{-0.05}$ & $1.01^{+0.05}_{-0.06}$ & $0.02^{+0.07}_{-0.08}$ & $9.74^{+0.17}_{-0.15}$ & $229.1^{+17.4}_{-18.7}$ & $0.16^{+0.09}_{-0.11}$ \\1987200759916649984 & 339.4923 &  49.2981 & $0.91^{+0.04}_{-0.03}$ & $0.87^{+0.02}_{-0.02}$ & $0.04^{+0.10}_{-0.05}$ & $9.69^{+0.22}_{-0.17}$ & $179.1^{+ 9.3}_{- 7.9}$ & $0.04^{+0.02}_{-0.04}$ \\1988801889361297920 & 342.3916 &  50.2762 & $1.36^{+0.07}_{-0.07}$ & $1.51^{+0.09}_{-0.10}$ & $-0.04^{+0.15}_{-0.14}$ & $9.18^{+0.24}_{-0.16}$ & $171.0^{+ 8.8}_{- 9.7}$ & $0.08^{+0.06}_{-0.08}$ \\5821046554405906304 & 245.1418 & -68.5367 & $2.71^{+0.12}_{-0.15}$ & $2.57^{+0.10}_{-0.29}$ & $0.01^{+0.04}_{-0.15}$ & $8.42^{+0.04}_{-0.05}$ & $223.3^{+15.1}_{-26.3}$ & $0.05^{+0.03}_{-0.01}$ \\5809194643690174336 & 249.4089 & -68.3604 & $1.09^{+0.02}_{-0.03}$ & $1.29^{+0.09}_{-0.06}$ & $-0.01^{+0.01}_{-0.04}$ & $9.68^{+0.02}_{-0.07}$ & $215.3^{+13.7}_{-10.6}$ & $0.06^{+0.02}_{-0.01}$ \\3534410810732316416 & 171.2213 & -24.3122 & $1.30^{+0.08}_{-0.08}$ & $1.71^{+0.17}_{-0.21}$ & $-0.01^{+0.09}_{-0.14}$ & $9.47^{+0.09}_{-0.08}$ & $249.2^{+23.1}_{-29.4}$ & $0.02^{+0.02}_{-0.01}$ \\3537620560051877248 & 169.0918 & -24.0474 & $1.80^{+0.09}_{-0.08}$ & $2.62^{+0.25}_{-0.26}$ & $0.09^{+0.08}_{-0.12}$ & $9.09^{+0.05}_{-0.05}$ & $251.7^{+20.0}_{-23.6}$ & $0.03^{+0.02}_{-0.02}$ \\2173940234226530304 & 327.3448 &  54.5190 & $1.59^{+0.11}_{-0.14}$ & $1.56^{+0.08}_{-0.09}$ & $-0.04^{+0.14}_{-0.11}$ & $8.69^{+0.50}_{-0.33}$ & $145.1^{+ 5.9}_{- 6.8}$ & $0.40^{+0.29}_{-0.43}$ \\2174619457536276736 & 324.2757 &  55.1178 & $1.79^{+0.07}_{-0.08}$ & $1.60^{+0.05}_{-0.08}$ & $-0.06^{+0.09}_{-0.06}$ & $8.39^{+0.29}_{-0.31}$ & $148.2^{+ 4.1}_{- 6.9}$ & $0.51^{+0.17}_{-0.16}$ \\6481105752743218688 & 311.7115 & -49.4850 & $0.89^{+0.05}_{-0.06}$ & $0.97^{+0.05}_{-0.07}$ & $0.05^{+0.13}_{-0.12}$ & $10.03^{+0.26}_{-0.15}$ & $179.4^{+10.1}_{-11.8}$ & $0.02^{+0.01}_{-0.01}$ \\6481108810759933312 & 311.7152 & -49.4777 & $0.94^{+0.05}_{-0.07}$ & $1.10^{+0.06}_{-0.07}$ & $-0.02^{+0.12}_{-0.15}$ & $9.98^{+0.17}_{-0.11}$ & $181.6^{+ 9.4}_{-10.8}$ & $0.02^{+0.01}_{-0.01}$ \\5420955576092591488 & 152.6734 & -38.9109 & $2.49^{+0.01}_{-0.02}$ & $5.03^{+0.29}_{-0.33}$ & $0.12^{+0.03}_{-0.03}$ & $8.77^{+0.02}_{-0.02}$ & $182.8^{+ 3.3}_{- 4.5}$ & $0.06^{+0.04}_{-0.02}$ \\5422094532698565760 & 151.4960 & -37.3164 & $0.88^{+0.06}_{-0.06}$ & $0.92^{+0.05}_{-0.05}$ & $-0.08^{+0.16}_{-0.15}$ & $9.89^{+0.30}_{-0.21}$ & $190.5^{+10.8}_{-11.3}$ & $0.03^{+0.02}_{-0.03}$ \\981015266786302464 & 104.3586 &  51.0218 & $0.91^{+0.02}_{-0.03}$ & $1.09^{+0.04}_{-0.05}$ & $-0.30^{+0.09}_{-0.15}$ & $9.93^{+0.02}_{-0.02}$ & $169.1^{+ 7.2}_{- 7.8}$ & $0.05^{+0.03}_{-0.02}$ \\2027866609784312832 & 296.7882 &  27.0089 & $1.61^{+0.18}_{-0.26}$ & $1.95^{+0.17}_{-0.19}$ & $0.05^{+0.16}_{-0.15}$ & $9.10^{+0.42}_{-0.27}$ & $290.0^{+20.8}_{-24.3}$ & $1.20^{+0.52}_{-0.71}$ \\2027878360814834432 & 296.7890 &  27.0128 & $1.09^{+0.08}_{-0.10}$ & $1.23^{+0.09}_{-0.10}$ & $0.01^{+0.18}_{-0.12}$ & $9.65^{+0.32}_{-0.20}$ & $287.4^{+20.8}_{-24.3}$ & $0.17^{+0.13}_{-0.28}$ \\6009732267373535104 & 236.7151 & -36.9369 & $1.77^{+0.07}_{-0.08}$ & $1.68^{+0.10}_{-0.10}$ & $-0.07^{+0.10}_{-0.12}$ & $8.60^{+0.27}_{-0.20}$ & $147.6^{+ 7.0}_{- 7.2}$ & $0.13^{+0.08}_{-0.10}$ \\6014696837254861696 & 236.3035 & -34.2919 & $0.90^{+0.16}_{-0.38}$ & $3.97^{+0.36}_{-0.31}$ & $0.23^{+0.17}_{-0.11}$ & $5.42^{+0.12}_{-0.28}$ & $157.0^{+ 9.3}_{-13.8}$ & $0.58^{+0.14}_{-0.06}$ \\3163406313023608320 & 113.5882 &  13.2453 & $1.00^{+0.01}_{-0.02}$ & $0.94^{+0.01}_{-0.01}$ & $-0.07^{+0.05}_{-0.06}$ & $9.16^{+0.17}_{-0.11}$ & $62.9^{+ 1.0}_{- 1.0}$ & $0.03^{+0.02}_{-0.01}$ \\3168774266229409664 & 112.8211 &  16.5937 & $0.75^{+0.04}_{-0.04}$ & $0.74^{+0.03}_{-0.03}$ & $-0.01^{+0.12}_{-0.12}$ & $10.04^{+0.44}_{-0.20}$ & $67.2^{+ 3.5}_{- 3.8}$ & $0.02^{+0.01}_{-0.03}$ \\6184363163727715200 & 194.3320 & -30.1522 & $1.25^{+0.05}_{-0.06}$ & $1.58^{+0.10}_{-0.13}$ & $0.02^{+0.14}_{-0.17}$ & $9.53^{+0.07}_{-0.08}$ & $154.6^{+ 7.2}_{- 7.9}$ & $0.05^{+0.03}_{-0.02}$ \\6184880793186703872 & 191.8367 & -30.2128 & $1.17^{+0.01}_{-0.01}$ & $1.42^{+0.04}_{-0.03}$ & $-0.16^{+0.05}_{-0.08}$ & $9.57^{+0.05}_{-0.02}$ & $155.0^{+ 6.3}_{- 4.6}$ & $0.03^{+0.02}_{-0.02}$ \\4885501144304262016 &  63.7755 & -30.0720 & $1.82^{+0.09}_{-0.09}$ & $1.62^{+0.10}_{-0.10}$ & $-0.13^{+0.14}_{-0.13}$ & $8.46^{+0.33}_{-0.23}$ & $148.6^{+ 8.2}_{- 8.6}$ & $0.02^{+0.01}_{-0.01}$ \\2177080886112044288 & 320.2239 &  55.5223 & $1.69^{+0.09}_{-0.15}$ & $1.64^{+0.12}_{-0.14}$ & $-0.04^{+0.14}_{-0.11}$ & $8.67^{+0.27}_{-0.20}$ & $315.6^{+22.1}_{-27.5}$ & $0.28^{+0.17}_{-0.30}$ \\2177579514638649728 & 321.8719 &  54.9819 & $1.09^{+0.04}_{-0.02}$ & $1.26^{+0.10}_{-0.08}$ & $0.06^{+0.06}_{-0.09}$ & $9.73^{+0.03}_{-0.02}$ & $315.4^{+23.6}_{-22.1}$ & $0.39^{+0.16}_{-0.13}$ \\1476485992587837440 & 201.2826 &  38.9224 & $0.76^{+0.01}_{-0.01}$ & $0.72^{+0.01}_{-0.00}$ & $0.02^{+0.02}_{-0.02}$ & $9.64^{+0.12}_{-0.24}$ & $42.5^{+ 0.4}_{- 0.5}$ & $0.00^{+0.00}_{-0.00}$ \\1490845580086869760 & 217.3920 &  39.7904 & $0.82^{+0.03}_{-0.03}$ & $0.78^{+0.02}_{-0.02}$ & $-0.07^{+0.11}_{-0.14}$ & $9.69^{+0.34}_{-0.22}$ & $42.4^{+ 0.6}_{- 0.6}$ & $0.00^{+0.00}_{-0.00}$ \\6362865646681729792 & 295.2363 & -78.0206 & $0.74^{+0.03}_{-0.03}$ & $0.72^{+0.02}_{-0.03}$ & $-0.12^{+0.11}_{-0.14}$ & $9.88^{+0.24}_{-0.18}$ & $80.3^{+ 1.9}_{- 2.0}$ & $0.07^{+0.04}_{-0.06}$ \\6416307271911378816 & 293.6061 & -72.3461 & $0.94^{+0.02}_{-0.04}$ & $1.03^{+0.04}_{-0.03}$ & $-0.13^{+0.11}_{-0.13}$ & $9.86^{+0.13}_{-0.03}$ & $75.3^{+ 2.2}_{- 2.4}$ & $0.04^{+0.03}_{-0.02}$ \\5360873622183363072 & 161.0314 & -50.6264 & $0.93^{+0.06}_{-0.06}$ & $0.95^{+0.05}_{-0.06}$ & $-0.07^{+0.16}_{-0.14}$ & $9.75^{+0.30}_{-0.23}$ & $181.4^{+10.6}_{-12.5}$ & $0.14^{+0.10}_{-0.13}$ \\5363967063788619776 & 159.8123 & -49.8577 & $1.06^{+0.04}_{-0.03}$ & $1.24^{+0.09}_{-0.09}$ & $-0.06^{+0.11}_{-0.08}$ & $9.72^{+0.03}_{-0.03}$ & $179.1^{+13.2}_{-12.7}$ & $0.29^{+0.14}_{-0.09}$ \\2106822127456922752 & 284.0887 &  45.5150 & $1.10^{+0.04}_{-0.05}$ & $1.18^{+0.04}_{-0.05}$ & $-0.04^{+0.07}_{-0.12}$ & $9.54^{+0.21}_{-0.15}$ & $103.8^{+ 2.8}_{- 3.0}$ & $0.02^{+0.02}_{-0.01}$ \\6010012024363290368 & 235.9918 & -36.2972 & $1.19^{+0.05}_{-0.05}$ & $1.25^{+0.05}_{-0.06}$ & $-0.08^{+0.12}_{-0.13}$ & $9.25^{+0.31}_{-0.22}$ & $127.6^{+ 4.5}_{- 4.9}$ & $0.22^{+0.13}_{-0.11}$ \\6013930099691238272 & 231.5810 & -35.1066 & $1.04^{+0.04}_{-0.04}$ & $1.03^{+0.04}_{-0.04}$ & $-0.09^{+0.14}_{-0.14}$ & $9.42^{+0.29}_{-0.22}$ & $123.5^{+ 4.1}_{- 4.6}$ & $0.14^{+0.10}_{-0.11}$ \\6481782777028421248 & 313.6851 & -46.9782 & $0.77^{+0.05}_{-0.06}$ & $0.78^{+0.03}_{-0.04}$ & $-0.12^{+0.15}_{-0.16}$ & $10.03^{+0.32}_{-0.19}$ & $133.2^{+ 5.8}_{- 6.4}$ & $0.02^{+0.01}_{-0.01}$ \\6482924963451263488 & 311.9875 & -45.2176 & $1.39^{+0.04}_{-0.05}$ & $1.82^{+0.11}_{-0.10}$ & $0.06^{+0.06}_{-0.13}$ & $9.39^{+0.08}_{-0.05}$ & $133.9^{+ 5.8}_{- 6.0}$ & $0.01^{+0.00}_{-0.01}$ \\981773208255012864 & 104.9561 &  53.9771 & $0.78^{+0.04}_{-0.05}$ & $0.79^{+0.03}_{-0.03}$ & $-0.03^{+0.12}_{-0.14}$ & $10.00^{+0.36}_{-0.21}$ & $137.1^{+ 6.0}_{- 6.4}$ & $0.03^{+0.02}_{-0.02}$ \\990047617370206464 & 106.7928 &  57.5661 & $0.84^{+0.06}_{-0.06}$ & $0.83^{+0.04}_{-0.04}$ & $-0.14^{+0.18}_{-0.16}$ & $9.83^{+0.41}_{-0.28}$ & $144.2^{+ 6.4}_{- 7.2}$ & $0.02^{+0.01}_{-0.02}$ \\6081880227523354112 & 198.0250 & -49.6497 & $1.08^{+0.07}_{-0.08}$ & $1.18^{+0.09}_{-0.13}$ & $-0.07^{+0.15}_{-0.15}$ & $9.57^{+0.19}_{-0.13}$ & $178.9^{+17.1}_{-22.4}$ & $0.06^{+0.04}_{-0.06}$ \\6084850145873100416 & 196.2589 & -48.6867 & $1.08^{+0.04}_{-0.03}$ & $1.17^{+0.06}_{-0.10}$ & $0.04^{+0.03}_{-0.06}$ & $9.65^{+0.19}_{-0.11}$ & $165.6^{+11.6}_{-15.2}$ & $0.09^{+0.03}_{-0.03}$ \\2028014287941879168 & 297.1356 &  27.5574 & $1.32^{+0.08}_{-0.10}$ & $1.38^{+0.08}_{-0.08}$ & $-0.10^{+0.18}_{-0.16}$ & $9.08^{+0.42}_{-0.26}$ & $193.4^{+10.4}_{-11.2}$ & $0.22^{+0.16}_{-0.33}$ \\2028297240386553472 & 296.4559 &  28.3169 & $0.93^{+0.05}_{-0.05}$ & $0.94^{+0.04}_{-0.05}$ & $-0.07^{+0.15}_{-0.12}$ & $9.73^{+0.26}_{-0.20}$ & $201.4^{+ 9.3}_{-10.1}$ & $0.22^{+0.15}_{-0.18}$ \\4886027569855468672 &  65.9281 & -28.7677 & $0.97^{+0.02}_{-0.01}$ & $0.91^{+0.01}_{-0.01}$ & $0.08^{+0.05}_{-0.04}$ & $9.41^{+0.17}_{-0.15}$ & $60.3^{+ 1.0}_{- 0.9}$ & $0.01^{+0.01}_{-0.01}$ \\4890622806905303936 &  62.6719 & -25.4266 & $1.33^{+0.01}_{-0.02}$ & $1.34^{+0.02}_{-0.02}$ & $0.21^{+0.06}_{-0.05}$ & $8.99^{+0.16}_{-0.13}$ & $68.6^{+ 1.0}_{- 1.0}$ & $0.01^{+0.01}_{-0.01}$ \\6010285046844929792 & 239.3419 & -37.1868 & $1.24^{+0.06}_{-0.07}$ & $1.37^{+0.07}_{-0.08}$ & $-0.11^{+0.13}_{-0.18}$ & $9.31^{+0.23}_{-0.17}$ & $139.5^{+ 6.1}_{- 6.3}$ & $0.16^{+0.10}_{-0.12}$ \\6011439705855055744 & 238.4772 & -35.3499 & $0.98^{+0.05}_{-0.05}$ & $1.12^{+0.06}_{-0.07}$ & $-0.01^{+0.18}_{-0.16}$ & $7.14^{+0.14}_{-0.13}$ & $146.8^{+ 5.4}_{- 5.8}$ & $0.17^{+0.12}_{-0.12}$ \\436347030639234176 &  48.3923 &  49.0151 & $0.95^{+0.05}_{-0.05}$ & $0.98^{+0.04}_{-0.05}$ & $0.07^{+0.13}_{-0.12}$ & $9.81^{+0.19}_{-0.16}$ & $200.0^{+10.0}_{-11.5}$ & $0.30^{+0.15}_{-0.15}$ \\439276301414416512 &  45.7867 &  49.6434 & $1.27^{+0.09}_{-0.09}$ & $1.80^{+0.15}_{-0.18}$ & $0.04^{+0.11}_{-0.13}$ & $9.57^{+0.11}_{-0.12}$ & $198.7^{+14.2}_{-17.1}$ & $0.23^{+0.15}_{-0.14}$ \\6010361188024610304 & 238.2170 & -37.3987 & $1.39^{+0.00}_{-0.01}$ & $2.49^{+0.14}_{-0.15}$ & $-0.08^{+0.03}_{-0.02}$ & $9.42^{+0.02}_{-0.02}$ & $101.4^{+ 4.6}_{- 3.9}$ & $0.13^{+0.07}_{-0.06}$ \\6012500597134080768 & 234.2561 & -37.2434 & $1.28^{+0.02}_{-0.01}$ & $1.32^{+0.04}_{-0.04}$ & $0.13^{+0.08}_{-0.08}$ & $9.14^{+0.13}_{-0.09}$ & $102.9^{+ 3.9}_{- 4.6}$ & $0.18^{+0.10}_{-0.13}$ \\4886210501102639616 &  63.8411 & -28.5727 & $0.72^{+0.04}_{-0.04}$ & $0.70^{+0.03}_{-0.03}$ & $-0.21^{+0.16}_{-0.13}$ & $9.93^{+0.39}_{-0.25}$ & $91.4^{+ 2.3}_{- 2.5}$ & $0.02^{+0.01}_{-0.01}$ \\4891121194911180160 &  67.8649 & -28.8805 & $0.80^{+0.02}_{-0.02}$ & $0.75^{+0.02}_{-0.01}$ & $-0.08^{+0.10}_{-0.06}$ & $9.60^{+0.30}_{-0.21}$ & $87.7^{+ 2.2}_{- 2.3}$ & $0.01^{+0.01}_{-0.01}$ \\510883851601405952 &  20.6243 &  61.4259 & $2.37^{+0.08}_{-0.08}$ & $10.04^{+0.62}_{-0.58}$ & $0.27^{+0.01}_{-0.04}$ & $8.98^{+0.05}_{-0.04}$ & $359.7^{+20.3}_{-20.4}$ & $0.51^{+0.13}_{-0.13}$ \\510022899638028288 &  23.5718 &  61.6460 & $1.09^{+0.04}_{-0.03}$ & $1.50^{+0.14}_{-0.14}$ & $0.04^{+0.03}_{-0.07}$ & $9.82^{+0.06}_{-0.05}$ & $359.5^{+30.3}_{-31.7}$ & $0.51^{+0.15}_{-0.16}$ \\6010523469071998464 & 239.6132 & -36.4292 & $1.24^{+0.06}_{-0.07}$ & $1.45^{+0.10}_{-0.12}$ & $-0.03^{+0.10}_{-0.14}$ & $9.43^{+0.19}_{-0.11}$ & $168.5^{+10.4}_{-11.4}$ & $0.16^{+0.10}_{-0.10}$ \\6011848483663879424 & 239.0387 & -34.8987 & $1.07^{+0.04}_{-0.04}$ & $1.08^{+0.05}_{-0.06}$ & $-0.07^{+0.10}_{-0.13}$ & $9.38^{+0.27}_{-0.20}$ & $160.9^{+ 7.7}_{- 9.1}$ & $0.16^{+0.10}_{-0.09}$ \\4740308537912650880 &  41.7275 & -55.4812 & $0.82^{+0.06}_{-0.06}$ & $0.82^{+0.03}_{-0.04}$ & $-0.19^{+0.18}_{-0.17}$ & $9.86^{+0.37}_{-0.28}$ & $141.6^{+ 5.7}_{- 6.0}$ & $0.01^{+0.01}_{-0.01}$ \\4740473155418948096 &  41.4726 & -55.4783 & $0.92^{+0.04}_{-0.04}$ & $0.88^{+0.03}_{-0.04}$ & $-0.01^{+0.12}_{-0.04}$ & $9.53^{+0.48}_{-0.30}$ & $137.5^{+ 6.9}_{- 7.7}$ & $0.01^{+0.01}_{-0.01}$ \\5821391766690991872 & 242.8831 & -66.9719 & $1.02^{+0.03}_{-0.04}$ & $1.46^{+0.13}_{-0.13}$ & $0.10^{+0.09}_{-0.15}$ & $9.97^{+0.06}_{-0.04}$ & $257.5^{+17.5}_{-18.3}$ & $0.02^{+0.02}_{-0.03}$ \\5827950731513638272 & 245.6160 & -65.3641 & $1.04^{+0.06}_{-0.07}$ & $1.36^{+0.11}_{-0.13}$ & $0.08^{+0.12}_{-0.15}$ & $9.89^{+0.12}_{-0.09}$ & $258.7^{+18.1}_{-22.0}$ & $0.04^{+0.03}_{-0.03}$ \\4292922307458423040 & 291.0976 &   4.9614 & $1.10^{+0.05}_{-0.04}$ & $1.13^{+0.05}_{-0.05}$ & $0.01^{+0.08}_{-0.16}$ & $9.42^{+0.24}_{-0.22}$ & $120.9^{+ 4.8}_{- 4.9}$ & $0.44^{+0.14}_{-0.09}$ \\4293937534641444096 & 289.2724 &   5.7720 & $1.52^{+0.10}_{-0.12}$ & $1.79^{+0.12}_{-0.12}$ & $-0.04^{+0.10}_{-0.16}$ & $9.12^{+0.23}_{-0.18}$ & $118.5^{+ 4.1}_{- 4.5}$ & $0.75^{+0.34}_{-0.35}$ \\263654298406159360 &  85.5944 &  52.6624 & $1.19^{+0.02}_{-0.06}$ & $1.48^{+0.06}_{-0.07}$ & $-0.11^{+0.10}_{-0.14}$ & $9.54^{+0.09}_{-0.05}$ & $88.6^{+ 2.4}_{- 2.7}$ & $0.15^{+0.09}_{-0.12}$ \\266487464994921600 &  80.8744 &  54.0692 & $1.08^{+0.03}_{-0.02}$ & $1.19^{+0.05}_{-0.04}$ & $0.10^{+0.13}_{-0.10}$ & $9.67^{+0.02}_{-0.02}$ & $92.3^{+ 2.5}_{- 2.4}$ & $0.26^{+0.14}_{-0.10}$ \\1477933568364654976 & 216.3229 &  32.7907 & $0.84^{+0.04}_{-0.04}$ & $0.81^{+0.02}_{-0.03}$ & $-0.02^{+0.13}_{-0.12}$ & $9.77^{+0.43}_{-0.27}$ & $33.8^{+ 0.3}_{- 0.3}$ & $0.00^{+0.00}_{-0.00}$ \\1496734358206839424 & 205.8466 &  39.2488 & $0.72^{+0.01}_{-0.01}$ & $0.66^{+0.01}_{-0.01}$ & $-0.14^{+0.02}_{-0.02}$ & $8.62^{+0.18}_{-0.13}$ & $26.2^{+ 0.2}_{- 0.2}$ & $0.00^{+0.00}_{-0.00}$ \\2415907284250013952 & 359.3468 & -16.0957 & $1.16^{+0.09}_{-0.06}$ & $1.43^{+0.09}_{-0.09}$ & $0.19^{+0.16}_{-0.11}$ & $9.72^{+0.14}_{-0.13}$ & $123.2^{+ 4.2}_{- 4.5}$ & $0.01^{+0.01}_{-0.01}$ \\2415907284250716544 & 359.3473 & -16.0916 & $0.92^{+0.04}_{-0.04}$ & $0.95^{+0.03}_{-0.04}$ & $-0.02^{+0.07}_{-0.10}$ & $9.84^{+0.16}_{-0.15}$ & $124.9^{+ 5.0}_{- 5.3}$ & $0.01^{+0.01}_{-0.01}$ \\3498999423854429568 & 194.5403 & -23.0552 & $1.41^{+0.04}_{-0.05}$ & $1.46^{+0.07}_{-0.09}$ & $-0.03^{+0.06}_{-0.11}$ & $8.92^{+0.34}_{-0.22}$ & $58.9^{+ 2.3}_{- 2.3}$ & $0.05^{+0.03}_{-0.03}$ \\6191639834760711040 & 203.2224 & -24.6766 & $0.62^{+0.03}_{-0.03}$ & $0.61^{+0.02}_{-0.02}$ & $-0.06^{+0.12}_{-0.12}$ & $10.02^{+0.47}_{-0.21}$ & $59.9^{+ 2.4}_{- 2.5}$ & $0.04^{+0.03}_{-0.02}$ \\1479730720120318976 & 215.9704 &  33.9547 & $0.74^{+0.04}_{-0.05}$ & $0.75^{+0.03}_{-0.03}$ & $-0.07^{+0.13}_{-0.13}$ & $10.07^{+0.32}_{-0.17}$ & $106.1^{+ 4.4}_{- 4.7}$ & $0.01^{+0.00}_{-0.01}$ \\6482448119002347648 & 311.6624 & -47.4948 & $0.93^{+0.06}_{-0.07}$ & $1.06^{+0.07}_{-0.08}$ & $0.03^{+0.16}_{-0.13}$ & $10.00^{+0.23}_{-0.14}$ & $198.2^{+11.7}_{-13.4}$ & $0.01^{+0.01}_{-0.01}$ \\6482651563012673280 & 310.9821 & -47.2693 & $1.03^{+0.03}_{-0.04}$ & $0.95^{+0.03}_{-0.03}$ & $0.04^{+0.09}_{-0.11}$ & $8.90^{+0.48}_{-0.29}$ & $206.7^{+ 9.8}_{-10.5}$ & $0.02^{+0.01}_{-0.01}$ \\4417007039369187584 & 231.6320 &  -0.4762 & $0.96^{+0.06}_{-0.06}$ & $0.97^{+0.04}_{-0.05}$ & $0.16^{+0.14}_{-0.12}$ & $9.82^{+0.36}_{-0.21}$ & $164.5^{+ 8.2}_{- 9.9}$ & $0.06^{+0.04}_{-0.03}$ \\4418737808110270592 & 230.0845 &  -0.4577 & $1.42^{+0.01}_{-0.01}$ & $2.37^{+0.22}_{-0.15}$ & $-0.16^{+0.08}_{-0.11}$ & $9.36^{+0.01}_{-0.02}$ & $182.9^{+ 8.3}_{- 8.7}$ & $0.03^{+0.02}_{-0.01}$ \\6913352704521711232 & 312.0451 &  -6.0228 & $1.02^{+0.03}_{-0.03}$ & $0.98^{+0.02}_{-0.03}$ & $-0.06^{+0.12}_{-0.12}$ & $9.36^{+0.23}_{-0.17}$ & $54.2^{+ 0.8}_{- 0.9}$ & $0.02^{+0.01}_{-0.02}$ \\6913355315861828352 & 311.9370 &  -6.0394 & $0.81^{+0.03}_{-0.03}$ & $0.80^{+0.02}_{-0.02}$ & $-0.05^{+0.12}_{-0.09}$ & $9.91^{+0.21}_{-0.17}$ & $53.8^{+ 1.1}_{- 1.1}$ & $0.02^{+0.02}_{-0.01}$ \\436753953020260096 &  48.9955 &  50.4051 & $1.06^{+0.07}_{-0.08}$ & $1.17^{+0.06}_{-0.07}$ & $-0.05^{+0.15}_{-0.17}$ & $9.65^{+0.30}_{-0.22}$ & $210.1^{+10.2}_{-11.6}$ & $0.34^{+0.19}_{-0.19}$ \\442912901762664704 &  50.6096 &  51.6609 & $1.58^{+0.08}_{-0.11}$ & $1.79^{+0.11}_{-0.13}$ & $-0.04^{+0.10}_{-0.15}$ & $9.05^{+0.22}_{-0.11}$ & $209.7^{+10.8}_{-13.0}$ & $0.12^{+0.08}_{-0.25}$ \\1478361793784324224 & 212.6333 &  32.0631 & $0.90^{+0.05}_{-0.04}$ & $0.84^{+0.04}_{-0.04}$ & $-0.10^{+0.16}_{-0.12}$ & $9.31^{+0.55}_{-0.37}$ & $94.9^{+ 5.1}_{- 5.5}$ & $0.00^{+0.00}_{-0.00}$ \\1478999682327051648 & 213.5675 &  33.9284 & $1.05^{+0.05}_{-0.05}$ & $1.17^{+0.05}_{-0.06}$ & $0.06^{+0.17}_{-0.17}$ & $9.73^{+0.17}_{-0.12}$ & $84.3^{+ 2.1}_{- 2.1}$ & $0.00^{+0.00}_{-0.00}$ \\6752400694889683712 & 292.9270 & -29.9184 & $1.01^{+0.04}_{-0.04}$ & $1.00^{+0.04}_{-0.05}$ & $0.01^{+0.07}_{-0.09}$ & $9.51^{+0.36}_{-0.22}$ & $90.0^{+ 4.4}_{- 5.0}$ & $0.05^{+0.03}_{-0.04}$ \\6751986075929495168 & 296.3512 & -29.0395 & $0.70^{+0.04}_{-0.04}$ & $0.70^{+0.02}_{-0.03}$ & $-0.23^{+0.16}_{-0.15}$ & $10.02^{+0.33}_{-0.20}$ & $92.1^{+ 2.5}_{- 2.6}$ & $0.04^{+0.03}_{-0.05}$ \\650293610943629568 & 123.6101 &  12.7022 & $0.79^{+0.04}_{-0.05}$ & $0.88^{+0.05}_{-0.06}$ & $-0.06^{+0.16}_{-0.16}$ & $10.20^{+0.17}_{-0.05}$ & $116.3^{+ 7.8}_{- 8.8}$ & $0.01^{+0.01}_{-0.01}$ \\650322301325158144 & 123.9819 &  12.8578 & $1.23^{+0.04}_{-0.04}$ & $1.46^{+0.07}_{-0.07}$ & $0.15^{+0.11}_{-0.11}$ & $9.56^{+0.10}_{-0.07}$ & $111.2^{+ 3.6}_{- 4.0}$ & $0.02^{+0.01}_{-0.01}$ \\1320009682475030656 & 238.9375 &  29.1893 & $0.73^{+0.03}_{-0.02}$ & $0.71^{+0.02}_{-0.01}$ & $0.12^{+0.11}_{-0.08}$ & $9.95^{+0.26}_{-0.20}$ & $67.9^{+ 1.3}_{- 1.3}$ & $0.01^{+0.01}_{-0.01}$ \\1320009716834768768 & 238.9526 &  29.1940 & $0.78^{+0.03}_{-0.03}$ & $0.75^{+0.02}_{-0.02}$ & $0.04^{+0.13}_{-0.08}$ & $9.89^{+0.28}_{-0.21}$ & $69.1^{+ 1.4}_{- 1.4}$ & $0.00^{+0.00}_{-0.01}$ \\4598434395052256896 & 262.5547 &  29.0267 & $1.34^{+0.01}_{-0.01}$ & $2.09^{+0.15}_{-0.09}$ & $0.05^{+0.03}_{-0.07}$ & $9.52^{+0.02}_{-0.02}$ & $314.9^{+14.9}_{- 9.4}$ & $0.02^{+0.01}_{-0.02}$ \\4598434395052257152 & 262.5553 &  29.0200 & $1.43^{+0.00}_{-0.00}$ & $3.89^{+0.33}_{-0.40}$ & $0.36^{+0.03}_{-0.03}$ & $9.57^{+0.02}_{-0.02}$ & $296.1^{+19.0}_{-21.9}$ & $0.02^{+0.01}_{-0.01}$ \\2416791875714296960 &   4.8027 & -15.0715 & $0.93^{+0.04}_{-0.05}$ & $0.96^{+0.03}_{-0.04}$ & $-0.03^{+0.06}_{-0.13}$ & $9.81^{+0.19}_{-0.15}$ & $123.4^{+ 5.7}_{- 6.5}$ & $0.01^{+0.01}_{-0.01}$ \\2421483045153415040 &   1.5835 & -12.0172 & $1.31^{+0.07}_{-0.07}$ & $1.59^{+0.12}_{-0.13}$ & $0.00^{+0.14}_{-0.15}$ & $9.40^{+0.19}_{-0.12}$ & $123.9^{+ 6.9}_{- 7.9}$ & $0.02^{+0.01}_{-0.01}$ \\5821519378761724416 & 245.7351 & -67.3076 & $1.50^{+0.02}_{-0.02}$ & $2.46^{+0.22}_{-0.27}$ & $-0.04^{+0.04}_{-0.03}$ & $9.33^{+0.02}_{-0.02}$ & $442.2^{+30.9}_{-36.3}$ & $0.05^{+0.03}_{-0.02}$ \\5821696159614449408 & 245.0060 & -66.4803 & $1.35^{+0.07}_{-0.09}$ & $1.93^{+0.18}_{-0.22}$ & $0.01^{+0.10}_{-0.16}$ & $9.46^{+0.08}_{-0.07}$ & $406.3^{+36.1}_{-40.2}$ & $0.04^{+0.03}_{-0.03}$ \\4741075790870882432 &  43.7525 & -53.4706 & $1.17^{+0.03}_{-0.03}$ & $1.34^{+0.10}_{-0.10}$ & $0.26^{+0.06}_{-0.08}$ & $9.66^{+0.11}_{-0.06}$ & $228.6^{+16.7}_{-11.9}$ & $0.00^{+0.00}_{-0.00}$ \\4742170595213464576 &  41.2729 & -52.4452 & $0.92^{+0.04}_{-0.05}$ & $1.18^{+0.08}_{-0.10}$ & $0.10^{+0.10}_{-0.15}$ & $10.10^{+0.10}_{-0.05}$ & $213.0^{+13.0}_{-14.7}$ & $0.02^{+0.01}_{-0.01}$ \\2724135509168559104 & 334.6065 &   9.8949 & $0.96^{+0.06}_{-0.05}$ & $0.98^{+0.03}_{-0.04}$ & $0.03^{+0.15}_{-0.11}$ & $9.74^{+0.34}_{-0.23}$ & $90.0^{+ 2.1}_{- 2.3}$ & $0.04^{+0.03}_{-0.02}$ \\2728696558278167040 & 331.4684 &  12.5467 & $1.20^{+0.03}_{-0.02}$ & $1.25^{+0.03}_{-0.09}$ & $0.16^{+0.07}_{-0.08}$ & $9.40^{+0.19}_{-0.22}$ & $82.5^{+ 1.7}_{- 2.1}$ & $0.01^{+0.01}_{-0.03}$ \\4417690179687854080 & 233.9311 &   1.1526 & $0.99^{+0.02}_{-0.02}$ & $0.90^{+0.01}_{-0.01}$ & $-0.12^{+0.07}_{-0.05}$ & $8.87^{+0.22}_{-0.17}$ & $70.4^{+ 2.1}_{- 1.4}$ & $0.04^{+0.02}_{-0.01}$ \\4420541350777624320 & 231.6196 &   1.5062 & $0.82^{+0.04}_{-0.04}$ & $0.79^{+0.03}_{-0.03}$ & $-0.05^{+0.13}_{-0.13}$ & $9.77^{+0.46}_{-0.29}$ & $64.0^{+ 1.9}_{- 2.0}$ & $0.02^{+0.01}_{-0.02}$ \\5363846117509306240 & 158.8843 & -50.4509 & $0.87^{+0.01}_{-0.04}$ & $0.89^{+0.01}_{-0.02}$ & $-0.05^{+0.05}_{-0.04}$ & $9.90^{+0.14}_{-0.05}$ & $253.7^{+ 9.6}_{-23.2}$ & $0.16^{+0.12}_{-0.09}$ \\162767715646341120 &  62.8472 &  26.4099 & $0.78^{+0.03}_{-0.03}$ & $0.88^{+0.04}_{-0.04}$ & $-0.09^{+0.13}_{-0.16}$ & $7.35^{+0.12}_{-0.10}$ & $80.5^{+ 1.8}_{- 1.9}$ & $0.10^{+0.07}_{-0.08}$ \\163958933416099712 &  61.8741 &  28.5887 & $0.91^{+0.06}_{-0.06}$ & $0.89^{+0.04}_{-0.04}$ & $-0.08^{+0.18}_{-0.16}$ & $9.67^{+0.49}_{-0.29}$ & $86.0^{+ 3.3}_{- 3.7}$ & $0.24^{+0.17}_{-0.21}$ \\4887586127587946368 &  57.8452 & -30.7434 & $0.98^{+0.06}_{-0.06}$ & $1.00^{+0.05}_{-0.06}$ & $0.00^{+0.15}_{-0.09}$ & $9.66^{+0.37}_{-0.24}$ & $235.0^{+14.1}_{-14.8}$ & $0.00^{+0.00}_{-0.00}$ \\4888107674056904960 &  59.1526 & -29.7216 & $0.95^{+0.06}_{-0.06}$ & $1.09^{+0.06}_{-0.07}$ & $0.05^{+0.13}_{-0.13}$ & $9.95^{+0.22}_{-0.13}$ & $221.8^{+11.3}_{-14.4}$ & $0.00^{+0.00}_{-0.00}$ \\1479430072409525376 & 213.6317 &  35.5534 & $0.87^{+0.04}_{-0.03}$ & $0.85^{+0.03}_{-0.03}$ & $-0.00^{+0.02}_{-0.01}$ & $9.80^{+0.40}_{-0.25}$ & $94.0^{+ 2.8}_{- 3.1}$ & $0.01^{+0.00}_{-0.01}$ \\1482432151470323584 & 213.5894 &  35.5416 & $1.18^{+0.04}_{-0.06}$ & $1.39^{+0.06}_{-0.08}$ & $-0.05^{+0.10}_{-0.12}$ & $9.54^{+0.14}_{-0.09}$ & $94.2^{+ 3.3}_{- 3.8}$ & $0.01^{+0.01}_{-0.01}$ \\5370831486679256192 & 178.0302 & -50.1882 & $1.05^{+0.06}_{-0.08}$ & $1.40^{+0.10}_{-0.12}$ & $0.11^{+0.14}_{-0.15}$ & $9.89^{+0.13}_{-0.09}$ & $252.9^{+16.0}_{-19.0}$ & $0.05^{+0.03}_{-0.04}$ \\5371813625441327232 & 176.5304 & -48.8096 & $0.94^{+0.05}_{-0.06}$ & $1.15^{+0.08}_{-0.11}$ & $0.03^{+0.08}_{-0.15}$ & $10.01^{+0.15}_{-0.09}$ & $242.9^{+16.2}_{-21.3}$ & $0.02^{+0.02}_{-0.05}$ \\4741722819103531776 &  39.6850 & -52.9506 & $1.11^{+0.01}_{-0.02}$ & $1.15^{+0.02}_{-0.02}$ & $-0.22^{+0.06}_{-0.08}$ & $9.35^{+0.10}_{-0.06}$ & $57.8^{+ 0.9}_{- 0.8}$ & $0.02^{+0.01}_{-0.01}$ \\4742097271532723712 &  39.7820 & -52.9346 & $1.40^{+0.04}_{-0.04}$ & $1.55^{+0.07}_{-0.09}$ & $-0.07^{+0.06}_{-0.09}$ & $9.13^{+0.16}_{-0.14}$ & $57.9^{+ 0.9}_{- 1.1}$ & $0.02^{+0.01}_{-0.01}$ \\268560491089028992 &  86.8087 &  56.5103 & $1.14^{+0.03}_{-0.02}$ & $1.21^{+0.04}_{-0.05}$ & $0.29^{+0.05}_{-0.05}$ & $7.17^{+0.08}_{-0.07}$ & $72.6^{+ 1.8}_{- 1.9}$ & $0.11^{+0.07}_{-0.05}$ \\5821678533068680064 & 245.5751 & -66.6768 & $1.14^{+0.08}_{-0.09}$ & $1.34^{+0.13}_{-0.18}$ & $0.00^{+0.14}_{-0.13}$ & $9.61^{+0.23}_{-0.16}$ & $272.4^{+25.7}_{-33.4}$ & $0.02^{+0.02}_{-0.04}$ \\5821896408171738240 & 244.3809 & -66.0986 & $1.03^{+0.06}_{-0.06}$ & $1.13^{+0.07}_{-0.09}$ & $0.07^{+0.15}_{-0.12}$ & $9.76^{+0.22}_{-0.15}$ & $275.3^{+16.9}_{-20.7}$ & $0.02^{+0.01}_{-0.04}$ \\4598913919560491008 & 263.6406 &  29.9684 & $1.53^{+0.01}_{-0.01}$ & $3.32^{+0.31}_{-0.39}$ & $0.06^{+0.03}_{-0.04}$ & $9.38^{+0.02}_{-0.02}$ & $432.6^{+34.1}_{-46.1}$ & $0.02^{+0.02}_{-0.01}$ \\4599239993478694400 & 262.8123 &  30.5821 & $0.93^{+0.01}_{-0.02}$ & $1.01^{+0.02}_{-0.03}$ & $-0.33^{+0.06}_{-0.10}$ & $9.78^{+0.02}_{-0.02}$ & $376.5^{+17.9}_{-16.9}$ & $0.02^{+0.02}_{-0.01}$ \\4418855490214825216 & 230.0396 &   0.3312 & $0.80^{+0.05}_{-0.04}$ & $0.79^{+0.03}_{-0.03}$ & $-0.05^{+0.13}_{-0.13}$ & $9.94^{+0.36}_{-0.23}$ & $127.5^{+ 5.0}_{- 5.2}$ & $0.03^{+0.02}_{-0.02}$ \\4419783512388402304 & 228.1725 &   0.7099 & $0.85^{+0.03}_{-0.03}$ & $0.87^{+0.02}_{-0.03}$ & $0.05^{+0.05}_{-0.11}$ & $9.97^{+0.19}_{-0.15}$ & $120.9^{+ 4.4}_{- 3.9}$ & $0.02^{+0.01}_{-0.01}$ \\509868109012678016 &  23.7573 &  60.7792 & $1.45^{+0.04}_{-0.04}$ & $1.89^{+0.10}_{-0.12}$ & $-0.07^{+0.11}_{-0.16}$ & $9.28^{+0.03}_{-0.04}$ & $129.5^{+ 4.4}_{- 4.5}$ & $0.40^{+0.19}_{-0.11}$ \\509868212091892736 &  23.7820 &  60.7815 & $1.30^{+0.09}_{-0.09}$ & $1.52^{+0.09}_{-0.10}$ & $-0.01^{+0.16}_{-0.15}$ & $9.36^{+0.29}_{-0.18}$ & $130.3^{+ 5.1}_{- 5.6}$ & $0.26^{+0.18}_{-0.20}$ \\5552120956731793792 &  97.0254 & -48.4479 & $0.86^{+0.04}_{-0.04}$ & $0.93^{+0.03}_{-0.04}$ & $0.11^{+0.10}_{-0.13}$ & $10.07^{+0.20}_{-0.13}$ & $126.1^{+ 3.7}_{- 4.2}$ & $0.02^{+0.01}_{-0.01}$ \\5566647979235901824 &  92.4653 & -46.5563 & $1.33^{+0.06}_{-0.06}$ & $1.46^{+0.07}_{-0.08}$ & $0.04^{+0.13}_{-0.10}$ & $9.22^{+0.31}_{-0.19}$ & $127.2^{+ 3.7}_{- 4.0}$ & $0.04^{+0.03}_{-0.02}$ \\5290795183437025408 & 121.2601 & -60.3879 & $2.63^{+0.03}_{-0.02}$ & $5.09^{+0.33}_{-0.34}$ & $-0.12^{+0.03}_{-0.03}$ & $8.67^{+0.02}_{-0.02}$ & $349.3^{+12.5}_{-14.0}$ & $0.05^{+0.04}_{-0.07}$ \\5290847856916705152 & 119.9170 & -60.2073 & $4.41^{+0.11}_{-0.11}$ & $4.73^{+0.43}_{-0.57}$ & $0.12^{+0.10}_{-0.11}$ & $8.07^{+0.02}_{-0.02}$ & $322.0^{+26.2}_{-31.5}$ & $0.12^{+0.06}_{-0.03}$ \\5239339379285033344 & 158.5212 & -65.3982 & $1.32^{+0.03}_{-0.02}$ & $1.63^{+0.07}_{-0.07}$ & $0.08^{+0.07}_{-0.06}$ & $9.46^{+0.08}_{-0.04}$ & $118.8^{+ 3.4}_{- 4.0}$ & $0.21^{+0.13}_{-0.09}$ \\5244557936349026816 & 153.8149 & -68.3543 & $1.19^{+0.05}_{-0.03}$ & $1.17^{+0.03}_{-0.03}$ & $0.04^{+0.10}_{-0.06}$ & $9.06^{+0.29}_{-0.25}$ & $125.4^{+ 4.0}_{- 4.3}$ & $0.10^{+0.06}_{-0.04}$ \\4513755678838418432 & 285.2554 &  16.0344 & $1.08^{+0.06}_{-0.06}$ & $1.09^{+0.05}_{-0.05}$ & $-0.10^{+0.16}_{-0.15}$ & $9.36^{+0.38}_{-0.26}$ & $148.9^{+ 5.8}_{- 6.6}$ & $0.19^{+0.13}_{-0.17}$ \\4513755678838418688 & 285.2488 &  16.0323 & $1.13^{+0.04}_{-0.03}$ & $1.16^{+0.05}_{-0.05}$ & $-0.15^{+0.13}_{-0.08}$ & $9.28^{+0.18}_{-0.17}$ & $151.8^{+ 7.5}_{- 6.8}$ & $0.22^{+0.12}_{-0.15}$ \\1679625026426376448 & 194.2511 &  68.0457 & $0.87^{+0.05}_{-0.06}$ & $0.89^{+0.04}_{-0.05}$ & $-0.04^{+0.14}_{-0.15}$ & $9.90^{+0.32}_{-0.21}$ & $152.2^{+ 7.8}_{- 8.9}$ & $0.01^{+0.01}_{-0.01}$ \\1682625146981993472 & 187.7931 &  68.8703 & $0.91^{+0.06}_{-0.06}$ & $0.91^{+0.05}_{-0.06}$ & $-0.06^{+0.15}_{-0.15}$ & $9.76^{+0.39}_{-0.24}$ & $148.8^{+ 9.4}_{-10.9}$ & $0.01^{+0.01}_{-0.00}$ \\1480636305384916224 & 214.8559 &  34.8723 & $1.14^{+0.07}_{-0.06}$ & $1.40^{+0.09}_{-0.09}$ & $0.15^{+0.13}_{-0.11}$ & $9.72^{+0.10}_{-0.10}$ & $160.0^{+ 8.2}_{- 8.8}$ & $0.00^{+0.00}_{-0.01}$ \\1481533678671639424 & 215.6603 &  37.6145 & $0.82^{+0.03}_{-0.03}$ & $0.80^{+0.02}_{-0.03}$ & $0.02^{+0.08}_{-0.08}$ & $9.88^{+0.17}_{-0.17}$ & $162.9^{+ 6.8}_{- 9.2}$ & $0.00^{+0.00}_{-0.01}$ \\4599117329212470016 & 261.9324 &  30.1030 & $0.82^{+0.00}_{-0.01}$ & $0.75^{+0.00}_{-0.01}$ & $-0.17^{+0.04}_{-0.05}$ & $9.07^{+0.12}_{-0.13}$ & $175.7^{+ 4.6}_{- 5.0}$ & $0.02^{+0.01}_{-0.01}$ \\4599118119486450944 & 261.9064 &  30.1139 & $0.88^{+0.03}_{-0.04}$ & $0.87^{+0.03}_{-0.03}$ & $-0.04^{+0.11}_{-0.09}$ & $9.77^{+0.21}_{-0.17}$ & $189.9^{+ 8.9}_{- 9.7}$ & $0.02^{+0.02}_{-0.01}$ \\6483824123444216704 & 316.4205 & -44.9492 & $3.70^{+0.24}_{-0.14}$ & $9.95^{+0.45}_{-0.37}$ & $-0.02^{+0.11}_{-0.17}$ & $5.18^{+0.02}_{-0.02}$ & $174.6^{+ 9.8}_{- 7.4}$ & $0.01^{+0.01}_{-0.01}$ \\6484234138202703616 & 314.6663 & -45.3013 & $0.97^{+0.06}_{-0.06}$ & $1.04^{+0.05}_{-0.06}$ & $-0.08^{+0.15}_{-0.14}$ & $9.76^{+0.24}_{-0.18}$ & $172.6^{+ 8.7}_{- 9.9}$ & $0.02^{+0.01}_{-0.01}$ \\5361781578272823680 & 165.1293 & -49.3375 & $1.08^{+0.01}_{-0.01}$ & $1.75^{+0.10}_{-0.11}$ & $-0.32^{+0.08}_{-0.06}$ & $9.73^{+0.02}_{-0.02}$ & $123.9^{+ 4.4}_{- 5.0}$ & $0.09^{+0.06}_{-0.09}$ \\509931296571552384 &  24.9826 &  61.0503 & $0.73^{+0.04}_{-0.04}$ & $0.71^{+0.02}_{-0.03}$ & $-0.15^{+0.16}_{-0.14}$ & $9.91^{+0.48}_{-0.28}$ & $75.9^{+ 1.5}_{- 1.6}$ & $0.08^{+0.06}_{-0.21}$ \\524837169550866304 &  20.2725 &  64.6580 & $2.11^{+0.15}_{-0.22}$ & $1.81^{+0.11}_{-0.12}$ & $-0.12^{+0.13}_{-0.16}$ & $8.37^{+0.35}_{-0.26}$ & $80.0^{+ 3.6}_{- 3.9}$ & $0.55^{+0.27}_{-0.24}$ \\168384227199929216 &  59.4471 &  30.7565 & $1.32^{+0.08}_{-0.08}$ & $1.53^{+0.11}_{-0.14}$ & $-0.02^{+0.12}_{-0.12}$ & $6.91^{+0.12}_{-0.12}$ & $238.9^{+14.3}_{-17.5}$ & $0.17^{+0.12}_{-0.09}$ \\168676147537622016 &  58.0810 &  31.1429 & $1.55^{+0.03}_{-0.05}$ & $2.48^{+0.19}_{-0.17}$ & $0.13^{+0.10}_{-0.12}$ & $9.32^{+0.03}_{-0.03}$ & $244.1^{+14.5}_{-13.9}$ & $0.16^{+0.11}_{-0.12}$ \\4742962724622020224 &  35.5431 & -54.8906 & $0.98^{+0.06}_{-0.06}$ & $1.00^{+0.05}_{-0.06}$ & $-0.08^{+0.16}_{-0.13}$ & $9.61^{+0.38}_{-0.25}$ & $227.0^{+12.0}_{-13.9}$ & $0.01^{+0.01}_{-0.01}$ \\4743679606203641856 &  33.1532 & -53.8275 & $0.97^{+0.01}_{-0.01}$ & $1.33^{+0.07}_{-0.08}$ & $-0.20^{+0.03}_{-0.05}$ & $9.93^{+0.02}_{-0.02}$ & $220.9^{+11.8}_{-11.7}$ & $0.00^{+0.00}_{-0.00}$ \\1124617567046999936 & 136.7819 &  75.6689 & $1.57^{+0.16}_{-0.24}$ & $3.20^{+0.22}_{-0.31}$ & $-0.08^{+0.12}_{-0.15}$ & $5.87^{+0.11}_{-0.14}$ & $360.3^{+24.6}_{-37.2}$ & $0.01^{+0.01}_{-0.00}$ \\1125456666217981312 & 135.4906 &  76.4566 & $1.43^{+0.05}_{-0.09}$ & $2.00^{+0.18}_{-0.19}$ & $0.01^{+0.10}_{-0.17}$ & $9.36^{+0.08}_{-0.04}$ & $356.3^{+28.4}_{-24.1}$ & $0.01^{+0.00}_{-0.01}$ \\265336207599216768 &  89.7046 &  55.8310 & $1.05^{+0.04}_{-0.04}$ & $1.07^{+0.03}_{-0.04}$ & $-0.03^{+0.11}_{-0.11}$ & $9.49^{+0.20}_{-0.18}$ & $103.4^{+ 2.8}_{- 3.1}$ & $0.08^{+0.05}_{-0.05}$ \\267903223652685952 &  80.6735 &  56.5209 & $0.79^{+0.04}_{-0.05}$ & $0.81^{+0.03}_{-0.03}$ & $0.10^{+0.11}_{-0.13}$ & $10.10^{+0.33}_{-0.16}$ & $98.2^{+ 3.3}_{- 3.5}$ & $0.49^{+0.20}_{-0.11}$ \\6365028764010744960 & 272.6627 & -78.3121 & $1.05^{+0.03}_{-0.07}$ & $1.36^{+0.08}_{-0.09}$ & $-0.00^{+0.02}_{-0.03}$ & $9.83^{+0.14}_{-0.06}$ & $221.5^{+11.9}_{-14.1}$ & $0.12^{+0.08}_{-0.08}$ \\6413409680816009600 & 270.8526 & -77.4218 & $1.04^{+0.03}_{-0.03}$ & $0.99^{+0.04}_{-0.03}$ & $0.08^{+0.15}_{-0.08}$ & $9.25^{+0.24}_{-0.26}$ & $234.8^{+11.5}_{-11.1}$ & $0.10^{+0.06}_{-0.04}$ \\6012191874888818816 & 239.1352 & -33.7855 & $1.02^{+0.03}_{-0.01}$ & $1.46^{+0.21}_{-0.16}$ & $0.10^{+0.06}_{-0.08}$ & $9.98^{+0.02}_{-0.02}$ & $333.2^{+36.4}_{-28.7}$ & $0.25^{+0.08}_{-0.04}$ \\6015264666290637568 & 238.3824 & -33.3132 & $1.15^{+0.08}_{-0.09}$ & $1.48^{+0.13}_{-0.16}$ & $0.06^{+0.14}_{-0.13}$ & $9.70^{+0.12}_{-0.12}$ & $314.7^{+25.4}_{-32.4}$ & $0.11^{+0.07}_{-0.06}$ \\5891433440522147584 & 219.6919 & -57.7733 & $1.73^{+0.00}_{-0.00}$ & $5.22^{+0.37}_{-0.40}$ & $-0.15^{+0.03}_{-0.02}$ & $9.17^{+0.02}_{-0.02}$ & $193.0^{+ 8.3}_{-10.2}$ & $1.23^{+0.09}_{-0.06}$ \\5892298653095677696 & 215.4762 & -56.7642 & $1.35^{+0.03}_{-0.08}$ & $1.51^{+0.02}_{-0.09}$ & $0.24^{+0.04}_{-0.12}$ & $9.30^{+0.39}_{-0.12}$ & $203.8^{+ 8.1}_{- 9.5}$ & $0.64^{+0.10}_{-0.13}$ \\1481186095558597632 & 217.0581 &  36.6300 & $1.05^{+0.07}_{-0.07}$ & $1.20^{+0.05}_{-0.05}$ & $-0.07^{+0.16}_{-0.18}$ & $9.69^{+0.19}_{-0.15}$ & $116.0^{+ 3.4}_{- 4.1}$ & $0.00^{+0.00}_{-0.00}$ \\1488177134085700992 & 218.4685 &  39.7500 & $1.06^{+0.06}_{-0.06}$ & $1.20^{+0.06}_{-0.07}$ & $0.09^{+0.16}_{-0.13}$ & $9.78^{+0.18}_{-0.12}$ & $112.9^{+ 5.3}_{- 5.9}$ & $0.00^{+0.00}_{-0.00}$ \\6832643156563990144 & 319.3242 & -19.7935 & $1.44^{+0.04}_{-0.04}$ & $1.69^{+0.11}_{-0.11}$ & $0.19^{+0.07}_{-0.08}$ & $9.23^{+0.17}_{-0.13}$ & $128.9^{+ 4.4}_{- 5.9}$ & $0.02^{+0.01}_{-0.01}$ \\6832661882622603904 & 319.1179 & -19.5875 & $0.75^{+0.02}_{-0.03}$ & $0.87^{+0.05}_{-0.05}$ & $-0.18^{+0.10}_{-0.11}$ & $10.26^{+0.09}_{-0.03}$ & $130.8^{+ 8.2}_{- 9.2}$ & $0.01^{+0.01}_{-0.01}$ \\5658231834631301376 & 146.1548 & -26.8881 & $1.12^{+0.03}_{-0.05}$ & $1.23^{+0.04}_{-0.05}$ & $-0.06^{+0.13}_{-0.11}$ & $9.53^{+0.19}_{-0.11}$ & $70.9^{+ 1.5}_{- 1.5}$ & $0.05^{+0.03}_{-0.03}$ \\5663679021394071168 & 145.7112 & -22.9654 & $1.36^{+0.04}_{-0.03}$ & $1.41^{+0.04}_{-0.05}$ & $0.15^{+0.09}_{-0.07}$ & $9.01^{+0.25}_{-0.26}$ & $77.1^{+ 1.6}_{- 1.4}$ & $0.05^{+0.02}_{-0.01}$ \\6516164333830409984 & 343.5567 & -47.8179 & $0.94^{+0.03}_{-0.02}$ & $0.90^{+0.02}_{-0.04}$ & $-0.05^{+0.09}_{-0.10}$ & $9.60^{+0.16}_{-0.18}$ & $254.1^{+10.0}_{-12.4}$ & $0.00^{+0.00}_{-0.00}$ \\6516430621802252160 & 342.5907 & -47.1773 & $0.92^{+0.04}_{-0.04}$ & $1.00^{+0.05}_{-0.07}$ & $0.20^{+0.12}_{-0.09}$ & $10.01^{+0.16}_{-0.12}$ & $225.0^{+13.3}_{-17.6}$ & $0.00^{+0.00}_{-0.00}$ \\3041621244036413440 & 115.4091 &  -9.4555 & $1.56^{+0.06}_{-0.06}$ & $2.12^{+0.16}_{-0.16}$ & $0.10^{+0.08}_{-0.11}$ & $9.24^{+0.07}_{-0.05}$ & $175.4^{+ 9.9}_{-10.4}$ & $0.07^{+0.04}_{-0.05}$ \\6029240421150032128 & 255.1676 & -30.7276 & $1.28^{+0.07}_{-0.06}$ & $1.51^{+0.10}_{-0.10}$ & $0.08^{+0.13}_{-0.11}$ & $9.44^{+0.18}_{-0.12}$ & $179.1^{+ 9.0}_{- 9.6}$ & $0.30^{+0.14}_{-0.09}$ \\6026690928566839680 & 253.8695 & -32.9433 & $1.05^{+0.05}_{-0.05}$ & $1.05^{+0.05}_{-0.05}$ & $0.01^{+0.10}_{-0.06}$ & $9.42^{+0.42}_{-0.26}$ & $181.4^{+ 8.1}_{- 8.9}$ & $0.18^{+0.12}_{-0.18}$ \\6365306218899211136 & 282.2248 & -77.7781 & $1.07^{+0.04}_{-0.04}$ & $1.08^{+0.04}_{-0.05}$ & $-0.03^{+0.10}_{-0.11}$ & $9.43^{+0.20}_{-0.16}$ & $172.2^{+ 6.7}_{- 9.3}$ & $0.06^{+0.03}_{-0.03}$ \\6367270290263973120 & 289.3271 & -75.6308 & $1.23^{+0.03}_{-0.03}$ & $1.65^{+0.07}_{-0.09}$ & $0.36^{+0.06}_{-0.07}$ & $9.73^{+0.03}_{-0.05}$ & $172.4^{+ 7.1}_{- 7.6}$ & $0.04^{+0.02}_{-0.02}$ \\4188455989709642624 & 298.2712 & -13.7219 & $1.51^{+0.20}_{-0.16}$ & $2.49^{+0.21}_{-0.25}$ & $-0.06^{+0.13}_{-0.15}$ & $6.17^{+0.17}_{-0.16}$ & $181.7^{+13.6}_{-16.7}$ & $0.05^{+0.03}_{-0.03}$ \\4190326980543906816 & 297.6041 & -11.2255 & $0.92^{+0.06}_{-0.06}$ & $1.01^{+0.08}_{-0.10}$ & $0.04^{+0.12}_{-0.15}$ & $9.99^{+0.29}_{-0.15}$ & $165.5^{+14.3}_{-17.5}$ & $0.09^{+0.06}_{-0.05}$ \\6365461971592023680 & 289.2885 & -76.8385 & $0.83^{+0.02}_{-0.01}$ & $0.76^{+0.01}_{-0.01}$ & $-0.02^{+0.04}_{-0.02}$ & $9.23^{+0.11}_{-0.14}$ & $166.5^{+ 6.1}_{- 7.5}$ & $0.05^{+0.04}_{-0.04}$ \\6367357976314928384 & 290.5732 & -75.1032 & $0.84^{+0.05}_{-0.05}$ & $0.84^{+0.04}_{-0.04}$ & $-0.07^{+0.15}_{-0.17}$ & $9.91^{+0.31}_{-0.21}$ & $163.1^{+ 8.1}_{- 8.9}$ & $0.03^{+0.02}_{-0.02}$ \\437834772950049024 &  43.4018 &  48.2167 & $0.91^{+0.04}_{-0.05}$ & $0.94^{+0.05}_{-0.05}$ & $-0.02^{+0.09}_{-0.10}$ & $9.83^{+0.21}_{-0.17}$ & $115.8^{+ 6.8}_{- 7.6}$ & $0.09^{+0.06}_{-0.05}$ \\437954928957916672 &  43.4695 &  49.3640 & $1.39^{+0.07}_{-0.06}$ & $1.70^{+0.14}_{-0.14}$ & $0.21^{+0.16}_{-0.10}$ & $9.39^{+0.13}_{-0.09}$ & $118.6^{+ 7.9}_{- 8.8}$ & $0.21^{+0.12}_{-0.10}$ \\2903002583306110464 &  87.3178 & -31.0981 & $1.05^{+0.06}_{-0.06}$ & $1.15^{+0.07}_{-0.08}$ & $0.02^{+0.15}_{-0.12}$ & $7.19^{+0.12}_{-0.11}$ & $186.8^{+ 8.8}_{- 9.9}$ & $0.01^{+0.01}_{-0.01}$ \\2903254130950766464 &  88.7481 & -30.3057 & $2.01^{+0.10}_{-0.11}$ & $1.96^{+0.14}_{-0.16}$ & $-0.07^{+0.11}_{-0.16}$ & $8.65^{+0.20}_{-0.15}$ & $187.2^{+10.3}_{-11.4}$ & $0.01^{+0.01}_{-0.01}$ \\2903002961263232384 &  87.3280 & -31.0912 & $1.49^{+0.05}_{-0.07}$ & $1.64^{+0.10}_{-0.11}$ & $-0.05^{+0.10}_{-0.12}$ & $9.04^{+0.21}_{-0.13}$ & $188.9^{+ 8.5}_{- 9.6}$ & $0.02^{+0.01}_{-0.01}$ \\2903498188172867456 &  87.6473 & -30.0267 & $1.15^{+0.06}_{-0.06}$ & $1.18^{+0.06}_{-0.07}$ & $-0.11^{+0.15}_{-0.15}$ & $9.27^{+0.29}_{-0.21}$ & $197.1^{+10.7}_{-13.2}$ & $0.01^{+0.01}_{-0.01}$ \\985019000940136960 & 116.7585 &  54.9484 & $0.88^{+0.00}_{-0.03}$ & $0.81^{+0.01}_{-0.02}$ & $-0.18^{+0.02}_{-0.01}$ & $9.29^{+0.08}_{-0.18}$ & $194.8^{+ 4.5}_{-13.5}$ & $0.00^{+0.00}_{-0.00}$ \\985263470477836928 & 114.3133 &  53.8406 & $2.18^{+0.00}_{-0.00}$ & $10.18^{+0.42}_{-0.54}$ & $-0.29^{+0.03}_{-0.02}$ & $8.93^{+0.02}_{-0.02}$ & $219.3^{+ 7.3}_{- 8.9}$ & $0.03^{+0.01}_{-0.02}$ \\4599917670597411968 & 261.7612 &  30.5988 & $1.04^{+0.02}_{-0.03}$ & $0.97^{+0.03}_{-0.02}$ & $0.17^{+0.14}_{-0.11}$ & $9.17^{+0.34}_{-0.24}$ & $252.3^{+12.1}_{-15.8}$ & $0.03^{+0.01}_{-0.01}$ \\4600106236842678656 & 261.8089 &  31.5044 & $1.53^{+0.01}_{-0.02}$ & $2.55^{+0.19}_{-0.18}$ & $-0.10^{+0.06}_{-0.08}$ & $9.28^{+0.02}_{-0.02}$ & $253.3^{+ 8.4}_{-11.7}$ & $0.01^{+0.01}_{-0.02}$ \\6516320258322872960 & 343.7970 & -46.6793 & $2.48^{+0.30}_{-0.21}$ & $5.86^{+0.22}_{-0.31}$ & $0.22^{+0.13}_{-0.10}$ & $5.52^{+0.09}_{-0.07}$ & $127.9^{+ 5.0}_{- 5.3}$ & $0.01^{+0.00}_{-0.00}$ \\6515003352630680960 & 344.0388 & -48.6552 & $1.08^{+0.06}_{-0.06}$ & $1.32^{+0.07}_{-0.08}$ & $0.16^{+0.13}_{-0.12}$ & $9.83^{+0.12}_{-0.09}$ & $134.1^{+ 5.3}_{- 5.5}$ & $0.01^{+0.00}_{-0.00}$ \\1681932351577264384 & 181.0859 &  68.2765 & $0.95^{+0.04}_{-0.02}$ & $0.91^{+0.03}_{-0.04}$ & $0.16^{+0.10}_{-0.09}$ & $9.68^{+0.22}_{-0.18}$ & $257.4^{+11.3}_{-19.6}$ & $0.01^{+0.01}_{-0.00}$ \\2729441339967098496 & 338.2707 &  11.0926 & $0.92^{+0.02}_{-0.03}$ & $0.88^{+0.02}_{-0.02}$ & $-0.14^{+0.08}_{-0.10}$ & $9.47^{+0.22}_{-0.11}$ & $98.4^{+ 4.3}_{- 4.0}$ & $0.04^{+0.02}_{-0.02}$ \\2730059849617869056 & 338.2465 &  11.9833 & $1.00^{+0.06}_{-0.06}$ & $1.06^{+0.05}_{-0.06}$ & $-0.00^{+0.12}_{-0.09}$ & $9.72^{+0.37}_{-0.23}$ & $99.3^{+ 3.8}_{- 4.1}$ & $0.03^{+0.02}_{-0.02}$ \\2961835251486234752 &  80.9039 & -22.3071 & $1.04^{+0.05}_{-0.05}$ & $1.08^{+0.04}_{-0.05}$ & $0.02^{+0.13}_{-0.09}$ & $9.63^{+0.24}_{-0.18}$ & $142.8^{+ 5.6}_{- 6.1}$ & $0.02^{+0.01}_{-0.01}$ \\2961835629442816384 &  80.9090 & -22.3082 & $1.79^{+0.04}_{-0.05}$ & $1.92^{+0.11}_{-0.15}$ & $-0.01^{+0.02}_{-0.02}$ & $8.84^{+0.12}_{-0.09}$ & $129.3^{+ 6.3}_{- 6.5}$ & $0.01^{+0.01}_{-0.01}$ \\5822128989238177664 & 238.7514 & -66.9687 & $1.33^{+0.07}_{-0.08}$ & $1.60^{+0.15}_{-0.18}$ & $-0.00^{+0.12}_{-0.13}$ & $9.34^{+0.18}_{-0.10}$ & $311.5^{+26.5}_{-32.4}$ & $0.04^{+0.03}_{-0.03}$ \\5822241586100065536 & 239.9164 & -66.6716 & $1.30^{+0.04}_{-0.06}$ & $1.65^{+0.11}_{-0.14}$ & $0.17^{+0.10}_{-0.11}$ & $9.51^{+0.08}_{-0.06}$ & $306.7^{+15.0}_{-20.4}$ & $0.04^{+0.02}_{-0.04}$ \\6084367013588775680 & 194.1136 & -51.0312 & $1.07^{+0.03}_{-0.02}$ & $1.26^{+0.09}_{-0.07}$ & $-0.12^{+0.08}_{-0.07}$ & $9.68^{+0.02}_{-0.02}$ & $379.1^{+34.6}_{-23.3}$ & $0.09^{+0.06}_{-0.05}$ \\6084367219747205632 & 194.1158 & -51.0229 & $2.25^{+0.00}_{-0.00}$ & $9.58^{+0.92}_{-1.29}$ & $-0.04^{+0.08}_{-0.06}$ & $8.93^{+0.02}_{-0.02}$ & $446.3^{+32.9}_{-47.6}$ & $0.07^{+0.05}_{-0.06}$ \\6084406389850106880 & 194.7528 & -50.5641 & $1.45^{+0.01}_{-0.01}$ & $2.77^{+0.34}_{-0.33}$ & $-0.07^{+0.05}_{-0.04}$ & $9.38^{+0.02}_{-0.02}$ & $232.8^{+21.1}_{-19.1}$ & $0.12^{+0.07}_{-0.05}$ \\6085612451024340608 & 193.8577 & -48.6791 & $1.36^{+0.01}_{-0.01}$ & $2.70^{+0.32}_{-0.41}$ & $0.04^{+0.02}_{-0.04}$ & $9.54^{+0.02}_{-0.01}$ & $333.1^{+37.0}_{-43.7}$ & $0.09^{+0.05}_{-0.04}$ \\2108867562682362496 & 274.4733 &  37.9797 & $1.06^{+0.00}_{-0.00}$ & $2.21^{+0.12}_{-0.12}$ & $0.02^{+0.01}_{-0.05}$ & $9.94^{+0.01}_{-0.01}$ & $97.0^{+ 2.4}_{- 2.5}$ & $0.01^{+0.01}_{-0.01}$ \\2109955185842224000 & 278.2008 &  38.9485 & $0.88^{+0.04}_{-0.03}$ & $0.88^{+0.03}_{-0.03}$ & $0.02^{+0.11}_{-0.07}$ & $9.86^{+0.23}_{-0.17}$ & $101.4^{+ 3.1}_{- 3.5}$ & $0.01^{+0.01}_{-0.01}$ \\5660386671263233280 & 148.1118 & -23.7682 & $1.38^{+0.00}_{-0.00}$ & $3.35^{+0.25}_{-0.26}$ & $0.06^{+0.03}_{-0.02}$ & $9.52^{+0.01}_{-0.02}$ & $178.5^{+ 7.7}_{- 8.0}$ & $0.02^{+0.02}_{-0.01}$ \\5660988928757635584 & 148.6543 & -22.4096 & $1.30^{+0.00}_{-0.00}$ & $2.06^{+0.15}_{-0.18}$ & $0.06^{+0.04}_{-0.06}$ & $9.58^{+0.02}_{-0.01}$ & $205.7^{+ 8.8}_{- 4.9}$ & $0.02^{+0.01}_{-0.01}$ \\2176106959329204224 & 319.2588 &  53.9979 & $2.69^{+0.16}_{-0.44}$ & $2.85^{+0.22}_{-0.23}$ & $-0.05^{+0.18}_{-0.19}$ & $8.52^{+0.28}_{-0.10}$ & $125.0^{+ 5.8}_{- 6.7}$ & $0.58^{+0.21}_{-0.22}$ \\2178813750798282752 & 322.5338 &  57.4200 & $0.82^{+0.04}_{-0.04}$ & $0.79^{+0.03}_{-0.03}$ & $-0.12^{+0.11}_{-0.11}$ & $9.78^{+0.23}_{-0.19}$ & $136.4^{+ 7.9}_{- 7.8}$ & $0.32^{+0.21}_{-0.20}$ \\3399694316770173696 &  87.6177 &  20.0167 & $0.91^{+0.04}_{-0.04}$ & $0.91^{+0.04}_{-0.04}$ & $-0.07^{+0.14}_{-0.11}$ & $9.75^{+0.21}_{-0.17}$ & $167.9^{+ 7.4}_{- 8.5}$ & $0.31^{+0.18}_{-0.17}$ \\3399697134268720512 &  87.5975 &  20.0050 & $1.18^{+0.09}_{-0.09}$ & $1.33^{+0.07}_{-0.08}$ & $-0.03^{+0.16}_{-0.13}$ & $9.47^{+0.38}_{-0.24}$ & $164.8^{+ 6.6}_{- 7.1}$ & $0.20^{+0.15}_{-0.25}$ \\1820443088368257536 & 299.5525 &  17.1299 & $2.25^{+0.00}_{-0.03}$ & $9.91^{+0.41}_{-0.49}$ & $0.42^{+0.07}_{-0.04}$ & $9.02^{+0.02}_{-0.02}$ & $333.4^{+13.8}_{-13.0}$ & $0.03^{+0.02}_{-0.11}$ \\1821781365825198848 & 300.5425 &  17.4025 & $1.38^{+0.06}_{-0.08}$ & $1.50^{+0.09}_{-0.13}$ & $-0.06^{+0.08}_{-0.14}$ & $9.11^{+0.20}_{-0.16}$ & $299.5^{+21.1}_{-26.6}$ & $0.15^{+0.10}_{-0.08}$ \\166634972920086016 &  59.0847 &  27.3957 & $1.18^{+0.02}_{-0.06}$ & $1.41^{+0.07}_{-0.08}$ & $-0.05^{+0.11}_{-0.14}$ & $9.55^{+0.10}_{-0.05}$ & $131.7^{+ 6.1}_{- 6.0}$ & $0.05^{+0.03}_{-0.04}$ \\167634532068962688 &  60.7132 &  30.4482 & $0.86^{+0.04}_{-0.05}$ & $0.91^{+0.03}_{-0.04}$ & $0.22^{+0.13}_{-0.10}$ & $10.11^{+0.27}_{-0.14}$ & $133.0^{+ 4.4}_{- 4.7}$ & $0.42^{+0.10}_{-0.05}$ \\985966333285898368 & 115.9257 &  56.0649 & $1.01^{+0.06}_{-0.07}$ & $1.09^{+0.06}_{-0.07}$ & $-0.08^{+0.15}_{-0.15}$ & $9.69^{+0.27}_{-0.19}$ & $253.9^{+15.4}_{-17.1}$ & $0.02^{+0.01}_{-0.01}$ \\986211902336851072 & 115.6024 &  56.7883 & $1.90^{+0.08}_{-0.09}$ & $2.47^{+0.22}_{-0.24}$ & $-0.01^{+0.07}_{-0.11}$ & $8.96^{+0.06}_{-0.04}$ & $250.3^{+20.3}_{-22.3}$ & $0.02^{+0.02}_{-0.02}$ \\2247021026914601344 & 307.5067 &  67.4355 & $1.10^{+0.03}_{-0.03}$ & $1.05^{+0.03}_{-0.04}$ & $0.06^{+0.15}_{-0.08}$ & $9.10^{+0.41}_{-0.27}$ & $83.4^{+ 2.0}_{- 2.0}$ & $0.17^{+0.09}_{-0.14}$ \\2251459205599515776 & 302.7375 &  70.8696 & $0.73^{+0.03}_{-0.02}$ & $0.72^{+0.02}_{-0.02}$ & $0.02^{+0.08}_{-0.06}$ & $10.01^{+0.22}_{-0.17}$ & $85.4^{+ 2.8}_{- 2.9}$ & $0.17^{+0.11}_{-0.09}$ \\3322477023900748800 &  91.1650 &   7.8401 & $1.29^{+0.05}_{-0.06}$ & $1.47^{+0.10}_{-0.12}$ & $-0.01^{+0.04}_{-0.06}$ & $9.33^{+0.21}_{-0.13}$ & $275.1^{+16.9}_{-20.9}$ & $0.24^{+0.12}_{-0.11}$ \\3323195520391515776 &  89.6310 &   7.9387 & $1.89^{+0.00}_{-0.00}$ & $10.54^{+1.09}_{-1.05}$ & $-0.25^{+0.00}_{-0.01}$ & $9.05^{+0.00}_{-0.00}$ & $302.5^{+29.6}_{-21.8}$ & $0.31^{+0.05}_{-0.13}$ \\2903760559134996736 &  86.2430 & -30.5026 & $1.08^{+0.06}_{-0.06}$ & $1.15^{+0.06}_{-0.06}$ & $-0.04^{+0.14}_{-0.14}$ & $9.52^{+0.31}_{-0.21}$ & $204.8^{+ 9.8}_{-10.6}$ & $0.01^{+0.00}_{-0.01}$ \\2903760559135278080 &  86.2480 & -30.5067 & $1.46^{+0.06}_{-0.06}$ & $1.96^{+0.12}_{-0.14}$ & $0.14^{+0.14}_{-0.13}$ & $9.36^{+0.07}_{-0.05}$ & $201.3^{+ 9.5}_{-10.8}$ & $0.01^{+0.01}_{-0.01}$ \\4600636373246296192 & 265.4311 &  31.6287 & $1.01^{+0.02}_{-0.04}$ & $1.21^{+0.04}_{-0.05}$ & $-0.51^{+0.07}_{-0.23}$ & $6.93^{+0.07}_{-0.11}$ & $94.3^{+ 2.0}_{- 2.3}$ & $0.03^{+0.02}_{-0.01}$ \\4608895595356267264 & 267.0255 &  36.0860 & $0.98^{+0.07}_{-0.06}$ & $1.00^{+0.04}_{-0.04}$ & $-0.03^{+0.15}_{-0.11}$ & $9.67^{+0.40}_{-0.25}$ & $99.5^{+ 2.7}_{- 3.0}$ & $0.02^{+0.01}_{-0.01}$ \\2126607736121810176 & 292.1210 &  45.1792 & $2.29^{+0.00}_{-0.01}$ & $10.94^{+0.65}_{-1.03}$ & $0.17^{+0.06}_{-0.05}$ & $8.97^{+0.02}_{-0.02}$ & $486.8^{+26.8}_{-41.6}$ & $0.09^{+0.02}_{-0.01}$ \\2126678173583155200 & 291.6256 &  45.5539 & $1.39^{+0.02}_{-0.02}$ & $1.83^{+0.02}_{-0.10}$ & $-0.28^{+0.04}_{-0.02}$ & $6.56^{+0.10}_{-0.03}$ & $361.0^{+ 4.9}_{- 6.7}$ & $0.05^{+0.03}_{-0.03}$ \\5303532922566832896 & 135.1863 & -57.6928 & $0.80^{+0.04}_{-0.04}$ & $0.81^{+0.03}_{-0.03}$ & $-0.00^{+0.13}_{-0.16}$ & $10.04^{+0.21}_{-0.15}$ & $118.3^{+ 3.9}_{- 4.0}$ & $0.17^{+0.10}_{-0.06}$ \\5303536805217274496 & 134.9728 & -57.7916 & $1.15^{+0.05}_{-0.05}$ & $1.23^{+0.05}_{-0.06}$ & $-0.09^{+0.15}_{-0.12}$ & $9.40^{+0.20}_{-0.16}$ & $120.9^{+ 4.8}_{- 5.2}$ & $0.06^{+0.04}_{-0.09}$ \\6222217287487746432 & 219.0585 & -28.1569 & $0.89^{+0.02}_{-0.02}$ & $0.83^{+0.01}_{-0.02}$ & $0.01^{+0.01}_{-0.02}$ & $9.50^{+0.28}_{-0.21}$ & $106.3^{+ 2.4}_{- 4.6}$ & $0.04^{+0.02}_{-0.02}$ \\6222223437880906496 & 218.9542 & -28.0452 & $0.87^{+0.03}_{-0.02}$ & $0.80^{+0.02}_{-0.01}$ & $-0.03^{+0.07}_{-0.04}$ & $9.40^{+0.14}_{-0.17}$ & $97.0^{+ 5.2}_{- 3.6}$ & $0.05^{+0.03}_{-0.02}$ \\3194970268200573824 &  59.2893 &  -8.4834 & $1.17^{+0.04}_{-0.04}$ & $1.27^{+0.07}_{-0.09}$ & $0.13^{+0.11}_{-0.10}$ & $9.52^{+0.24}_{-0.13}$ & $196.6^{+10.6}_{-10.0}$ & $0.03^{+0.02}_{-0.02}$ \\3195050223311275136 &  58.2906 &  -8.6245 & $1.18^{+0.06}_{-0.10}$ & $1.73^{+0.13}_{-0.15}$ & $-0.07^{+0.11}_{-0.20}$ & $9.66^{+0.10}_{-0.08}$ & $194.4^{+ 9.9}_{-10.8}$ & $0.04^{+0.03}_{-0.02}$ \\867930976906273792 & 116.8686 &  24.7757 & $1.26^{+0.01}_{-0.01}$ & $1.61^{+0.04}_{-0.03}$ & $-0.38^{+0.04}_{-0.03}$ & $6.93^{+0.02}_{-0.03}$ & $150.2^{+ 5.5}_{- 5.5}$ & $0.03^{+0.02}_{-0.02}$ \\872200552355231104 & 115.0421 &  27.3152 & $1.67^{+0.10}_{-0.17}$ & $4.85^{+0.24}_{-0.35}$ & $-0.19^{+0.14}_{-0.21}$ & $5.42^{+0.05}_{-0.05}$ & $146.8^{+ 4.3}_{- 7.8}$ & $0.02^{+0.02}_{-0.01}$ \\267451736690854656 &  80.1181 &  55.1822 & $0.77^{+0.03}_{-0.02}$ & $0.73^{+0.02}_{-0.02}$ & $-0.09^{+0.09}_{-0.12}$ & $9.73^{+0.23}_{-0.24}$ & $59.3^{+ 1.0}_{- 1.0}$ & $0.26^{+0.15}_{-0.11}$ \\268413568847502208 &  84.7726 &  56.3595 & $1.38^{+0.04}_{-0.05}$ & $1.60^{+0.08}_{-0.09}$ & $-0.04^{+0.07}_{-0.11}$ & $9.23^{+0.17}_{-0.11}$ & $61.5^{+ 1.3}_{- 1.5}$ & $0.11^{+0.07}_{-0.06}$ \\5553736173672732160 &  94.9833 & -48.1072 & $1.35^{+0.06}_{-0.06}$ & $1.51^{+0.09}_{-0.10}$ & $0.03^{+0.13}_{-0.11}$ & $9.24^{+0.23}_{-0.15}$ & $188.2^{+ 9.1}_{-10.3}$ & $0.02^{+0.02}_{-0.02}$ \\5554821116771460992 &  95.5056 & -46.7075 & $1.53^{+0.05}_{-0.07}$ & $2.17^{+0.13}_{-0.13}$ & $0.07^{+0.09}_{-0.15}$ & $9.30^{+0.06}_{-0.05}$ & $182.4^{+ 8.6}_{- 9.8}$ & $0.04^{+0.03}_{-0.02}$ \\5607799332211582080 & 106.1598 & -29.7061 & $1.00^{+0.03}_{-0.03}$ & $1.01^{+0.02}_{-0.03}$ & $0.03^{+0.03}_{-0.06}$ & $9.63^{+0.20}_{-0.18}$ & $80.6^{+ 1.8}_{- 2.1}$ & $0.06^{+0.04}_{-0.03}$ \\438412463231943808 &  40.1999 &  48.5779 & $1.32^{+0.06}_{-0.08}$ & $1.61^{+0.09}_{-0.10}$ & $-0.09^{+0.13}_{-0.18}$ & $9.35^{+0.13}_{-0.08}$ & $172.5^{+ 7.8}_{- 8.1}$ & $0.07^{+0.05}_{-0.04}$ \\438462559731987712 &  40.5269 &  49.1231 & $1.00^{+0.05}_{-0.05}$ & $0.99^{+0.04}_{-0.04}$ & $0.05^{+0.14}_{-0.11}$ & $9.60^{+0.35}_{-0.24}$ & $167.3^{+ 6.8}_{- 7.5}$ & $0.10^{+0.07}_{-0.06}$ \\5096514742985248384 &  63.0012 & -17.2750 & $2.03^{+0.02}_{-0.03}$ & $7.82^{+0.71}_{-0.59}$ & $-0.18^{+0.05}_{-0.11}$ & $9.03^{+0.02}_{-0.02}$ & $121.2^{+ 5.3}_{- 4.9}$ & $0.03^{+0.02}_{-0.01}$ \\5097516844752114816 &  61.8252 & -16.8222 & $1.31^{+0.01}_{-0.01}$ & $1.56^{+0.02}_{-0.02}$ & $-0.08^{+0.02}_{-0.02}$ & $7.03^{+0.02}_{-0.02}$ & $128.6^{+ 4.2}_{- 4.4}$ & $0.01^{+0.01}_{-0.01}$ \\1485280436341972992 & 212.7508 &  38.5936 & $1.28^{+0.05}_{-0.04}$ & $1.51^{+0.08}_{-0.08}$ & $0.28^{+0.09}_{-0.07}$ & $9.54^{+0.13}_{-0.08}$ & $120.8^{+ 4.0}_{- 4.0}$ & $0.00^{+0.00}_{-0.00}$ \\1485854450131214208 & 213.9509 &  40.1245 & $0.96^{+0.03}_{-0.03}$ & $0.92^{+0.02}_{-0.03}$ & $0.11^{+0.11}_{-0.10}$ & $9.58^{+0.23}_{-0.20}$ & $126.7^{+ 4.1}_{- 5.1}$ & $0.00^{+0.00}_{-0.00}$ \\4190001147147177728 & 296.3458 & -11.1320 & $1.60^{+0.03}_{-0.02}$ & $1.87^{+0.06}_{-0.05}$ & $0.17^{+0.06}_{-0.08}$ & $6.83^{+0.05}_{-0.05}$ & $234.6^{+12.2}_{-12.2}$ & $0.09^{+0.06}_{-0.04}$ \\4190344057333863168 & 297.2695 & -10.9944 & $0.91^{+0.06}_{-0.06}$ & $1.09^{+0.08}_{-0.10}$ & $0.10^{+0.13}_{-0.14}$ & $10.10^{+0.15}_{-0.10}$ & $223.3^{+16.0}_{-18.9}$ & $0.13^{+0.08}_{-0.05}$ \\5292217126847775360 & 112.7157 & -60.9809 & $0.93^{+0.03}_{-0.04}$ & $0.88^{+0.02}_{-0.03}$ & $-0.09^{+0.09}_{-0.15}$ & $9.43^{+0.24}_{-0.20}$ & $132.2^{+ 4.4}_{- 4.5}$ & $0.10^{+0.06}_{-0.04}$ \\5292697235472846848 & 113.4937 & -60.2173 & $1.01^{+0.02}_{-0.01}$ & $0.92^{+0.02}_{-0.01}$ & $0.02^{+0.07}_{-0.07}$ & $8.69^{+0.35}_{-0.26}$ & $123.8^{+ 2.6}_{- 2.6}$ & $0.12^{+0.07}_{-0.09}$ \\5892277831097212672 & 214.7145 & -56.9811 & $1.31^{+0.07}_{-0.11}$ & $1.64^{+0.10}_{-0.12}$ & $-0.02^{+0.09}_{-0.14}$ & $9.42^{+0.21}_{-0.11}$ & $111.2^{+ 5.1}_{- 5.5}$ & $0.21^{+0.13}_{-0.32}$ \\5894194314216491648 & 219.4591 & -54.9616 & $0.92^{+0.06}_{-0.07}$ & $1.12^{+0.06}_{-0.06}$ & $0.10^{+0.13}_{-0.14}$ & $10.08^{+0.19}_{-0.12}$ & $112.4^{+ 3.7}_{- 3.9}$ & $0.47^{+0.20}_{-0.14}$ \\6015054968806895488 & 235.8770 & -33.7060 & $0.94^{+0.06}_{-0.06}$ & $0.93^{+0.04}_{-0.04}$ & $-0.10^{+0.18}_{-0.13}$ & $9.64^{+0.38}_{-0.27}$ & $112.5^{+ 4.5}_{- 4.9}$ & $0.07^{+0.05}_{-0.12}$ \\6015637022774997120 & 237.1269 & -32.0867 & $1.46^{+0.07}_{-0.08}$ & $1.83^{+0.10}_{-0.11}$ & $0.02^{+0.15}_{-0.15}$ & $9.25^{+0.14}_{-0.09}$ & $119.3^{+ 4.3}_{- 4.7}$ & $0.04^{+0.03}_{-0.04}$ \\2424640395872002304 &   5.7119 & -11.6985 & $1.00^{+0.06}_{-0.06}$ & $1.01^{+0.05}_{-0.05}$ & $-0.08^{+0.16}_{-0.13}$ & $9.56^{+0.30}_{-0.22}$ & $133.7^{+ 7.2}_{- 8.3}$ & $0.01^{+0.01}_{-0.01}$ \\2426456892160510592 &   7.7494 & -10.0848 & $1.84^{+0.03}_{-0.02}$ & $2.66^{+0.12}_{-0.08}$ & $-0.15^{+0.07}_{-0.08}$ & $9.03^{+0.02}_{-0.02}$ & $121.1^{+ 4.6}_{- 4.6}$ & $0.01^{+0.01}_{-0.01}$ \\5506467515960285568 & 114.9898 & -47.8827 & $1.20^{+0.05}_{-0.06}$ & $1.24^{+0.06}_{-0.07}$ & $-0.03^{+0.13}_{-0.08}$ & $9.23^{+0.37}_{-0.25}$ & $180.8^{+ 9.9}_{-11.4}$ & $0.07^{+0.05}_{-0.05}$ \\5507654370042988160 & 112.4389 & -46.6894 & $2.13^{+0.09}_{-0.12}$ & $2.26^{+0.19}_{-0.23}$ & $-0.00^{+0.06}_{-0.10}$ & $8.71^{+0.16}_{-0.11}$ & $170.5^{+ 9.7}_{-11.2}$ & $0.12^{+0.08}_{-0.09}$ \\2904320932107529728 &  87.5894 & -29.2557 & $0.81^{+0.04}_{-0.04}$ & $0.86^{+0.03}_{-0.03}$ & $0.02^{+0.11}_{-0.11}$ & $10.09^{+0.23}_{-0.15}$ & $115.5^{+ 3.2}_{- 3.3}$ & $0.01^{+0.01}_{-0.01}$ \\2907627850767206400 &  84.3876 & -27.5847 & $1.34^{+0.04}_{-0.04}$ & $1.61^{+0.10}_{-0.10}$ & $0.04^{+0.03}_{-0.09}$ & $9.37^{+0.18}_{-0.09}$ & $113.6^{+ 3.7}_{- 3.8}$ & $0.02^{+0.01}_{-0.01}$ \\5240643984193422848 & 169.4920 & -64.0426 & $1.79^{+0.08}_{-0.12}$ & $1.68^{+0.09}_{-0.09}$ & $-0.04^{+0.11}_{-0.10}$ & $8.54^{+0.36}_{-0.21}$ & $136.1^{+ 5.1}_{- 4.9}$ & $0.22^{+0.14}_{-0.27}$ \\5240809907371373184 & 166.6032 & -63.7241 & $0.83^{+0.05}_{-0.04}$ & $0.79^{+0.03}_{-0.03}$ & $-0.14^{+0.17}_{-0.15}$ & $9.66^{+0.45}_{-0.30}$ & $129.7^{+ 4.3}_{- 4.5}$ & $0.04^{+0.03}_{-0.11}$ \\5892447293322041088 & 217.6324 & -56.6035 & $2.57^{+0.00}_{-0.00}$ & $15.65^{+0.91}_{-1.22}$ & $-0.13^{+0.04}_{-0.06}$ & $8.77^{+0.02}_{-0.02}$ & $680.8^{+43.8}_{-45.5}$ & $0.88^{+0.13}_{-0.08}$ \\5892536663006247680 & 217.2074 & -55.9591 & $1.24^{+0.01}_{-0.02}$ & $1.84^{+0.21}_{-0.22}$ & $-0.08^{+0.07}_{-0.10}$ & $9.58^{+0.04}_{-0.02}$ & $475.9^{+46.4}_{-43.1}$ & $0.61^{+0.15}_{-0.12}$ \\6659307587987038208 & 294.7874 & -48.2996 & $1.38^{+0.01}_{-0.01}$ & $2.66^{+0.21}_{-0.24}$ & $0.11^{+0.05}_{-0.05}$ & $9.52^{+0.02}_{-0.02}$ & $234.9^{+12.7}_{-13.5}$ & $0.01^{+0.01}_{-0.02}$ \\6015450758635366784 & 237.4295 & -32.8084 & $2.29^{+0.11}_{-0.13}$ & $2.31^{+0.16}_{-0.31}$ & $-0.03^{+0.09}_{-0.10}$ & $8.66^{+0.17}_{-0.04}$ & $197.9^{+11.5}_{-21.8}$ & $0.08^{+0.05}_{-0.03}$ \\6036302103301141504 & 239.4464 & -33.0611 & $1.08^{+0.02}_{-0.01}$ & $1.58^{+0.13}_{-0.13}$ & $0.08^{+0.04}_{-0.06}$ & $9.88^{+0.02}_{-0.02}$ & $218.6^{+10.9}_{-10.8}$ & $0.16^{+0.07}_{-0.05}$ \\4748424376834078080 &  43.2192 & -50.4819 & $0.96^{+0.03}_{-0.03}$ & $0.97^{+0.03}_{-0.03}$ & $-0.17^{+0.07}_{-0.09}$ & $9.58^{+0.23}_{-0.15}$ & $173.9^{+ 6.6}_{- 9.3}$ & $0.02^{+0.01}_{-0.01}$ \\4748424754791200000 &  43.1811 & -50.4758 & $1.06^{+0.04}_{-0.05}$ & $1.08^{+0.04}_{-0.05}$ & $-0.14^{+0.11}_{-0.14}$ & $9.43^{+0.20}_{-0.17}$ & $170.6^{+ 7.4}_{- 7.6}$ & $0.02^{+0.01}_{-0.01}$ \\1127881226795929472 & 152.8048 &  76.3619 & $1.16^{+0.02}_{-0.01}$ & $1.39^{+0.04}_{-0.03}$ & $0.04^{+0.02}_{-0.05}$ & $9.63^{+0.04}_{-0.04}$ & $145.8^{+ 4.0}_{- 2.9}$ & $0.02^{+0.01}_{-0.01}$ \\1127881295515406080 & 152.8074 &  76.3685 & $1.02^{+0.05}_{-0.06}$ & $1.19^{+0.06}_{-0.06}$ & $0.01^{+0.09}_{-0.10}$ & $9.82^{+0.17}_{-0.12}$ & $145.4^{+ 5.3}_{- 5.7}$ & $0.01^{+0.01}_{-0.01}$ \\4892534445309713024 &  65.7667 & -26.7339 & $1.13^{+0.03}_{-0.01}$ & $1.58^{+0.15}_{-0.13}$ & $0.05^{+0.03}_{-0.05}$ & $9.78^{+0.02}_{-0.02}$ & $457.0^{+38.3}_{-29.5}$ & $0.02^{+0.01}_{-0.01}$ \\4892577429341604992 &  66.1112 & -26.2811 & $1.31^{+0.03}_{-0.03}$ & $1.57^{+0.10}_{-0.10}$ & $0.11^{+0.05}_{-0.09}$ & $9.43^{+0.08}_{-0.05}$ & $516.2^{+20.1}_{-33.3}$ & $0.02^{+0.01}_{-0.01}$ \\5098231183712880896 &  51.4739 & -23.6116 & $1.06^{+0.01}_{-0.03}$ & $1.55^{+0.20}_{-0.18}$ & $-0.07^{+0.09}_{-0.20}$ & $9.83^{+0.02}_{-0.02}$ & $369.3^{+42.2}_{-32.7}$ & $0.01^{+0.01}_{-0.01}$ \\5098648414015471232 &  52.2275 & -23.0183 & $1.10^{+0.00}_{-0.01}$ & $1.04^{+0.01}_{-0.01}$ & $0.27^{+0.01}_{-0.06}$ & $9.27^{+0.06}_{-0.09}$ & $292.2^{+ 2.0}_{- 4.0}$ & $0.01^{+0.00}_{-0.00}$ \\6367683259958150784 & 300.9324 & -74.1886 & $1.40^{+0.06}_{-0.06}$ & $1.81^{+0.11}_{-0.11}$ & $0.09^{+0.13}_{-0.14}$ & $9.38^{+0.10}_{-0.06}$ & $146.4^{+ 5.7}_{- 6.3}$ & $0.04^{+0.03}_{-0.03}$ \\6367700371107851776 & 300.2337 & -74.0127 & $2.13^{+0.02}_{-0.00}$ & $8.86^{+0.59}_{-0.53}$ & $-0.50^{+0.01}_{-0.02}$ & $8.90^{+0.01}_{-0.02}$ & $155.0^{+ 4.6}_{- 3.8}$ & $0.04^{+0.02}_{-0.02}$ \\1325772978831105024 & 247.3237 &  33.2545 & $0.82^{+0.04}_{-0.04}$ & $0.80^{+0.04}_{-0.03}$ & $-0.11^{+0.17}_{-0.12}$ & $9.77^{+0.22}_{-0.17}$ & $161.6^{+ 6.6}_{- 6.8}$ & $0.00^{+0.00}_{-0.01}$ \\1327229900457670656 & 250.6047 &  35.4752 & $0.84^{+0.04}_{-0.04}$ & $0.84^{+0.03}_{-0.03}$ & $-0.11^{+0.11}_{-0.15}$ & $9.89^{+0.18}_{-0.16}$ & $154.2^{+ 7.0}_{- 7.2}$ & $0.01^{+0.01}_{-0.01}$ \\5892772886199932032 & 215.3841 & -55.8161 & $1.30^{+0.02}_{-0.01}$ & $1.75^{+0.13}_{-0.14}$ & $0.13^{+0.09}_{-0.07}$ & $9.56^{+0.08}_{-0.03}$ & $126.5^{+ 5.2}_{- 5.6}$ & $0.36^{+0.13}_{-0.18}$ \\5894221183543090944 & 219.5018 & -54.5114 & $1.49^{+0.03}_{-0.12}$ & $2.07^{+0.10}_{-0.12}$ & $-0.12^{+0.11}_{-0.18}$ & $9.26^{+0.11}_{-0.03}$ & $124.0^{+ 3.8}_{- 3.9}$ & $0.11^{+0.08}_{-0.18}$ \\2426797775124806144 &   7.2267 &  -8.8602 & $1.00^{+0.03}_{-0.02}$ & $1.04^{+0.03}_{-0.03}$ & $-0.10^{+0.13}_{-0.07}$ & $9.66^{+0.07}_{-0.09}$ & $124.2^{+ 3.8}_{- 2.3}$ & $0.01^{+0.01}_{-0.00}$ \\2431143079437146240 &   3.8409 &  -7.2322 & $0.97^{+0.06}_{-0.07}$ & $1.05^{+0.06}_{-0.06}$ & $-0.11^{+0.15}_{-0.18}$ & $9.76^{+0.20}_{-0.16}$ & $128.5^{+ 7.5}_{- 7.8}$ & $0.02^{+0.01}_{-0.01}$ \\377244844671920896 &  14.2327 &  44.4553 & $0.91^{+0.05}_{-0.05}$ & $0.91^{+0.03}_{-0.03}$ & $-0.16^{+0.16}_{-0.15}$ & $9.66^{+0.30}_{-0.23}$ & $87.8^{+ 2.3}_{- 2.3}$ & $0.04^{+0.03}_{-0.03}$ \\377245050830350720 &  14.2231 &  44.4644 & $1.07^{+0.07}_{-0.06}$ & $1.15^{+0.05}_{-0.05}$ & $-0.12^{+0.16}_{-0.17}$ & $9.53^{+0.28}_{-0.21}$ & $88.0^{+ 2.7}_{- 2.6}$ & $0.05^{+0.03}_{-0.03}$ \\4524841023789134208 & 278.9913 &  19.8835 & $1.61^{+0.06}_{-0.05}$ & $2.31^{+0.15}_{-0.17}$ & $0.25^{+0.10}_{-0.08}$ & $9.28^{+0.05}_{-0.05}$ & $154.2^{+ 8.3}_{- 8.7}$ & $0.15^{+0.07}_{-0.04}$ \\4532401265745467776 & 280.8493 &  22.6870 & $0.77^{+0.03}_{-0.04}$ & $0.75^{+0.03}_{-0.03}$ & $-0.10^{+0.12}_{-0.12}$ & $9.84^{+0.29}_{-0.21}$ & $161.4^{+ 6.4}_{- 6.9}$ & $0.07^{+0.05}_{-0.05}$ \\3542664741443467136 & 178.5149 & -20.4168 & $0.76^{+0.04}_{-0.04}$ & $0.75^{+0.03}_{-0.03}$ & $-0.08^{+0.13}_{-0.14}$ & $9.94^{+0.35}_{-0.24}$ & $115.4^{+ 4.5}_{- 4.8}$ & $0.02^{+0.01}_{-0.01}$ \\3567346853342702592 & 179.6885 & -17.7589 & $1.32^{+0.01}_{-0.01}$ & $1.81^{+0.08}_{-0.09}$ & $0.14^{+0.05}_{-0.06}$ & $9.52^{+0.02}_{-0.02}$ & $120.0^{+ 5.2}_{- 5.0}$ & $0.02^{+0.01}_{-0.01}$ \\4893066574577014016 &  68.1364 & -25.3276 & $1.03^{+0.03}_{-0.04}$ & $1.15^{+0.04}_{-0.06}$ & $0.05^{+0.04}_{-0.11}$ & $9.80^{+0.14}_{-0.08}$ & $139.7^{+ 5.3}_{- 5.5}$ & $0.02^{+0.01}_{-0.01}$ \\4897956893059712256 &  66.9469 & -23.6770 & $0.85^{+0.01}_{-0.01}$ & $0.76^{+0.01}_{-0.00}$ & $0.16^{+0.06}_{-0.06}$ & $8.49^{+0.13}_{-0.30}$ & $145.4^{+ 3.9}_{- 4.5}$ & $0.02^{+0.02}_{-0.01}$ \\655809688981479168 & 123.6871 &  16.5879 & $1.42^{+0.07}_{-0.08}$ & $1.57^{+0.09}_{-0.10}$ & $-0.01^{+0.15}_{-0.14}$ & $9.11^{+0.28}_{-0.17}$ & $131.2^{+ 6.1}_{- 6.9}$ & $0.01^{+0.01}_{-0.01}$ \\668999842785413760 & 121.3400 &  18.0981 & $0.87^{+0.06}_{-0.05}$ & $0.85^{+0.03}_{-0.04}$ & $-0.07^{+0.15}_{-0.15}$ & $9.75^{+0.47}_{-0.29}$ & $125.3^{+ 4.5}_{- 4.9}$ & $0.02^{+0.01}_{-0.02}$ \\2427426317818588416 &   8.3017 &  -7.4747 & $0.91^{+0.05}_{-0.04}$ & $0.99^{+0.05}_{-0.08}$ & $0.18^{+0.13}_{-0.11}$ & $10.05^{+0.15}_{-0.10}$ & $154.9^{+10.6}_{-13.5}$ & $0.01^{+0.01}_{-0.01}$ \\2431496400627167488 &   5.7541 &  -6.3700 & $1.72^{+0.04}_{-0.04}$ & $2.55^{+0.16}_{-0.15}$ & $0.31^{+0.05}_{-0.08}$ & $9.21^{+0.05}_{-0.04}$ & $182.0^{+ 8.8}_{- 9.0}$ & $0.02^{+0.01}_{-0.01}$ \\538397343378711808 &  13.3777 &  73.7082 & $1.61^{+0.07}_{-0.06}$ & $2.35^{+0.20}_{-0.19}$ & $0.34^{+0.06}_{-0.09}$ & $9.30^{+0.05}_{-0.06}$ & $390.2^{+31.8}_{-31.8}$ & $0.31^{+0.08}_{-0.04}$ \\538460874535043200 &  12.8309 &  74.5015 & $2.36^{+0.00}_{-0.00}$ & $13.97^{+1.97}_{-2.15}$ & $-0.01^{+0.01}_{-0.00}$ & $8.87^{+0.01}_{-0.01}$ & $507.4^{+53.4}_{-57.3}$ & $0.23^{+0.08}_{-0.07}$ \\4601888613909813120 & 262.3620 &  32.7094 & $1.88^{+0.00}_{-0.00}$ & $3.30^{+0.20}_{-0.24}$ & $-0.12^{+0.04}_{-0.04}$ & $9.03^{+0.02}_{-0.02}$ & $285.8^{+ 6.4}_{-15.1}$ & $0.02^{+0.01}_{-0.01}$ \\1128670504345984000 & 165.0399 &  77.6920 & $1.23^{+0.01}_{-0.01}$ & $1.54^{+0.04}_{-0.04}$ & $-0.03^{+0.03}_{-0.04}$ & $9.53^{+0.03}_{-0.03}$ & $75.9^{+ 2.0}_{- 1.6}$ & $0.01^{+0.01}_{-0.01}$ \\1129421161550146816 & 164.9663 &  77.7158 & $0.84^{+0.03}_{-0.03}$ & $0.81^{+0.02}_{-0.02}$ & $0.02^{+0.05}_{-0.08}$ & $9.80^{+0.35}_{-0.22}$ & $74.4^{+ 2.0}_{- 2.4}$ & $0.01^{+0.01}_{-0.01}$ \\4524901393848884608 & 280.2607 &  20.1611 & $0.96^{+0.07}_{-0.07}$ & $1.03^{+0.06}_{-0.07}$ & $-0.03^{+0.17}_{-0.16}$ & $9.83^{+0.26}_{-0.18}$ & $236.6^{+13.6}_{-16.5}$ & $0.09^{+0.06}_{-0.08}$ \\4524972896464419328 & 280.0667 &  20.5085 & $1.36^{+0.07}_{-0.08}$ & $1.85^{+0.12}_{-0.14}$ & $-0.00^{+0.10}_{-0.14}$ & $9.43^{+0.09}_{-0.07}$ & $232.1^{+13.5}_{-14.7}$ & $0.07^{+0.05}_{-0.08}$ \\6488642801872683264 & 354.1359 & -61.2539 & $1.21^{+0.04}_{-0.05}$ & $1.60^{+0.09}_{-0.09}$ & $0.12^{+0.08}_{-0.09}$ & $9.66^{+0.08}_{-0.03}$ & $256.9^{+14.6}_{-15.6}$ & $0.00^{+0.00}_{-0.01}$ \\6488910326795964544 & 352.2649 & -60.2231 & $0.85^{+0.02}_{-0.02}$ & $1.07^{+0.06}_{-0.06}$ & $-0.15^{+0.08}_{-0.09}$ & $10.13^{+0.02}_{-0.02}$ & $259.0^{+14.9}_{-15.9}$ & $0.01^{+0.00}_{-0.00}$ \\1128711014477464192 & 168.0821 &  78.0925 & $1.57^{+0.01}_{-0.01}$ & $2.57^{+0.22}_{-0.22}$ & $0.16^{+0.06}_{-0.07}$ & $9.33^{+0.02}_{-0.02}$ & $353.8^{+13.9}_{-24.0}$ & $0.01^{+0.01}_{-0.01}$ \\6368091384931730816 & 314.8253 & -78.1810 & $1.01^{+0.05}_{-0.05}$ & $1.04^{+0.04}_{-0.04}$ & $-0.07^{+0.11}_{-0.15}$ & $9.64^{+0.24}_{-0.18}$ & $74.6^{+ 2.4}_{- 2.5}$ & $0.08^{+0.05}_{-0.03}$ \\6368839087197016064 & 323.3956 & -75.4130 & $1.09^{+0.03}_{-0.05}$ & $1.18^{+0.04}_{-0.04}$ & $-0.05^{+0.10}_{-0.16}$ & $9.58^{+0.18}_{-0.12}$ & $65.6^{+ 1.2}_{- 1.3}$ & $0.05^{+0.03}_{-0.02}$ \\4750456961517395328 &  45.8451 & -48.6993 & $2.61^{+0.17}_{-0.15}$ & $4.62^{+0.27}_{-0.28}$ & $-0.00^{+0.02}_{-0.01}$ & $5.80^{+0.09}_{-0.06}$ & $256.2^{+13.3}_{-15.3}$ & $0.00^{+0.00}_{-0.01}$ \\4752132445439001984 &  43.9356 & -47.6492 & $1.39^{+0.01}_{-0.02}$ & $1.95^{+0.09}_{-0.21}$ & $0.04^{+0.03}_{-0.05}$ & $9.43^{+0.03}_{-0.03}$ & $236.4^{+ 7.8}_{- 7.9}$ & $0.01^{+0.01}_{-0.01}$ \\4013057840397685760 & 182.4834 &  28.8998 & $1.11^{+0.02}_{-0.04}$ & $1.20^{+0.03}_{-0.06}$ & $-0.05^{+0.06}_{-0.11}$ & $9.53^{+0.11}_{-0.08}$ & $209.8^{+ 7.9}_{-10.6}$ & $0.01^{+0.01}_{-0.00}$ \\4013231769393607936 & 182.3401 &  29.4606 & $2.33^{+0.19}_{-0.22}$ & $7.29^{+0.45}_{-0.52}$ & $0.02^{+0.15}_{-0.16}$ & $5.23^{+0.02}_{-0.02}$ & $196.8^{+ 9.6}_{-10.8}$ & $0.01^{+0.01}_{-0.00}$ \\1326481201757923200 & 251.1270 &  34.0842 & $0.87^{+0.01}_{-0.01}$ & $1.18^{+0.07}_{-0.08}$ & $-0.15^{+0.05}_{-0.05}$ & $10.13^{+0.02}_{-0.02}$ & $295.5^{+17.4}_{-17.4}$ & $0.01^{+0.01}_{-0.00}$ \\1326863660005465728 & 250.0986 &  35.4428 & $1.04^{+0.05}_{-0.05}$ & $1.19^{+0.08}_{-0.10}$ & $-0.00^{+0.04}_{-0.04}$ & $9.76^{+0.15}_{-0.12}$ & $293.0^{+22.8}_{-28.1}$ & $0.01^{+0.01}_{-0.01}$ \\5293466653093298048 & 114.0547 & -59.6153 & $1.18^{+0.04}_{-0.06}$ & $1.38^{+0.06}_{-0.05}$ & $-0.10^{+0.11}_{-0.16}$ & $9.51^{+0.18}_{-0.08}$ & $102.2^{+ 2.5}_{- 2.6}$ & $0.11^{+0.07}_{-0.07}$ \\5293869795903576192 & 114.1383 & -58.3772 & $1.48^{+0.06}_{-0.06}$ & $1.70^{+0.09}_{-0.09}$ & $0.08^{+0.13}_{-0.11}$ & $9.13^{+0.21}_{-0.14}$ & $108.4^{+ 2.8}_{- 3.0}$ & $0.09^{+0.06}_{-0.05}$ \\1685928664027578112 & 195.0540 &  70.0784 & $0.89^{+0.01}_{-0.00}$ & $0.80^{+0.00}_{-0.00}$ & $-0.14^{+0.06}_{-0.05}$ & $8.91^{+0.15}_{-0.12}$ & $195.5^{+ 4.5}_{- 5.4}$ & $0.01^{+0.00}_{-0.00}$ \\1686046792808045184 & 199.5924 &  69.7824 & $1.04^{+0.06}_{-0.06}$ & $1.10^{+0.06}_{-0.07}$ & $-0.09^{+0.15}_{-0.15}$ & $9.58^{+0.24}_{-0.18}$ & $205.9^{+11.7}_{-13.5}$ & $0.01^{+0.00}_{-0.00}$ \\169600939895537664 &  64.2353 &  32.4437 & $0.68^{+0.03}_{-0.03}$ & $0.67^{+0.02}_{-0.02}$ & $-0.18^{+0.14}_{-0.12}$ & $9.95^{+0.48}_{-0.25}$ & $68.9^{+ 1.4}_{- 1.4}$ & $0.14^{+0.10}_{-0.10}$ \\218886033213803136 &  59.5132 &  34.8138 & $1.58^{+0.03}_{-0.06}$ & $1.59^{+0.06}_{-0.08}$ & $-0.05^{+0.09}_{-0.11}$ & $8.78^{+0.16}_{-0.16}$ & $62.8^{+ 1.9}_{- 1.8}$ & $0.11^{+0.05}_{-0.04}$ \\6660328759411440640 & 293.3325 & -47.0981 & $1.04^{+0.06}_{-0.05}$ & $1.08^{+0.05}_{-0.05}$ & $-0.08^{+0.13}_{-0.15}$ & $9.53^{+0.29}_{-0.22}$ & $154.6^{+ 5.7}_{- 6.6}$ & $0.03^{+0.02}_{-0.02}$ \\6660328931210132096 & 293.3173 & -47.0924 & $1.18^{+0.04}_{-0.04}$ & $1.25^{+0.06}_{-0.08}$ & $0.07^{+0.12}_{-0.09}$ & $9.42^{+0.26}_{-0.16}$ & $157.2^{+ 7.0}_{- 7.9}$ & $0.03^{+0.02}_{-0.02}$ \\5998491547689774720 & 242.6508 & -36.8448 & $1.25^{+0.05}_{-0.06}$ & $1.57^{+0.09}_{-0.10}$ & $-0.01^{+0.04}_{-0.04}$ & $9.51^{+0.14}_{-0.09}$ & $112.3^{+ 3.5}_{- 4.3}$ & $0.38^{+0.19}_{-0.18}$ \\6036542552750982272 & 241.9094 & -32.2328 & $0.95^{+0.07}_{-0.06}$ & $1.01^{+0.04}_{-0.05}$ & $0.13^{+0.16}_{-0.13}$ & $9.90^{+0.32}_{-0.18}$ & $107.9^{+ 3.4}_{- 3.6}$ & $0.11^{+0.06}_{-0.04}$ \\4751228509442369408 &  47.6730 & -46.0843 & $0.99^{+0.01}_{-0.01}$ & $1.05^{+0.02}_{-0.02}$ & $-0.11^{+0.05}_{-0.05}$ & $9.70^{+0.05}_{-0.08}$ & $96.2^{+ 2.8}_{- 3.2}$ & $0.01^{+0.01}_{-0.01}$ \\4751179890412579712 &  47.8175 & -46.1466 & $0.79^{+0.02}_{-0.02}$ & $0.73^{+0.01}_{-0.01}$ & $0.20^{+0.09}_{-0.07}$ & $9.58^{+0.14}_{-0.19}$ & $100.9^{+ 3.0}_{- 2.6}$ & $0.01^{+0.01}_{-0.00}$ \\988336090081422336 & 106.2323 &  55.7441 & $0.74^{+0.04}_{-0.04}$ & $0.72^{+0.02}_{-0.02}$ & $-0.02^{+0.11}_{-0.08}$ & $9.92^{+0.47}_{-0.26}$ & $103.8^{+ 2.9}_{- 2.9}$ & $0.01^{+0.01}_{-0.02}$ \\1686339915736343552 & 195.4357 &  70.5401 & $0.75^{+0.03}_{-0.02}$ & $0.72^{+0.02}_{-0.02}$ & $-0.09^{+0.12}_{-0.06}$ & $9.85^{+0.22}_{-0.18}$ & $100.4^{+ 2.8}_{- 3.3}$ & $0.01^{+0.01}_{-0.00}$ \\1689544201856971392 & 191.2979 &  72.1231 & $1.16^{+0.05}_{-0.04}$ & $1.21^{+0.04}_{-0.05}$ & $0.01^{+0.08}_{-0.08}$ & $9.38^{+0.31}_{-0.21}$ & $100.3^{+ 3.1}_{- 3.3}$ & $0.01^{+0.00}_{-0.01}$ \\1489624400624883840 & 220.8640 &  41.0250 & $1.01^{+0.04}_{-0.05}$ & $1.19^{+0.06}_{-0.06}$ & $0.06^{+0.14}_{-0.10}$ & $9.87^{+0.15}_{-0.07}$ & $153.6^{+ 6.5}_{- 6.3}$ & $0.01^{+0.01}_{-0.00}$ \\1489707379393293952 & 221.5241 &  41.1474 & $0.99^{+0.02}_{-0.02}$ & $1.40^{+0.07}_{-0.08}$ & $-0.13^{+0.09}_{-0.10}$ & $9.93^{+0.02}_{-0.02}$ & $155.3^{+ 5.9}_{- 6.6}$ & $0.01^{+0.00}_{-0.00}$ \\5100454911619995136 &  53.2436 & -21.0571 & $0.78^{+0.03}_{-0.03}$ & $0.76^{+0.02}_{-0.02}$ & $0.03^{+0.12}_{-0.09}$ & $9.87^{+0.29}_{-0.21}$ & $102.0^{+ 2.7}_{- 3.0}$ & $0.01^{+0.01}_{-0.01}$ \\5108377030337406080 &  55.5174 & -17.1460 & $1.56^{+0.03}_{-0.04}$ & $2.22^{+0.11}_{-0.09}$ & $0.30^{+0.04}_{-0.07}$ & $9.34^{+0.05}_{-0.04}$ & $99.7^{+ 3.3}_{- 3.7}$ & $0.08^{+0.05}_{-0.03}$ \\4894247690583763840 &  71.2616 & -23.8421 & $1.02^{+0.04}_{-0.04}$ & $1.10^{+0.05}_{-0.06}$ & $0.08^{+0.09}_{-0.11}$ & $9.77^{+0.16}_{-0.11}$ & $176.4^{+ 8.0}_{- 9.8}$ & $0.02^{+0.01}_{-0.01}$ \\2972907711534753408 &  73.1801 & -22.4601 & $1.15^{+0.08}_{-0.07}$ & $1.48^{+0.09}_{-0.10}$ & $0.15^{+0.13}_{-0.12}$ & $9.75^{+0.10}_{-0.10}$ & $176.2^{+ 8.6}_{- 9.4}$ & $0.02^{+0.01}_{-0.01}$ \\1686559405744596096 & 194.8109 &  71.8415 & $1.33^{+0.02}_{-0.05}$ & $1.94^{+0.12}_{-0.12}$ & $0.06^{+0.03}_{-0.06}$ & $9.51^{+0.09}_{-0.03}$ & $144.2^{+ 6.5}_{- 5.3}$ & $0.01^{+0.00}_{-0.00}$ \\1691230955773630080 & 192.1672 &  73.5387 & $1.14^{+0.05}_{-0.05}$ & $1.19^{+0.05}_{-0.06}$ & $0.03^{+0.14}_{-0.09}$ & $9.41^{+0.26}_{-0.18}$ & $145.6^{+ 6.5}_{- 7.3}$ & $0.01^{+0.00}_{-0.01}$ \\1129722496455934592 & 163.2066 &  78.6451 & $0.92^{+0.05}_{-0.05}$ & $0.96^{+0.04}_{-0.04}$ & $0.03^{+0.13}_{-0.11}$ & $9.88^{+0.25}_{-0.18}$ & $156.4^{+ 6.3}_{- 7.0}$ & $0.01^{+0.01}_{-0.01}$ \\1129722496455934848 & 163.1898 &  78.6400 & $0.85^{+0.01}_{-0.01}$ & $0.76^{+0.00}_{-0.00}$ & $0.02^{+0.01}_{-0.02}$ & $8.13^{+0.04}_{-0.05}$ & $157.2^{+ 2.3}_{- 0.7}$ & $0.02^{+0.00}_{-0.00}$ \\2249174214278272128 & 299.5084 &  67.8608 & $1.54^{+0.02}_{-0.02}$ & $2.58^{+0.21}_{-0.22}$ & $-0.06^{+0.06}_{-0.05}$ & $9.28^{+0.02}_{-0.02}$ & $240.5^{+13.4}_{-16.4}$ & $0.15^{+0.09}_{-0.08}$ \\2250870485841611904 & 301.2199 &  69.4267 & $1.37^{+0.10}_{-0.11}$ & $1.76^{+0.19}_{-0.23}$ & $0.04^{+0.14}_{-0.15}$ & $9.39^{+0.12}_{-0.11}$ & $236.6^{+24.9}_{-31.2}$ & $0.19^{+0.13}_{-0.11}$ \\1490065545306063744 & 220.4385 &  42.5227 & $0.83^{+0.03}_{-0.05}$ & $0.92^{+0.04}_{-0.04}$ & $0.15^{+0.12}_{-0.13}$ & $10.20^{+0.19}_{-0.07}$ & $146.8^{+ 4.8}_{- 5.3}$ & $0.00^{+0.00}_{-0.00}$ \\1493299999277184512 & 218.0299 &  43.1808 & $0.87^{+0.04}_{-0.03}$ & $0.84^{+0.03}_{-0.03}$ & $0.01^{+0.12}_{-0.07}$ & $9.69^{+0.37}_{-0.26}$ & $155.0^{+ 5.3}_{- 6.1}$ & $0.01^{+0.00}_{-0.00}$ \\4752203570097427584 &  42.7951 & -47.9643 & $1.26^{+0.04}_{-0.05}$ & $1.43^{+0.07}_{-0.09}$ & $-0.01^{+0.05}_{-0.07}$ & $9.38^{+0.17}_{-0.11}$ & $150.9^{+ 7.3}_{- 7.8}$ & $0.01^{+0.01}_{-0.01}$ \\4753584178745296896 &  45.0331 & -47.4168 & $1.95^{+0.06}_{-0.06}$ & $2.44^{+0.19}_{-0.20}$ & $0.14^{+0.12}_{-0.09}$ & $8.92^{+0.09}_{-0.06}$ & $153.8^{+ 6.6}_{- 7.6}$ & $0.01^{+0.00}_{-0.00}$ \\5823041102862329984 & 240.5497 & -64.4964 & $1.03^{+0.05}_{-0.06}$ & $1.15^{+0.05}_{-0.05}$ & $-0.04^{+0.14}_{-0.14}$ & $9.72^{+0.18}_{-0.11}$ & $125.4^{+ 4.9}_{- 5.1}$ & $0.08^{+0.06}_{-0.05}$ \\5825444291674417920 & 236.9778 & -65.8674 & $0.83^{+0.05}_{-0.05}$ & $0.82^{+0.03}_{-0.04}$ & $-0.05^{+0.14}_{-0.15}$ & $9.90^{+0.47}_{-0.26}$ & $130.2^{+ 5.1}_{- 5.4}$ & $0.05^{+0.04}_{-0.04}$ \\4602706032085662976 & 270.0257 &  30.4139 & $1.17^{+0.06}_{-0.05}$ & $1.31^{+0.06}_{-0.07}$ & $0.10^{+0.12}_{-0.10}$ & $9.56^{+0.22}_{-0.13}$ & $143.5^{+ 5.3}_{- 5.8}$ & $0.02^{+0.01}_{-0.01}$ \\4589576660658953984 & 272.0482 &  29.0130 & $0.88^{+0.05}_{-0.04}$ & $0.86^{+0.03}_{-0.03}$ & $0.03^{+0.11}_{-0.11}$ & $9.77^{+0.39}_{-0.24}$ & $138.3^{+ 4.7}_{- 4.9}$ & $0.04^{+0.03}_{-0.02}$ \\3324516686692572544 &  96.4807 &   6.9180 & $0.84^{+0.02}_{-0.02}$ & $0.77^{+0.01}_{-0.02}$ & $-0.15^{+0.12}_{-0.09}$ & $9.31^{+0.22}_{-0.25}$ & $81.6^{+ 1.9}_{- 1.7}$ & $0.27^{+0.13}_{-0.17}$ \\3324516721052309760 &  96.4801 &   6.9271 & $0.85^{+0.05}_{-0.07}$ & $0.97^{+0.04}_{-0.04}$ & $0.03^{+0.16}_{-0.16}$ & $10.15^{+0.25}_{-0.11}$ & $81.8^{+ 1.8}_{- 2.0}$ & $0.41^{+0.20}_{-0.15}$ \\4894655300159675392 &  67.9666 & -24.5669 & $1.38^{+0.03}_{-0.03}$ & $1.75^{+0.09}_{-0.10}$ & $0.35^{+0.07}_{-0.08}$ & $9.50^{+0.07}_{-0.04}$ & $152.3^{+ 6.1}_{- 7.0}$ & $0.01^{+0.01}_{-0.02}$ \\4898914705126994560 &  65.9632 & -22.4030 & $1.19^{+0.07}_{-0.05}$ & $1.42^{+0.09}_{-0.09}$ & $0.26^{+0.15}_{-0.10}$ & $9.67^{+0.12}_{-0.10}$ & $147.8^{+ 5.9}_{- 5.8}$ & $0.01^{+0.01}_{-0.00}$ \\4428681413314922112 & 231.4950 &   5.4189 & $0.81^{+0.06}_{-0.05}$ & $0.80^{+0.03}_{-0.03}$ & $-0.07^{+0.15}_{-0.15}$ & $9.89^{+0.51}_{-0.29}$ & $121.2^{+ 4.5}_{- 4.6}$ & $0.01^{+0.01}_{-0.02}$ \\4430730490672453632 & 234.0640 &   7.0805 & $0.92^{+0.05}_{-0.06}$ & $1.01^{+0.04}_{-0.05}$ & $-0.00^{+0.14}_{-0.16}$ & $9.92^{+0.19}_{-0.13}$ & $120.0^{+ 4.0}_{- 4.3}$ & $0.02^{+0.01}_{-0.01}$ \\5241387322774310912 & 162.0548 & -63.6275 & $0.99^{+0.02}_{-0.03}$ & $1.01^{+0.03}_{-0.03}$ & $-0.07^{+0.04}_{-0.04}$ & $9.61^{+0.18}_{-0.13}$ & $123.8^{+ 4.2}_{- 3.3}$ & $0.18^{+0.09}_{-0.12}$ \\170477044503730176 &  60.8234 &  33.5024 & $0.94^{+0.01}_{-0.01}$ & $1.34^{+0.09}_{-0.10}$ & $-0.03^{+0.08}_{-0.07}$ & $10.03^{+0.02}_{-0.04}$ & $119.7^{+ 6.1}_{- 6.9}$ & $0.17^{+0.09}_{-0.06}$ \\170907812543622528 &  61.6693 &  34.3534 & $0.91^{+0.07}_{-0.06}$ & $0.95^{+0.05}_{-0.05}$ & $0.02^{+0.16}_{-0.13}$ & $9.90^{+0.37}_{-0.22}$ & $115.2^{+ 5.5}_{- 6.1}$ & $0.10^{+0.07}_{-0.06}$ \\5101594967739639168 &  52.7307 & -20.0002 & $1.04^{+0.05}_{-0.07}$ & $1.24^{+0.06}_{-0.07}$ & $-0.04^{+0.14}_{-0.17}$ & $9.79^{+0.15}_{-0.07}$ & $146.7^{+ 5.7}_{- 6.6}$ & $0.01^{+0.01}_{-0.01}$ \\5101606169013664128 &  52.9870 & -19.7443 & $1.08^{+0.07}_{-0.07}$ & $1.16^{+0.09}_{-0.14}$ & $0.00^{+0.12}_{-0.11}$ & $9.61^{+0.38}_{-0.19}$ & $145.7^{+13.1}_{-18.4}$ & $0.02^{+0.01}_{-0.01}$ \\6490761938736891904 & 347.1502 & -59.7356 & $0.85^{+0.03}_{-0.03}$ & $0.81^{+0.02}_{-0.02}$ & $-0.05^{+0.11}_{-0.11}$ & $9.64^{+0.24}_{-0.23}$ & $63.3^{+ 1.0}_{- 1.0}$ & $0.01^{+0.00}_{-0.01}$ \\2430865006075125120 &   4.8548 &  -7.7677 & $0.85^{+0.05}_{-0.05}$ & $0.86^{+0.05}_{-0.05}$ & $-0.04^{+0.16}_{-0.12}$ & $9.89^{+0.30}_{-0.20}$ & $152.9^{+11.9}_{-14.0}$ & $0.02^{+0.01}_{-0.01}$ \\6036929649559214080 & 241.2713 & -30.8420 & $0.81^{+0.02}_{-0.02}$ & $0.82^{+0.02}_{-0.02}$ & $0.00^{+0.01}_{-0.01}$ & $10.01^{+0.18}_{-0.16}$ & $155.8^{+ 6.8}_{- 7.8}$ & $0.12^{+0.08}_{-0.04}$ \\6035219462303940608 & 241.3689 & -34.0046 & $1.74^{+0.09}_{-0.09}$ & $2.04^{+0.14}_{-0.15}$ & $0.01^{+0.15}_{-0.15}$ & $8.98^{+0.15}_{-0.11}$ & $156.0^{+ 7.7}_{- 8.2}$ & $0.12^{+0.09}_{-0.10}$ \\378460320416415616 &   6.5307 &  36.9343 & $0.78^{+0.03}_{-0.03}$ & $0.75^{+0.02}_{-0.02}$ & $-0.06^{+0.11}_{-0.11}$ & $9.76^{+0.33}_{-0.21}$ & $67.7^{+ 1.7}_{- 1.8}$ & $0.03^{+0.02}_{-0.01}$ \\383675338427873792 &   3.3906 &  41.5139 & $0.77^{+0.03}_{-0.03}$ & $0.79^{+0.02}_{-0.02}$ & $0.14^{+0.08}_{-0.13}$ & $10.16^{+0.23}_{-0.10}$ & $59.0^{+ 1.7}_{- 1.8}$ & $0.02^{+0.02}_{-0.02}$ \\2430990968875610496 &   4.8041 &  -7.3166 & $0.77^{+0.00}_{-0.01}$ & $0.72^{+0.00}_{-0.01}$ & $-0.05^{+0.03}_{-0.01}$ & $9.53^{+0.07}_{-0.04}$ & $73.7^{+ 1.9}_{- 1.0}$ & $0.03^{+0.01}_{-0.00}$ \\2444973389526413184 &   2.7089 &  -4.2113 & $0.70^{+0.04}_{-0.04}$ & $0.68^{+0.03}_{-0.03}$ & $-0.16^{+0.18}_{-0.13}$ & $9.87^{+0.51}_{-0.31}$ & $82.9^{+ 4.5}_{- 4.7}$ & $0.01^{+0.01}_{-0.01}$ \\5893579584137385600 & 223.4066 & -55.0876 & $1.88^{+0.09}_{-0.10}$ & $2.61^{+0.21}_{-0.26}$ & $0.07^{+0.13}_{-0.13}$ & $9.02^{+0.08}_{-0.06}$ & $220.2^{+13.8}_{-16.5}$ & $0.02^{+0.02}_{-0.17}$ \\5894083985104574208 & 223.2414 & -52.9449 & $1.12^{+0.08}_{-0.07}$ & $1.20^{+0.10}_{-0.13}$ & $0.13^{+0.16}_{-0.11}$ & $9.56^{+0.18}_{-0.15}$ & $220.8^{+20.8}_{-24.8}$ & $0.46^{+0.17}_{-0.10}$ \\2965041324313035136 &  82.7483 & -21.1282 & $1.00^{+0.08}_{-0.07}$ & $1.03^{+0.04}_{-0.04}$ & $-0.05^{+0.18}_{-0.14}$ & $9.62^{+0.46}_{-0.29}$ & $75.9^{+ 1.5}_{- 1.6}$ & $0.02^{+0.01}_{-0.01}$ \\2968057181628278528 &  82.7818 & -20.8638 & $2.13^{+0.10}_{-0.11}$ & $2.08^{+0.15}_{-0.16}$ & $-0.01^{+0.14}_{-0.14}$ & $8.62^{+0.20}_{-0.13}$ & $72.8^{+ 3.9}_{- 4.6}$ & $0.02^{+0.01}_{-0.01}$ \\6197429072717566464 & 225.2305 & -39.5353 & $0.84^{+0.05}_{-0.05}$ & $0.84^{+0.04}_{-0.04}$ & $-0.04^{+0.18}_{-0.09}$ & $9.85^{+0.32}_{-0.23}$ & $156.4^{+ 9.3}_{- 9.9}$ & $0.04^{+0.03}_{-0.02}$ \\6197559674082992896 & 226.7702 & -39.5041 & $1.24^{+0.01}_{-0.04}$ & $1.70^{+0.11}_{-0.11}$ & $-0.05^{+0.04}_{-0.07}$ & $9.56^{+0.07}_{-0.03}$ & $153.8^{+ 6.7}_{- 5.5}$ & $0.04^{+0.03}_{-0.02}$ \\5068777809824976256 &  36.8679 & -27.6361 & $0.86^{+0.04}_{-0.04}$ & $0.84^{+0.02}_{-0.02}$ & $0.04^{+0.09}_{-0.12}$ & $9.83^{+0.32}_{-0.22}$ & $45.6^{+ 0.8}_{- 0.8}$ & $0.01^{+0.01}_{-0.00}$ \\2965083208834499968 &  84.1486 & -21.5914 & $1.01^{+0.07}_{-0.06}$ & $1.20^{+0.06}_{-0.07}$ & $0.10^{+0.16}_{-0.15}$ & $9.92^{+0.18}_{-0.11}$ & $116.5^{+ 4.2}_{- 4.5}$ & $0.01^{+0.01}_{-0.01}$ \\2915430260156139136 &  85.9609 & -24.0814 & $0.98^{+0.05}_{-0.05}$ & $1.09^{+0.04}_{-0.05}$ & $-0.00^{+0.08}_{-0.08}$ & $9.84^{+0.23}_{-0.15}$ & $115.7^{+ 3.5}_{- 3.6}$ & $0.01^{+0.01}_{-0.01}$ \\1688000281373641216 & 199.8505 &  72.9461 & $0.90^{+0.04}_{-0.05}$ & $0.90^{+0.04}_{-0.04}$ & $-0.02^{+0.10}_{-0.12}$ & $9.80^{+0.25}_{-0.20}$ & $159.7^{+ 8.7}_{-10.3}$ & $0.01^{+0.00}_{-0.00}$ \\1688655624662948096 & 197.5405 &  73.9688 & $1.56^{+0.07}_{-0.08}$ & $1.71^{+0.09}_{-0.10}$ & $-0.04^{+0.13}_{-0.14}$ & $9.00^{+0.21}_{-0.13}$ & $165.8^{+ 7.3}_{- 7.8}$ & $0.01^{+0.01}_{-0.00}$ \\4193267830553883264 & 294.7354 & -10.3391 & $1.71^{+0.10}_{-0.10}$ & $2.06^{+0.18}_{-0.21}$ & $0.01^{+0.16}_{-0.16}$ & $9.01^{+0.15}_{-0.10}$ & $154.8^{+11.0}_{-12.5}$ & $0.09^{+0.07}_{-0.07}$ \\4193267899273359616 & 294.7325 & -10.3341 & $1.22^{+0.09}_{-0.08}$ & $1.51^{+0.16}_{-0.19}$ & $0.04^{+0.15}_{-0.13}$ & $9.56^{+0.15}_{-0.13}$ & $146.4^{+13.8}_{-17.2}$ & $0.11^{+0.07}_{-0.06}$ \\989527170412801792 & 112.4210 &  57.5609 & $1.42^{+0.07}_{-0.06}$ & $1.50^{+0.08}_{-0.10}$ & $0.03^{+0.13}_{-0.10}$ & $8.98^{+0.41}_{-0.23}$ & $154.8^{+ 7.6}_{- 8.5}$ & $0.01^{+0.01}_{-0.02}$ \\990357782727631872 & 109.1794 &  58.5388 & $0.87^{+0.01}_{-0.01}$ & $0.80^{+0.00}_{-0.01}$ & $0.10^{+0.07}_{-0.06}$ & $9.31^{+0.08}_{-0.10}$ & $151.8^{+ 5.2}_{- 5.7}$ & $0.01^{+0.01}_{-0.02}$ \\3865797568030500096 & 163.0415 &   7.4626 & $1.20^{+0.04}_{-0.06}$ & $1.46^{+0.08}_{-0.10}$ & $-0.05^{+0.14}_{-0.16}$ & $9.54^{+0.11}_{-0.06}$ & $134.0^{+ 4.9}_{- 5.6}$ & $0.01^{+0.00}_{-0.01}$ \\3865797568030500224 & 163.0442 &   7.4607 & $1.84^{+0.18}_{-0.22}$ & $4.13^{+0.16}_{-0.25}$ & $-0.23^{+0.11}_{-0.16}$ & $5.63^{+0.08}_{-0.13}$ & $134.2^{+ 5.2}_{- 5.1}$ & $0.01^{+0.01}_{-0.01}$ \\659187594860555136 & 127.9865 &  17.8478 & $0.83^{+0.03}_{-0.03}$ & $0.86^{+0.03}_{-0.03}$ & $0.20^{+0.11}_{-0.11}$ & $10.11^{+0.14}_{-0.10}$ & $90.1^{+ 5.4}_{- 5.4}$ & $0.01^{+0.01}_{-0.01}$ \\659187491781340288 & 127.9882 &  17.8351 & $1.20^{+0.02}_{-0.02}$ & $1.38^{+0.08}_{-0.08}$ & $0.27^{+0.07}_{-0.08}$ & $9.61^{+0.11}_{-0.08}$ & $98.9^{+ 3.9}_{- 4.0}$ & $0.01^{+0.01}_{-0.01}$ \\6197750027033510528 & 226.5066 & -38.6807 & $1.84^{+0.28}_{-0.32}$ & $5.41^{+0.48}_{-0.59}$ & $0.10^{+0.18}_{-0.14}$ & $5.42^{+0.15}_{-0.13}$ & $436.0^{+36.3}_{-49.2}$ & $0.03^{+0.02}_{-0.03}$ \\6197997829467994240 & 226.5996 & -37.8790 & $2.37^{+0.01}_{-0.02}$ & $10.18^{+0.21}_{-0.40}$ & $0.33^{+0.05}_{-0.08}$ & $8.98^{+0.02}_{-0.02}$ & $933.5^{+21.2}_{-33.0}$ & $0.05^{+0.03}_{-0.03}$ \\377722445035770880 &  12.6319 &  46.0505 & $0.99^{+0.06}_{-0.07}$ & $1.16^{+0.09}_{-0.11}$ & $0.00^{+0.11}_{-0.13}$ & $9.88^{+0.17}_{-0.11}$ & $271.7^{+21.0}_{-25.6}$ & $0.05^{+0.03}_{-0.04}$ \\378120193367574400 &  12.7487 &  46.7211 & $2.17^{+0.00}_{-0.00}$ & $10.71^{+0.77}_{-0.87}$ & $-0.34^{+0.05}_{-0.05}$ & $8.93^{+0.02}_{-0.02}$ & $258.8^{+15.3}_{-18.2}$ & $0.04^{+0.02}_{-0.05}$ \\2907308167761659392 &  84.4152 & -28.6263 & $1.26^{+0.02}_{-0.02}$ & $1.34^{+0.02}_{-0.03}$ & $-0.16^{+0.05}_{-0.05}$ & $9.16^{+0.13}_{-0.09}$ & $57.8^{+ 0.9}_{- 1.1}$ & $0.01^{+0.01}_{-0.01}$ \\2907397743599450112 &  84.0430 & -28.7080 & $1.58^{+0.07}_{-0.06}$ & $1.50^{+0.07}_{-0.08}$ & $-0.13^{+0.14}_{-0.12}$ & $8.67^{+0.39}_{-0.27}$ & $57.0^{+ 1.6}_{- 1.6}$ & $0.01^{+0.01}_{-0.01}$ \\5667145025642134656 & 150.8228 & -21.1649 & $1.08^{+0.03}_{-0.03}$ & $1.01^{+0.02}_{-0.02}$ & $0.04^{+0.12}_{-0.05}$ & $8.95^{+0.32}_{-0.33}$ & $89.0^{+ 3.0}_{- 2.7}$ & $0.03^{+0.01}_{-0.02}$ \\5667852801892647936 & 154.4166 & -21.5886 & $1.56^{+0.07}_{-0.08}$ & $1.76^{+0.17}_{-0.21}$ & $-0.00^{+0.06}_{-0.04}$ & $9.03^{+0.19}_{-0.11}$ & $90.9^{+ 8.0}_{-10.2}$ & $0.02^{+0.02}_{-0.02}$ \\6661864845876816896 & 288.4820 & -47.3585 & $1.29^{+0.03}_{-0.03}$ & $1.58^{+0.08}_{-0.07}$ & $0.11^{+0.07}_{-0.06}$ & $9.47^{+0.08}_{-0.06}$ & $82.3^{+ 2.2}_{- 2.3}$ & $0.05^{+0.03}_{-0.02}$ \\6661864914596293376 & 288.4808 & -47.3536 & $1.16^{+0.05}_{-0.04}$ & $1.33^{+0.07}_{-0.06}$ & $0.01^{+0.05}_{-0.07}$ & $9.58^{+0.19}_{-0.11}$ & $80.8^{+ 2.3}_{- 2.4}$ & $0.03^{+0.02}_{-0.03}$ \\6197852212895896576 & 225.8580 & -38.7370 & $1.02^{+0.03}_{-0.05}$ & $1.26^{+0.07}_{-0.10}$ & $-0.04^{+0.11}_{-0.17}$ & $9.83^{+0.03}_{-0.04}$ & $93.3^{+ 4.9}_{- 5.7}$ & $0.04^{+0.02}_{-0.02}$ \\6197852315975110400 & 225.8609 & -38.7224 & $0.95^{+0.03}_{-0.03}$ & $0.97^{+0.02}_{-0.02}$ & $0.01^{+0.01}_{-0.03}$ & $9.75^{+0.17}_{-0.14}$ & $85.0^{+ 2.1}_{- 2.3}$ & $0.04^{+0.03}_{-0.02}$ \\5241658936506026240 & 164.2000 & -62.9054 & $1.18^{+0.05}_{-0.04}$ & $1.16^{+0.05}_{-0.05}$ & $0.02^{+0.09}_{-0.10}$ & $9.09^{+0.36}_{-0.30}$ & $161.4^{+ 8.1}_{-10.1}$ & $0.42^{+0.22}_{-0.16}$ \\5338060920571937920 & 165.8031 & -60.6783 & $1.65^{+0.14}_{-0.18}$ & $1.63^{+0.10}_{-0.12}$ & $-0.07^{+0.15}_{-0.14}$ & $8.73^{+0.48}_{-0.31}$ & $155.2^{+ 7.3}_{- 8.3}$ & $0.50^{+0.36}_{-0.45}$ \\6370284532670956544 & 314.3117 & -73.2005 & $0.94^{+0.03}_{-0.03}$ & $0.94^{+0.03}_{-0.03}$ & $0.02^{+0.06}_{-0.07}$ & $9.74^{+0.20}_{-0.16}$ & $154.4^{+ 5.6}_{- 6.0}$ & $0.03^{+0.02}_{-0.02}$ \\6375047032926868864 & 317.1585 & -70.8040 & $0.95^{+0.04}_{-0.04}$ & $0.96^{+0.03}_{-0.04}$ & $0.12^{+0.15}_{-0.09}$ & $9.79^{+0.18}_{-0.14}$ & $151.6^{+ 6.0}_{- 7.6}$ & $0.01^{+0.01}_{-0.01}$ \\989919318106257408 & 109.2264 &  57.6510 & $1.33^{+0.04}_{-0.05}$ & $1.49^{+0.08}_{-0.09}$ & $-0.01^{+0.07}_{-0.06}$ & $9.23^{+0.24}_{-0.16}$ & $102.5^{+ 3.5}_{- 3.6}$ & $0.03^{+0.02}_{-0.02}$ \\993833476422338944 & 103.7756 &  54.3942 & $0.90^{+0.06}_{-0.05}$ & $0.87^{+0.03}_{-0.04}$ & $-0.09^{+0.17}_{-0.14}$ & $9.64^{+0.45}_{-0.31}$ & $98.8^{+ 2.5}_{- 2.8}$ & $0.02^{+0.01}_{-0.02}$ \\441217935870882816 &  44.8316 &  53.0160 & $0.92^{+0.06}_{-0.07}$ & $1.08^{+0.05}_{-0.06}$ & $-0.01^{+0.15}_{-0.15}$ & $10.01^{+0.21}_{-0.13}$ & $164.1^{+ 6.9}_{- 7.8}$ & $0.39^{+0.21}_{-0.16}$ \\447197354979163648 &  47.4796 &  54.1821 & $1.64^{+0.09}_{-0.13}$ & $1.65^{+0.10}_{-0.11}$ & $-0.05^{+0.15}_{-0.11}$ & $8.79^{+0.38}_{-0.22}$ & $173.4^{+ 8.6}_{- 9.3}$ & $0.21^{+0.15}_{-0.36}$ \\989999548095721984 & 107.9797 &  57.5084 & $0.91^{+0.04}_{-0.03}$ & $0.86^{+0.02}_{-0.02}$ & $0.08^{+0.15}_{-0.10}$ & $9.51^{+0.37}_{-0.28}$ & $113.3^{+ 3.1}_{- 3.3}$ & $0.02^{+0.01}_{-0.02}$ \\989999651174937216 & 107.9864 &  57.5075 & $1.29^{+0.03}_{-0.03}$ & $1.61^{+0.09}_{-0.09}$ & $0.02^{+0.01}_{-0.05}$ & $9.48^{+0.09}_{-0.06}$ & $115.7^{+ 3.9}_{- 4.5}$ & $0.04^{+0.02}_{-0.01}$ \\5609465882599235840 & 107.1404 & -28.6130 & $1.59^{+0.02}_{-0.04}$ & $2.42^{+0.08}_{-0.11}$ & $0.04^{+0.04}_{-0.06}$ & $9.27^{+0.05}_{-0.03}$ & $105.1^{+ 2.5}_{- 2.8}$ & $0.06^{+0.04}_{-0.04}$ \\5612839596590513664 & 111.6269 & -27.1387 & $0.88^{+0.05}_{-0.05}$ & $0.89^{+0.03}_{-0.03}$ & $-0.16^{+0.17}_{-0.18}$ & $9.81^{+0.21}_{-0.18}$ & $111.9^{+ 3.5}_{- 3.7}$ & $0.13^{+0.07}_{-0.11}$ \\2918605546657417984 & 101.9464 & -28.2519 & $0.87^{+0.06}_{-0.06}$ & $0.87^{+0.04}_{-0.04}$ & $-0.08^{+0.16}_{-0.16}$ & $9.83^{+0.37}_{-0.27}$ & $130.1^{+ 4.9}_{- 5.4}$ & $0.05^{+0.04}_{-0.03}$ \\2919635376738602624 & 100.9535 & -27.5193 & $0.79^{+0.03}_{-0.03}$ & $0.75^{+0.02}_{-0.02}$ & $0.06^{+0.10}_{-0.09}$ & $9.71^{+0.41}_{-0.24}$ & $121.2^{+ 4.5}_{- 5.2}$ & $0.04^{+0.03}_{-0.03}$ \\1131725428684679296 & 144.4445 &  78.2362 & $1.44^{+0.05}_{-0.05}$ & $2.03^{+0.12}_{-0.14}$ & $0.01^{+0.01}_{-0.08}$ & $9.37^{+0.05}_{-0.04}$ & $182.3^{+10.6}_{-10.9}$ & $0.01^{+0.01}_{-0.01}$ \\1132507009652893312 & 144.9764 &  80.2076 & $0.77^{+0.00}_{-0.00}$ & $0.74^{+0.00}_{-0.00}$ & $-0.18^{+0.05}_{-0.04}$ & $9.73^{+0.05}_{-0.05}$ & $172.5^{+ 4.6}_{- 4.7}$ & $0.01^{+0.01}_{-0.01}$ \\4603649928458148480 & 270.5920 &  33.1588 & $0.96^{+0.05}_{-0.05}$ & $1.02^{+0.04}_{-0.04}$ & $0.03^{+0.11}_{-0.12}$ & $9.84^{+0.24}_{-0.16}$ & $94.9^{+ 2.4}_{- 2.5}$ & $0.03^{+0.02}_{-0.02}$ \\4605006794529452160 & 272.3232 &  33.3303 & $0.90^{+0.04}_{-0.04}$ & $0.87^{+0.02}_{-0.03}$ & $-0.01^{+0.10}_{-0.05}$ & $9.67^{+0.41}_{-0.28}$ & $87.0^{+ 2.6}_{- 2.6}$ & $0.03^{+0.02}_{-0.01}$ \\2121229165754627584 & 275.4889 &  45.6880 & $0.89^{+0.01}_{-0.00}$ & $0.86^{+0.00}_{-0.01}$ & $-0.09^{+0.06}_{-0.05}$ & $9.68^{+0.04}_{-0.06}$ & $299.2^{+ 7.9}_{- 9.7}$ & $0.02^{+0.02}_{-0.01}$ \\5823520627363660800 & 228.9293 & -67.9389 & $1.01^{+0.04}_{-0.05}$ & $1.41^{+0.11}_{-0.12}$ & $0.08^{+0.07}_{-0.12}$ & $9.97^{+0.07}_{-0.05}$ & $256.2^{+16.1}_{-17.4}$ & $0.07^{+0.05}_{-0.04}$ \\5824456105604368128 & 229.2398 & -66.4560 & $0.98^{+0.05}_{-0.07}$ & $1.37^{+0.13}_{-0.16}$ & $0.03^{+0.15}_{-0.16}$ & $9.98^{+0.09}_{-0.07}$ & $251.6^{+23.1}_{-27.0}$ & $0.12^{+0.08}_{-0.05}$ \\2250936009862853760 & 300.6371 &  69.8540 & $0.67^{+0.02}_{-0.02}$ & $0.65^{+0.02}_{-0.01}$ & $0.01^{+0.07}_{-0.05}$ & $9.95^{+0.42}_{-0.22}$ & $62.2^{+ 1.9}_{- 2.0}$ & $0.18^{+0.12}_{-0.13}$ \\2250936044222592000 & 300.6416 &  69.8667 & $0.80^{+0.04}_{-0.03}$ & $0.76^{+0.03}_{-0.02}$ & $0.06^{+0.17}_{-0.12}$ & $9.72^{+0.31}_{-0.25}$ & $64.6^{+ 2.1}_{- 1.9}$ & $0.15^{+0.09}_{-0.15}$ \\619426196383345536 & 147.2313 &  15.5660 & $1.05^{+0.03}_{-0.04}$ & $1.07^{+0.03}_{-0.03}$ & $-0.03^{+0.10}_{-0.10}$ & $9.48^{+0.19}_{-0.17}$ & $68.9^{+ 1.5}_{- 1.4}$ & $0.01^{+0.01}_{-0.01}$ \\614637136050242048 & 146.5890 &  13.6400 & $0.80^{+0.03}_{-0.03}$ & $0.75^{+0.02}_{-0.02}$ & $-0.06^{+0.13}_{-0.10}$ & $9.55^{+0.35}_{-0.24}$ & $74.2^{+ 2.7}_{- 3.0}$ & $0.01^{+0.01}_{-0.01}$ \\445838049370336640 &  57.3326 &  57.1182 & $2.60^{+0.07}_{-0.09}$ & $3.22^{+0.24}_{-0.28}$ & $-0.01^{+0.05}_{-0.06}$ & $8.63^{+0.03}_{-0.02}$ & $154.0^{+10.4}_{-11.6}$ & $0.42^{+0.13}_{-0.14}$ \\445838083730074752 &  57.3615 &  57.1221 & $2.39^{+0.07}_{-0.06}$ & $2.53^{+0.16}_{-0.15}$ & $-0.08^{+0.09}_{-0.13}$ & $8.63^{+0.02}_{-0.02}$ & $164.0^{+ 8.6}_{- 9.9}$ & $0.60^{+0.17}_{-0.12}$ \\379999980293141632 &   5.6189 &  39.0520 & $1.39^{+0.02}_{-0.07}$ & $1.87^{+0.17}_{-0.15}$ & $-0.12^{+0.09}_{-0.14}$ & $9.35^{+0.13}_{-0.04}$ & $234.1^{+16.7}_{-17.1}$ & $0.03^{+0.02}_{-0.03}$ \\379939747671677440 &   3.6581 &  39.3493 & $0.95^{+0.05}_{-0.06}$ & $0.98^{+0.05}_{-0.06}$ & $-0.03^{+0.13}_{-0.13}$ & $9.77^{+0.27}_{-0.19}$ & $237.9^{+15.3}_{-16.9}$ & $0.03^{+0.02}_{-0.03}$ \\2433949170550512384 & 353.6750 & -10.8390 & $1.13^{+0.05}_{-0.05}$ & $1.20^{+0.07}_{-0.08}$ & $0.03^{+0.06}_{-0.07}$ & $9.47^{+0.16}_{-0.17}$ & $126.4^{+ 9.3}_{-10.6}$ & $0.01^{+0.01}_{-0.01}$ \\2436596313513581696 & 352.2097 & -11.1750 & $1.11^{+0.07}_{-0.07}$ & $1.14^{+0.07}_{-0.08}$ & $-0.10^{+0.18}_{-0.15}$ & $9.36^{+0.39}_{-0.27}$ & $129.7^{+ 9.0}_{-10.3}$ & $0.01^{+0.01}_{-0.01}$ \\1493594084277755648 & 220.3883 &  44.3778 & $1.29^{+0.02}_{-0.02}$ & $1.60^{+0.08}_{-0.05}$ & $0.29^{+0.04}_{-0.05}$ & $9.58^{+0.08}_{-0.06}$ & $82.6^{+ 1.4}_{- 1.5}$ & $0.01^{+0.00}_{-0.01}$ \\1507195008753609728 & 218.1968 &  47.9059 & $0.86^{+0.03}_{-0.03}$ & $0.84^{+0.02}_{-0.02}$ & $0.09^{+0.10}_{-0.09}$ & $9.83^{+0.19}_{-0.16}$ & $87.8^{+ 2.2}_{- 2.5}$ & $0.01^{+0.00}_{-0.01}$ \\3867724221639557632 & 165.5453 &   9.8950 & $1.03^{+0.10}_{-0.10}$ & $1.25^{+0.07}_{-0.08}$ & $-0.00^{+0.19}_{-0.16}$ & $9.82^{+0.34}_{-0.21}$ & $122.6^{+ 4.4}_{- 4.9}$ & $0.01^{+0.01}_{-0.01}$ \\3867724118560342656 & 165.5421 &   9.8951 & $0.94^{+0.04}_{-0.04}$ & $0.95^{+0.03}_{-0.03}$ & $0.00^{+0.08}_{-0.05}$ & $9.72^{+0.30}_{-0.21}$ & $127.8^{+ 4.1}_{- 4.6}$ & $0.01^{+0.01}_{-0.01}$ \\2740355779579407104 &   0.2124 &   4.1628 & $0.69^{+0.03}_{-0.04}$ & $0.68^{+0.03}_{-0.03}$ & $-0.08^{+0.14}_{-0.13}$ & $9.95^{+0.50}_{-0.25}$ & $90.4^{+ 4.3}_{- 4.7}$ & $0.01^{+0.01}_{-0.01}$ \\2741210821668373504 &   5.2506 &   4.9449 & $0.95^{+0.03}_{-0.04}$ & $0.94^{+0.03}_{-0.03}$ & $0.10^{+0.08}_{-0.12}$ & $9.70^{+0.19}_{-0.18}$ & $85.9^{+ 3.1}_{- 3.6}$ & $0.00^{+0.00}_{-0.01}$ \\2251139488233336576 & 299.0851 &  70.0910 & $1.01^{+0.02}_{-0.04}$ & $0.99^{+0.02}_{-0.05}$ & $-0.10^{+0.09}_{-0.14}$ & $9.48^{+0.15}_{-0.11}$ & $96.2^{+ 2.6}_{- 2.9}$ & $0.14^{+0.06}_{-0.07}$ \\2260870337938665600 & 292.3614 &  67.3204 & $1.10^{+0.01}_{-0.01}$ & $1.08^{+0.01}_{-0.02}$ & $-0.04^{+0.08}_{-0.05}$ & $9.23^{+0.11}_{-0.11}$ & $99.6^{+ 2.2}_{- 2.6}$ & $0.04^{+0.02}_{-0.03}$ \\3867923783000291200 & 164.8875 &   9.9308 & $1.87^{+0.07}_{-0.07}$ & $2.34^{+0.19}_{-0.22}$ & $0.10^{+0.09}_{-0.10}$ & $8.96^{+0.09}_{-0.06}$ & $128.6^{+ 8.1}_{- 9.7}$ & $0.01^{+0.01}_{-0.01}$ \\3866863441474288384 & 165.6367 &   9.1729 & $1.95^{+0.09}_{-0.08}$ & $1.97^{+0.13}_{-0.14}$ & $0.08^{+0.13}_{-0.11}$ & $8.69^{+0.21}_{-0.15}$ & $130.0^{+ 5.4}_{- 5.9}$ & $0.01^{+0.01}_{-0.01}$ \\5901656149880193536 & 225.6781 & -49.5448 & $1.29^{+0.03}_{-0.03}$ & $1.64^{+0.08}_{-0.09}$ & $0.29^{+0.04}_{-0.08}$ & $9.61^{+0.06}_{-0.05}$ & $203.1^{+ 7.4}_{- 8.6}$ & $0.26^{+0.06}_{-0.02}$ \\5902211128373571840 & 228.6099 & -49.4699 & $1.12^{+0.05}_{-0.03}$ & $1.49^{+0.14}_{-0.15}$ & $-0.00^{+0.07}_{-0.16}$ & $9.73^{+0.05}_{-0.08}$ & $217.2^{+18.3}_{-21.6}$ & $0.27^{+0.09}_{-0.05}$ \\6020514765597476096 & 248.8076 & -35.7248 & $2.81^{+0.23}_{-0.29}$ & $2.14^{+0.13}_{-0.15}$ & $0.02^{+0.14}_{-0.11}$ & $8.00^{+0.35}_{-0.25}$ & $146.0^{+10.8}_{-11.8}$ & $0.23^{+0.13}_{-0.20}$ \\6021126059695552128 & 249.0648 & -34.2000 & $1.77^{+0.10}_{-0.09}$ & $1.71^{+0.10}_{-0.11}$ & $-0.04^{+0.15}_{-0.14}$ & $8.67^{+0.36}_{-0.23}$ & $143.9^{+ 6.1}_{- 6.6}$ & $0.19^{+0.14}_{-0.14}$ \\1132118538451144960 & 145.8887 &  78.7958 & $0.85^{+0.05}_{-0.05}$ & $0.82^{+0.03}_{-0.04}$ & $-0.11^{+0.14}_{-0.14}$ & $9.74^{+0.44}_{-0.28}$ & $153.0^{+ 6.4}_{- 6.9}$ & $0.01^{+0.01}_{-0.00}$ \\1133828347751913216 & 159.0077 &  80.4946 & $2.35^{+0.01}_{-0.00}$ & $10.21^{+1.11}_{-1.13}$ & $-0.13^{+0.08}_{-0.07}$ & $8.87^{+0.03}_{-0.02}$ & $157.1^{+ 8.9}_{- 6.8}$ & $0.01^{+0.01}_{-0.01}$ \\990407776147557120 & 111.2836 &  58.7161 & $1.08^{+0.04}_{-0.02}$ & $1.51^{+0.14}_{-0.13}$ & $0.13^{+0.07}_{-0.09}$ & $9.88^{+0.03}_{-0.04}$ & $267.0^{+17.7}_{-16.3}$ & $0.03^{+0.02}_{-0.01}$ \\990407810507295232 & 111.2955 &  58.7219 & $0.96^{+0.03}_{-0.05}$ & $1.38^{+0.12}_{-0.13}$ & $0.00^{+0.14}_{-0.17}$ & $10.00^{+0.05}_{-0.06}$ & $254.9^{+17.8}_{-20.3}$ & $0.03^{+0.02}_{-0.01}$ \\4755808903087023104 &  89.4565 & -66.1944 & $0.88^{+0.03}_{-0.02}$ & $0.80^{+0.03}_{-0.02}$ & $-0.15^{+0.15}_{-0.09}$ & $9.05^{+0.45}_{-0.32}$ & $105.5^{+ 5.0}_{- 4.0}$ & $0.01^{+0.01}_{-0.01}$ \\4756105461988334080 &  86.2616 & -65.3116 & $1.01^{+0.03}_{-0.02}$ & $0.92^{+0.02}_{-0.02}$ & $0.09^{+0.09}_{-0.10}$ & $8.92^{+0.48}_{-0.30}$ & $108.7^{+ 3.2}_{- 3.3}$ & $0.03^{+0.02}_{-0.02}$ \\661051679386429952 & 131.4437 &  19.0494 & $1.72^{+0.09}_{-0.10}$ & $1.94^{+0.15}_{-0.17}$ & $-0.03^{+0.15}_{-0.16}$ & $8.95^{+0.16}_{-0.11}$ & $156.7^{+10.1}_{-11.9}$ & $0.01^{+0.01}_{-0.01}$ \\658516136854011264 & 130.7181 &  17.1337 & $1.45^{+0.07}_{-0.07}$ & $1.91^{+0.14}_{-0.15}$ & $0.07^{+0.13}_{-0.14}$ & $9.33^{+0.09}_{-0.07}$ & $151.3^{+ 8.2}_{- 9.5}$ & $0.01^{+0.01}_{-0.01}$ \\5670603745625400448 & 150.6333 & -20.5691 & $1.25^{+0.05}_{-0.12}$ & $1.46^{+0.16}_{-0.23}$ & $0.07^{+0.10}_{-0.07}$ & $9.42^{+0.14}_{-0.11}$ & $175.9^{+21.3}_{-31.3}$ & $0.02^{+0.01}_{-0.01}$ \\3336478136251308032 &  85.8455 &   9.8957 & $1.25^{+0.06}_{-0.04}$ & $1.39^{+0.08}_{-0.07}$ & $-0.05^{+0.09}_{-0.11}$ & $9.33^{+0.20}_{-0.15}$ & $144.9^{+ 7.3}_{- 6.5}$ & $0.21^{+0.12}_{-0.07}$ \\3337129734328394752 &  86.7085 &  11.6054 & $1.14^{+0.05}_{-0.04}$ & $1.12^{+0.04}_{-0.04}$ & $0.01^{+0.19}_{-0.09}$ & $9.14^{+0.36}_{-0.26}$ & $141.0^{+ 5.0}_{- 5.6}$ & $0.03^{+0.02}_{-0.08}$ \\271977326550472704 &  65.6106 &  51.8089 & $1.05^{+0.05}_{-0.04}$ & $1.03^{+0.04}_{-0.04}$ & $-0.16^{+0.16}_{-0.13}$ & $9.22^{+0.35}_{-0.26}$ & $109.7^{+ 4.4}_{- 4.5}$ & $0.17^{+0.11}_{-0.13}$ \\272016187414557440 &  66.0971 &  52.2220 & $0.78^{+0.05}_{-0.06}$ & $0.80^{+0.03}_{-0.03}$ & $-0.12^{+0.18}_{-0.17}$ & $10.03^{+0.32}_{-0.20}$ & $101.0^{+ 3.2}_{- 3.4}$ & $0.31^{+0.21}_{-0.27}$ \\661322056167588736 & 130.0476 &  19.9711 & $2.64^{+0.06}_{-0.09}$ & $3.46^{+0.29}_{-0.38}$ & $-0.01^{+0.09}_{-0.16}$ & $8.63^{+0.02}_{-0.02}$ & $199.8^{+13.4}_{-13.0}$ & $0.01^{+0.01}_{-0.01}$ \\665004698566151168 & 131.3663 &  21.6535 & $1.14^{+0.07}_{-0.07}$ & $1.29^{+0.08}_{-0.10}$ & $-0.06^{+0.11}_{-0.15}$ & $9.55^{+0.21}_{-0.15}$ & $209.6^{+13.4}_{-15.9}$ & $0.02^{+0.01}_{-0.01}$ \\5517517504739622016 & 120.9069 & -48.9880 & $2.53^{+0.19}_{-0.17}$ & $2.24^{+0.18}_{-0.16}$ & $-0.03^{+0.06}_{-0.11}$ & $8.40^{+0.18}_{-0.12}$ & $435.1^{+40.0}_{-37.2}$ & $0.13^{+0.08}_{-0.05}$ \\5514335964766838784 & 122.1733 & -49.4972 & $2.90^{+0.24}_{-0.32}$ & $2.63^{+0.26}_{-0.32}$ & $-0.02^{+0.15}_{-0.16}$ & $8.34^{+0.21}_{-0.15}$ & $380.6^{+36.8}_{-44.2}$ & $0.10^{+0.07}_{-0.10}$ \\380502319669081344 &   5.1182 &  40.9221 & $1.58^{+0.07}_{-0.03}$ & $2.18^{+0.15}_{-0.18}$ & $0.21^{+0.11}_{-0.08}$ & $9.28^{+0.05}_{-0.05}$ & $126.0^{+ 6.3}_{- 8.0}$ & $0.03^{+0.02}_{-0.02}$ \\383167948171203328 &   1.9078 &  40.1479 & $1.44^{+0.00}_{-0.00}$ & $7.01^{+0.66}_{-0.63}$ & $0.04^{+0.00}_{-0.01}$ & $9.49^{+0.01}_{-0.01}$ & $104.9^{+ 6.3}_{- 5.1}$ & $0.01^{+0.01}_{-0.01}$ \\2966384927524447744 &  89.4338 & -19.3874 & $2.37^{+0.02}_{-0.02}$ & $10.32^{+0.29}_{-0.38}$ & $0.33^{+0.04}_{-0.08}$ & $8.98^{+0.02}_{-0.02}$ & $208.9^{+ 5.4}_{- 6.6}$ & $0.01^{+0.00}_{-0.01}$ \\2966928223704730880 &  86.7434 & -19.6237 & $1.21^{+0.04}_{-0.03}$ & $1.19^{+0.04}_{-0.04}$ & $0.01^{+0.05}_{-0.02}$ & $8.94^{+0.39}_{-0.25}$ & $196.1^{+ 9.6}_{-13.2}$ & $0.01^{+0.01}_{-0.02}$ \\2187035039756200320 & 307.2204 &  56.9232 & $1.08^{+0.05}_{-0.05}$ & $1.16^{+0.05}_{-0.05}$ & $0.05^{+0.08}_{-0.13}$ & $9.62^{+0.23}_{-0.16}$ & $108.3^{+ 3.2}_{- 3.5}$ & $0.22^{+0.12}_{-0.10}$ \\2187035005397082240 & 307.2153 &  56.9206 & $0.96^{+0.02}_{-0.02}$ & $0.86^{+0.02}_{-0.01}$ & $-0.12^{+0.12}_{-0.08}$ & $8.42^{+0.33}_{-0.35}$ & $105.9^{+ 2.9}_{- 2.5}$ & $0.25^{+0.08}_{-0.06}$ \\6021830399973214208 & 244.1859 & -36.3231 & $1.35^{+0.00}_{-0.00}$ & $2.26^{+0.18}_{-0.22}$ & $0.03^{+0.03}_{-0.06}$ & $9.54^{+0.02}_{-0.01}$ & $131.4^{+ 5.1}_{- 6.5}$ & $0.39^{+0.13}_{-0.09}$ \\6021964368592956672 & 245.6199 & -36.5216 & $0.87^{+0.04}_{-0.04}$ & $0.81^{+0.03}_{-0.04}$ & $-0.02^{+0.09}_{-0.09}$ & $9.44^{+0.47}_{-0.34}$ & $136.4^{+ 6.8}_{- 6.9}$ & $0.31^{+0.18}_{-0.25}$ \\4756578698664759808 &  88.5558 & -63.6500 & $1.23^{+0.06}_{-0.07}$ & $1.43^{+0.13}_{-0.16}$ & $0.10^{+0.11}_{-0.11}$ & $9.49^{+0.15}_{-0.09}$ & $340.9^{+30.7}_{-38.1}$ & $0.01^{+0.01}_{-0.02}$ \\4756836293622852992 &  87.0020 & -62.6735 & $1.35^{+0.01}_{-0.01}$ & $1.95^{+0.19}_{-0.15}$ & $0.14^{+0.07}_{-0.11}$ & $9.52^{+0.02}_{-0.02}$ & $365.3^{+22.9}_{-16.1}$ & $0.02^{+0.01}_{-0.02}$ \\6088977575082147072 & 210.2894 & -53.3653 & $0.99^{+0.05}_{-0.06}$ & $1.16^{+0.09}_{-0.13}$ & $0.03^{+0.18}_{-0.16}$ & $9.88^{+0.10}_{-0.08}$ & $187.9^{+14.8}_{-20.4}$ & $0.33^{+0.13}_{-0.07}$ \\6089091718131490304 & 211.2532 & -52.8066 & $1.14^{+0.06}_{-0.16}$ & $1.22^{+0.12}_{-0.11}$ & $0.14^{+0.14}_{-0.29}$ & $9.48^{+0.18}_{-0.15}$ & $205.5^{+12.3}_{-21.9}$ & $0.13^{+0.05}_{-0.04}$ \\442392351726383616 &  54.0307 &  51.9434 & $0.76^{+0.02}_{-0.03}$ & $0.72^{+0.02}_{-0.03}$ & $-0.18^{+0.13}_{-0.16}$ & $9.63^{+0.33}_{-0.25}$ & $62.2^{+ 2.5}_{- 2.2}$ & $0.47^{+0.27}_{-0.23}$ \\448092426164879744 &  48.8027 &  56.9750 & $0.96^{+0.02}_{-0.02}$ & $0.87^{+0.02}_{-0.02}$ & $-0.02^{+0.07}_{-0.09}$ & $9.00^{+0.25}_{-0.25}$ & $56.4^{+ 1.0}_{- 1.3}$ & $0.30^{+0.16}_{-0.20}$ \\1495259913113783168 & 208.6152 &  36.6395 & $1.18^{+0.03}_{-0.03}$ & $1.36^{+0.08}_{-0.05}$ & $0.04^{+0.04}_{-0.07}$ & $9.58^{+0.16}_{-0.06}$ & $229.9^{+10.7}_{- 6.9}$ & $0.01^{+0.00}_{-0.00}$ \\1495260669028026752 & 208.5871 &  36.6560 & $1.37^{+0.00}_{-0.00}$ & $2.28^{+0.11}_{-0.16}$ & $-0.34^{+0.05}_{-0.04}$ & $9.38^{+0.02}_{-0.02}$ & $257.8^{+ 8.0}_{- 9.7}$ & $0.01^{+0.00}_{-0.00}$ \\3548416080609632512 & 175.0928 & -16.2298 & $1.07^{+0.07}_{-0.06}$ & $1.17^{+0.06}_{-0.06}$ & $-0.01^{+0.12}_{-0.13}$ & $9.62^{+0.30}_{-0.20}$ & $121.1^{+ 4.8}_{- 5.1}$ & $0.02^{+0.01}_{-0.01}$ \\3560183019690363904 & 171.3959 & -16.2273 & $0.82^{+0.05}_{-0.04}$ & $0.80^{+0.04}_{-0.04}$ & $0.02^{+0.18}_{-0.12}$ & $9.88^{+0.44}_{-0.25}$ & $127.1^{+ 7.9}_{- 8.2}$ & $0.02^{+0.01}_{-0.01}$ \\873478047427213824 & 112.0047 &  28.7618 & $1.05^{+0.04}_{-0.04}$ & $1.12^{+0.05}_{-0.06}$ & $0.08^{+0.07}_{-0.11}$ & $9.66^{+0.19}_{-0.14}$ & $170.1^{+ 7.9}_{- 9.0}$ & $0.01^{+0.01}_{-0.01}$ \\885926271400303616 & 110.1463 &  30.2486 & $1.29^{+0.06}_{-0.07}$ & $1.43^{+0.08}_{-0.09}$ & $-0.04^{+0.14}_{-0.15}$ & $9.28^{+0.29}_{-0.17}$ & $172.6^{+ 7.2}_{- 8.0}$ & $0.03^{+0.02}_{-0.02}$ \\5295734017869252864 & 119.6964 & -56.5199 & $1.17^{+0.06}_{-0.06}$ & $1.23^{+0.06}_{-0.07}$ & $-0.12^{+0.15}_{-0.14}$ & $9.29^{+0.26}_{-0.19}$ & $215.3^{+12.8}_{-14.5}$ & $0.11^{+0.07}_{-0.10}$ \\5295812117556468352 & 119.9490 & -56.5756 & $1.14^{+0.02}_{-0.04}$ & $1.70^{+0.10}_{-0.12}$ & $-0.37^{+0.13}_{-0.14}$ & $9.62^{+0.04}_{-0.02}$ & $207.9^{+10.1}_{-11.6}$ & $0.10^{+0.07}_{-0.09}$ \\5302377473282230912 & 127.4737 & -59.7097 & $1.00^{+0.05}_{-0.04}$ & $0.96^{+0.04}_{-0.04}$ & $-0.12^{+0.16}_{-0.12}$ & $9.32^{+0.45}_{-0.29}$ & $146.6^{+ 6.0}_{- 6.3}$ & $0.05^{+0.04}_{-0.06}$ \\5302503745320980864 & 129.9500 & -59.7941 & $0.81^{+0.03}_{-0.02}$ & $0.79^{+0.02}_{-0.02}$ & $-0.03^{+0.11}_{-0.06}$ & $9.86^{+0.19}_{-0.15}$ & $144.8^{+ 6.7}_{- 6.6}$ & $0.10^{+0.05}_{-0.05}$ \\381445803724626304 &   9.7710 &  41.8356 & $0.91^{+0.06}_{-0.06}$ & $0.96^{+0.05}_{-0.06}$ & $-0.03^{+0.14}_{-0.13}$ & $9.87^{+0.29}_{-0.19}$ & $174.5^{+10.2}_{-11.5}$ & $0.03^{+0.02}_{-0.02}$ \\381596505536463616 &   9.4353 &  42.5248 & $1.70^{+0.06}_{-0.05}$ & $2.69^{+0.16}_{-0.17}$ & $0.01^{+0.00}_{-0.01}$ & $9.18^{+0.04}_{-0.03}$ & $150.2^{+ 9.8}_{-10.1}$ & $0.04^{+0.02}_{-0.01}$ \\1871558937266915328 & 314.2416 &  37.0005 & $0.73^{+0.04}_{-0.03}$ & $0.70^{+0.02}_{-0.02}$ & $-0.17^{+0.13}_{-0.13}$ & $9.75^{+0.48}_{-0.29}$ & $90.2^{+ 2.7}_{- 2.9}$ & $0.22^{+0.14}_{-0.14}$ \\1871559693181156992 & 314.2351 &  37.0232 & $0.73^{+0.04}_{-0.04}$ & $0.71^{+0.04}_{-0.03}$ & $-0.04^{+0.16}_{-0.13}$ & $9.97^{+0.47}_{-0.24}$ & $94.1^{+ 5.1}_{- 5.3}$ & $0.14^{+0.11}_{-0.19}$ \\2180132649354742144 & 307.5244 &  49.8909 & $0.90^{+0.05}_{-0.05}$ & $0.89^{+0.03}_{-0.03}$ & $-0.08^{+0.16}_{-0.15}$ & $9.72^{+0.35}_{-0.26}$ & $76.4^{+ 1.6}_{- 1.8}$ & $0.20^{+0.14}_{-0.20}$ \\2070199078762840320 & 310.7339 &  44.9909 & $0.75^{+0.03}_{-0.03}$ & $0.70^{+0.03}_{-0.03}$ & $-0.31^{+0.19}_{-0.20}$ & $9.41^{+0.54}_{-0.39}$ & $82.2^{+ 2.1}_{- 2.4}$ & $0.28^{+0.19}_{-0.23}$ \\2436807866422659456 & 350.4823 & -10.8346 & $1.31^{+0.08}_{-0.07}$ & $1.51^{+0.10}_{-0.11}$ & $0.08^{+0.13}_{-0.12}$ & $6.86^{+0.12}_{-0.12}$ & $92.5^{+ 5.6}_{- 6.5}$ & $0.01^{+0.01}_{-0.01}$ \\2436819067697367808 & 350.4356 & -10.8621 & $1.20^{+0.05}_{-0.04}$ & $1.43^{+0.09}_{-0.10}$ & $0.23^{+0.10}_{-0.06}$ & $9.65^{+0.13}_{-0.07}$ & $89.9^{+ 4.0}_{- 4.5}$ & $0.02^{+0.01}_{-0.01}$ \\6372164972433216000 & 322.2105 & -71.1362 & $1.07^{+0.04}_{-0.04}$ & $1.12^{+0.04}_{-0.05}$ & $-0.04^{+0.12}_{-0.08}$ & $9.50^{+0.20}_{-0.17}$ & $173.1^{+ 7.2}_{- 7.9}$ & $0.01^{+0.01}_{-0.01}$ \\6372165041152692480 & 322.1727 & -71.1302 & $1.32^{+0.06}_{-0.06}$ & $1.51^{+0.09}_{-0.10}$ & $0.03^{+0.12}_{-0.12}$ & $9.32^{+0.22}_{-0.13}$ & $168.8^{+ 7.2}_{- 7.9}$ & $0.02^{+0.01}_{-0.01}$ \\1691245730460691072 & 195.5066 &  73.2884 & $1.38^{+0.06}_{-0.06}$ & $1.71^{+0.14}_{-0.15}$ & $0.13^{+0.10}_{-0.11}$ & $9.38^{+0.09}_{-0.07}$ & $308.8^{+23.3}_{-26.8}$ & $0.01^{+0.00}_{-0.00}$ \\1691316305363376896 & 193.7941 &  73.6915 & $1.19^{+0.06}_{-0.06}$ & $1.37^{+0.11}_{-0.14}$ & $0.10^{+0.10}_{-0.12}$ & $9.58^{+0.17}_{-0.10}$ & $295.2^{+21.7}_{-28.3}$ & $0.00^{+0.00}_{-0.00}$ \\4527085367540389376 & 273.3725 &  19.6772 & $0.82^{+0.01}_{-0.01}$ & $1.23^{+0.07}_{-0.08}$ & $-0.09^{+0.06}_{-0.06}$ & $10.23^{+0.02}_{-0.02}$ & $187.8^{+10.1}_{-10.6}$ & $0.07^{+0.04}_{-0.03}$ \\4527085642418295680 & 273.3482 &  19.6887 & $1.16^{+0.08}_{-0.07}$ & $1.48^{+0.09}_{-0.11}$ & $0.13^{+0.13}_{-0.13}$ & $9.71^{+0.11}_{-0.11}$ & $182.3^{+ 8.6}_{-10.5}$ & $0.04^{+0.03}_{-0.04}$ \\2076894348666098048 & 297.3490 &  41.5890 & $0.75^{+0.02}_{-0.03}$ & $0.75^{+0.02}_{-0.02}$ & $0.18^{+0.12}_{-0.12}$ & $10.14^{+0.30}_{-0.12}$ & $53.4^{+ 1.0}_{- 1.0}$ & $0.25^{+0.10}_{-0.06}$ \\2076894383025836800 & 297.3262 &  41.5817 & $1.18^{+0.02}_{-0.03}$ & $1.23^{+0.03}_{-0.01}$ & $-0.15^{+0.05}_{-0.07}$ & $9.21^{+0.14}_{-0.13}$ & $52.1^{+ 0.7}_{- 1.0}$ & $0.18^{+0.08}_{-0.04}$ \\2252113758615349632 & 285.4389 &  61.7713 & $1.33^{+0.07}_{-0.08}$ & $1.58^{+0.13}_{-0.15}$ & $0.01^{+0.14}_{-0.16}$ & $9.33^{+0.19}_{-0.11}$ & $190.4^{+14.6}_{-16.2}$ & $0.03^{+0.02}_{-0.02}$ \\2253005806143146240 & 283.2049 &  62.6126 & $1.19^{+0.07}_{-0.06}$ & $1.37^{+0.09}_{-0.11}$ & $-0.01^{+0.12}_{-0.12}$ & $9.50^{+0.22}_{-0.13}$ & $195.5^{+11.8}_{-13.8}$ & $0.02^{+0.01}_{-0.02}$ \\5894761662222926848 & 221.4074 & -53.3168 & $1.24^{+0.05}_{-0.05}$ & $1.66^{+0.18}_{-0.22}$ & $0.00^{+0.09}_{-0.15}$ & $9.57^{+0.07}_{-0.05}$ & $383.2^{+40.1}_{-41.2}$ & $0.42^{+0.13}_{-0.09}$ \\174890140580620288 &  67.6301 &  35.7310 & $0.86^{+0.05}_{-0.05}$ & $0.85^{+0.03}_{-0.04}$ & $-0.02^{+0.19}_{-0.07}$ & $9.79^{+0.40}_{-0.27}$ & $140.4^{+ 5.3}_{- 6.0}$ & $0.08^{+0.07}_{-0.19}$ \\172948746643516800 &  67.6807 &  34.0312 & $1.34^{+0.08}_{-0.09}$ & $1.63^{+0.09}_{-0.10}$ & $0.00^{+0.09}_{-0.13}$ & $9.36^{+0.22}_{-0.15}$ & $135.8^{+ 5.5}_{- 6.1}$ & $0.32^{+0.22}_{-0.22}$ \\5365188311969175168 & 156.5017 & -47.5901 & $0.86^{+0.05}_{-0.05}$ & $0.84^{+0.04}_{-0.04}$ & $-0.09^{+0.16}_{-0.15}$ & $9.75^{+0.32}_{-0.24}$ & $160.4^{+ 9.1}_{- 9.5}$ & $0.05^{+0.04}_{-0.06}$ \\3549260711697899904 & 163.0950 & -23.2032 & $1.05^{+0.05}_{-0.05}$ & $1.08^{+0.04}_{-0.05}$ & $-0.09^{+0.13}_{-0.16}$ & $9.51^{+0.27}_{-0.21}$ & $86.5^{+ 2.6}_{- 2.8}$ & $0.05^{+0.03}_{-0.02}$ \\3549260814777114496 & 163.1380 & -23.1802 & $1.10^{+0.02}_{-0.01}$ & $1.07^{+0.01}_{-0.02}$ & $-0.11^{+0.08}_{-0.10}$ & $9.13^{+0.09}_{-0.16}$ & $90.2^{+ 2.6}_{- 2.3}$ & $0.05^{+0.03}_{-0.02}$ \\513074422358231424 &  24.7608 &  65.0338 & $1.12^{+0.09}_{-0.09}$ & $1.20^{+0.07}_{-0.08}$ & $-0.01^{+0.17}_{-0.12}$ & $9.50^{+0.46}_{-0.28}$ & $151.1^{+ 8.9}_{- 9.9}$ & $0.27^{+0.19}_{-0.27}$ \\524725878360939776 &  19.6999 &  64.2240 & $1.42^{+0.11}_{-0.14}$ & $1.61^{+0.10}_{-0.12}$ & $-0.04^{+0.17}_{-0.16}$ & $9.17^{+0.37}_{-0.20}$ & $152.4^{+ 8.0}_{- 9.4}$ & $0.17^{+0.14}_{-0.44}$ \\1822355276528862336 & 302.1750 &  18.9094 & $0.96^{+0.06}_{-0.07}$ & $1.11^{+0.09}_{-0.13}$ & $-0.00^{+0.11}_{-0.13}$ & $9.93^{+0.20}_{-0.13}$ & $217.8^{+19.6}_{-26.4}$ & $0.15^{+0.10}_{-0.07}$ \\1822514465195688192 & 302.6287 &  19.6988 & $1.52^{+0.08}_{-0.08}$ & $2.00^{+0.18}_{-0.20}$ & $0.04^{+0.07}_{-0.12}$ & $9.25^{+0.09}_{-0.08}$ & $226.3^{+17.7}_{-20.9}$ & $0.17^{+0.11}_{-0.10}$ \\513126168128842752 &  24.5262 &  65.5351 & $2.36^{+0.00}_{-0.00}$ & $12.27^{+0.32}_{-0.18}$ & $-0.22^{+0.02}_{-0.02}$ & $8.88^{+0.01}_{-0.01}$ & $258.6^{+ 9.1}_{- 8.1}$ & $0.32^{+0.10}_{-0.08}$ \\519152694437363456 &  25.8201 &  65.9613 & $1.11^{+0.10}_{-0.13}$ & $1.25^{+0.11}_{-0.13}$ & $-0.01^{+0.16}_{-0.14}$ & $9.59^{+0.40}_{-0.28}$ & $255.7^{+22.7}_{-28.9}$ & $0.55^{+0.29}_{-0.33}$ \\273528531301969920 &  72.9868 &  54.9023 & $2.04^{+0.06}_{-0.05}$ & $3.31^{+0.21}_{-0.23}$ & $0.28^{+0.02}_{-0.06}$ & $9.02^{+0.04}_{-0.03}$ & $158.8^{+ 7.9}_{- 8.1}$ & $0.25^{+0.13}_{-0.14}$ \\3170300938126068480 & 112.4253 &  18.2757 & $1.18^{+0.01}_{-0.02}$ & $1.35^{+0.02}_{-0.05}$ & $0.31^{+0.05}_{-0.06}$ & $9.64^{+0.04}_{-0.07}$ & $117.0^{+ 2.1}_{- 2.6}$ & $0.02^{+0.01}_{-0.02}$ \\3170394602772360704 & 112.4483 &  18.2795 & $1.04^{+0.02}_{-0.02}$ & $1.23^{+0.06}_{-0.07}$ & $0.05^{+0.06}_{-0.08}$ & $9.82^{+0.03}_{-0.02}$ & $116.4^{+ 5.9}_{- 6.5}$ & $0.02^{+0.01}_{-0.02}$ \\5894869517435180160 & 222.1338 & -52.9105 & $0.68^{+0.04}_{-0.04}$ & $0.67^{+0.03}_{-0.03}$ & $-0.09^{+0.16}_{-0.15}$ & $9.98^{+0.46}_{-0.25}$ & $67.9^{+ 2.7}_{- 2.8}$ & $0.23^{+0.17}_{-0.23}$ \\6091728381374629888 & 217.6080 & -48.9249 & $0.89^{+0.02}_{-0.03}$ & $0.85^{+0.01}_{-0.01}$ & $0.07^{+0.11}_{-0.06}$ & $9.65^{+0.19}_{-0.17}$ & $69.0^{+ 1.3}_{- 1.5}$ & $0.06^{+0.04}_{-0.06}$ \\6663913785793508608 & 293.5701 & -44.4541 & $1.05^{+0.06}_{-0.05}$ & $1.07^{+0.04}_{-0.05}$ & $-0.04^{+0.15}_{-0.12}$ & $9.49^{+0.39}_{-0.26}$ & $129.8^{+ 4.2}_{- 4.3}$ & $0.03^{+0.02}_{-0.03}$ \\6664108261911824256 & 293.5033 & -44.2038 & $1.05^{+0.03}_{-0.04}$ & $1.10^{+0.02}_{-0.04}$ & $0.18^{+0.09}_{-0.09}$ & $7.32^{+0.06}_{-0.02}$ & $129.1^{+ 4.1}_{- 4.0}$ & $0.04^{+0.02}_{-0.03}$ \\5894924767894444544 & 222.4760 & -52.2096 & $0.81^{+0.02}_{-0.01}$ & $0.78^{+0.00}_{-0.00}$ & $-0.16^{+0.03}_{-0.02}$ & $9.70^{+0.12}_{-0.13}$ & $202.6^{+ 2.5}_{- 6.2}$ & $0.13^{+0.06}_{-0.03}$ \\5898361875603794176 & 219.1927 & -51.3447 & $0.90^{+0.02}_{-0.03}$ & $0.86^{+0.01}_{-0.02}$ & $0.12^{+0.08}_{-0.06}$ & $9.66^{+0.10}_{-0.10}$ & $191.0^{+ 2.4}_{-21.3}$ & $0.13^{+0.05}_{-0.08}$ \\382375818762101120 &   7.5144 &  43.1116 & $0.74^{+0.03}_{-0.03}$ & $0.74^{+0.02}_{-0.03}$ & $0.09^{+0.06}_{-0.13}$ & $10.09^{+0.22}_{-0.15}$ & $76.7^{+ 3.2}_{- 4.0}$ & $0.04^{+0.02}_{-0.02}$ \\385311102491801984 &   4.8770 &  43.6775 & $1.23^{+0.05}_{-0.05}$ & $1.46^{+0.08}_{-0.08}$ & $0.04^{+0.11}_{-0.12}$ & $9.52^{+0.17}_{-0.09}$ & $94.4^{+ 3.1}_{- 3.7}$ & $0.03^{+0.02}_{-0.02}$ \\6372863127957369600 & 308.0512 & -73.5125 & $0.98^{+0.07}_{-0.08}$ & $1.24^{+0.06}_{-0.07}$ & $-0.05^{+0.18}_{-0.20}$ & $9.92^{+0.15}_{-0.10}$ & $143.2^{+ 5.2}_{- 5.5}$ & $0.03^{+0.02}_{-0.02}$ \\6375189076086253696 & 314.2873 & -70.8183 & $0.87^{+0.05}_{-0.06}$ & $0.93^{+0.04}_{-0.05}$ & $-0.02^{+0.10}_{-0.14}$ & $9.97^{+0.30}_{-0.17}$ & $143.7^{+ 6.7}_{- 7.8}$ & $0.02^{+0.02}_{-0.01}$ \\6495758806768343936 & 353.3764 & -57.0536 & $1.57^{+0.03}_{-0.02}$ & $1.74^{+0.05}_{-0.11}$ & $0.35^{+0.07}_{-0.06}$ & $8.96^{+0.19}_{-0.17}$ & $94.2^{+ 2.2}_{- 2.5}$ & $0.00^{+0.00}_{-0.00}$ \\6495759425245947264 & 353.3611 & -57.0290 & $1.39^{+0.00}_{-0.00}$ & $1.73^{+0.02}_{-0.02}$ & $-0.13^{+0.02}_{-0.02}$ & $6.88^{+0.02}_{-0.02}$ & $93.9^{+ 2.3}_{- 2.4}$ & $0.01^{+0.00}_{-0.01}$ \\6495888961457057792 & 355.8835 & -57.1162 & $0.83^{+0.05}_{-0.05}$ & $0.85^{+0.04}_{-0.04}$ & $-0.04^{+0.15}_{-0.13}$ & $9.98^{+0.32}_{-0.21}$ & $152.8^{+ 5.9}_{- 6.4}$ & $0.01^{+0.00}_{-0.00}$ \\6496276608024845056 & 353.0788 & -55.5919 & $0.80^{+0.04}_{-0.04}$ & $0.78^{+0.03}_{-0.03}$ & $-0.08^{+0.12}_{-0.15}$ & $9.81^{+0.27}_{-0.20}$ & $156.0^{+ 5.9}_{- 6.1}$ & $0.01^{+0.00}_{-0.00}$ \\1948077937173735936 & 329.6307 &  34.6586 & $0.73^{+0.01}_{-0.01}$ & $0.66^{+0.00}_{-0.01}$ & $-0.43^{+0.04}_{-0.07}$ & $8.97^{+0.11}_{-0.03}$ & $29.9^{+ 0.3}_{- 0.3}$ & $0.07^{+0.05}_{-0.04}$ \\1948237675597189504 & 329.0364 &  34.5503 & $0.80^{+0.00}_{-0.01}$ & $0.86^{+0.01}_{-0.00}$ & $-0.31^{+0.02}_{-0.05}$ & $10.01^{+0.01}_{-0.03}$ & $29.9^{+ 0.2}_{- 0.3}$ & $0.10^{+0.02}_{-0.02}$ \\1692491374056445056 & 185.9060 &  75.8664 & $1.05^{+0.04}_{-0.05}$ & $1.18^{+0.05}_{-0.05}$ & $-0.09^{+0.12}_{-0.17}$ & $9.66^{+0.15}_{-0.09}$ & $99.6^{+ 3.4}_{- 3.4}$ & $0.02^{+0.01}_{-0.01}$ \\1713065676153177728 & 207.3865 &  75.5670 & $1.49^{+0.07}_{-0.08}$ & $1.68^{+0.11}_{-0.11}$ & $-0.04^{+0.13}_{-0.15}$ & $9.09^{+0.22}_{-0.13}$ & $98.3^{+ 5.0}_{- 5.4}$ & $0.01^{+0.01}_{-0.01}$ \\2439811319872881280 & 355.6495 &  -6.2554 & $0.82^{+0.05}_{-0.05}$ & $0.83^{+0.05}_{-0.06}$ & $-0.04^{+0.16}_{-0.13}$ & $10.01^{+0.33}_{-0.21}$ & $150.8^{+10.1}_{-11.6}$ & $0.01^{+0.01}_{-0.01}$ \\2439921992590694912 & 352.6410 &  -7.7601 & $1.06^{+0.06}_{-0.06}$ & $1.20^{+0.08}_{-0.11}$ & $-0.00^{+0.09}_{-0.10}$ & $9.71^{+0.22}_{-0.15}$ & $140.2^{+10.5}_{-13.6}$ & $0.01^{+0.01}_{-0.01}$ \\382760166796426880 &   6.0219 &  44.2647 & $2.00^{+0.00}_{-0.00}$ & $4.09^{+0.18}_{-0.21}$ & $0.23^{+0.01}_{-0.01}$ & $9.09^{+0.01}_{-0.01}$ & $125.1^{+ 3.4}_{- 2.5}$ & $0.02^{+0.02}_{-0.02}$ \\392315953633229184 &   3.7813 &  47.2580 & $1.58^{+0.09}_{-0.07}$ & $1.95^{+0.14}_{-0.15}$ & $0.08^{+0.16}_{-0.12}$ & $9.14^{+0.14}_{-0.10}$ & $154.4^{+ 7.9}_{- 8.9}$ & $0.04^{+0.03}_{-0.03}$ \\4758325444683536384 &  87.7248 & -61.4245 & $1.37^{+0.06}_{-0.06}$ & $1.55^{+0.09}_{-0.09}$ & $-0.01^{+0.10}_{-0.11}$ & $9.22^{+0.28}_{-0.15}$ & $156.5^{+ 5.5}_{- 5.8}$ & $0.02^{+0.02}_{-0.02}$ \\4759568786176056192 &  82.1075 & -60.2565 & $1.08^{+0.04}_{-0.04}$ & $1.10^{+0.04}_{-0.04}$ & $0.02^{+0.13}_{-0.07}$ & $9.47^{+0.22}_{-0.17}$ & $152.2^{+ 5.8}_{- 6.1}$ & $0.02^{+0.01}_{-0.01}$ \\2909588520519091968 &  90.8121 & -28.1909 & $1.53^{+0.03}_{-0.04}$ & $1.57^{+0.07}_{-0.10}$ & $-0.01^{+0.02}_{-0.02}$ & $8.87^{+0.21}_{-0.14}$ & $224.8^{+ 8.0}_{-12.0}$ & $0.02^{+0.01}_{-0.01}$ \\2910098590833775488 &  92.3926 & -27.0416 & $1.23^{+0.05}_{-0.05}$ & $1.35^{+0.07}_{-0.09}$ & $-0.06^{+0.11}_{-0.11}$ & $9.34^{+0.22}_{-0.14}$ & $233.4^{+13.8}_{-13.3}$ & $0.02^{+0.01}_{-0.01}$ \\5608887230245399040 & 104.2995 & -28.7858 & $0.65^{+0.02}_{-0.03}$ & $0.65^{+0.02}_{-0.02}$ & $-0.08^{+0.11}_{-0.12}$ & $10.07^{+0.30}_{-0.17}$ & $77.5^{+ 2.9}_{- 3.0}$ & $0.06^{+0.04}_{-0.04}$ \\2918960242236611328 & 103.1393 & -27.7705 & $1.13^{+0.03}_{-0.04}$ & $1.21^{+0.04}_{-0.05}$ & $0.07^{+0.12}_{-0.11}$ & $9.53^{+0.17}_{-0.11}$ & $85.5^{+ 2.3}_{- 2.4}$ & $0.04^{+0.02}_{-0.05}$ \\2967689566788320512 &  86.1262 & -18.0685 & $0.88^{+0.06}_{-0.06}$ & $0.92^{+0.04}_{-0.05}$ & $-0.02^{+0.13}_{-0.14}$ & $9.93^{+0.30}_{-0.20}$ & $199.8^{+ 9.1}_{-10.3}$ & $0.03^{+0.02}_{-0.02}$ \\2971227623408058496 &  86.0312 & -15.9897 & $1.17^{+0.04}_{-0.04}$ & $1.24^{+0.06}_{-0.08}$ & $-0.04^{+0.10}_{-0.09}$ & $9.39^{+0.19}_{-0.14}$ & $205.8^{+11.3}_{-12.0}$ & $0.03^{+0.02}_{-0.02}$ \\2114083955081931904 & 272.3508 &  43.5576 & $1.08^{+0.05}_{-0.06}$ & $1.17^{+0.07}_{-0.08}$ & $-0.04^{+0.12}_{-0.11}$ & $9.58^{+0.19}_{-0.16}$ & $274.0^{+16.3}_{-19.0}$ & $0.02^{+0.01}_{-0.02}$ \\2114110205923089920 & 271.6280 &  43.3315 & $0.95^{+0.04}_{-0.06}$ & $1.24^{+0.10}_{-0.12}$ & $0.03^{+0.04}_{-0.12}$ & $10.04^{+0.09}_{-0.07}$ & $261.4^{+19.6}_{-24.2}$ & $0.03^{+0.02}_{-0.02}$ \\3550936642297205248 & 162.2392 & -20.4095 & $1.15^{+0.06}_{-0.06}$ & $1.23^{+0.07}_{-0.08}$ & $0.00^{+0.13}_{-0.07}$ & $9.46^{+0.28}_{-0.18}$ & $125.0^{+ 7.3}_{- 8.4}$ & $0.02^{+0.01}_{-0.01}$ \\3553919170666275456 & 161.9723 & -20.3394 & $1.58^{+0.08}_{-0.07}$ & $1.93^{+0.15}_{-0.15}$ & $0.11^{+0.15}_{-0.12}$ & $9.14^{+0.16}_{-0.11}$ & $120.4^{+ 6.4}_{- 7.1}$ & $0.02^{+0.01}_{-0.01}$ \\2440246451599600384 & 352.2478 &  -6.6399 & $1.30^{+0.06}_{-0.06}$ & $1.68^{+0.14}_{-0.15}$ & $0.20^{+0.10}_{-0.11}$ & $9.54^{+0.07}_{-0.08}$ & $165.9^{+10.8}_{-10.4}$ & $0.02^{+0.01}_{-0.01}$ \\2440247035715152512 & 352.2440 &  -6.6356 & $1.10^{+0.05}_{-0.05}$ & $1.16^{+0.06}_{-0.08}$ & $0.04^{+0.13}_{-0.10}$ & $9.51^{+0.20}_{-0.17}$ & $155.0^{+ 8.9}_{-11.2}$ & $0.01^{+0.01}_{-0.01}$ \\1871980668701914880 & 317.0637 &  38.4491 & $1.04^{+0.07}_{-0.06}$ & $1.05^{+0.04}_{-0.05}$ & $-0.06^{+0.16}_{-0.14}$ & $9.45^{+0.51}_{-0.31}$ & $114.4^{+ 4.4}_{- 4.7}$ & $0.14^{+0.10}_{-0.12}$ \\1871981871292751872 & 317.0269 &  38.5291 & $1.53^{+0.03}_{-0.02}$ & $2.11^{+0.09}_{-0.10}$ & $-0.10^{+0.09}_{-0.08}$ & $9.22^{+0.02}_{-0.02}$ & $113.9^{+ 3.1}_{- 3.2}$ & $0.08^{+0.06}_{-0.12}$ \\444315775523345408 &  58.9150 &  53.8778 & $1.44^{+0.12}_{-0.17}$ & $1.65^{+0.10}_{-0.11}$ & $0.03^{+0.16}_{-0.14}$ & $9.18^{+0.48}_{-0.27}$ & $160.5^{+ 6.5}_{- 7.4}$ & $0.65^{+0.37}_{-0.54}$ \\250848217757937280 &  59.8669 &  51.1545 & $0.98^{+0.08}_{-0.09}$ & $1.06^{+0.07}_{-0.09}$ & $-0.05^{+0.17}_{-0.15}$ & $9.75^{+0.39}_{-0.25}$ & $167.3^{+11.8}_{-13.8}$ & $0.16^{+0.12}_{-0.24}$ \\3408236766203907712 &  74.3916 &  19.3147 & $0.89^{+0.04}_{-0.04}$ & $0.85^{+0.03}_{-0.02}$ & $0.04^{+0.15}_{-0.10}$ & $9.68^{+0.34}_{-0.24}$ & $90.8^{+ 2.3}_{- 2.4}$ & $0.15^{+0.10}_{-0.13}$ \\664430100661590912 & 130.1144 &  20.3827 & $0.99^{+0.06}_{-0.06}$ & $1.03^{+0.06}_{-0.07}$ & $-0.06^{+0.15}_{-0.16}$ & $9.71^{+0.29}_{-0.19}$ & $127.2^{+ 8.2}_{- 9.3}$ & $0.02^{+0.01}_{-0.01}$ \\664573518209613312 & 128.9268 &  20.3735 & $1.04^{+0.06}_{-0.06}$ & $1.11^{+0.06}_{-0.08}$ & $0.06^{+0.15}_{-0.14}$ & $9.69^{+0.24}_{-0.18}$ & $134.7^{+ 8.0}_{- 9.5}$ & $0.01^{+0.01}_{-0.01}$ \\2746059015111839104 &   1.2560 &   8.1161 & $0.79^{+0.04}_{-0.03}$ & $0.78^{+0.03}_{-0.02}$ & $0.02^{+0.14}_{-0.10}$ & $9.91^{+0.34}_{-0.23}$ & $59.4^{+ 1.8}_{- 1.9}$ & $0.02^{+0.02}_{-0.03}$ \\2758762600660513408 & 356.3090 &   8.2308 & $0.96^{+0.04}_{-0.04}$ & $0.99^{+0.03}_{-0.04}$ & $-0.03^{+0.07}_{-0.16}$ & $9.74^{+0.21}_{-0.17}$ & $55.9^{+ 1.8}_{- 1.8}$ & $0.06^{+0.04}_{-0.06}$ \\1822762679946893696 & 301.9522 &  19.8398 & $1.47^{+0.07}_{-0.08}$ & $1.60^{+0.09}_{-0.11}$ & $0.01^{+0.14}_{-0.11}$ & $9.05^{+0.27}_{-0.17}$ & $123.1^{+ 5.7}_{- 6.5}$ & $0.10^{+0.08}_{-0.15}$ \\1822762679946893824 & 301.9404 &  19.8372 & $1.48^{+0.07}_{-0.07}$ & $1.64^{+0.10}_{-0.13}$ & $0.01^{+0.08}_{-0.08}$ & $9.07^{+0.22}_{-0.15}$ & $122.1^{+ 6.5}_{- 8.1}$ & $0.15^{+0.11}_{-0.12}$ \\284877793399942784 &  73.0404 &  59.4000 & $0.85^{+0.03}_{-0.04}$ & $0.96^{+0.04}_{-0.04}$ & $0.20^{+0.10}_{-0.11}$ & $10.21^{+0.13}_{-0.07}$ & $134.7^{+ 4.4}_{- 5.1}$ & $0.61^{+0.11}_{-0.06}$ \\444800041673939328 &  54.6445 &  53.8683 & $1.36^{+0.05}_{-0.03}$ & $1.41^{+0.02}_{-0.04}$ & $-0.04^{+0.11}_{-0.11}$ & $8.99^{+0.05}_{-0.20}$ & $101.3^{+ 1.8}_{- 4.0}$ & $0.39^{+0.33}_{-0.17}$ \\444870925813285120 &  54.3385 &  54.2854 & $0.96^{+0.04}_{-0.02}$ & $0.90^{+0.03}_{-0.02}$ & $-0.02^{+0.10}_{-0.05}$ & $9.36^{+0.24}_{-0.25}$ & $100.8^{+ 3.0}_{- 4.1}$ & $0.37^{+0.17}_{-0.20}$ \\444839624092540672 &  54.2806 &  53.7717 & $1.06^{+0.02}_{-0.02}$ & $1.00^{+0.02}_{-0.06}$ & $-0.08^{+0.10}_{-0.12}$ & $9.15^{+0.14}_{-0.17}$ & $76.7^{+ 1.6}_{- 1.2}$ & $0.40^{+0.23}_{-0.17}$ \\445171539164464512 &  54.1903 &  54.6281 & $0.83^{+0.02}_{-0.02}$ & $0.76^{+0.02}_{-0.02}$ & $-0.32^{+0.06}_{-0.08}$ & $9.16^{+0.41}_{-0.14}$ & $87.6^{+ 2.4}_{- 2.6}$ & $0.54^{+0.19}_{-0.13}$ \\5860309736670367488 & 180.3471 & -67.8368 & $0.98^{+0.06}_{-0.05}$ & $1.06^{+0.06}_{-0.06}$ & $0.14^{+0.14}_{-0.13}$ & $9.88^{+0.22}_{-0.15}$ & $182.6^{+10.0}_{-10.9}$ & $0.16^{+0.09}_{-0.08}$ \\5860309805389844096 & 180.3358 & -67.8344 & $0.83^{+0.03}_{-0.04}$ & $0.93^{+0.05}_{-0.06}$ & $0.14^{+0.12}_{-0.13}$ & $10.21^{+0.16}_{-0.07}$ & $174.7^{+ 9.2}_{-11.1}$ & $0.18^{+0.10}_{-0.08}$ \\1710280235242875008 & 247.5347 &  80.3078 & $1.05^{+0.03}_{-0.02}$ & $1.13^{+0.03}_{-0.01}$ & $0.02^{+0.05}_{-0.04}$ & $9.66^{+0.08}_{-0.06}$ & $98.3^{+ 2.6}_{- 1.1}$ & $0.03^{+0.00}_{-0.01}$ \\1704996497755733632 & 251.0715 &  76.9944 & $0.82^{+0.04}_{-0.04}$ & $0.90^{+0.03}_{-0.04}$ & $-0.01^{+0.09}_{-0.12}$ & $10.12^{+0.17}_{-0.12}$ & $93.8^{+ 3.5}_{- 4.0}$ & $0.02^{+0.01}_{-0.01}$ \\6758704469929641728 & 291.3634 & -29.0831 & $0.91^{+0.02}_{-0.03}$ & $0.91^{+0.03}_{-0.02}$ & $-0.13^{+0.10}_{-0.10}$ & $9.68^{+0.17}_{-0.14}$ & $106.8^{+ 2.6}_{- 3.3}$ & $0.06^{+0.02}_{-0.02}$ \\6762994145825951104 & 289.0092 & -26.7616 & $0.94^{+0.01}_{-0.01}$ & $0.84^{+0.01}_{-0.01}$ & $0.15^{+0.06}_{-0.06}$ & $8.68^{+0.08}_{-0.19}$ & $114.7^{+ 3.0}_{- 3.2}$ & $0.06^{+0.04}_{-0.04}$ \\5895421369193085568 & 214.8565 & -55.6239 & $0.93^{+0.07}_{-0.07}$ & $0.97^{+0.05}_{-0.05}$ & $-0.01^{+0.18}_{-0.14}$ & $9.83^{+0.38}_{-0.25}$ & $149.9^{+ 6.3}_{- 7.2}$ & $0.23^{+0.16}_{-0.22}$ \\5896639662441858688 & 210.7394 & -54.7478 & $1.12^{+0.04}_{-0.05}$ & $1.37^{+0.07}_{-0.10}$ & $0.02^{+0.05}_{-0.07}$ & $9.70^{+0.12}_{-0.09}$ & $144.5^{+ 6.8}_{- 7.9}$ & $0.12^{+0.08}_{-0.09}$ \\4197023899710954240 & 298.3418 &  -6.0043 & $1.03^{+0.05}_{-0.04}$ & $1.05^{+0.03}_{-0.04}$ & $-0.06^{+0.13}_{-0.12}$ & $9.53^{+0.28}_{-0.20}$ & $66.7^{+ 1.4}_{- 1.5}$ & $0.07^{+0.05}_{-0.04}$ \\4197023899710954624 & 298.3496 &  -6.0066 & $0.92^{+0.07}_{-0.06}$ & $0.93^{+0.03}_{-0.04}$ & $-0.04^{+0.17}_{-0.14}$ & $9.79^{+0.44}_{-0.28}$ & $66.9^{+ 1.4}_{- 1.4}$ & $0.07^{+0.05}_{-0.05}$ \\1948581960175933568 & 330.8698 &  35.4409 & $1.04^{+0.04}_{-0.05}$ & $1.33^{+0.12}_{-0.15}$ & $-0.07^{+0.12}_{-0.13}$ & $9.82^{+0.05}_{-0.03}$ & $243.6^{+22.5}_{-25.6}$ & $0.06^{+0.05}_{-0.06}$ \\1948839383336151552 & 331.0442 &  36.4141 & $1.12^{+0.08}_{-0.08}$ & $1.37^{+0.14}_{-0.17}$ & $0.02^{+0.13}_{-0.11}$ & $9.69^{+0.16}_{-0.14}$ & $255.1^{+25.9}_{-30.1}$ & $0.09^{+0.06}_{-0.06}$ \\4197141306937469824 & 297.6686 &  -5.7918 & $1.00^{+0.02}_{-0.02}$ & $0.91^{+0.01}_{-0.02}$ & $0.04^{+0.06}_{-0.07}$ & $9.01^{+0.25}_{-0.25}$ & $69.3^{+ 1.7}_{- 1.7}$ & $0.11^{+0.06}_{-0.05}$ \\4192912757014645376 & 295.4761 & -11.2804 & $1.08^{+0.03}_{-0.03}$ & $1.03^{+0.02}_{-0.02}$ & $-0.13^{+0.10}_{-0.13}$ & $9.00^{+0.30}_{-0.24}$ & $74.5^{+ 2.0}_{- 1.9}$ & $0.09^{+0.05}_{-0.04}$ \\177499728350004352 &  65.4188 &  36.9587 & $0.94^{+0.01}_{-0.03}$ & $0.85^{+0.01}_{-0.03}$ & $-0.06^{+0.09}_{-0.07}$ & $8.52^{+0.14}_{-0.12}$ & $195.5^{+ 8.6}_{-10.6}$ & $0.59^{+0.15}_{-0.13}$ \\178289693094315008 &  66.9761 &  37.4754 & $1.37^{+0.00}_{-0.00}$ & $3.91^{+0.28}_{-0.31}$ & $0.30^{+0.03}_{-0.04}$ & $9.63^{+0.02}_{-0.02}$ & $219.8^{+12.4}_{-13.7}$ & $0.72^{+0.15}_{-0.13}$ \\4068299709759106944 & 265.7441 & -24.5570 & $1.02^{+0.02}_{-0.01}$ & $1.33^{+0.08}_{-0.08}$ & $0.29^{+0.09}_{-0.08}$ & $10.02^{+0.03}_{-0.02}$ & $146.5^{+ 5.5}_{- 6.1}$ & $0.38^{+0.13}_{-0.14}$ \\4068486764175068800 & 267.7922 & -23.9623 & $1.10^{+0.02}_{-0.02}$ & $1.53^{+0.09}_{-0.09}$ & $-0.15^{+0.08}_{-0.11}$ & $9.73^{+0.02}_{-0.02}$ & $144.2^{+ 5.3}_{- 5.9}$ & $0.40^{+0.15}_{-0.15}$ \\6201900168035600000 & 222.0433 & -36.7836 & $0.69^{+0.02}_{-0.03}$ & $0.69^{+0.02}_{-0.01}$ & $0.05^{+0.08}_{-0.10}$ & $10.09^{+0.29}_{-0.15}$ & $46.3^{+ 0.7}_{- 0.8}$ & $0.03^{+0.02}_{-0.02}$ \\6090410891570829056 & 208.6693 & -50.6906 & $1.85^{+0.06}_{-0.03}$ & $3.70^{+0.37}_{-0.46}$ & $-0.07^{+0.05}_{-0.04}$ & $9.08^{+0.03}_{-0.03}$ & $241.3^{+19.8}_{-22.9}$ & $0.13^{+0.08}_{-0.08}$ \\6090410891570829312 & 208.6618 & -50.6918 & $1.97^{+0.01}_{-0.00}$ & $4.77^{+0.38}_{-0.42}$ & $0.10^{+0.04}_{-0.04}$ & $9.07^{+0.02}_{-0.02}$ & $236.5^{+13.8}_{-15.1}$ & $0.10^{+0.07}_{-0.07}$ \\177943209492947584 &  68.0417 &  36.4978 & $0.81^{+0.04}_{-0.04}$ & $0.80^{+0.02}_{-0.03}$ & $-0.02^{+0.12}_{-0.11}$ & $9.90^{+0.24}_{-0.22}$ & $70.0^{+ 1.2}_{- 1.4}$ & $0.52^{+0.27}_{-0.24}$ \\177943209492947840 &  68.0416 &  36.4934 & $0.94^{+0.04}_{-0.04}$ & $0.88^{+0.03}_{-0.03}$ & $-0.14^{+0.17}_{-0.15}$ & $9.18^{+0.60}_{-0.37}$ & $70.0^{+ 1.3}_{- 1.4}$ & $0.13^{+0.08}_{-0.15}$ \\1135898453268933888 & 121.0620 &  75.5629 & $0.97^{+0.05}_{-0.04}$ & $0.94^{+0.03}_{-0.04}$ & $0.02^{+0.11}_{-0.09}$ & $9.54^{+0.36}_{-0.25}$ & $208.1^{+ 9.6}_{-10.5}$ & $0.01^{+0.01}_{-0.01}$ \\1137255766013931904 & 124.3218 &  76.1038 & $0.99^{+0.06}_{-0.05}$ & $0.99^{+0.05}_{-0.05}$ & $-0.14^{+0.16}_{-0.15}$ & $9.52^{+0.30}_{-0.23}$ & $209.1^{+ 9.8}_{-10.8}$ & $0.02^{+0.01}_{-0.01}$ \\445546575708593920 &  57.7673 &  56.1074 & $1.27^{+0.04}_{-0.07}$ & $1.33^{+0.06}_{-0.08}$ & $-0.14^{+0.12}_{-0.14}$ & $9.09^{+0.30}_{-0.23}$ & $141.0^{+ 6.7}_{-10.4}$ & $0.38^{+0.17}_{-0.22}$ \\276406812224560000 &  62.6373 &  55.7585 & $0.89^{+0.05}_{-0.06}$ & $0.89^{+0.04}_{-0.05}$ & $-0.02^{+0.18}_{-0.11}$ & $9.80^{+0.41}_{-0.27}$ & $145.1^{+ 5.2}_{- 5.8}$ & $0.24^{+0.17}_{-0.28}$ \\5664895459211364096 & 144.5025 & -21.6353 & $1.11^{+0.02}_{-0.03}$ & $1.26^{+0.02}_{-0.04}$ & $-0.20^{+0.12}_{-0.28}$ & $9.55^{+0.11}_{-0.04}$ & $129.6^{+ 5.0}_{- 7.4}$ & $0.04^{+0.00}_{-0.01}$ \\5677509194046396800 & 145.4220 & -19.8899 & $1.00^{+0.04}_{-0.05}$ & $1.10^{+0.05}_{-0.06}$ & $-0.08^{+0.11}_{-0.13}$ & $9.75^{+0.14}_{-0.06}$ & $153.9^{+ 6.4}_{- 7.6}$ & $0.00^{+0.00}_{-0.01}$ \\2114996171776998016 & 273.1759 &  44.7487 & $1.07^{+0.05}_{-0.05}$ & $1.11^{+0.04}_{-0.06}$ & $-0.03^{+0.11}_{-0.14}$ & $9.53^{+0.23}_{-0.18}$ & $164.5^{+ 6.2}_{- 7.6}$ & $0.01^{+0.01}_{-0.01}$ \\2114998748757376000 & 273.1642 &  44.7386 & $1.07^{+0.04}_{-0.03}$ & $1.05^{+0.03}_{-0.04}$ & $0.10^{+0.10}_{-0.10}$ & $9.43^{+0.25}_{-0.20}$ & $167.0^{+ 5.6}_{- 6.9}$ & $0.01^{+0.01}_{-0.01}$ \\2968785092685612288 &  82.5796 & -19.2755 & $0.99^{+0.04}_{-0.06}$ & $1.26^{+0.09}_{-0.12}$ & $-0.01^{+0.13}_{-0.18}$ & $9.92^{+0.04}_{-0.04}$ & $109.9^{+ 7.4}_{- 8.5}$ & $0.02^{+0.02}_{-0.02}$ \\2971421687210286208 &  83.5756 & -17.1543 & $1.20^{+0.06}_{-0.06}$ & $1.27^{+0.05}_{-0.06}$ & $-0.02^{+0.14}_{-0.11}$ & $9.32^{+0.34}_{-0.23}$ & $110.9^{+ 3.4}_{- 3.5}$ & $0.03^{+0.02}_{-0.02}$ \\6025147214236503936 & 246.0577 & -32.1438 & $1.34^{+0.06}_{-0.07}$ & $1.53^{+0.08}_{-0.10}$ & $-0.08^{+0.09}_{-0.15}$ & $9.24^{+0.20}_{-0.13}$ & $163.6^{+ 7.7}_{- 8.7}$ & $0.22^{+0.14}_{-0.10}$ \\6025247510312781696 & 246.2346 & -31.5667 & $1.51^{+0.10}_{-0.10}$ & $1.62^{+0.14}_{-0.17}$ & $-0.05^{+0.15}_{-0.15}$ & $8.97^{+0.32}_{-0.19}$ & $152.6^{+12.0}_{-15.2}$ & $0.13^{+0.09}_{-0.11}$ \\3553540388910284160 & 161.2300 & -20.7016 & $0.93^{+0.04}_{-0.04}$ & $0.88^{+0.03}_{-0.03}$ & $0.03^{+0.12}_{-0.08}$ & $9.54^{+0.31}_{-0.26}$ & $101.2^{+ 5.3}_{- 5.5}$ & $0.02^{+0.02}_{-0.01}$ \\3554072243300647296 & 162.4252 & -19.6658 & $0.77^{+0.04}_{-0.04}$ & $0.78^{+0.04}_{-0.04}$ & $0.03^{+0.13}_{-0.14}$ & $10.05^{+0.39}_{-0.19}$ & $93.7^{+ 6.1}_{- 6.5}$ & $0.02^{+0.01}_{-0.01}$ \\1333936474709578368 & 259.4912 &  32.4872 & $1.21^{+0.07}_{-0.07}$ & $1.72^{+0.12}_{-0.14}$ & $0.11^{+0.10}_{-0.12}$ & $9.69^{+0.08}_{-0.09}$ & $180.6^{+ 8.8}_{-10.1}$ & $0.02^{+0.01}_{-0.01}$ \\1333936474713930112 & 259.4897 &  32.4877 & $1.13^{+0.04}_{-0.04}$ & $1.23^{+0.05}_{-0.08}$ & $0.07^{+0.06}_{-0.10}$ & $9.57^{+0.17}_{-0.12}$ & $181.5^{+ 9.1}_{-10.7}$ & $0.02^{+0.01}_{-0.01}$ \\4606074798274368512 & 271.2967 &  34.4941 & $0.80^{+0.06}_{-0.05}$ & $0.79^{+0.03}_{-0.03}$ & $-0.12^{+0.15}_{-0.13}$ & $9.93^{+0.39}_{-0.26}$ & $126.1^{+ 4.1}_{- 4.4}$ & $0.02^{+0.02}_{-0.02}$ \\6665683518477677952 & 299.2880 & -52.9343 & $0.88^{+0.05}_{-0.04}$ & $0.86^{+0.03}_{-0.03}$ & $0.03^{+0.17}_{-0.12}$ & $9.74^{+0.32}_{-0.23}$ & $99.0^{+ 2.6}_{- 2.6}$ & $0.01^{+0.01}_{-0.02}$ \\6665683552837416192 & 299.3010 & -52.9334 & $0.82^{+0.03}_{-0.03}$ & $0.82^{+0.02}_{-0.02}$ & $-0.09^{+0.11}_{-0.10}$ & $9.89^{+0.19}_{-0.18}$ & $95.4^{+ 2.2}_{- 2.6}$ & $0.03^{+0.02}_{-0.01}$ \\4664016003041100928 &  75.7357 & -63.8560 & $0.93^{+0.05}_{-0.05}$ & $0.95^{+0.05}_{-0.05}$ & $-0.04^{+0.13}_{-0.14}$ & $9.79^{+0.21}_{-0.17}$ & $174.6^{+ 9.6}_{-11.0}$ & $0.01^{+0.01}_{-0.01}$ \\4760392182945668864 &  78.5257 & -62.5665 & $1.00^{+0.03}_{-0.03}$ & $1.09^{+0.04}_{-0.04}$ & $0.00^{+0.00}_{-0.00}$ & $9.79^{+0.14}_{-0.10}$ & $174.2^{+ 8.9}_{- 8.4}$ & $0.01^{+0.01}_{-0.01}$ \\2763609247915705856 & 355.6083 &  11.5518 & $1.08^{+0.02}_{-0.02}$ & $1.23^{+0.05}_{-0.06}$ & $-0.08^{+0.06}_{-0.07}$ & $7.03^{+0.08}_{-0.09}$ & $121.8^{+ 6.1}_{- 5.7}$ & $0.03^{+0.02}_{-0.01}$ \\2769994215017416064 & 357.8455 &  13.7661 & $1.11^{+0.04}_{-0.02}$ & $1.18^{+0.04}_{-0.02}$ & $-0.11^{+0.10}_{-0.06}$ & $9.47^{+0.13}_{-0.09}$ & $101.0^{+ 3.9}_{- 4.3}$ & $0.02^{+0.01}_{-0.01}$ \\1500829351825329408 & 203.7971 &  40.3965 & $1.01^{+0.05}_{-0.06}$ & $1.07^{+0.06}_{-0.07}$ & $-0.04^{+0.11}_{-0.12}$ & $9.69^{+0.24}_{-0.17}$ & $268.3^{+15.8}_{-19.2}$ & $0.00^{+0.00}_{-0.00}$ \\1500148891566218368 & 205.2752 &  40.7556 & $0.99^{+0.00}_{-0.00}$ & $0.89^{+0.01}_{-0.00}$ & $0.08^{+0.04}_{-0.05}$ & $8.78^{+0.05}_{-0.07}$ & $249.7^{+ 6.5}_{- 5.6}$ & $0.00^{+0.00}_{-0.00}$ \\2253992308590539776 & 282.1712 &  65.6330 & $0.97^{+0.03}_{-0.03}$ & $1.18^{+0.06}_{-0.06}$ & $-0.17^{+0.12}_{-0.12}$ & $9.87^{+0.06}_{-0.03}$ & $133.2^{+ 6.1}_{- 6.0}$ & $0.02^{+0.01}_{-0.01}$ \\2260815602874601728 & 292.1318 &  66.7710 & $1.10^{+0.05}_{-0.04}$ & $1.13^{+0.06}_{-0.07}$ & $0.05^{+0.12}_{-0.09}$ & $9.45^{+0.26}_{-0.18}$ & $127.8^{+ 7.5}_{- 8.3}$ & $0.04^{+0.02}_{-0.02}$ \\275389145491383808 &  65.3394 &  53.7007 & $1.40^{+0.02}_{-0.04}$ & $1.41^{+0.05}_{-0.04}$ & $0.02^{+0.08}_{-0.03}$ & $8.67^{+0.21}_{-0.27}$ & $77.7^{+ 1.2}_{- 3.3}$ & $0.25^{+0.12}_{-0.12}$ \\275390348082227328 &  65.3618 &  53.6843 & $0.92^{+0.07}_{-0.07}$ & $0.97^{+0.05}_{-0.06}$ & $0.07^{+0.19}_{-0.13}$ & $9.88^{+0.30}_{-0.22}$ & $82.4^{+ 4.5}_{- 5.0}$ & $0.43^{+0.23}_{-0.31}$ \\5675688402789135104 & 139.2653 & -22.9305 & $0.94^{+0.01}_{-0.02}$ & $0.87^{+0.01}_{-0.03}$ & $-0.14^{+0.07}_{-0.14}$ & $9.29^{+0.09}_{-0.20}$ & $74.0^{+ 1.7}_{- 1.7}$ & $0.05^{+0.03}_{-0.02}$ \\5680457809351701120 & 135.9477 & -19.8256 & $1.07^{+0.03}_{-0.02}$ & $1.07^{+0.03}_{-0.03}$ & $-0.01^{+0.06}_{-0.04}$ & $9.43^{+0.20}_{-0.19}$ & $70.0^{+ 2.0}_{- 2.2}$ & $0.11^{+0.06}_{-0.04}$ \\5675715615701914496 & 139.3417 & -22.7478 & $0.89^{+0.06}_{-0.06}$ & $0.88^{+0.05}_{-0.06}$ & $-0.05^{+0.17}_{-0.15}$ & $9.74^{+0.48}_{-0.28}$ & $143.7^{+ 9.8}_{-11.3}$ & $0.04^{+0.03}_{-0.03}$ \\5679831671839409280 & 139.4053 & -19.5552 & $1.38^{+0.03}_{-0.10}$ & $2.10^{+0.15}_{-0.16}$ & $-0.06^{+0.10}_{-0.20}$ & $9.41^{+0.07}_{-0.04}$ & $139.4^{+ 6.0}_{- 6.2}$ & $0.04^{+0.03}_{-0.02}$ \\383985160188374656 &   1.5846 &  40.8988 & $2.13^{+0.01}_{-0.02}$ & $7.55^{+0.52}_{-0.54}$ & $0.09^{+0.05}_{-0.05}$ & $9.02^{+0.02}_{-0.02}$ & $139.1^{+ 3.3}_{- 3.0}$ & $0.04^{+0.02}_{-0.01}$ \\384278454915939200 &   0.9356 &  42.0236 & $1.70^{+0.04}_{-0.11}$ & $2.41^{+0.15}_{-0.13}$ & $-0.14^{+0.09}_{-0.20}$ & $9.10^{+0.08}_{-0.04}$ & $132.5^{+ 6.1}_{- 6.6}$ & $0.04^{+0.03}_{-0.02}$ \\3173077960899391872 &  69.7927 & -16.0711 & $1.26^{+0.06}_{-0.06}$ & $1.72^{+0.11}_{-0.13}$ & $0.12^{+0.10}_{-0.11}$ & $9.59^{+0.09}_{-0.08}$ & $152.7^{+ 6.1}_{- 7.0}$ & $0.04^{+0.03}_{-0.02}$ \\2977920763002639488 &  71.9645 & -18.8401 & $1.03^{+0.04}_{-0.04}$ & $1.04^{+0.04}_{-0.04}$ & $-0.13^{+0.14}_{-0.15}$ & $9.44^{+0.25}_{-0.20}$ & $155.0^{+ 5.8}_{- 5.9}$ & $0.01^{+0.01}_{-0.02}$ \\2749348719542716032 &   5.9783 &   8.8676 & $1.24^{+0.05}_{-0.07}$ & $1.49^{+0.09}_{-0.10}$ & $-0.04^{+0.12}_{-0.15}$ & $9.47^{+0.13}_{-0.07}$ & $157.0^{+ 8.4}_{- 8.4}$ & $0.03^{+0.02}_{-0.02}$ \\2749799759828516096 &   7.3459 &   8.1172 & $1.54^{+0.02}_{-0.04}$ & $1.83^{+0.04}_{-0.06}$ & $0.09^{+0.04}_{-0.04}$ & $6.87^{+0.04}_{-0.02}$ & $144.6^{+ 5.5}_{- 6.0}$ & $0.01^{+0.01}_{-0.01}$ \\2749472723838398720 &   8.3023 &   7.5715 & $0.95^{+0.04}_{-0.05}$ & $0.88^{+0.04}_{-0.04}$ & $-0.09^{+0.13}_{-0.17}$ & $9.16^{+0.31}_{-0.26}$ & $123.3^{+ 6.2}_{- 7.4}$ & $0.02^{+0.01}_{-0.01}$ \\2749473548472119168 &   8.2848 &   7.5859 & $1.09^{+0.08}_{-0.08}$ & $1.28^{+0.06}_{-0.07}$ & $-0.03^{+0.18}_{-0.17}$ & $9.68^{+0.23}_{-0.16}$ & $118.3^{+ 3.6}_{- 3.8}$ & $0.02^{+0.01}_{-0.02}$ \\994153296867106560 & 101.9363 &  55.3981 & $1.02^{+0.05}_{-0.05}$ & $1.17^{+0.06}_{-0.07}$ & $0.10^{+0.13}_{-0.12}$ & $9.85^{+0.13}_{-0.09}$ & $163.1^{+ 8.3}_{- 9.0}$ & $0.02^{+0.02}_{-0.02}$ \\994904125870039040 & 100.9130 &  55.6047 & $0.95^{+0.02}_{-0.02}$ & $1.13^{+0.06}_{-0.08}$ & $-0.05^{+0.08}_{-0.04}$ & $9.93^{+0.02}_{-0.02}$ & $167.7^{+11.7}_{-13.6}$ & $0.03^{+0.02}_{-0.02}$ \\6499224123821631232 & 349.3245 & -54.9350 & $1.17^{+0.06}_{-0.05}$ & $1.26^{+0.05}_{-0.06}$ & $0.04^{+0.15}_{-0.10}$ & $9.44^{+0.28}_{-0.18}$ & $79.0^{+ 1.7}_{- 1.7}$ & $0.01^{+0.01}_{-0.00}$ \\6507613981656730496 & 339.9818 & -52.1489 & $0.72^{+0.03}_{-0.04}$ & $0.74^{+0.02}_{-0.03}$ & $-0.08^{+0.12}_{-0.13}$ & $10.18^{+0.20}_{-0.10}$ & $81.2^{+ 1.9}_{- 2.1}$ & $0.01^{+0.00}_{-0.00}$ \\5112839638796770816 &  51.7988 & -14.8026 & $1.01^{+0.02}_{-0.01}$ & $0.93^{+0.02}_{-0.01}$ & $0.07^{+0.05}_{-0.07}$ & $9.12^{+0.26}_{-0.13}$ & $92.0^{+ 2.7}_{- 1.8}$ & $0.03^{+0.02}_{-0.01}$ \\5112961100471604480 &  52.7906 & -14.3505 & $1.05^{+0.03}_{-0.04}$ & $0.99^{+0.01}_{-0.01}$ & $-0.03^{+0.11}_{-0.10}$ & $9.11^{+0.48}_{-0.19}$ & $91.0^{+ 2.5}_{- 1.6}$ & $0.03^{+0.01}_{-0.01}$ \\5366350495763095808 & 159.1744 & -46.7569 & $0.93^{+0.06}_{-0.05}$ & $0.98^{+0.05}_{-0.05}$ & $0.01^{+0.15}_{-0.11}$ & $9.86^{+0.27}_{-0.19}$ & $164.1^{+ 7.9}_{- 8.9}$ & $0.09^{+0.07}_{-0.07}$ \\5366959281604170880 & 159.3631 & -45.2235 & $0.96^{+0.01}_{-0.00}$ & $1.31^{+0.11}_{-0.11}$ & $-0.10^{+0.05}_{-0.05}$ & $9.98^{+0.02}_{-0.02}$ & $164.5^{+10.9}_{- 9.7}$ & $0.11^{+0.06}_{-0.04}$ \\2254492929978532736 & 287.7939 &  65.2464 & $0.88^{+0.01}_{-0.01}$ & $0.84^{+0.01}_{-0.01}$ & $-0.15^{+0.07}_{-0.04}$ & $9.61^{+0.12}_{-0.13}$ & $108.9^{+ 3.0}_{- 2.9}$ & $0.03^{+0.01}_{-0.01}$ \\5767357058018774784 & 248.0431 & -85.0734 & $1.00^{+0.02}_{-0.03}$ & $0.95^{+0.02}_{-0.01}$ & $0.16^{+0.08}_{-0.05}$ & $9.43^{+0.20}_{-0.13}$ & $141.3^{+ 4.3}_{- 3.0}$ & $0.05^{+0.02}_{-0.02}$ \\5774136234398494720 & 255.5314 & -81.8193 & $1.21^{+0.03}_{-0.04}$ & $1.38^{+0.07}_{-0.10}$ & $-0.01^{+0.02}_{-0.03}$ & $9.48^{+0.17}_{-0.11}$ & $135.2^{+ 6.1}_{- 7.5}$ & $0.07^{+0.04}_{-0.03}$ \\2445599630117842816 & 357.9889 &  -6.3682 & $1.06^{+0.01}_{-0.02}$ & $0.99^{+0.01}_{-0.02}$ & $0.09^{+0.06}_{-0.07}$ & $9.05^{+0.12}_{-0.24}$ & $92.4^{+ 3.0}_{- 4.7}$ & $0.02^{+0.01}_{-0.01}$ \\2447391490473726848 & 357.8843 &  -3.4835 & $1.29^{+0.03}_{-0.04}$ & $1.57^{+0.06}_{-0.07}$ & $0.16^{+0.08}_{-0.07}$ & $9.49^{+0.07}_{-0.07}$ & $88.4^{+ 2.3}_{- 2.4}$ & $0.01^{+0.01}_{-0.02}$ \\877396294552856064 & 119.2173 &  29.8225 & $0.91^{+0.05}_{-0.05}$ & $0.89^{+0.03}_{-0.03}$ & $0.01^{+0.15}_{-0.10}$ & $9.69^{+0.45}_{-0.28}$ & $90.8^{+ 2.2}_{- 2.3}$ & $0.01^{+0.01}_{-0.02}$ \\882344612273366528 & 118.9771 &  34.3585 & $0.76^{+0.05}_{-0.05}$ & $0.76^{+0.03}_{-0.03}$ & $-0.24^{+0.16}_{-0.15}$ & $9.91^{+0.38}_{-0.26}$ & $98.6^{+ 3.0}_{- 3.2}$ & $0.02^{+0.02}_{-0.01}$ \\5366480031973428480 & 159.4605 & -46.2679 & $2.39^{+0.00}_{-0.00}$ & $10.55^{+0.35}_{-0.56}$ & $0.21^{+0.03}_{-0.02}$ & $8.92^{+0.02}_{-0.02}$ & $262.1^{+ 8.4}_{-12.6}$ & $0.09^{+0.03}_{-0.05}$ \\5367018414717465728 & 159.5562 & -44.4045 & $0.96^{+0.09}_{-0.01}$ & $0.88^{+0.03}_{-0.01}$ & $0.13^{+0.18}_{-0.06}$ & $9.36^{+0.06}_{-0.36}$ & $232.1^{+ 8.7}_{- 4.7}$ & $0.04^{+0.00}_{-0.01}$ \\384698811953829248 &   2.4448 &  43.5302 & $0.96^{+0.06}_{-0.07}$ & $1.01^{+0.06}_{-0.06}$ & $-0.05^{+0.15}_{-0.14}$ & $9.74^{+0.34}_{-0.23}$ & $230.3^{+13.3}_{-15.0}$ & $0.03^{+0.02}_{-0.02}$ \\1137104858043119104 & 113.0381 &  77.6601 & $1.11^{+0.04}_{-0.05}$ & $1.18^{+0.05}_{-0.06}$ & $-0.10^{+0.11}_{-0.15}$ & $9.45^{+0.20}_{-0.14}$ & $211.8^{+ 9.8}_{-11.2}$ & $0.02^{+0.01}_{-0.01}$ \\1138408363437335168 & 118.1045 &  77.7895 & $1.15^{+0.06}_{-0.05}$ & $1.25^{+0.07}_{-0.07}$ & $0.15^{+0.16}_{-0.11}$ & $9.57^{+0.17}_{-0.12}$ & $206.1^{+11.0}_{-12.0}$ & $0.02^{+0.01}_{-0.01}$ \\4529064282310073472 & 276.8558 &  21.8581 & $0.83^{+0.04}_{-0.04}$ & $0.85^{+0.03}_{-0.03}$ & $0.04^{+0.09}_{-0.12}$ & $10.02^{+0.26}_{-0.16}$ & $156.3^{+ 5.7}_{- 6.1}$ & $0.08^{+0.06}_{-0.04}$ \\4529251955205134848 & 276.8531 &  21.8651 & $1.07^{+0.05}_{-0.03}$ & $1.45^{+0.09}_{-0.11}$ & $0.14^{+0.09}_{-0.11}$ & $9.89^{+0.05}_{-0.07}$ & $163.8^{+ 8.5}_{- 8.4}$ & $0.09^{+0.05}_{-0.04}$ \\3556353729928522240 & 165.3707 & -16.9464 & $1.34^{+0.01}_{-0.01}$ & $1.67^{+0.05}_{-0.03}$ & $0.17^{+0.04}_{-0.06}$ & $9.47^{+0.05}_{-0.02}$ & $69.0^{+ 1.3}_{- 1.3}$ & $0.02^{+0.02}_{-0.02}$ \\3556356066390730880 & 165.3656 & -16.9151 & $1.15^{+0.03}_{-0.02}$ & $1.10^{+0.02}_{-0.02}$ & $0.13^{+0.10}_{-0.05}$ & $8.96^{+0.38}_{-0.33}$ & $69.0^{+ 2.2}_{- 2.3}$ & $0.02^{+0.01}_{-0.01}$ \\180225829993522816 &  78.6603 &  30.6716 & $1.97^{+0.11}_{-0.13}$ & $1.76^{+0.11}_{-0.12}$ & $-0.07^{+0.14}_{-0.14}$ & $8.45^{+0.34}_{-0.23}$ & $180.8^{+10.1}_{-11.1}$ & $0.16^{+0.11}_{-0.15}$ \\181607469431544960 &  76.8690 &  32.7809 & $1.10^{+0.04}_{-0.03}$ & $1.48^{+0.10}_{-0.07}$ & $0.01^{+0.01}_{-0.01}$ & $9.78^{+0.06}_{-0.06}$ & $177.3^{+ 6.5}_{- 9.5}$ & $0.32^{+0.14}_{-0.14}$ \\3174880094816787328 &  69.4996 & -13.0324 & $1.77^{+0.07}_{-0.09}$ & $2.24^{+0.15}_{-0.16}$ & $-0.01^{+0.12}_{-0.15}$ & $9.01^{+0.10}_{-0.07}$ & $160.0^{+ 7.0}_{- 7.5}$ & $0.05^{+0.04}_{-0.05}$ \\3184242401967746688 &  71.2794 & -10.7754 & $1.12^{+0.04}_{-0.03}$ & $1.13^{+0.04}_{-0.05}$ & $-0.00^{+0.04}_{-0.02}$ & $9.33^{+0.25}_{-0.20}$ & $159.3^{+ 7.7}_{- 8.2}$ & $0.04^{+0.03}_{-0.04}$ \\2752225557356797696 &   2.4979 &   9.2002 & $0.96^{+0.05}_{-0.05}$ & $0.95^{+0.03}_{-0.04}$ & $-0.12^{+0.17}_{-0.16}$ & $9.59^{+0.35}_{-0.25}$ & $83.1^{+ 2.4}_{- 2.5}$ & $0.05^{+0.04}_{-0.04}$ \\2766593872229500800 & 359.5634 &  12.3129 & $0.59^{+0.01}_{-0.01}$ & $0.56^{+0.00}_{-0.01}$ & $-0.07^{+0.08}_{-0.05}$ & $9.62^{+0.11}_{-0.13}$ & $69.6^{+ 1.7}_{- 3.9}$ & $0.03^{+0.02}_{-0.02}$ \\6500216398705347968 & 345.9638 & -54.0892 & $1.61^{+0.01}_{-0.01}$ & $2.80^{+0.22}_{-0.26}$ & $-0.06^{+0.05}_{-0.03}$ & $9.23^{+0.02}_{-0.02}$ & $270.3^{+14.8}_{-15.9}$ & $0.00^{+0.00}_{-0.00}$ \\6500380603895623808 & 345.6178 & -52.9308 & $1.30^{+0.07}_{-0.09}$ & $1.52^{+0.11}_{-0.14}$ & $-0.05^{+0.14}_{-0.16}$ & $9.34^{+0.18}_{-0.11}$ & $269.7^{+20.1}_{-24.2}$ & $0.00^{+0.00}_{-0.00}$ \\2116310706646169344 & 272.7372 &  46.3883 & $0.93^{+0.03}_{-0.04}$ & $0.97^{+0.03}_{-0.03}$ & $-0.08^{+0.09}_{-0.13}$ & $9.77^{+0.13}_{-0.12}$ & $139.3^{+ 4.7}_{- 5.6}$ & $0.01^{+0.01}_{-0.01}$ \\2121548333364892160 & 273.7711 &  46.3103 & $1.26^{+0.03}_{-0.04}$ & $1.54^{+0.09}_{-0.09}$ & $0.03^{+0.04}_{-0.09}$ & $9.50^{+0.10}_{-0.07}$ & $144.6^{+ 5.6}_{- 5.9}$ & $0.01^{+0.01}_{-0.01}$ \\6026812733834961920 & 254.7739 & -32.5077 & $0.79^{+0.05}_{-0.05}$ & $0.77^{+0.03}_{-0.03}$ & $-0.16^{+0.17}_{-0.15}$ & $9.81^{+0.50}_{-0.31}$ & $89.6^{+ 1.9}_{- 2.0}$ & $0.05^{+0.04}_{-0.14}$ \\447481235137105024 &  46.2718 &  54.9667 & $0.89^{+0.06}_{-0.07}$ & $0.92^{+0.04}_{-0.04}$ & $-0.06^{+0.17}_{-0.15}$ & $9.84^{+0.39}_{-0.25}$ & $151.2^{+ 6.1}_{- 6.9}$ & $0.22^{+0.16}_{-0.24}$ \\447895098186804992 &  48.4749 &  56.1168 & $1.18^{+0.05}_{-0.04}$ & $1.22^{+0.06}_{-0.06}$ & $0.02^{+0.15}_{-0.09}$ & $9.26^{+0.19}_{-0.20}$ & $155.6^{+ 5.2}_{- 8.1}$ & $0.66^{+0.25}_{-0.29}$ \\4438359589541330688 & 247.9104 &   5.4336 & $1.47^{+0.06}_{-0.07}$ & $1.60^{+0.11}_{-0.12}$ & $-0.08^{+0.11}_{-0.13}$ & $9.05^{+0.23}_{-0.15}$ & $99.1^{+ 4.3}_{- 5.2}$ & $0.02^{+0.01}_{-0.02}$ \\4439724942464176896 & 245.2639 &   6.8446 & $0.73^{+0.03}_{-0.03}$ & $0.73^{+0.02}_{-0.02}$ & $-0.02^{+0.10}_{-0.08}$ & $10.04^{+0.33}_{-0.19}$ & $108.3^{+ 3.0}_{- 3.3}$ & $0.03^{+0.02}_{-0.02}$ \\2970598771475359872 &  84.8824 & -17.4524 & $0.83^{+0.01}_{-0.01}$ & $0.75^{+0.00}_{-0.00}$ & $0.09^{+0.05}_{-0.05}$ & $8.65^{+0.19}_{-0.24}$ & $126.1^{+ 2.8}_{- 2.9}$ & $0.03^{+0.03}_{-0.02}$ \\2970901480770389120 &  86.2153 & -17.1170 & $0.90^{+0.04}_{-0.04}$ & $0.86^{+0.03}_{-0.03}$ & $0.01^{+0.17}_{-0.08}$ & $9.62^{+0.38}_{-0.26}$ & $132.6^{+ 4.8}_{- 5.6}$ & $0.03^{+0.02}_{-0.02}$ \\3557658437913412480 & 161.9015 & -15.6270 & $1.37^{+0.05}_{-0.05}$ & $1.65^{+0.12}_{-0.12}$ & $0.15^{+0.14}_{-0.11}$ & $9.37^{+0.16}_{-0.09}$ & $76.8^{+ 3.3}_{- 3.3}$ & $0.01^{+0.01}_{-0.02}$ \\1504702622051905280 & 212.7996 &  44.0855 & $0.76^{+0.01}_{-0.02}$ & $0.87^{+0.02}_{-0.04}$ & $-0.14^{+0.04}_{-0.06}$ & $10.23^{+0.02}_{-0.01}$ & $223.1^{+10.2}_{-13.1}$ & $0.00^{+0.00}_{-0.00}$ \\1504702656411643392 & 212.8022 &  44.0902 & $0.89^{+0.01}_{-0.01}$ & $0.81^{+0.01}_{-0.01}$ & $0.14^{+0.10}_{-0.08}$ & $9.31^{+0.11}_{-0.17}$ & $221.7^{+ 7.3}_{- 8.1}$ & $0.00^{+0.00}_{-0.00}$ \\3180473447906714368 &  73.6335 & -11.9137 & $0.77^{+0.02}_{-0.02}$ & $0.75^{+0.02}_{-0.01}$ & $0.11^{+0.11}_{-0.09}$ & $9.89^{+0.19}_{-0.14}$ & $35.5^{+ 0.5}_{- 0.4}$ & $0.08^{+0.04}_{-0.04}$ \\5298084979890191360 & 135.7975 & -62.3514 & $1.41^{+0.03}_{-0.02}$ & $1.46^{+0.02}_{-0.04}$ & $0.08^{+0.07}_{-0.08}$ & $8.95^{+0.13}_{-0.17}$ & $67.1^{+ 1.9}_{- 2.0}$ & $0.07^{+0.04}_{-0.05}$ \\5298068796453425536 & 136.0625 & -62.5005 & $0.81^{+0.03}_{-0.06}$ & $0.78^{+0.03}_{-0.05}$ & $-0.14^{+0.11}_{-0.20}$ & $9.73^{+0.22}_{-0.14}$ & $74.1^{+ 4.2}_{- 5.2}$ & $0.08^{+0.04}_{-0.03}$ \\1505126449425075584 & 213.6560 &  44.8731 & $0.85^{+0.03}_{-0.03}$ & $0.81^{+0.02}_{-0.02}$ & $0.08^{+0.10}_{-0.10}$ & $9.69^{+0.27}_{-0.19}$ & $152.4^{+ 5.0}_{- 5.9}$ & $0.00^{+0.00}_{-0.00}$ \\1494435897867772672 & 216.4662 &  45.0219 & $1.06^{+0.03}_{-0.03}$ & $1.05^{+0.03}_{-0.04}$ & $-0.00^{+0.02}_{-0.02}$ & $9.41^{+0.27}_{-0.21}$ & $144.5^{+ 7.2}_{- 7.6}$ & $0.00^{+0.00}_{-0.00}$ \\6027618813303572096 & 253.0843 & -31.8207 & $1.75^{+0.09}_{-0.10}$ & $2.31^{+0.17}_{-0.19}$ & $-0.01^{+0.15}_{-0.17}$ & $9.05^{+0.09}_{-0.07}$ & $205.7^{+12.8}_{-14.1}$ & $0.25^{+0.17}_{-0.17}$ \\6031109590918811776 & 252.2664 & -29.9460 & $1.59^{+0.07}_{-0.08}$ & $2.29^{+0.17}_{-0.18}$ & $0.08^{+0.08}_{-0.14}$ & $9.24^{+0.07}_{-0.06}$ & $193.8^{+12.3}_{-15.0}$ & $0.20^{+0.11}_{-0.06}$ \\670005208729816320 & 119.0203 &  18.8740 & $1.25^{+0.06}_{-0.07}$ & $1.47^{+0.10}_{-0.10}$ & $-0.03^{+0.13}_{-0.15}$ & $9.43^{+0.12}_{-0.08}$ & $199.0^{+12.9}_{-13.7}$ & $0.02^{+0.01}_{-0.01}$ \\670164981513442816 & 120.2352 &  19.7114 & $1.05^{+0.04}_{-0.06}$ & $1.25^{+0.07}_{-0.08}$ & $-0.08^{+0.14}_{-0.14}$ & $9.76^{+0.13}_{-0.05}$ & $199.6^{+11.1}_{-13.0}$ & $0.01^{+0.01}_{-0.01}$ \\6204786729652609536 & 225.8662 & -32.0966 & $0.89^{+0.06}_{-0.06}$ & $0.99^{+0.05}_{-0.06}$ & $0.06^{+0.15}_{-0.12}$ & $10.05^{+0.25}_{-0.14}$ & $180.0^{+ 8.3}_{- 9.6}$ & $0.08^{+0.05}_{-0.04}$ \\6205597447680150400 & 225.8829 & -31.3763 & $1.87^{+0.02}_{-0.01}$ & $3.50^{+0.19}_{-0.27}$ & $-0.03^{+0.03}_{-0.01}$ & $9.08^{+0.02}_{-0.01}$ & $192.5^{+ 6.8}_{- 6.3}$ & $0.09^{+0.04}_{-0.05}$ \\6501813508064510080 & 350.5237 & -51.6164 & $1.02^{+0.05}_{-0.05}$ & $1.06^{+0.05}_{-0.05}$ & $-0.06^{+0.14}_{-0.12}$ & $9.63^{+0.22}_{-0.17}$ & $169.7^{+ 8.5}_{- 9.5}$ & $0.01^{+0.00}_{-0.00}$ \\6502721326711867648 & 348.7401 & -50.3921 & $1.13^{+0.04}_{-0.04}$ & $1.25^{+0.06}_{-0.07}$ & $0.09^{+0.08}_{-0.12}$ & $9.59^{+0.17}_{-0.11}$ & $164.9^{+ 7.7}_{- 8.7}$ & $0.00^{+0.00}_{-0.00}$ \\4529589848868207232 & 273.5980 &  21.4520 & $1.28^{+0.01}_{-0.01}$ & $2.65^{+0.21}_{-0.24}$ & $0.34^{+0.05}_{-0.04}$ & $9.73^{+0.02}_{-0.01}$ & $147.1^{+ 7.5}_{- 8.5}$ & $0.04^{+0.02}_{-0.04}$ \\4529589848868207360 & 273.6026 &  21.4505 & $1.15^{+0.05}_{-0.04}$ & $1.51^{+0.12}_{-0.15}$ & $0.03^{+0.03}_{-0.05}$ & $9.71^{+0.07}_{-0.07}$ & $158.0^{+11.2}_{-12.5}$ & $0.07^{+0.04}_{-0.03}$ \\5825394813651402624 & 229.6383 & -63.7673 & $0.95^{+0.07}_{-0.09}$ & $1.13^{+0.07}_{-0.08}$ & $-0.06^{+0.17}_{-0.19}$ & $9.95^{+0.21}_{-0.13}$ & $217.2^{+12.3}_{-13.5}$ & $0.28^{+0.17}_{-0.16}$ \\5827114724719494400 & 234.5721 & -63.0850 & $0.94^{+0.05}_{-0.05}$ & $1.02^{+0.05}_{-0.07}$ & $0.10^{+0.13}_{-0.13}$ & $9.96^{+0.17}_{-0.12}$ & $209.0^{+11.0}_{-12.7}$ & $0.12^{+0.08}_{-0.10}$ \\4453231789976168320 & 242.8287 &   9.3758 & $0.90^{+0.04}_{-0.05}$ & $0.93^{+0.03}_{-0.04}$ & $0.00^{+0.08}_{-0.14}$ & $9.89^{+0.26}_{-0.19}$ & $92.4^{+ 2.3}_{- 2.2}$ & $0.02^{+0.01}_{-0.01}$ \\4454116244001391104 & 239.3016 &   7.7767 & $1.01^{+0.05}_{-0.05}$ & $1.05^{+0.03}_{-0.04}$ & $0.05^{+0.08}_{-0.13}$ & $9.71^{+0.27}_{-0.18}$ & $86.6^{+ 2.0}_{- 1.9}$ & $0.02^{+0.01}_{-0.01}$ \\1531342311324467712 & 185.9017 &  36.8544 & $0.77^{+0.01}_{-0.03}$ & $0.72^{+0.01}_{-0.03}$ & $-0.19^{+0.05}_{-0.14}$ & $9.53^{+0.14}_{-0.21}$ & $83.1^{+ 1.3}_{- 3.5}$ & $0.00^{+0.00}_{-0.00}$ \\1534629851091179648 & 187.0466 &  40.7780 & $0.85^{+0.03}_{-0.04}$ & $0.84^{+0.03}_{-0.03}$ & $-0.04^{+0.10}_{-0.14}$ & $9.81^{+0.28}_{-0.19}$ & $90.6^{+ 2.5}_{- 2.6}$ & $0.01^{+0.01}_{-0.00}$ \\1873311936758998016 & 313.7180 &  40.3180 & $1.25^{+0.05}_{-0.03}$ & $1.28^{+0.06}_{-0.06}$ & $-0.04^{+0.15}_{-0.02}$ & $9.12^{+0.46}_{-0.13}$ & $206.8^{+ 7.9}_{- 3.5}$ & $0.52^{+0.12}_{-0.20}$ \\1873312074197947392 & 313.7339 &  40.3510 & $1.43^{+0.10}_{-0.13}$ & $1.67^{+0.10}_{-0.12}$ & $-0.02^{+0.13}_{-0.15}$ & $9.21^{+0.30}_{-0.17}$ & $209.3^{+11.1}_{-12.7}$ & $0.36^{+0.23}_{-0.37}$ \\2971187216355503104 &  85.3971 & -16.4351 & $1.02^{+0.02}_{-0.02}$ & $1.00^{+0.02}_{-0.02}$ & $0.06^{+0.10}_{-0.06}$ & $9.49^{+0.20}_{-0.14}$ & $70.3^{+ 1.4}_{- 1.5}$ & $0.03^{+0.01}_{-0.03}$ \\2984554013573335936 &  81.8208 & -14.6931 & $1.04^{+0.02}_{-0.02}$ & $0.99^{+0.02}_{-0.02}$ & $0.00^{+0.01}_{-0.01}$ & $9.27^{+0.31}_{-0.22}$ & $63.2^{+ 1.5}_{- 1.7}$ & $0.06^{+0.04}_{-0.03}$ \\5768720830398242304 & 247.3176 & -82.8853 & $1.11^{+0.05}_{-0.04}$ & $1.17^{+0.05}_{-0.07}$ & $0.13^{+0.13}_{-0.09}$ & $9.53^{+0.20}_{-0.17}$ & $123.5^{+ 6.6}_{- 7.4}$ & $0.07^{+0.04}_{-0.03}$ \\5775026185981406464 & 245.4474 & -81.7125 & $0.94^{+0.03}_{-0.03}$ & $0.90^{+0.02}_{-0.03}$ & $-0.02^{+0.07}_{-0.08}$ & $9.48^{+0.28}_{-0.22}$ & $124.8^{+ 3.9}_{- 3.6}$ & $0.04^{+0.03}_{-0.05}$ \\4906761816535027072 &   9.0044 & -59.7173 & $1.39^{+0.03}_{-0.03}$ & $1.46^{+0.03}_{-0.06}$ & $-0.05^{+0.06}_{-0.09}$ & $9.02^{+0.15}_{-0.13}$ & $57.5^{+ 0.9}_{- 0.9}$ & $0.01^{+0.00}_{-0.01}$ \\4907403037972497792 &  14.9880 & -57.7009 & $0.87^{+0.04}_{-0.05}$ & $0.87^{+0.04}_{-0.04}$ & $-0.10^{+0.14}_{-0.17}$ & $9.80^{+0.20}_{-0.17}$ & $58.6^{+ 2.4}_{- 2.6}$ & $0.01^{+0.00}_{-0.00}$ \\6377341370097426560 & 355.5540 & -76.5836 & $1.35^{+0.06}_{-0.08}$ & $1.78^{+0.18}_{-0.19}$ & $0.00^{+0.00}_{-0.02}$ & $9.41^{+0.07}_{-0.07}$ & $335.7^{+31.6}_{-38.4}$ & $0.03^{+0.02}_{-0.02}$ \\6377983072571175296 & 354.3497 & -75.4825 & $1.40^{+0.00}_{-0.01}$ & $2.26^{+0.14}_{-0.14}$ & $0.08^{+0.04}_{-0.06}$ & $9.48^{+0.02}_{-0.02}$ & $366.6^{+10.0}_{- 8.9}$ & $0.00^{+0.00}_{-0.01}$ \\3414531126676534016 &  80.5047 &  22.1685 & $1.07^{+0.06}_{-0.05}$ & $1.09^{+0.04}_{-0.05}$ & $0.03^{+0.19}_{-0.13}$ & $9.48^{+0.32}_{-0.23}$ & $146.8^{+ 5.3}_{- 5.7}$ & $0.23^{+0.14}_{-0.21}$ \\3416204995690498432 &  81.9809 &  23.2929 & $1.71^{+0.07}_{-0.08}$ & $1.69^{+0.12}_{-0.13}$ & $-0.06^{+0.10}_{-0.10}$ & $8.74^{+0.26}_{-0.20}$ & $148.3^{+ 8.1}_{- 8.2}$ & $0.33^{+0.18}_{-0.26}$ \\1823998393579914112 & 295.6188 &  17.4280 & $1.04^{+0.05}_{-0.05}$ & $1.06^{+0.04}_{-0.04}$ & $-0.05^{+0.13}_{-0.12}$ & $9.50^{+0.27}_{-0.22}$ & $97.4^{+ 2.7}_{- 2.9}$ & $0.22^{+0.14}_{-0.17}$ \\1823998393579914240 & 295.6205 &  17.4275 & $1.31^{+0.08}_{-0.08}$ & $1.49^{+0.08}_{-0.08}$ & $-0.00^{+0.11}_{-0.12}$ & $9.32^{+0.35}_{-0.19}$ & $102.9^{+ 3.5}_{- 3.9}$ & $0.29^{+0.20}_{-0.21}$ \\448826350176375552 &  56.2046 &  57.0276 & $0.71^{+0.03}_{-0.03}$ & $0.67^{+0.02}_{-0.02}$ & $-0.14^{+0.14}_{-0.12}$ & $9.68^{+0.53}_{-0.37}$ & $61.9^{+ 1.4}_{- 1.5}$ & $0.27^{+0.18}_{-0.27}$ \\448826556334805632 &  56.1987 &  57.0308 & $0.66^{+0.02}_{-0.02}$ & $0.64^{+0.01}_{-0.02}$ & $-0.33^{+0.14}_{-0.11}$ & $9.86^{+0.24}_{-0.24}$ & $60.4^{+ 1.1}_{- 1.3}$ & $0.24^{+0.13}_{-0.25}$ \\3559849730227858816 & 168.3977 & -15.9641 & $1.03^{+0.06}_{-0.06}$ & $1.10^{+0.06}_{-0.07}$ & $-0.04^{+0.13}_{-0.13}$ & $9.65^{+0.29}_{-0.20}$ & $124.3^{+ 6.9}_{- 7.7}$ & $0.02^{+0.02}_{-0.02}$ \\3559849730228339072 & 168.3968 & -15.9593 & $1.00^{+0.06}_{-0.07}$ & $1.07^{+0.06}_{-0.07}$ & $-0.07^{+0.15}_{-0.15}$ & $9.70^{+0.28}_{-0.19}$ & $130.1^{+ 8.2}_{- 9.4}$ & $0.04^{+0.02}_{-0.01}$ \\4907205916153527168 &  11.6064 & -57.9277 & $1.93^{+0.00}_{-0.00}$ & $7.63^{+0.25}_{-0.52}$ & $0.41^{+0.04}_{-0.05}$ & $9.19^{+0.02}_{-0.01}$ & $149.5^{+ 2.3}_{- 3.9}$ & $0.00^{+0.00}_{-0.00}$ \\4920363290766486272 &  10.8683 & -56.1084 & $1.10^{+0.06}_{-0.06}$ & $1.18^{+0.06}_{-0.07}$ & $-0.05^{+0.13}_{-0.12}$ & $9.52^{+0.30}_{-0.21}$ & $158.9^{+ 7.2}_{- 8.4}$ & $0.01^{+0.00}_{-0.00}$ \\181115609776396800 &  79.3822 &  33.2015 & $1.87^{+0.09}_{-0.11}$ & $1.63^{+0.08}_{-0.10}$ & $-0.09^{+0.12}_{-0.10}$ & $8.35^{+0.37}_{-0.24}$ & $142.2^{+ 7.0}_{- 6.9}$ & $0.13^{+0.08}_{-0.17}$ \\181983571130256640 &  79.5788 &  33.7672 & $2.81^{+0.31}_{-0.43}$ & $2.74^{+0.30}_{-0.35}$ & $0.00^{+0.16}_{-0.16}$ & $8.42^{+0.34}_{-0.20}$ & $143.0^{+11.6}_{-14.3}$ & $0.23^{+0.16}_{-0.16}$ \\3046204145938736768 & 106.8415 & -11.4368 & $0.87^{+0.03}_{-0.03}$ & $0.79^{+0.02}_{-0.02}$ & $-0.12^{+0.19}_{-0.11}$ & $9.09^{+0.62}_{-0.40}$ & $87.2^{+ 2.5}_{- 2.6}$ & $0.15^{+0.10}_{-0.17}$ \\3046204180298475264 & 106.8216 & -11.4369 & $0.84^{+0.03}_{-0.04}$ & $0.83^{+0.03}_{-0.03}$ & $-0.18^{+0.18}_{-0.12}$ & $9.76^{+0.23}_{-0.19}$ & $85.6^{+ 2.4}_{- 2.6}$ & $0.04^{+0.03}_{-0.11}$ \\4439706319485985152 & 245.3469 &   6.6654 & $1.26^{+0.07}_{-0.06}$ & $1.52^{+0.09}_{-0.09}$ & $0.11^{+0.15}_{-0.12}$ & $9.51^{+0.14}_{-0.11}$ & $79.9^{+ 2.9}_{- 3.1}$ & $0.03^{+0.02}_{-0.02}$ \\4763181506506724608 &  81.0013 & -58.0951 & $1.47^{+0.06}_{-0.07}$ & $1.60^{+0.08}_{-0.09}$ & $-0.02^{+0.12}_{-0.12}$ & $9.04^{+0.29}_{-0.17}$ & $137.2^{+ 4.5}_{- 4.9}$ & $0.02^{+0.01}_{-0.01}$ \\4763182262420968320 &  80.9675 & -58.0910 & $0.91^{+0.03}_{-0.03}$ & $0.84^{+0.03}_{-0.03}$ & $-0.13^{+0.13}_{-0.12}$ & $9.18^{+0.39}_{-0.32}$ & $136.3^{+ 4.8}_{- 5.2}$ & $0.02^{+0.01}_{-0.01}$ \\1992473467927382912 & 351.9449 &  52.6296 & $0.96^{+0.02}_{-0.01}$ & $1.07^{+0.04}_{-0.04}$ & $-0.11^{+0.08}_{-0.05}$ & $9.83^{+0.02}_{-0.02}$ & $294.8^{+14.6}_{-16.4}$ & $0.08^{+0.05}_{-0.10}$ \\1992665263985627008 & 349.9243 &  53.0529 & $1.66^{+0.06}_{-0.09}$ & $2.50^{+0.17}_{-0.21}$ & $0.11^{+0.09}_{-0.16}$ & $9.20^{+0.06}_{-0.04}$ & $260.2^{+17.4}_{-19.6}$ & $0.26^{+0.12}_{-0.06}$ \\2256244761239671168 & 283.9399 &  68.6764 & $1.10^{+0.03}_{-0.04}$ & $1.31^{+0.06}_{-0.07}$ & $-0.08^{+0.09}_{-0.08}$ & $9.67^{+0.08}_{-0.03}$ & $168.1^{+ 7.6}_{- 8.3}$ & $0.01^{+0.01}_{-0.02}$ \\2259292504392586368 & 281.5317 &  69.3042 & $1.31^{+0.05}_{-0.05}$ & $1.42^{+0.09}_{-0.10}$ & $0.13^{+0.13}_{-0.09}$ & $9.26^{+0.20}_{-0.15}$ & $178.2^{+11.6}_{-11.3}$ & $0.01^{+0.00}_{-0.01}$ \\1541667928099786752 & 187.0189 &  44.7918 & $0.90^{+0.06}_{-0.09}$ & $1.06^{+0.04}_{-0.05}$ & $0.05^{+0.15}_{-0.15}$ & $10.07^{+0.30}_{-0.15}$ & $45.8^{+ 0.5}_{- 0.5}$ & $0.01^{+0.01}_{-0.01}$ \\1533902730307940096 & 188.3593 &  40.4043 & $0.74^{+0.04}_{-0.04}$ & $0.73^{+0.02}_{-0.02}$ & $-0.04^{+0.11}_{-0.11}$ & $9.93^{+0.44}_{-0.27}$ & $47.5^{+ 0.9}_{- 1.0}$ & $0.01^{+0.01}_{-0.01}$ \\5298469190482871296 & 134.7684 & -60.8629 & $0.88^{+0.06}_{-0.05}$ & $0.86^{+0.03}_{-0.04}$ & $-0.08^{+0.16}_{-0.14}$ & $9.71^{+0.45}_{-0.29}$ & $123.0^{+ 5.0}_{- 5.5}$ & $0.07^{+0.05}_{-0.07}$ \\5301839296699840000 & 133.2609 & -59.3133 & $0.81^{+0.02}_{-0.02}$ & $0.87^{+0.03}_{-0.03}$ & $0.34^{+0.14}_{-0.11}$ & $10.26^{+0.10}_{-0.03}$ & $102.5^{+ 4.6}_{- 5.3}$ & $0.18^{+0.07}_{-0.03}$ \\4907741378315829376 &  14.6802 & -56.6334 & $1.05^{+0.04}_{-0.05}$ & $1.09^{+0.04}_{-0.05}$ & $-0.02^{+0.11}_{-0.06}$ & $9.55^{+0.20}_{-0.16}$ & $178.1^{+ 7.6}_{-10.1}$ & $0.01^{+0.00}_{-0.00}$ \\4907741481395044352 &  14.6892 & -56.6321 & $0.99^{+0.05}_{-0.06}$ & $1.04^{+0.05}_{-0.05}$ & $-0.06^{+0.11}_{-0.14}$ & $9.68^{+0.24}_{-0.18}$ & $183.0^{+ 8.6}_{- 9.1}$ & $0.01^{+0.01}_{-0.00}$ \\1874168834274647424 & 339.0615 &  21.5406 & $1.07^{+0.04}_{-0.04}$ & $1.21^{+0.05}_{-0.06}$ & $0.01^{+0.02}_{-0.05}$ & $9.71^{+0.19}_{-0.12}$ & $96.4^{+ 3.3}_{- 3.8}$ & $0.02^{+0.01}_{-0.01}$ \\1879383749204914816 & 334.1481 &  24.8827 & $0.90^{+0.04}_{-0.04}$ & $0.99^{+0.04}_{-0.05}$ & $0.22^{+0.12}_{-0.09}$ & $10.09^{+0.14}_{-0.10}$ & $94.6^{+ 5.2}_{- 5.5}$ & $0.04^{+0.02}_{-0.01}$ \\5244351984079471232 & 147.6312 & -67.1395 & $1.68^{+0.05}_{-0.05}$ & $2.38^{+0.16}_{-0.15}$ & $0.09^{+0.07}_{-0.11}$ & $9.16^{+0.06}_{-0.05}$ & $138.0^{+ 5.3}_{- 5.3}$ & $0.15^{+0.09}_{-0.04}$ \\5245639443473237888 & 148.8531 & -67.4646 & $0.91^{+0.04}_{-0.04}$ & $0.88^{+0.03}_{-0.03}$ & $0.04^{+0.17}_{-0.09}$ & $9.71^{+0.27}_{-0.22}$ & $142.4^{+ 5.3}_{- 5.7}$ & $0.05^{+0.03}_{-0.07}$ \\4440058987840821248 & 247.2641 &   7.5839 & $2.44^{+0.00}_{-0.00}$ & $11.15^{+0.61}_{-0.92}$ & $0.35^{+0.06}_{-0.05}$ & $8.93^{+0.02}_{-0.02}$ & $379.7^{+12.4}_{-16.2}$ & $0.01^{+0.01}_{-0.02}$ \\4452408565005453312 & 246.5307 &   8.7792 & $1.33^{+0.03}_{-0.01}$ & $1.94^{+0.21}_{-0.11}$ & $0.35^{+0.06}_{-0.08}$ & $9.63^{+0.02}_{-0.02}$ & $480.8^{+27.7}_{-16.7}$ & $0.03^{+0.02}_{-0.01}$ \\2031885015547376768 & 297.5887 &  29.9970 & $1.08^{+0.06}_{-0.07}$ & $1.07^{+0.08}_{-0.07}$ & $0.01^{+0.07}_{-0.05}$ & $9.36^{+0.31}_{-0.21}$ & $258.4^{+19.8}_{-22.9}$ & $0.49^{+0.24}_{-0.21}$ \\2032106120461427712 & 295.9044 &  30.5535 & $0.92^{+0.03}_{-0.02}$ & $1.04^{+0.06}_{-0.06}$ & $-0.09^{+0.10}_{-0.07}$ & $9.92^{+0.02}_{-0.02}$ & $257.6^{+14.8}_{-16.5}$ & $0.17^{+0.10}_{-0.12}$ \\5512970371323669376 & 122.3500 & -52.7018 & $1.08^{+0.03}_{-0.05}$ & $1.33^{+0.07}_{-0.10}$ & $-0.08^{+0.06}_{-0.05}$ & $9.71^{+0.02}_{-0.03}$ & $345.2^{+13.9}_{-28.4}$ & $0.29^{+0.02}_{-0.07}$ \\5513258649529891072 & 121.8914 & -51.7170 & $1.24^{+0.11}_{-0.11}$ & $1.70^{+0.18}_{-0.24}$ & $-0.01^{+0.16}_{-0.16}$ & $9.57^{+0.14}_{-0.14}$ & $333.9^{+34.7}_{-42.9}$ & $0.33^{+0.18}_{-0.15}$ \\5144470973419881728 &  32.3844 & -16.9626 & $1.47^{+0.06}_{-0.09}$ & $1.74^{+0.11}_{-0.12}$ & $-0.07^{+0.12}_{-0.16}$ & $9.17^{+0.16}_{-0.10}$ & $116.7^{+ 5.8}_{- 6.5}$ & $0.00^{+0.00}_{-0.00}$ \\5144258492798069888 &  32.2256 & -17.8477 & $1.23^{+0.03}_{-0.02}$ & $1.37^{+0.05}_{-0.09}$ & $0.16^{+0.12}_{-0.08}$ & $9.48^{+0.08}_{-0.09}$ & $108.6^{+ 4.6}_{- 4.3}$ & $0.02^{+0.01}_{-0.01}$ \\1336938072734389120 & 259.8871 &  36.1778 & $1.28^{+0.07}_{-0.07}$ & $1.40^{+0.11}_{-0.15}$ & $-0.01^{+0.13}_{-0.12}$ & $9.28^{+0.33}_{-0.16}$ & $386.4^{+29.8}_{-38.7}$ & $0.02^{+0.01}_{-0.01}$ \\1338388053693067904 & 258.2425 &  35.9715 & $1.36^{+0.09}_{-0.09}$ & $1.76^{+0.20}_{-0.24}$ & $0.22^{+0.13}_{-0.09}$ & $9.47^{+0.07}_{-0.08}$ & $383.3^{+37.3}_{-47.7}$ & $0.01^{+0.01}_{-0.01}$ \\5298573472291039616 & 139.0580 & -62.8281 & $1.02^{+0.03}_{-0.04}$ & $1.00^{+0.03}_{-0.04}$ & $-0.02^{+0.12}_{-0.12}$ & $9.47^{+0.24}_{-0.17}$ & $110.7^{+ 4.2}_{- 6.1}$ & $0.06^{+0.04}_{-0.06}$ \\5300567883304130944 & 138.1963 & -58.6548 & $1.56^{+0.23}_{-0.21}$ & $2.77^{+0.15}_{-0.16}$ & $-0.05^{+0.14}_{-0.18}$ & $6.05^{+0.14}_{-0.16}$ & $111.8^{+ 4.3}_{- 4.8}$ & $0.11^{+0.08}_{-0.11}$ \\6206353396283219712 & 229.8430 & -34.0325 & $1.97^{+0.12}_{-0.13}$ & $2.01^{+0.15}_{-0.18}$ & $-0.02^{+0.17}_{-0.16}$ & $8.73^{+0.22}_{-0.15}$ & $169.8^{+11.1}_{-12.5}$ & $0.12^{+0.09}_{-0.13}$ \\6207252762436924288 & 229.7507 & -33.0578 & $1.09^{+0.02}_{-0.01}$ & $1.52^{+0.08}_{-0.08}$ & $0.05^{+0.05}_{-0.05}$ & $9.82^{+0.02}_{-0.02}$ & $163.3^{+ 6.9}_{- 7.1}$ & $0.08^{+0.06}_{-0.09}$ \\5897614860534535936 & 218.8040 & -53.2483 & $1.01^{+0.07}_{-0.07}$ & $1.09^{+0.06}_{-0.08}$ & $-0.04^{+0.13}_{-0.14}$ & $9.72^{+0.27}_{-0.21}$ & $192.4^{+11.5}_{-13.2}$ & $0.27^{+0.17}_{-0.17}$ \\1124731160342247936 & 138.4401 &  76.1448 & $0.96^{+0.04}_{-0.03}$ & $0.90^{+0.03}_{-0.02}$ & $0.04^{+0.10}_{-0.08}$ & $9.42^{+0.37}_{-0.28}$ & $89.2^{+ 2.8}_{- 2.6}$ & $0.01^{+0.01}_{-0.00}$ \\1144980110077123712 & 141.7397 &  81.8672 & $1.13^{+0.04}_{-0.06}$ & $1.44^{+0.08}_{-0.09}$ & $-0.05^{+0.09}_{-0.09}$ & $9.68^{+0.13}_{-0.07}$ & $89.2^{+ 3.9}_{- 4.2}$ & $0.01^{+0.01}_{-0.01}$ \\5769485437651421184 & 180.5812 & -85.6318 & $2.18^{+0.02}_{-0.01}$ & $9.82^{+1.95}_{-0.92}$ & $-0.06^{+0.11}_{-0.08}$ & $8.98^{+0.03}_{-0.02}$ & $104.1^{+ 6.1}_{- 6.9}$ & $0.04^{+0.03}_{-0.05}$ \\5769485437653694336 & 180.6323 & -85.6375 & $1.16^{+0.05}_{-0.04}$ & $1.28^{+0.06}_{-0.06}$ & $0.12^{+0.12}_{-0.10}$ & $9.56^{+0.25}_{-0.13}$ & $99.2^{+ 2.8}_{- 2.9}$ & $0.06^{+0.03}_{-0.03}$ \\278580477991684224 &  68.3146 &  58.2974 & $0.81^{+0.01}_{-0.04}$ & $0.89^{+0.01}_{-0.04}$ & $0.01^{+0.00}_{-0.00}$ & $10.16^{+0.11}_{-0.04}$ & $260.9^{+ 7.3}_{-24.6}$ & $0.03^{+0.01}_{-0.05}$ \\278782272735254400 &  70.6537 &  58.5904 & $1.56^{+0.01}_{-0.01}$ & $2.91^{+0.18}_{-0.24}$ & $0.02^{+0.01}_{-0.04}$ & $9.32^{+0.01}_{-0.01}$ & $277.8^{+15.0}_{-19.8}$ & $0.25^{+0.13}_{-0.14}$ \\6206731353411881728 & 232.9362 & -32.6232 & $2.16^{+0.00}_{-0.00}$ & $8.36^{+0.54}_{-0.52}$ & $0.37^{+0.08}_{-0.08}$ & $9.07^{+0.02}_{-0.02}$ & $201.4^{+12.3}_{-12.4}$ & $0.17^{+0.07}_{-0.04}$ \\2452210203261667200 &  25.3205 & -16.9196 & $0.73^{+0.04}_{-0.04}$ & $0.71^{+0.03}_{-0.03}$ & $-0.12^{+0.13}_{-0.12}$ & $9.92^{+0.37}_{-0.25}$ & $84.0^{+ 2.4}_{- 2.5}$ & $0.01^{+0.00}_{-0.01}$ \\5139274166070939392 &  26.4252 & -19.8787 & $0.84^{+0.06}_{-0.05}$ & $0.84^{+0.03}_{-0.03}$ & $-0.07^{+0.15}_{-0.15}$ & $9.90^{+0.39}_{-0.25}$ & $76.3^{+ 1.9}_{- 2.1}$ & $0.01^{+0.00}_{-0.00}$ \\5513390797082329344 & 122.2741 & -50.5200 & $1.78^{+0.10}_{-0.11}$ & $1.85^{+0.12}_{-0.14}$ & $-0.03^{+0.14}_{-0.15}$ & $8.80^{+0.24}_{-0.16}$ & $216.0^{+11.4}_{-13.3}$ & $0.21^{+0.15}_{-0.17}$ \\5514274735713098624 & 123.0152 & -49.8561 & $0.96^{+0.06}_{-0.06}$ & $0.94^{+0.05}_{-0.06}$ & $-0.10^{+0.17}_{-0.16}$ & $9.54^{+0.39}_{-0.25}$ & $216.1^{+12.5}_{-14.2}$ & $0.16^{+0.11}_{-0.09}$ \\4453523435435737600 & 244.5069 &  10.0368 & $0.97^{+0.02}_{-0.03}$ & $1.39^{+0.11}_{-0.12}$ & $-0.03^{+0.09}_{-0.11}$ & $9.98^{+0.02}_{-0.04}$ & $252.1^{+16.5}_{-19.0}$ & $0.02^{+0.01}_{-0.02}$ \\4453103868670149248 & 244.0774 &   9.4153 & $1.11^{+0.08}_{-0.07}$ & $1.41^{+0.11}_{-0.12}$ & $0.27^{+0.20}_{-0.12}$ & $9.84^{+0.12}_{-0.10}$ & $248.2^{+15.8}_{-17.8}$ & $0.02^{+0.01}_{-0.01}$ \\1508470167363912320 & 214.8346 &  49.6382 & $0.94^{+0.04}_{-0.05}$ & $0.94^{+0.04}_{-0.04}$ & $-0.11^{+0.12}_{-0.16}$ & $9.64^{+0.24}_{-0.19}$ & $188.9^{+ 8.9}_{-10.0}$ & $0.01^{+0.00}_{-0.01}$ \\1508470201723650560 & 214.8436 &  49.6447 & $0.92^{+0.06}_{-0.06}$ & $0.94^{+0.05}_{-0.06}$ & $-0.08^{+0.16}_{-0.15}$ & $9.78^{+0.28}_{-0.21}$ & $193.5^{+11.7}_{-13.2}$ & $0.01^{+0.01}_{-0.01}$ \\1508487450312401280 & 214.4662 &  49.8117 & $0.76^{+0.03}_{-0.03}$ & $0.75^{+0.02}_{-0.02}$ & $0.09^{+0.11}_{-0.09}$ & $9.96^{+0.21}_{-0.17}$ & $76.9^{+ 1.8}_{- 2.2}$ & $0.01^{+0.01}_{-0.00}$ \\1513179581824321408 & 210.1318 &  53.7680 & $1.37^{+0.04}_{-0.04}$ & $1.62^{+0.02}_{-0.04}$ & $0.15^{+0.08}_{-0.09}$ & $7.13^{+0.02}_{-0.02}$ & $73.7^{+ 1.6}_{- 1.7}$ & $0.00^{+0.00}_{-0.00}$ \\2759717354710785152 & 355.6681 &   9.4043 & $0.68^{+0.02}_{-0.03}$ & $0.67^{+0.02}_{-0.03}$ & $-0.13^{+0.09}_{-0.17}$ & $10.02^{+0.18}_{-0.14}$ & $98.9^{+ 5.3}_{- 4.9}$ & $0.10^{+0.06}_{-0.04}$ \\2759717389070523392 & 355.6710 &   9.4074 & $0.91^{+0.02}_{-0.03}$ & $0.82^{+0.02}_{-0.03}$ & $-0.01^{+0.07}_{-0.14}$ & $8.97^{+0.27}_{-0.20}$ & $99.8^{+ 2.3}_{- 2.0}$ & $0.07^{+0.05}_{-0.06}$ \\6219878385738826240 & 215.7678 & -31.0582 & $0.98^{+0.06}_{-0.06}$ & $1.07^{+0.04}_{-0.05}$ & $0.03^{+0.12}_{-0.13}$ & $9.82^{+0.29}_{-0.17}$ & $107.4^{+ 3.1}_{- 3.3}$ & $0.05^{+0.03}_{-0.03}$ \\6219556778586368768 & 216.2860 & -32.0261 & $0.97^{+0.04}_{-0.05}$ & $1.02^{+0.04}_{-0.04}$ & $-0.05^{+0.13}_{-0.15}$ & $9.75^{+0.18}_{-0.14}$ & $113.2^{+ 3.3}_{- 3.4}$ & $0.03^{+0.02}_{-0.02}$ \\4608754789148259328 & 265.5916 &  36.0725 & $0.73^{+0.04}_{-0.04}$ & $0.72^{+0.03}_{-0.03}$ & $-0.16^{+0.15}_{-0.13}$ & $10.00^{+0.34}_{-0.22}$ & $85.3^{+ 2.4}_{- 2.5}$ & $0.01^{+0.01}_{-0.01}$ \\6504290329804413696 & 340.8986 & -56.5102 & $0.76^{+0.04}_{-0.04}$ & $0.76^{+0.03}_{-0.03}$ & $-0.04^{+0.14}_{-0.08}$ & $10.00^{+0.40}_{-0.23}$ & $118.3^{+ 4.3}_{- 4.6}$ & $0.01^{+0.00}_{-0.01}$ \\6506346794505707776 & 342.7508 & -54.1702 & $1.00^{+0.05}_{-0.05}$ & $1.07^{+0.04}_{-0.05}$ & $0.07^{+0.11}_{-0.12}$ & $9.79^{+0.25}_{-0.17}$ & $109.5^{+ 3.0}_{- 3.1}$ & $0.00^{+0.00}_{-0.00}$ \\5119431863840047360 &  37.9941 & -23.9292 & $1.36^{+0.00}_{-0.00}$ & $4.44^{+0.33}_{-0.38}$ & $0.06^{+0.02}_{-0.02}$ & $9.57^{+0.01}_{-0.02}$ & $246.3^{+11.5}_{-13.7}$ & $0.01^{+0.00}_{-0.01}$ \\5120225436357424000 &  37.4465 & -23.3380 & $1.13^{+0.08}_{-0.07}$ & $1.30^{+0.09}_{-0.11}$ & $0.05^{+0.14}_{-0.12}$ & $9.63^{+0.23}_{-0.15}$ & $228.5^{+14.6}_{-16.2}$ & $0.01^{+0.01}_{-0.01}$ \\4200367445853703040 & 292.0539 &  -9.5379 & $1.45^{+0.07}_{-0.06}$ & $1.87^{+0.11}_{-0.12}$ & $0.06^{+0.13}_{-0.14}$ & $9.32^{+0.12}_{-0.07}$ & $123.2^{+ 4.2}_{- 4.3}$ & $0.14^{+0.09}_{-0.07}$ \\4200367445853703168 & 292.0566 &  -9.5397 & $1.38^{+0.07}_{-0.07}$ & $1.53^{+0.09}_{-0.11}$ & $-0.00^{+0.12}_{-0.11}$ & $9.16^{+0.38}_{-0.20}$ & $120.3^{+ 4.8}_{- 4.9}$ & $0.11^{+0.08}_{-0.09}$ \\517399007749040512 &  40.5279 &  67.2385 & $1.13^{+0.05}_{-0.04}$ & $1.10^{+0.04}_{-0.04}$ & $0.02^{+0.15}_{-0.07}$ & $9.10^{+0.57}_{-0.35}$ & $71.4^{+ 1.5}_{- 1.6}$ & $0.18^{+0.12}_{-0.21}$ \\518234430427435264 &  28.6228 &  64.7932 & $1.08^{+0.05}_{-0.06}$ & $1.09^{+0.04}_{-0.04}$ & $-0.09^{+0.17}_{-0.13}$ & $9.34^{+0.39}_{-0.26}$ & $73.0^{+ 2.2}_{- 2.4}$ & $0.16^{+0.11}_{-0.18}$ \\5337241475174142720 & 167.7115 & -61.2670 & $1.48^{+0.15}_{-0.20}$ & $1.65^{+0.17}_{-0.20}$ & $-0.05^{+0.14}_{-0.18}$ & $9.06^{+0.36}_{-0.28}$ & $340.9^{+33.3}_{-41.3}$ & $1.39^{+0.43}_{-0.53}$ \\5337641319446960768 & 167.7992 & -60.6552 & $2.11^{+0.02}_{-0.04}$ & $7.70^{+0.70}_{-0.56}$ & $0.07^{+0.04}_{-0.05}$ & $9.03^{+0.02}_{-0.02}$ & $356.5^{+26.0}_{-25.7}$ & $0.55^{+0.16}_{-0.22}$ \\278936170002863488 &  72.5157 &  59.5285 & $1.23^{+0.04}_{-0.08}$ & $1.59^{+0.09}_{-0.09}$ & $-0.04^{+0.08}_{-0.13}$ & $9.55^{+0.14}_{-0.05}$ & $218.9^{+12.2}_{-12.4}$ & $0.22^{+0.12}_{-0.17}$ \\284940946599059968 &  72.5641 &  59.5347 & $1.18^{+0.07}_{-0.09}$ & $1.30^{+0.08}_{-0.10}$ & $-0.10^{+0.14}_{-0.17}$ & $9.39^{+0.25}_{-0.18}$ & $207.0^{+13.9}_{-15.7}$ & $0.16^{+0.10}_{-0.18}$ \\182024081261779328 &  79.8777 &  34.3020 & $1.22^{+0.06}_{-0.05}$ & $1.51^{+0.09}_{-0.10}$ & $0.26^{+0.15}_{-0.08}$ & $9.66^{+0.09}_{-0.08}$ & $231.0^{+11.4}_{-14.5}$ & $0.54^{+0.12}_{-0.08}$ \\183583635423682560 &  80.4780 &  35.0077 & $1.09^{+0.07}_{-0.07}$ & $1.13^{+0.07}_{-0.07}$ & $-0.05^{+0.15}_{-0.14}$ & $9.46^{+0.35}_{-0.25}$ & $237.8^{+13.0}_{-14.6}$ & $0.27^{+0.17}_{-0.21}$ \\5513660074351923840 & 119.0123 & -51.6523 & $1.73^{+0.10}_{-0.11}$ & $1.73^{+0.12}_{-0.14}$ & $-0.04^{+0.15}_{-0.14}$ & $8.73^{+0.33}_{-0.21}$ & $245.7^{+15.3}_{-18.2}$ & $0.12^{+0.09}_{-0.17}$ \\5513745045984915712 & 119.7927 & -51.4659 & $2.75^{+0.15}_{-0.24}$ & $2.78^{+0.28}_{-0.32}$ & $0.05^{+0.12}_{-0.13}$ & $8.49^{+0.18}_{-0.06}$ & $245.5^{+20.5}_{-26.1}$ & $0.10^{+0.07}_{-0.16}$ \\4200553057162280960 & 289.9698 &  -9.4515 & $1.31^{+0.03}_{-0.05}$ & $1.66^{+0.09}_{-0.09}$ & $0.03^{+0.08}_{-0.08}$ & $9.46^{+0.11}_{-0.07}$ & $98.8^{+ 3.0}_{- 3.2}$ & $0.11^{+0.07}_{-0.10}$ \\4207287016121449600 & 292.9637 &  -7.2584 & $0.81^{+0.03}_{-0.01}$ & $0.78^{+0.01}_{-0.03}$ & $-0.07^{+0.09}_{-0.11}$ & $9.87^{+0.22}_{-0.11}$ & $94.6^{+ 3.0}_{- 4.2}$ & $0.03^{+0.02}_{-0.08}$ \\1509700108559575168 & 210.6318 &  48.3799 & $0.92^{+0.01}_{-0.00}$ & $0.85^{+0.00}_{-0.01}$ & $-0.05^{+0.06}_{-0.03}$ & $9.26^{+0.09}_{-0.05}$ & $228.1^{+ 3.4}_{- 7.0}$ & $0.01^{+0.00}_{-0.00}$ \\1511380952600365568 & 211.6733 &  49.8297 & $0.93^{+0.01}_{-0.01}$ & $0.90^{+0.01}_{-0.01}$ & $0.06^{+0.04}_{-0.06}$ & $9.71^{+0.10}_{-0.05}$ & $227.8^{+ 9.2}_{- 5.6}$ & $0.01^{+0.01}_{-0.01}$ \\1509783774521463424 & 209.5431 &  48.8902 & $0.77^{+0.05}_{-0.05}$ & $0.76^{+0.03}_{-0.03}$ & $-0.16^{+0.15}_{-0.15}$ & $9.86^{+0.45}_{-0.30}$ & $118.1^{+ 4.7}_{- 5.1}$ & $0.01^{+0.00}_{-0.00}$ \\1509783774521463680 & 209.5442 &  48.8786 & $1.07^{+0.03}_{-0.04}$ & $1.13^{+0.03}_{-0.04}$ & $0.02^{+0.04}_{-0.06}$ & $9.58^{+0.19}_{-0.16}$ & $118.3^{+ 3.7}_{- 4.0}$ & $0.00^{+0.00}_{-0.00}$ \\5244744441020904448 & 151.4632 & -68.2979 & $2.49^{+0.01}_{-0.01}$ & $9.93^{+0.17}_{-0.12}$ & $0.01^{+0.01}_{-0.02}$ & $8.81^{+0.01}_{-0.02}$ & $184.5^{+ 3.3}_{- 4.2}$ & $0.16^{+0.06}_{-0.04}$ \\5245142395500152320 & 154.6233 & -66.6231 & $0.91^{+0.04}_{-0.04}$ & $0.94^{+0.04}_{-0.04}$ & $0.00^{+0.13}_{-0.06}$ & $9.85^{+0.22}_{-0.18}$ & $179.3^{+ 8.9}_{- 9.9}$ & $0.06^{+0.04}_{-0.08}$ \\1950967144493877760 & 324.5647 &  35.8199 & $1.04^{+0.06}_{-0.10}$ & $1.42^{+0.14}_{-0.19}$ & $-0.00^{+0.17}_{-0.18}$ & $9.86^{+0.13}_{-0.08}$ & $303.1^{+29.9}_{-35.6}$ & $0.11^{+0.07}_{-0.06}$ \\1952333253334243968 & 326.0139 &  36.0447 & $1.54^{+0.01}_{-0.01}$ & $2.86^{+0.16}_{-0.18}$ & $-0.13^{+0.03}_{-0.03}$ & $9.27^{+0.02}_{-0.02}$ & $282.9^{+11.3}_{-13.8}$ & $0.10^{+0.06}_{-0.04}$ \\5826000026088135552 & 237.8707 & -64.4279 & $1.03^{+0.04}_{-0.04}$ & $1.38^{+0.08}_{-0.09}$ & $0.26^{+0.16}_{-0.08}$ & $9.99^{+0.08}_{-0.05}$ & $197.7^{+ 9.1}_{-10.9}$ & $0.08^{+0.06}_{-0.05}$ \\5828915518601435264 & 242.3232 & -63.6920 & $0.95^{+0.05}_{-0.05}$ & $0.99^{+0.05}_{-0.06}$ & $0.02^{+0.15}_{-0.11}$ & $9.79^{+0.28}_{-0.20}$ & $200.5^{+11.6}_{-12.8}$ & $0.07^{+0.05}_{-0.06}$ \\6669611351968603392 & 305.3239 & -46.5277 & $1.01^{+0.01}_{-0.00}$ & $0.93^{+0.01}_{-0.00}$ & $0.11^{+0.07}_{-0.08}$ & $9.17^{+0.10}_{-0.10}$ & $241.4^{+ 8.9}_{-11.7}$ & $0.02^{+0.02}_{-0.01}$ \\6674642579738345600 & 307.9415 & -46.9420 & $1.14^{+0.06}_{-0.06}$ & $1.22^{+0.07}_{-0.08}$ & $-0.05^{+0.13}_{-0.14}$ & $9.43^{+0.26}_{-0.19}$ & $248.5^{+15.1}_{-17.4}$ & $0.02^{+0.02}_{-0.01}$ \\2039741026125511296 & 290.3336 &  31.2602 & $1.16^{+0.05}_{-0.03}$ & $1.32^{+0.07}_{-0.07}$ & $0.02^{+0.04}_{-0.07}$ & $9.59^{+0.18}_{-0.10}$ & $125.0^{+ 4.9}_{- 4.6}$ & $0.13^{+0.08}_{-0.05}$ \\2046172378881288576 & 290.2442 &  33.2698 & $0.94^{+0.04}_{-0.04}$ & $0.99^{+0.03}_{-0.04}$ & $0.14^{+0.12}_{-0.11}$ & $9.92^{+0.13}_{-0.10}$ & $123.3^{+ 4.8}_{- 4.8}$ & $0.08^{+0.05}_{-0.06}$ \\2032092136054687232 & 295.8130 &  30.2324 & $2.58^{+0.10}_{-0.04}$ & $3.94^{+0.57}_{-0.37}$ & $-0.02^{+0.02}_{-0.04}$ & $8.69^{+0.02}_{-0.02}$ & $260.0^{+27.1}_{-11.7}$ & $0.06^{+0.03}_{-0.08}$ \\2032477136916444928 & 294.4057 &  30.0816 & $1.13^{+0.06}_{-0.06}$ & $1.41^{+0.11}_{-0.11}$ & $0.06^{+0.10}_{-0.13}$ & $9.72^{+0.12}_{-0.10}$ & $243.1^{+15.5}_{-17.2}$ & $0.30^{+0.15}_{-0.08}$ \\2454268111072003968 &  24.4058 & -13.1200 & $1.48^{+0.01}_{-0.01}$ & $4.74^{+0.38}_{-0.45}$ & $-0.17^{+0.02}_{-0.03}$ & $9.38^{+0.02}_{-0.02}$ & $361.2^{+15.7}_{-19.3}$ & $0.01^{+0.00}_{-0.01}$ \\2457342173784313728 &  24.3621 & -12.4409 & $2.52^{+0.18}_{-0.13}$ & $10.88^{+1.06}_{-1.13}$ & $0.29^{+0.03}_{-0.07}$ & $8.90^{+0.07}_{-0.09}$ & $334.3^{+30.1}_{-31.5}$ & $0.01^{+0.00}_{-0.01}$ \\5428633671945569408 & 137.7943 & -40.8950 & $0.88^{+0.06}_{-0.05}$ & $0.86^{+0.04}_{-0.04}$ & $-0.14^{+0.18}_{-0.16}$ & $9.64^{+0.51}_{-0.32}$ & $139.9^{+ 5.8}_{- 6.4}$ & $0.13^{+0.10}_{-0.17}$ \\5428975620061507328 & 137.8506 & -39.7689 & $0.80^{+0.03}_{-0.04}$ & $0.86^{+0.04}_{-0.04}$ & $0.11^{+0.09}_{-0.15}$ & $10.21^{+0.17}_{-0.07}$ & $132.4^{+ 6.4}_{- 7.6}$ & $0.20^{+0.12}_{-0.09}$ \\3417608762800814336 &  79.9278 &  25.1867 & $1.05^{+0.05}_{-0.04}$ & $1.00^{+0.03}_{-0.04}$ & $0.01^{+0.15}_{-0.08}$ & $9.18^{+0.61}_{-0.37}$ & $121.4^{+ 3.7}_{- 3.9}$ & $0.21^{+0.13}_{-0.18}$ \\3417608762800814592 &  79.9320 &  25.1827 & $1.13^{+0.02}_{-0.02}$ & $1.07^{+0.01}_{-0.02}$ & $-0.01^{+0.02}_{-0.06}$ & $8.90^{+0.15}_{-0.25}$ & $117.1^{+ 3.1}_{- 4.3}$ & $0.34^{+0.05}_{-0.12}$ \\4910132335069892352 &  17.5593 & -58.1517 & $1.19^{+0.04}_{-0.04}$ & $1.54^{+0.08}_{-0.09}$ & $0.12^{+0.09}_{-0.09}$ & $9.67^{+0.05}_{-0.05}$ & $139.8^{+ 6.4}_{- 5.9}$ & $0.01^{+0.01}_{-0.00}$ \\4914867381894931456 &  15.6898 & -54.4782 & $0.99^{+0.04}_{-0.03}$ & $0.96^{+0.03}_{-0.03}$ & $0.05^{+0.11}_{-0.11}$ & $9.53^{+0.29}_{-0.23}$ & $136.0^{+ 5.0}_{- 5.2}$ & $0.01^{+0.00}_{-0.00}$ \\5561988042799358336 & 102.9225 & -44.3053 & $1.27^{+0.08}_{-0.05}$ & $5.37^{+0.22}_{-0.24}$ & $-0.31^{+0.15}_{-0.13}$ & $5.18^{+0.02}_{-0.02}$ & $143.9^{+ 5.5}_{- 4.6}$ & $0.04^{+0.03}_{-0.02}$ \\5561988111518834944 & 102.9153 & -44.2936 & $1.01^{+0.03}_{-0.04}$ & $1.22^{+0.05}_{-0.06}$ & $0.01^{+0.04}_{-0.05}$ & $9.88^{+0.12}_{-0.10}$ & $141.6^{+ 5.8}_{- 6.7}$ & $0.04^{+0.03}_{-0.02}$ \\3112692919740441984 & 106.1880 &  -0.4777 & $1.49^{+0.05}_{-0.07}$ & $1.71^{+0.11}_{-0.14}$ & $-0.03^{+0.08}_{-0.14}$ & $9.12^{+0.19}_{-0.10}$ & $169.6^{+ 8.0}_{- 9.2}$ & $0.26^{+0.13}_{-0.11}$ \\3114264980852182784 & 106.6981 &   0.3889 & $1.30^{+0.05}_{-0.07}$ & $1.51^{+0.08}_{-0.08}$ & $-0.11^{+0.13}_{-0.18}$ & $9.32^{+0.16}_{-0.10}$ & $173.1^{+ 8.6}_{- 9.0}$ & $0.22^{+0.12}_{-0.06}$ \\2913349228241753472 &  92.7291 & -23.9263 & $0.99^{+0.04}_{-0.05}$ & $1.02^{+0.04}_{-0.04}$ & $-0.04^{+0.12}_{-0.11}$ & $9.66^{+0.22}_{-0.17}$ & $166.4^{+ 7.0}_{- 7.8}$ & $0.01^{+0.01}_{-0.01}$ \\2916976654541317248 &  91.2382 & -21.9389 & $0.76^{+0.03}_{-0.05}$ & $0.77^{+0.03}_{-0.04}$ & $-0.12^{+0.12}_{-0.18}$ & $10.00^{+0.15}_{-0.15}$ & $156.0^{+ 6.7}_{- 7.6}$ & $0.02^{+0.01}_{-0.01}$ \\3893779520481952256 & 182.1664 &   4.0788 & $1.01^{+0.05}_{-0.06}$ & $1.13^{+0.07}_{-0.08}$ & $0.03^{+0.14}_{-0.12}$ & $9.81^{+0.18}_{-0.10}$ & $105.2^{+ 6.8}_{- 7.4}$ & $0.00^{+0.00}_{-0.01}$ \\3898105583340883456 & 180.4429 &   6.1031 & $0.95^{+0.04}_{-0.04}$ & $1.00^{+0.04}_{-0.04}$ & $-0.01^{+0.06}_{-0.08}$ & $9.80^{+0.21}_{-0.16}$ & $107.3^{+ 4.2}_{- 4.8}$ & $0.01^{+0.01}_{-0.00}$ \\5770563852400036352 & 188.6096 & -84.2520 & $0.99^{+0.03}_{-0.08}$ & $1.17^{+0.04}_{-0.08}$ & $-0.06^{+0.12}_{-0.18}$ & $9.82^{+0.09}_{-0.03}$ & $229.8^{+12.0}_{-12.7}$ & $0.07^{+0.04}_{-0.05}$ \\5770642467481398784 & 186.1416 & -83.8843 & $0.98^{+0.06}_{-0.06}$ & $1.05^{+0.07}_{-0.09}$ & $0.04^{+0.14}_{-0.13}$ & $9.83^{+0.22}_{-0.15}$ & $233.2^{+18.2}_{-22.2}$ & $0.11^{+0.07}_{-0.06}$ \\1951130044013252736 & 324.6628 &  36.4888 & $1.13^{+0.07}_{-0.08}$ & $1.55^{+0.14}_{-0.18}$ & $0.04^{+0.07}_{-0.12}$ & $9.75^{+0.13}_{-0.10}$ & $170.4^{+13.5}_{-17.6}$ & $0.09^{+0.06}_{-0.04}$ \\1953646654330506240 & 325.8403 &  38.9752 & $1.21^{+0.08}_{-0.05}$ & $1.54^{+0.11}_{-0.13}$ & $0.15^{+0.12}_{-0.12}$ & $9.67^{+0.11}_{-0.11}$ & $172.6^{+ 8.3}_{- 9.7}$ & $0.20^{+0.09}_{-0.06}$ \\998328795352776704 &  96.7930 &  57.2942 & $0.84^{+0.06}_{-0.06}$ & $0.87^{+0.04}_{-0.04}$ & $-0.02^{+0.13}_{-0.15}$ & $9.98^{+0.38}_{-0.22}$ & $139.5^{+ 4.8}_{- 5.2}$ & $0.03^{+0.02}_{-0.03}$ \\1005261147446276608 &  95.2133 &  60.7602 & $1.23^{+0.06}_{-0.06}$ & $1.32^{+0.06}_{-0.07}$ & $-0.01^{+0.10}_{-0.08}$ & $9.29^{+0.36}_{-0.21}$ & $138.5^{+ 5.5}_{- 5.6}$ & $0.06^{+0.04}_{-0.04}$ \\1951137981112819072 & 324.2604 &  36.4614 & $0.91^{+0.04}_{-0.05}$ & $0.86^{+0.04}_{-0.04}$ & $-0.10^{+0.15}_{-0.14}$ & $9.44^{+0.41}_{-0.31}$ & $211.5^{+11.7}_{-12.4}$ & $0.01^{+0.01}_{-0.04}$ \\1951139458581566976 & 324.2737 &  36.4763 & $0.96^{+0.06}_{-0.06}$ & $0.97^{+0.05}_{-0.06}$ & $-0.06^{+0.17}_{-0.12}$ & $9.64^{+0.28}_{-0.23}$ & $215.4^{+14.4}_{-17.2}$ & $0.05^{+0.04}_{-0.08}$ \\1338638330027841536 & 257.0806 &  36.4137 & $1.16^{+0.06}_{-0.05}$ & $1.24^{+0.08}_{-0.11}$ & $0.07^{+0.12}_{-0.10}$ & $9.49^{+0.24}_{-0.15}$ & $296.4^{+21.2}_{-23.6}$ & $0.02^{+0.01}_{-0.01}$ \\1340338449883210240 & 258.2970 &  38.0282 & $1.04^{+0.04}_{-0.05}$ & $1.12^{+0.07}_{-0.08}$ & $0.04^{+0.17}_{-0.11}$ & $9.68^{+0.10}_{-0.08}$ & $297.8^{+27.4}_{-18.7}$ & $0.02^{+0.01}_{-0.01}$ \\2913801711637071104 &  92.7817 & -22.4155 & $1.24^{+0.06}_{-0.06}$ & $1.36^{+0.07}_{-0.08}$ & $0.03^{+0.15}_{-0.10}$ & $9.36^{+0.27}_{-0.16}$ & $150.4^{+ 6.3}_{- 7.0}$ & $0.01^{+0.01}_{-0.02}$ \\2913814115502618240 &  92.7707 & -22.3749 & $0.98^{+0.03}_{-0.04}$ & $0.97^{+0.03}_{-0.03}$ & $-0.01^{+0.10}_{-0.04}$ & $9.57^{+0.25}_{-0.20}$ & $149.2^{+ 6.1}_{- 6.3}$ & $0.04^{+0.03}_{-0.02}$ \\1963636473386004224 & 320.9267 &  36.6386 & $1.19^{+0.04}_{-0.05}$ & $1.39^{+0.07}_{-0.09}$ & $-0.14^{+0.09}_{-0.14}$ & $9.46^{+0.15}_{-0.07}$ & $154.9^{+ 9.1}_{- 9.9}$ & $0.10^{+0.04}_{-0.04}$ \\1963637194940509824 & 320.9139 &  36.6417 & $0.74^{+0.03}_{-0.05}$ & $0.76^{+0.03}_{-0.03}$ & $-0.25^{+0.11}_{-0.12}$ & $10.07^{+0.21}_{-0.17}$ & $154.8^{+ 6.4}_{- 7.3}$ & $0.08^{+0.05}_{-0.05}$ \\1140477506881605504 & 104.6544 &  78.9666 & $1.85^{+0.08}_{-0.08}$ & $1.87^{+0.13}_{-0.16}$ & $0.03^{+0.10}_{-0.10}$ & $8.73^{+0.20}_{-0.13}$ & $273.1^{+16.1}_{-20.6}$ & $0.02^{+0.01}_{-0.01}$ \\1142816889669069568 & 101.1522 &  80.2804 & $1.39^{+0.09}_{-0.08}$ & $1.71^{+0.14}_{-0.17}$ & $0.04^{+0.17}_{-0.14}$ & $9.34^{+0.12}_{-0.09}$ & $277.1^{+21.6}_{-26.8}$ & $0.04^{+0.03}_{-0.03}$ \\1511593055265661056 & 212.7529 &  50.2529 & $1.23^{+0.04}_{-0.03}$ & $1.39^{+0.06}_{-0.09}$ & $0.24^{+0.09}_{-0.07}$ & $9.54^{+0.17}_{-0.10}$ & $115.3^{+ 3.9}_{- 4.6}$ & $0.01^{+0.00}_{-0.00}$ \\1511593055265661184 & 212.7482 &  50.2522 & $1.06^{+0.05}_{-0.05}$ & $1.09^{+0.06}_{-0.07}$ & $0.00^{+0.07}_{-0.07}$ & $9.50^{+0.40}_{-0.25}$ & $116.4^{+ 7.6}_{- 9.2}$ & $0.01^{+0.01}_{-0.00}$ \\3418651787018636416 &  75.1562 &  23.8495 & $1.75^{+0.09}_{-0.10}$ & $1.94^{+0.15}_{-0.17}$ & $-0.03^{+0.13}_{-0.14}$ & $8.92^{+0.16}_{-0.11}$ & $247.3^{+17.5}_{-19.8}$ & $0.16^{+0.11}_{-0.11}$ \\3420279545264605824 &  74.8984 &  25.8074 & $1.89^{+0.00}_{-0.00}$ & $4.68^{+0.32}_{-0.33}$ & $0.10^{+0.03}_{-0.03}$ & $9.12^{+0.02}_{-0.02}$ & $238.4^{+12.1}_{-13.6}$ & $0.09^{+0.07}_{-0.12}$ \\5368370332983689472 & 179.0057 & -53.7019 & $0.85^{+0.02}_{-0.02}$ & $0.82^{+0.01}_{-0.02}$ & $-0.05^{+0.08}_{-0.09}$ & $9.71^{+0.14}_{-0.19}$ & $100.9^{+ 2.6}_{- 2.7}$ & $0.06^{+0.04}_{-0.05}$ \\5369018976120642560 & 179.2584 & -51.6017 & $1.25^{+0.01}_{-0.00}$ & $2.81^{+0.13}_{-0.13}$ & $0.41^{+0.01}_{-0.01}$ & $9.78^{+0.02}_{-0.02}$ & $109.4^{+ 3.1}_{- 3.3}$ & $0.08^{+0.04}_{-0.04}$ \\280431540177118720 &  74.7685 &  56.5966 & $1.63^{+0.09}_{-0.11}$ & $1.75^{+0.11}_{-0.12}$ & $-0.01^{+0.09}_{-0.08}$ & $8.91^{+0.26}_{-0.17}$ & $178.2^{+ 9.1}_{- 9.8}$ & $0.31^{+0.22}_{-0.25}$ \\280777542743680768 &  75.7828 &  57.6289 & $0.89^{+0.05}_{-0.05}$ & $0.95^{+0.05}_{-0.06}$ & $0.18^{+0.14}_{-0.11}$ & $10.05^{+0.25}_{-0.15}$ & $163.6^{+ 9.0}_{-10.4}$ & $0.41^{+0.12}_{-0.06}$ \\2763408896281607552 & 354.3519 &  11.2107 & $1.03^{+0.05}_{-0.05}$ & $1.08^{+0.05}_{-0.07}$ & $-0.01^{+0.08}_{-0.10}$ & $9.66^{+0.21}_{-0.15}$ & $147.2^{+ 9.7}_{-10.9}$ & $0.03^{+0.02}_{-0.02}$ \\2764487448468660736 & 352.5011 &  12.4111 & $1.43^{+0.00}_{-0.00}$ & $1.76^{+0.01}_{-0.01}$ & $-0.02^{+0.02}_{-0.02}$ & $6.98^{+0.02}_{-0.01}$ & $150.5^{+ 3.2}_{- 3.1}$ & $0.01^{+0.01}_{-0.01}$ \\4911590905964472960 &  24.7835 & -55.3175 & $0.81^{+0.05}_{-0.05}$ & $0.83^{+0.03}_{-0.04}$ & $-0.05^{+0.13}_{-0.14}$ & $10.01^{+0.29}_{-0.19}$ & $160.3^{+ 6.5}_{- 7.1}$ & $0.01^{+0.00}_{-0.01}$ \\4911593757822757632 &  24.7180 & -55.3331 & $1.17^{+0.06}_{-0.06}$ & $1.28^{+0.07}_{-0.08}$ & $-0.02^{+0.12}_{-0.14}$ & $9.45^{+0.28}_{-0.18}$ & $158.9^{+ 7.3}_{- 7.8}$ & $0.01^{+0.01}_{-0.01}$ \\2456699955914736896 &  19.6067 & -12.2991 & $0.93^{+0.04}_{-0.06}$ & $1.02^{+0.05}_{-0.05}$ & $-0.07^{+0.15}_{-0.13}$ & $9.89^{+0.20}_{-0.11}$ & $114.1^{+ 5.1}_{- 5.7}$ & $0.01^{+0.01}_{-0.01}$ \\680661778505429248 & 122.5993 &  23.9218 & $1.01^{+0.04}_{-0.04}$ & $0.99^{+0.03}_{-0.04}$ & $-0.06^{+0.11}_{-0.11}$ & $9.44^{+0.32}_{-0.21}$ & $101.4^{+ 3.6}_{- 4.0}$ & $0.02^{+0.01}_{-0.01}$ \\680662568779409920 & 122.5649 &  23.9441 & $0.72^{+0.04}_{-0.05}$ & $0.72^{+0.03}_{-0.03}$ & $-0.17^{+0.14}_{-0.14}$ & $10.04^{+0.35}_{-0.20}$ & $98.4^{+ 3.4}_{- 3.8}$ & $0.02^{+0.01}_{-0.02}$ \\518724675177446912 &  32.1459 &  66.5514 & $1.38^{+0.08}_{-0.09}$ & $1.41^{+0.08}_{-0.10}$ & $-0.08^{+0.15}_{-0.12}$ & $8.88^{+0.43}_{-0.30}$ & $184.6^{+11.3}_{-12.8}$ & $0.19^{+0.13}_{-0.27}$ \\521439644262520320 &  30.9375 &  68.9454 & $2.00^{+0.11}_{-0.17}$ & $2.26^{+0.18}_{-0.19}$ & $-0.02^{+0.09}_{-0.14}$ & $8.82^{+0.19}_{-0.11}$ & $182.9^{+ 9.6}_{-11.1}$ & $0.34^{+0.21}_{-0.28}$ \\2457363133225079424 &  23.7574 & -12.5734 & $0.68^{+0.03}_{-0.02}$ & $0.67^{+0.02}_{-0.01}$ & $0.02^{+0.12}_{-0.05}$ & $9.97^{+0.26}_{-0.20}$ & $52.5^{+ 1.1}_{- 1.0}$ & $0.01^{+0.01}_{-0.01}$ \\2481976388207261440 &  19.3457 &  -5.6326 & $1.10^{+0.02}_{-0.02}$ & $1.05^{+0.01}_{-0.02}$ & $-0.11^{+0.07}_{-0.08}$ & $8.92^{+0.18}_{-0.19}$ & $50.4^{+ 1.0}_{- 1.0}$ & $0.02^{+0.01}_{-0.02}$ \\3180926068739542272 &  72.6442 & -11.7013 & $1.04^{+0.03}_{-0.02}$ & $1.12^{+0.01}_{-0.02}$ & $-0.11^{+0.10}_{-0.05}$ & $9.64^{+0.06}_{-0.07}$ & $122.3^{+ 0.9}_{- 4.1}$ & $0.06^{+0.02}_{-0.02}$ \\3182926458347601280 &  74.5556 & -10.5948 & $0.79^{+0.03}_{-0.03}$ & $0.76^{+0.02}_{-0.02}$ & $0.04^{+0.09}_{-0.10}$ & $9.82^{+0.30}_{-0.23}$ & $116.3^{+ 3.4}_{- 3.7}$ & $0.08^{+0.05}_{-0.03}$ \\1825098901636515072 & 293.9835 &  18.5726 & $1.80^{+0.14}_{-0.19}$ & $1.93^{+0.16}_{-0.18}$ & $0.02^{+0.14}_{-0.12}$ & $8.84^{+0.31}_{-0.18}$ & $228.2^{+15.9}_{-19.6}$ & $0.46^{+0.31}_{-0.42}$ \\5429285166944112384 & 141.6000 & -40.2897 & $1.52^{+0.09}_{-0.10}$ & $1.62^{+0.12}_{-0.16}$ & $-0.06^{+0.13}_{-0.14}$ & $8.98^{+0.25}_{-0.15}$ & $278.8^{+21.1}_{-25.3}$ & $0.13^{+0.09}_{-0.10}$ \\5429411782580034048 & 140.1274 & -40.4365 & $0.84^{+0.02}_{-0.03}$ & $1.08^{+0.06}_{-0.07}$ & $-0.11^{+0.07}_{-0.10}$ & $10.17^{+0.06}_{-0.03}$ & $266.3^{+15.2}_{-17.7}$ & $0.10^{+0.07}_{-0.09}$ \\6392630216719606656 & 340.9161 & -64.8580 & $0.83^{+0.01}_{-0.01}$ & $0.75^{+0.00}_{-0.00}$ & $-0.14^{+0.03}_{-0.04}$ & $9.04^{+0.20}_{-0.12}$ & $53.0^{+ 1.1}_{- 0.9}$ & $0.00^{+0.00}_{-0.01}$ \\6392642105189080960 & 340.8713 & -64.8121 & $1.04^{+0.02}_{-0.02}$ & $1.01^{+0.01}_{-0.04}$ & $-0.06^{+0.06}_{-0.13}$ & $9.36^{+0.16}_{-0.13}$ & $52.4^{+ 0.9}_{- 1.3}$ & $0.00^{+0.00}_{-0.01}$ \\1993638915890025344 & 358.1653 &  54.2687 & $1.14^{+0.01}_{-0.02}$ & $1.31^{+0.02}_{-0.02}$ & $-0.06^{+0.06}_{-0.04}$ & $9.54^{+0.07}_{-0.05}$ & $54.8^{+ 0.8}_{- 0.9}$ & $0.09^{+0.06}_{-0.08}$ \\1993726464504631936 & 357.6582 &  54.1980 & $1.20^{+0.01}_{-0.03}$ & $1.40^{+0.04}_{-0.04}$ & $-0.21^{+0.05}_{-0.04}$ & $9.44^{+0.12}_{-0.05}$ & $53.9^{+ 0.8}_{- 0.8}$ & $0.04^{+0.02}_{-0.07}$ \\1532677118441058688 & 184.0725 &  38.6488 & $0.83^{+0.06}_{-0.06}$ & $0.87^{+0.05}_{-0.06}$ & $-0.05^{+0.16}_{-0.17}$ & $10.01^{+0.31}_{-0.20}$ & $162.3^{+ 9.7}_{-11.7}$ & $0.01^{+0.01}_{-0.01}$ \\1535827562851442304 & 182.5175 &  39.6247 & $1.40^{+0.06}_{-0.05}$ & $1.53^{+0.08}_{-0.10}$ & $0.03^{+0.10}_{-0.10}$ & $9.12^{+0.23}_{-0.15}$ & $153.4^{+ 8.3}_{- 8.6}$ & $0.01^{+0.01}_{-0.01}$ \\4443722663664580224 & 256.3127 &   9.4969 & $0.89^{+0.02}_{-0.01}$ & $0.99^{+0.03}_{-0.03}$ & $-0.05^{+0.07}_{-0.04}$ & $9.98^{+0.02}_{-0.02}$ & $149.9^{+ 6.2}_{- 5.4}$ & $0.04^{+0.02}_{-0.03}$ \\4444380274696857728 & 254.4128 &  10.0145 & $1.03^{+0.04}_{-0.04}$ & $1.09^{+0.05}_{-0.05}$ & $0.12^{+0.14}_{-0.12}$ & $9.74^{+0.17}_{-0.10}$ & $144.6^{+ 5.6}_{- 6.8}$ & $0.01^{+0.01}_{-0.02}$ \\3706179540880459776 & 194.8339 &   6.5058 & $2.11^{+0.09}_{-0.15}$ & $3.42^{+0.18}_{-0.23}$ & $-0.32^{+0.15}_{-0.31}$ & $5.99^{+0.08}_{-0.08}$ & $91.6^{+ 3.5}_{- 3.8}$ & $0.02^{+0.01}_{-0.01}$ \\3706179609599936384 & 194.8290 &   6.5093 & $0.91^{+0.05}_{-0.05}$ & $0.89^{+0.04}_{-0.04}$ & $0.02^{+0.14}_{-0.11}$ & $9.71^{+0.47}_{-0.27}$ & $92.5^{+ 4.0}_{- 4.5}$ & $0.01^{+0.01}_{-0.01}$ \\5124299161298016128 &  32.2928 & -22.0028 & $1.53^{+0.07}_{-0.08}$ & $2.17^{+0.17}_{-0.18}$ & $0.05^{+0.09}_{-0.14}$ & $9.29^{+0.07}_{-0.06}$ & $302.6^{+21.0}_{-24.5}$ & $0.01^{+0.00}_{-0.00}$ \\4913138228061544448 &  28.0613 & -52.3259 & $0.81^{+0.03}_{-0.04}$ & $0.82^{+0.02}_{-0.02}$ & $0.22^{+0.14}_{-0.10}$ & $10.10^{+0.27}_{-0.15}$ & $83.0^{+ 2.1}_{- 2.0}$ & $0.01^{+0.01}_{-0.01}$ \\4914402632073741696 &  19.7737 & -53.8506 & $1.11^{+0.05}_{-0.05}$ & $1.16^{+0.04}_{-0.04}$ & $-0.05^{+0.12}_{-0.14}$ & $9.43^{+0.28}_{-0.20}$ & $87.6^{+ 1.8}_{- 2.1}$ & $0.01^{+0.00}_{-0.01}$ \\1532727043140624128 & 182.9714 &  38.7675 & $1.25^{+0.01}_{-0.01}$ & $2.11^{+0.10}_{-0.11}$ & $-0.12^{+0.06}_{-0.08}$ & $9.58^{+0.02}_{-0.02}$ & $122.0^{+ 4.1}_{- 4.5}$ & $0.01^{+0.01}_{-0.01}$ \\1532727043141800320 & 182.9663 &  38.7747 & $1.00^{+0.01}_{-0.01}$ & $0.91^{+0.01}_{-0.00}$ & $0.26^{+0.05}_{-0.03}$ & $9.00^{+0.25}_{-0.15}$ & $116.5^{+ 2.0}_{- 1.1}$ & $0.01^{+0.00}_{-0.00}$ \\5337609433615182208 & 169.1016 & -59.7562 & $1.70^{+0.09}_{-0.09}$ & $2.46^{+0.24}_{-0.27}$ & $0.03^{+0.03}_{-0.10}$ & $9.14^{+0.07}_{-0.08}$ & $437.5^{+39.1}_{-46.3}$ & $0.65^{+0.20}_{-0.18}$ \\5337869365032123264 & 167.8667 & -59.2257 & $2.81^{+0.00}_{-0.00}$ & $18.48^{+1.62}_{-1.99}$ & $0.28^{+0.04}_{-0.02}$ & $8.72^{+0.01}_{-0.02}$ & $391.4^{+24.6}_{-30.9}$ & $0.32^{+0.08}_{-0.14}$ \\3568237389040714112 & 179.3333 & -16.6780 & $0.80^{+0.05}_{-0.05}$ & $0.78^{+0.04}_{-0.04}$ & $-0.12^{+0.17}_{-0.15}$ & $9.81^{+0.49}_{-0.30}$ & $140.0^{+ 7.1}_{- 7.7}$ & $0.02^{+0.01}_{-0.02}$ \\3573897949778447616 & 179.4073 & -13.6438 & $1.24^{+0.05}_{-0.05}$ & $1.52^{+0.09}_{-0.10}$ & $0.19^{+0.14}_{-0.09}$ & $9.59^{+0.11}_{-0.09}$ & $139.4^{+ 7.4}_{- 6.7}$ & $0.03^{+0.02}_{-0.01}$ \\3420409184558057088 &  76.2090 &  26.7206 & $2.07^{+0.10}_{-0.11}$ & $2.36^{+0.21}_{-0.23}$ & $0.10^{+0.11}_{-0.12}$ & $8.80^{+0.18}_{-0.09}$ & $154.7^{+ 9.1}_{-11.5}$ & $0.35^{+0.20}_{-0.20}$ \\3420812705324343168 &  78.6298 &  25.9171 & $1.76^{+0.07}_{-0.08}$ & $2.47^{+0.17}_{-0.18}$ & $0.09^{+0.11}_{-0.11}$ & $9.10^{+0.09}_{-0.05}$ & $156.5^{+ 7.3}_{- 8.2}$ & $0.24^{+0.16}_{-0.31}$ \\1825267195635050240 & 294.9821 &  19.3996 & $2.41^{+0.03}_{-0.03}$ & $9.52^{+0.63}_{-0.66}$ & $-0.19^{+0.04}_{-0.04}$ & $8.82^{+0.02}_{-0.02}$ & $278.1^{+15.3}_{-17.1}$ & $0.57^{+0.15}_{-0.16}$ \\1825698650869987200 & 295.7731 &  20.1719 & $1.81^{+0.01}_{-0.01}$ & $3.34^{+0.34}_{-0.41}$ & $-0.35^{+0.04}_{-0.05}$ & $9.03^{+0.02}_{-0.02}$ & $286.3^{+24.4}_{-29.4}$ & $0.54^{+0.14}_{-0.16}$ \\4301490354892886400 & 295.1980 &   9.3653 & $1.04^{+0.07}_{-0.07}$ & $1.14^{+0.07}_{-0.08}$ & $-0.01^{+0.17}_{-0.12}$ & $9.68^{+0.29}_{-0.19}$ & $212.6^{+13.3}_{-15.8}$ & $0.10^{+0.07}_{-0.17}$ \\4302586052596766208 & 293.6234 &  10.3617 & $1.31^{+0.07}_{-0.04}$ & $1.45^{+0.09}_{-0.10}$ & $0.15^{+0.12}_{-0.10}$ & $9.33^{+0.26}_{-0.15}$ & $219.1^{+11.5}_{-11.7}$ & $0.44^{+0.12}_{-0.05}$ \\6679308013735333248 & 306.9866 & -42.6206 & $1.22^{+0.06}_{-0.06}$ & $1.44^{+0.08}_{-0.08}$ & $0.02^{+0.12}_{-0.12}$ & $9.50^{+0.18}_{-0.12}$ & $103.6^{+ 3.2}_{- 3.4}$ & $0.02^{+0.02}_{-0.01}$ \\6679307841936641664 & 307.0000 & -42.6201 & $1.36^{+0.05}_{-0.05}$ & $1.80^{+0.09}_{-0.08}$ & $0.03^{+0.09}_{-0.14}$ & $9.43^{+0.08}_{-0.06}$ & $102.7^{+ 2.7}_{- 2.8}$ & $0.02^{+0.02}_{-0.01}$ \\5612507337925149952 & 114.2646 & -26.8167 & $1.95^{+0.01}_{-0.01}$ & $7.68^{+0.58}_{-0.83}$ & $-0.11^{+0.05}_{-0.04}$ & $9.08^{+0.02}_{-0.01}$ & $125.1^{+ 5.4}_{- 6.6}$ & $0.64^{+0.13}_{-0.13}$ \\5614034868812844416 & 114.8238 & -26.1602 & $1.33^{+0.03}_{-0.02}$ & $1.52^{+0.05}_{-0.02}$ & $0.20^{+0.03}_{-0.03}$ & $9.38^{+0.02}_{-0.04}$ & $118.7^{+ 2.8}_{- 4.5}$ & $0.70^{+0.11}_{-0.04}$ \\2459158085957060608 &  29.2824 & -13.1798 & $0.99^{+0.06}_{-0.07}$ & $1.07^{+0.07}_{-0.08}$ & $-0.04^{+0.14}_{-0.14}$ & $9.76^{+0.20}_{-0.14}$ & $239.2^{+16.8}_{-20.6}$ & $0.01^{+0.00}_{-0.00}$ \\2459247661795881472 &  27.4806 & -13.7779 & $1.12^{+0.08}_{-0.06}$ & $1.33^{+0.11}_{-0.12}$ & $0.20^{+0.15}_{-0.11}$ & $9.75^{+0.13}_{-0.13}$ & $234.4^{+17.3}_{-20.5}$ & $0.01^{+0.00}_{-0.00}$ \\5245540246909006208 & 153.7828 & -65.4363 & $0.92^{+0.05}_{-0.05}$ & $0.88^{+0.04}_{-0.04}$ & $-0.07^{+0.14}_{-0.14}$ & $9.58^{+0.43}_{-0.28}$ & $156.0^{+ 6.8}_{- 7.0}$ & $0.07^{+0.05}_{-0.10}$ \\5245540453067436160 & 153.7657 & -65.4314 & $0.85^{+0.06}_{-0.06}$ & $0.86^{+0.04}_{-0.04}$ & $-0.02^{+0.16}_{-0.13}$ & $9.89^{+0.51}_{-0.28}$ & $163.2^{+ 7.7}_{- 8.2}$ & $0.12^{+0.08}_{-0.09}$ \\5563225336977594112 & 103.4310 & -42.1243 & $1.34^{+0.05}_{-0.05}$ & $1.43^{+0.07}_{-0.10}$ & $0.08^{+0.07}_{-0.10}$ & $9.12^{+0.30}_{-0.23}$ & $225.9^{+11.2}_{-13.2}$ & $0.07^{+0.03}_{-0.02}$ \\5563351127981659136 & 103.3608 & -41.1545 & $0.84^{+0.02}_{-0.01}$ & $0.97^{+0.04}_{-0.04}$ & $-0.33^{+0.08}_{-0.05}$ & $10.02^{+0.02}_{-0.02}$ & $240.4^{+14.4}_{-13.4}$ & $0.05^{+0.03}_{-0.03}$ \\5954345777873595520 & 269.2491 & -46.1089 & $0.90^{+0.05}_{-0.05}$ & $0.91^{+0.03}_{-0.04}$ & $-0.03^{+0.12}_{-0.13}$ & $9.84^{+0.27}_{-0.20}$ & $123.8^{+ 3.8}_{- 3.8}$ & $0.05^{+0.03}_{-0.04}$ \\5954345777873595904 & 269.2470 & -46.1117 & $0.88^{+0.04}_{-0.04}$ & $0.88^{+0.03}_{-0.03}$ & $0.04^{+0.14}_{-0.10}$ & $9.84^{+0.29}_{-0.19}$ & $123.6^{+ 3.5}_{- 3.8}$ & $0.05^{+0.03}_{-0.04}$ \\5125357681758075904 &  40.2052 & -22.9563 & $1.04^{+0.04}_{-0.04}$ & $1.01^{+0.03}_{-0.03}$ & $-0.06^{+0.10}_{-0.13}$ & $9.31^{+0.38}_{-0.25}$ & $113.5^{+ 3.6}_{- 3.7}$ & $0.01^{+0.01}_{-0.01}$ \\5131993234431551232 &  40.1556 & -18.7509 & $1.97^{+0.07}_{-0.09}$ & $3.09^{+0.08}_{-0.22}$ & $-0.33^{+0.13}_{-0.24}$ & $6.06^{+0.09}_{-0.04}$ & $109.9^{+ 2.3}_{- 2.8}$ & $0.01^{+0.01}_{-0.01}$ \\2765728075541932672 & 359.4426 &  11.4743 & $1.94^{+0.07}_{-0.07}$ & $1.82^{+0.13}_{-0.13}$ & $-0.12^{+0.14}_{-0.12}$ & $8.64^{+0.17}_{-0.11}$ & $101.6^{+ 4.1}_{- 5.2}$ & $0.05^{+0.03}_{-0.01}$ \\2766032468464337152 &   2.3725 &  12.3803 & $1.04^{+0.05}_{-0.04}$ & $1.04^{+0.04}_{-0.04}$ & $0.04^{+0.15}_{-0.09}$ & $9.51^{+0.29}_{-0.22}$ & $98.2^{+ 3.5}_{- 3.9}$ & $0.05^{+0.03}_{-0.02}$ \\3898986979349503488 & 181.3172 &   8.1658 & $0.95^{+0.06}_{-0.06}$ & $0.95^{+0.05}_{-0.06}$ & $-0.05^{+0.16}_{-0.16}$ & $9.68^{+0.40}_{-0.26}$ & $140.8^{+ 8.0}_{- 8.9}$ & $0.01^{+0.01}_{-0.00}$ \\3912391469201297920 & 178.5946 &  10.0491 & $1.75^{+0.05}_{-0.04}$ & $2.30^{+0.21}_{-0.18}$ & $0.32^{+0.08}_{-0.08}$ & $9.09^{+0.16}_{-0.10}$ & $135.8^{+ 4.9}_{- 4.4}$ & $0.01^{+0.01}_{-0.00}$ \\4531690190958339712 & 282.4149 &  22.6448 & $0.87^{+0.05}_{-0.05}$ & $0.87^{+0.04}_{-0.04}$ & $-0.09^{+0.14}_{-0.15}$ & $9.78^{+0.33}_{-0.23}$ & $190.0^{+ 7.8}_{- 8.8}$ & $0.09^{+0.06}_{-0.08}$ \\4531690190958340096 & 282.4099 &  22.6346 & $0.94^{+0.03}_{-0.04}$ & $1.11^{+0.05}_{-0.05}$ & $-0.18^{+0.14}_{-0.13}$ & $9.92^{+0.09}_{-0.03}$ & $189.5^{+ 8.2}_{- 9.2}$ & $0.05^{+0.04}_{-0.07}$ \\3568977394726090880 & 180.1873 & -15.3786 & $0.94^{+0.06}_{-0.05}$ & $0.96^{+0.05}_{-0.05}$ & $0.09^{+0.15}_{-0.12}$ & $9.83^{+0.33}_{-0.20}$ & $111.5^{+ 5.9}_{- 6.5}$ & $0.03^{+0.02}_{-0.02}$ \\3572811632289700864 & 175.4460 & -14.4909 & $0.91^{+0.04}_{-0.04}$ & $0.95^{+0.04}_{-0.05}$ & $0.03^{+0.13}_{-0.09}$ & $9.90^{+0.20}_{-0.16}$ & $112.1^{+ 5.2}_{- 6.2}$ & $0.02^{+0.01}_{-0.01}$ \\5245651435023738496 & 149.0350 & -67.2413 & $0.95^{+0.06}_{-0.07}$ & $1.11^{+0.08}_{-0.09}$ & $0.00^{+0.15}_{-0.15}$ & $9.96^{+0.19}_{-0.12}$ & $211.0^{+14.0}_{-16.7}$ & $0.09^{+0.06}_{-0.07}$ \\5245881232952476928 & 147.4948 & -66.6304 & $1.09^{+0.05}_{-0.07}$ & $1.22^{+0.09}_{-0.09}$ & $-0.05^{+0.09}_{-0.19}$ & $9.62^{+0.14}_{-0.11}$ & $211.2^{+15.7}_{-16.0}$ & $0.11^{+0.06}_{-0.06}$ \\4914326078576665856 &  19.8758 & -54.4130 & $1.04^{+0.05}_{-0.06}$ & $1.15^{+0.06}_{-0.07}$ & $0.02^{+0.13}_{-0.11}$ & $9.74^{+0.19}_{-0.15}$ & $219.4^{+12.2}_{-13.6}$ & $0.01^{+0.01}_{-0.01}$ \\4914636278295061248 &  16.2467 & -55.0558 & $1.39^{+0.07}_{-0.08}$ & $1.94^{+0.12}_{-0.14}$ & $-0.00^{+0.10}_{-0.17}$ & $9.40^{+0.07}_{-0.06}$ & $215.3^{+11.0}_{-13.4}$ & $0.01^{+0.00}_{-0.00}$ \\1880485975253371136 & 337.6077 &  25.8811 & $0.85^{+0.05}_{-0.05}$ & $0.90^{+0.04}_{-0.05}$ & $-0.00^{+0.08}_{-0.10}$ & $10.01^{+0.28}_{-0.18}$ & $86.0^{+ 3.8}_{- 4.3}$ & $0.02^{+0.02}_{-0.02}$ \\1881677605338357888 & 335.5327 &  27.0652 & $0.85^{+0.03}_{-0.02}$ & $0.85^{+0.01}_{-0.02}$ & $0.04^{+0.02}_{-0.03}$ & $9.93^{+0.13}_{-0.10}$ & $98.2^{+ 3.7}_{- 3.4}$ & $0.03^{+0.02}_{-0.03}$ \\2766659739847761664 & 358.2446 &  11.9253 & $1.32^{+0.03}_{-0.05}$ & $1.39^{+0.04}_{-0.13}$ & $-0.26^{+0.06}_{-0.13}$ & $9.10^{+0.18}_{-0.16}$ & $90.5^{+ 1.2}_{- 3.7}$ & $0.06^{+0.01}_{-0.00}$ \\2766659774207500160 & 358.2500 &  11.9241 & $1.59^{+0.03}_{-0.04}$ & $1.83^{+0.17}_{-0.17}$ & $-0.00^{+0.01}_{-0.00}$ & $9.05^{+0.19}_{-0.10}$ & $93.8^{+ 3.7}_{- 5.1}$ & $0.02^{+0.01}_{-0.02}$ \\520287734032761856 &  33.5955 &  67.6760 & $1.35^{+0.03}_{-0.04}$ & $1.86^{+0.21}_{-0.25}$ & $0.10^{+0.09}_{-0.13}$ & $9.51^{+0.14}_{-0.04}$ & $258.8^{+26.0}_{-24.3}$ & $0.29^{+0.19}_{-0.33}$ \\520808043552421504 &  35.4432 &  68.5418 & $1.89^{+0.09}_{-0.07}$ & $2.40^{+0.19}_{-0.19}$ & $-0.00^{+0.01}_{-0.00}$ & $8.94^{+0.07}_{-0.07}$ & $244.8^{+15.4}_{-19.9}$ & $0.56^{+0.24}_{-0.16}$ \\3569926960454830848 & 185.0414 & -14.1259 & $1.38^{+0.09}_{-0.05}$ & $1.94^{+0.11}_{-0.12}$ & $0.16^{+0.16}_{-0.12}$ & $9.49^{+0.06}_{-0.06}$ & $108.4^{+ 3.2}_{- 3.7}$ & $0.02^{+0.01}_{-0.02}$ \\3576110613849443712 & 186.2692 & -13.0606 & $0.82^{+0.05}_{-0.05}$ & $0.79^{+0.04}_{-0.04}$ & $-0.11^{+0.16}_{-0.16}$ & $9.77^{+0.47}_{-0.29}$ & $105.4^{+ 6.0}_{- 6.5}$ & $0.02^{+0.02}_{-0.01}$ \\4611497658343010816 & 268.7420 &  40.2319 & $1.28^{+0.02}_{-0.03}$ & $1.47^{+0.07}_{-0.08}$ & $0.10^{+0.05}_{-0.09}$ & $9.38^{+0.12}_{-0.09}$ & $172.5^{+ 6.4}_{- 6.5}$ & $0.02^{+0.01}_{-0.01}$ \\1342855781754806016 & 266.3243 &  38.5544 & $0.88^{+0.03}_{-0.06}$ & $1.15^{+0.06}_{-0.07}$ & $0.04^{+0.14}_{-0.18}$ & $10.13^{+0.05}_{-0.06}$ & $169.3^{+ 7.5}_{- 8.5}$ & $0.01^{+0.01}_{-0.01}$ \\5899243580848871424 & 217.7085 & -50.4824 & $1.10^{+0.07}_{-0.07}$ & $1.25^{+0.06}_{-0.07}$ & $-0.04^{+0.15}_{-0.16}$ & $9.64^{+0.28}_{-0.19}$ & $81.6^{+ 1.7}_{- 1.9}$ & $0.14^{+0.09}_{-0.10}$ \\5899244371122852736 & 217.6793 & -50.4687 & $0.86^{+0.04}_{-0.04}$ & $0.85^{+0.03}_{-0.03}$ & $0.01^{+0.16}_{-0.07}$ & $9.79^{+0.29}_{-0.23}$ & $81.2^{+ 2.0}_{- 2.1}$ & $0.13^{+0.09}_{-0.10}$ \\1516627512850029184 & 192.9706 &  34.7761 & $1.31^{+0.00}_{-0.00}$ & $2.36^{+0.11}_{-0.12}$ & $0.01^{+0.01}_{-0.02}$ & $9.59^{+0.01}_{-0.01}$ & $292.1^{+ 2.9}_{-10.7}$ & $0.01^{+0.00}_{-0.00}$ \\1516627512850029312 & 192.9703 &  34.7722 & $1.20^{+0.05}_{-0.07}$ & $1.59^{+0.13}_{-0.14}$ & $0.07^{+0.06}_{-0.10}$ & $9.65^{+0.10}_{-0.05}$ & $254.1^{+20.3}_{-20.5}$ & $0.00^{+0.00}_{-0.00}$ \\1952145168125698304 & 322.9216 &  37.5059 & $0.73^{+0.04}_{-0.04}$ & $0.73^{+0.03}_{-0.03}$ & $-0.05^{+0.13}_{-0.14}$ & $10.08^{+0.30}_{-0.17}$ & $110.3^{+ 5.3}_{- 5.6}$ & $0.10^{+0.07}_{-0.09}$ \\1952145202485436160 & 322.9287 &  37.5097 & $0.91^{+0.05}_{-0.05}$ & $0.91^{+0.04}_{-0.04}$ & $-0.09^{+0.13}_{-0.14}$ & $9.72^{+0.29}_{-0.22}$ & $104.4^{+ 3.9}_{- 4.2}$ & $0.12^{+0.08}_{-0.07}$ \\5300009434473310976 & 136.6090 & -60.0932 & $0.86^{+0.01}_{-0.01}$ & $0.79^{+0.01}_{-0.01}$ & $-0.02^{+0.03}_{-0.02}$ & $9.26^{+0.36}_{-0.27}$ & $99.7^{+ 2.1}_{- 2.0}$ & $0.04^{+0.03}_{-0.06}$ \\5302826211465026176 & 129.7979 & -58.5743 & $0.97^{+0.04}_{-0.04}$ & $0.98^{+0.03}_{-0.04}$ & $0.11^{+0.10}_{-0.10}$ & $9.76^{+0.24}_{-0.17}$ & $103.6^{+ 3.5}_{- 3.3}$ & $0.10^{+0.05}_{-0.03}$ \\1517072230943776640 & 192.9979 &  36.5165 & $1.03^{+0.05}_{-0.05}$ & $1.05^{+0.04}_{-0.05}$ & $0.03^{+0.14}_{-0.09}$ & $9.59^{+0.29}_{-0.21}$ & $145.3^{+ 5.7}_{- 6.5}$ & $0.01^{+0.01}_{-0.00}$ \\1518706070862695040 & 189.8204 &  35.9519 & $2.49^{+0.09}_{-0.07}$ & $2.44^{+0.12}_{-0.16}$ & $0.03^{+0.07}_{-0.06}$ & $8.52^{+0.10}_{-0.10}$ & $135.8^{+ 3.9}_{- 6.6}$ & $0.00^{+0.00}_{-0.00}$ \\2915295947938747776 &  85.2764 & -24.5686 & $1.23^{+0.05}_{-0.06}$ & $1.41^{+0.08}_{-0.09}$ & $-0.06^{+0.09}_{-0.15}$ & $9.42^{+0.21}_{-0.12}$ & $145.2^{+ 5.2}_{- 6.4}$ & $0.01^{+0.01}_{-0.01}$ \\2915296325895869696 &  85.2822 & -24.5687 & $1.17^{+0.05}_{-0.05}$ & $1.35^{+0.07}_{-0.07}$ & $0.04^{+0.09}_{-0.11}$ & $9.58^{+0.20}_{-0.11}$ & $146.3^{+ 5.3}_{- 5.7}$ & $0.01^{+0.01}_{-0.01}$ \\1000899900214363264 & 103.5810 &  58.4498 & $1.39^{+0.01}_{-0.01}$ & $2.13^{+0.14}_{-0.10}$ & $0.10^{+0.07}_{-0.09}$ & $9.47^{+0.02}_{-0.02}$ & $231.2^{+ 9.4}_{- 9.9}$ & $0.03^{+0.02}_{-0.02}$ \\1002369225706389248 & 104.7303 &  58.6490 & $1.16^{+0.01}_{-0.02}$ & $1.37^{+0.05}_{-0.03}$ & $-0.07^{+0.07}_{-0.06}$ & $9.57^{+0.06}_{-0.03}$ & $245.3^{+ 7.8}_{- 7.3}$ & $0.03^{+0.02}_{-0.02}$ \\4768153120130538112 &  87.2347 & -53.4621 & $1.45^{+0.00}_{-0.00}$ & $2.95^{+0.21}_{-0.22}$ & $0.27^{+0.01}_{-0.02}$ & $9.54^{+0.01}_{-0.01}$ & $121.0^{+ 3.5}_{- 3.7}$ & $0.04^{+0.03}_{-0.03}$ \\4768153291929229568 &  87.2440 & -53.4349 & $1.07^{+0.02}_{-0.02}$ & $1.49^{+0.07}_{-0.08}$ & $0.07^{+0.06}_{-0.06}$ & $9.88^{+0.02}_{-0.02}$ & $114.8^{+ 3.2}_{- 3.3}$ & $0.04^{+0.03}_{-0.03}$ \\6212050515782832512 & 226.8121 & -29.5046 & $1.44^{+0.06}_{-0.08}$ & $1.59^{+0.09}_{-0.09}$ & $-0.07^{+0.13}_{-0.15}$ & $9.10^{+0.25}_{-0.15}$ & $111.8^{+ 3.3}_{- 3.7}$ & $0.08^{+0.05}_{-0.07}$ \\6213115117917468544 & 230.1308 & -28.2872 & $1.91^{+0.06}_{-0.09}$ & $1.84^{+0.06}_{-0.07}$ & $-0.02^{+0.09}_{-0.11}$ & $8.65^{+0.19}_{-0.10}$ & $120.9^{+ 4.2}_{- 5.6}$ & $0.10^{+0.06}_{-0.05}$ \\2120683773628415616 & 279.6328 &  49.0097 & $0.93^{+0.04}_{-0.04}$ & $0.88^{+0.03}_{-0.03}$ & $-0.05^{+0.12}_{-0.12}$ & $9.47^{+0.45}_{-0.31}$ & $123.2^{+ 3.9}_{- 3.9}$ & $0.02^{+0.02}_{-0.02}$ \\2120774655136722304 & 279.6527 &  49.0119 & $1.03^{+0.02}_{-0.02}$ & $1.32^{+0.05}_{-0.05}$ & $-0.09^{+0.09}_{-0.07}$ & $9.83^{+0.02}_{-0.02}$ & $118.4^{+ 3.7}_{- 4.1}$ & $0.02^{+0.01}_{-0.02}$ \\5612846502897938560 & 111.3066 & -27.2425 & $0.91^{+0.05}_{-0.05}$ & $0.91^{+0.03}_{-0.04}$ & $-0.09^{+0.14}_{-0.16}$ & $9.74^{+0.32}_{-0.23}$ & $107.2^{+ 2.9}_{- 3.1}$ & $0.09^{+0.06}_{-0.12}$ \\5613019950861636352 & 110.3169 & -26.8869 & $0.88^{+0.04}_{-0.04}$ & $0.87^{+0.03}_{-0.03}$ & $0.07^{+0.12}_{-0.10}$ & $9.84^{+0.24}_{-0.19}$ & $102.2^{+ 3.2}_{- 3.4}$ & $0.15^{+0.09}_{-0.11}$ \\1517575257513336832 & 194.2249 &  37.3517 & $0.87^{+0.03}_{-0.07}$ & $0.98^{+0.03}_{-0.04}$ & $-0.10^{+0.10}_{-0.18}$ & $10.04^{+0.13}_{-0.05}$ & $117.4^{+ 6.3}_{- 4.2}$ & $0.01^{+0.00}_{-0.00}$ \\1522439600034528768 & 197.5126 &  37.1512 & $1.27^{+0.06}_{-0.05}$ & $1.57^{+0.09}_{-0.09}$ & $0.05^{+0.12}_{-0.12}$ & $9.50^{+0.10}_{-0.08}$ & $107.6^{+ 4.2}_{- 4.5}$ & $0.01^{+0.00}_{-0.00}$ \\6032895438317711488 & 252.7630 & -28.7299 & $1.01^{+0.04}_{-0.04}$ & $1.05^{+0.05}_{-0.05}$ & $-0.05^{+0.06}_{-0.14}$ & $9.68^{+0.17}_{-0.15}$ & $190.5^{+10.9}_{-11.9}$ & $0.17^{+0.09}_{-0.06}$ \\6034225847387309184 & 251.7028 & -26.5501 & $1.12^{+0.04}_{-0.04}$ & $1.19^{+0.04}_{-0.06}$ & $0.19^{+0.11}_{-0.10}$ & $9.59^{+0.11}_{-0.12}$ & $183.8^{+ 6.5}_{- 9.1}$ & $0.15^{+0.07}_{-0.04}$ \\4768323544433379712 &  84.4401 & -54.5663 & $1.00^{+0.07}_{-0.06}$ & $1.07^{+0.04}_{-0.05}$ & $0.03^{+0.15}_{-0.13}$ & $9.76^{+0.31}_{-0.19}$ & $129.1^{+ 4.3}_{- 4.6}$ & $0.04^{+0.03}_{-0.02}$ \\4768323578792220928 &  84.4511 & -54.5638 & $1.58^{+0.01}_{-0.01}$ & $3.43^{+0.36}_{-0.37}$ & $0.06^{+0.04}_{-0.04}$ & $9.33^{+0.02}_{-0.01}$ & $121.7^{+10.3}_{-11.2}$ & $0.04^{+0.03}_{-0.02}$ \\3901936006974149248 & 185.4709 &   8.1128 & $1.01^{+0.04}_{-0.04}$ & $0.95^{+0.04}_{-0.05}$ & $-0.12^{+0.13}_{-0.18}$ & $9.10^{+0.32}_{-0.26}$ & $142.0^{+ 8.2}_{- 8.3}$ & $0.01^{+0.00}_{-0.01}$ \\3902849460618662528 & 188.5773 &   9.0097 & $1.00^{+0.06}_{-0.07}$ & $1.10^{+0.06}_{-0.06}$ & $-0.11^{+0.14}_{-0.17}$ & $9.72^{+0.23}_{-0.17}$ & $144.5^{+ 7.3}_{- 8.6}$ & $0.01^{+0.01}_{-0.00}$ \\5515558071939664128 & 126.4986 & -48.1256 & $1.25^{+0.05}_{-0.06}$ & $1.77^{+0.17}_{-0.21}$ & $-0.03^{+0.13}_{-0.17}$ & $9.57^{+0.09}_{-0.07}$ & $223.0^{+18.2}_{-23.3}$ & $0.59^{+0.19}_{-0.17}$ \\5515596383051768448 & 125.4754 & -48.0899 & $1.49^{+0.07}_{-0.09}$ & $1.87^{+0.13}_{-0.14}$ & $0.07^{+0.10}_{-0.11}$ & $9.24^{+0.16}_{-0.11}$ & $233.5^{+13.5}_{-16.4}$ & $0.35^{+0.19}_{-0.25}$ \\6509975148517622784 & 337.1252 & -53.8925 & $1.07^{+0.07}_{-0.08}$ & $1.42^{+0.09}_{-0.11}$ & $0.12^{+0.16}_{-0.17}$ & $9.88^{+0.13}_{-0.09}$ & $221.8^{+11.6}_{-13.4}$ & $0.01^{+0.01}_{-0.00}$ \\6510294487926278656 & 335.8688 & -52.7522 & $1.86^{+0.17}_{-0.15}$ & $2.95^{+0.23}_{-0.24}$ & $-0.04^{+0.16}_{-0.14}$ & $6.09^{+0.15}_{-0.16}$ & $231.7^{+13.5}_{-16.4}$ & $0.01^{+0.00}_{-0.01}$ \\2120936111546043264 & 277.6150 &  49.2596 & $0.84^{+0.04}_{-0.04}$ & $0.91^{+0.03}_{-0.04}$ & $-0.01^{+0.06}_{-0.10}$ & $10.09^{+0.19}_{-0.13}$ & $95.4^{+ 3.5}_{- 3.8}$ & $0.04^{+0.02}_{-0.04}$ \\2122406536550306176 & 272.0548 &  47.3751 & $0.95^{+0.04}_{-0.04}$ & $0.90^{+0.03}_{-0.03}$ & $-0.05^{+0.12}_{-0.13}$ & $9.48^{+0.38}_{-0.26}$ & $101.9^{+ 2.8}_{- 3.0}$ & $0.01^{+0.01}_{-0.01}$ \\4446076546260214784 & 252.0978 &  10.0320 & $1.28^{+0.00}_{-0.00}$ & $5.16^{+0.75}_{-0.27}$ & $-0.21^{+0.01}_{-0.02}$ & $9.59^{+0.01}_{-0.01}$ & $289.6^{+28.9}_{-14.4}$ & $0.01^{+0.00}_{-0.01}$ \\4447379467538537472 & 252.6683 &   9.9894 & $0.93^{+0.04}_{-0.06}$ & $1.10^{+0.09}_{-0.12}$ & $0.03^{+0.12}_{-0.10}$ & $10.00^{+0.15}_{-0.09}$ & $223.2^{+20.3}_{-25.5}$ & $0.03^{+0.02}_{-0.02}$ \\184139266754140544 &  81.7393 &  36.3771 & $1.11^{+0.05}_{-0.02}$ & $1.04^{+0.05}_{-0.02}$ & $0.08^{+0.11}_{-0.08}$ & $8.86^{+0.17}_{-0.24}$ & $214.9^{+ 5.8}_{- 8.1}$ & $0.62^{+0.19}_{-0.18}$ \\184450600342454400 &  80.6179 &  37.1915 & $1.05^{+0.07}_{-0.07}$ & $1.12^{+0.06}_{-0.07}$ & $-0.05^{+0.15}_{-0.13}$ & $9.59^{+0.35}_{-0.22}$ & $223.3^{+11.7}_{-13.2}$ & $0.18^{+0.13}_{-0.21}$ \\6510491197428716288 & 336.1674 & -51.7509 & $2.31^{+0.01}_{-0.02}$ & $8.51^{+0.63}_{-0.50}$ & $0.06^{+0.04}_{-0.05}$ & $8.92^{+0.02}_{-0.02}$ & $353.6^{+ 7.3}_{-12.2}$ & $0.01^{+0.01}_{-0.00}$ \\6033156091301092992 & 254.4435 & -28.2779 & $1.10^{+0.08}_{-0.08}$ & $1.29^{+0.07}_{-0.08}$ & $-0.00^{+0.14}_{-0.14}$ & $9.67^{+0.24}_{-0.16}$ & $158.7^{+ 7.3}_{- 7.8}$ & $0.13^{+0.09}_{-0.08}$ \\6033305384365755392 & 255.2754 & -27.4481 & $1.10^{+0.02}_{-0.02}$ & $1.49^{+0.07}_{-0.09}$ & $-0.12^{+0.09}_{-0.09}$ & $9.73^{+0.02}_{-0.02}$ & $155.2^{+ 6.2}_{- 6.7}$ & $0.15^{+0.09}_{-0.06}$ \\2463458825689308288 &  30.7819 &  -7.4185 & $1.14^{+0.05}_{-0.05}$ & $1.23^{+0.06}_{-0.11}$ & $0.10^{+0.08}_{-0.13}$ & $9.57^{+0.19}_{-0.12}$ & $142.2^{+ 8.0}_{- 9.8}$ & $0.01^{+0.01}_{-0.01}$ \\2463458894408784896 &  30.7742 &  -7.4106 & $1.20^{+0.02}_{-0.03}$ & $1.48^{+0.09}_{-0.07}$ & $0.03^{+0.02}_{-0.06}$ & $9.59^{+0.07}_{-0.05}$ & $154.1^{+ 8.3}_{- 6.7}$ & $0.01^{+0.01}_{-0.01}$ \\6384403773800205312 & 340.4502 & -69.7618 & $1.05^{+0.04}_{-0.04}$ & $1.05^{+0.04}_{-0.04}$ & $-0.06^{+0.13}_{-0.10}$ & $9.42^{+0.26}_{-0.20}$ & $152.6^{+ 6.1}_{- 6.6}$ & $0.01^{+0.01}_{-0.01}$ \\6384403842519681920 & 340.4316 & -69.7560 & $1.12^{+0.03}_{-0.03}$ & $1.15^{+0.03}_{-0.04}$ & $-0.07^{+0.10}_{-0.08}$ & $9.33^{+0.14}_{-0.15}$ & $147.0^{+ 5.3}_{- 6.8}$ & $0.01^{+0.01}_{-0.01}$ \\5130556585050903168 &  37.2796 & -19.2888 & $1.47^{+0.02}_{-0.04}$ & $2.07^{+0.13}_{-0.11}$ & $-0.03^{+0.04}_{-0.08}$ & $9.32^{+0.04}_{-0.03}$ & $116.3^{+ 3.6}_{- 3.0}$ & $0.01^{+0.01}_{-0.01}$ \\5133475719703176320 &  37.5763 & -16.4571 & $1.18^{+0.02}_{-0.02}$ & $1.36^{+0.06}_{-0.06}$ & $0.29^{+0.10}_{-0.09}$ & $9.66^{+0.08}_{-0.06}$ & $118.6^{+ 3.8}_{- 3.9}$ & $0.00^{+0.00}_{-0.00}$ \\4446572735242339200 & 248.1806 &   9.7937 & $1.10^{+0.05}_{-0.05}$ & $1.24^{+0.07}_{-0.07}$ & $-0.02^{+0.08}_{-0.11}$ & $9.63^{+0.17}_{-0.12}$ & $193.3^{+10.7}_{-11.0}$ & $0.04^{+0.02}_{-0.02}$ \\4446572735242339328 & 248.1775 &   9.7893 & $1.11^{+0.05}_{-0.04}$ & $1.13^{+0.05}_{-0.06}$ & $0.06^{+0.15}_{-0.11}$ & $9.43^{+0.29}_{-0.21}$ & $192.6^{+ 8.4}_{- 9.2}$ & $0.03^{+0.02}_{-0.02}$ \\2915911502651211776 &  86.4780 & -23.1405 & $3.20^{+0.01}_{-0.01}$ & $18.39^{+1.55}_{-2.03}$ & $0.07^{+0.02}_{-0.03}$ & $8.53^{+0.02}_{-0.02}$ & $328.2^{+15.5}_{-16.7}$ & $0.01^{+0.01}_{-0.01}$ \\2916021178936597760 &  86.9845 & -22.7055 & $2.21^{+0.01}_{-0.01}$ & $8.54^{+0.35}_{-0.17}$ & $0.28^{+0.02}_{-0.04}$ & $9.02^{+0.02}_{-0.02}$ & $344.7^{+ 2.7}_{- 3.9}$ & $0.02^{+0.01}_{-0.01}$ \\2770345990019116288 & 358.9046 &  14.0616 & $0.85^{+0.06}_{-0.07}$ & $0.91^{+0.07}_{-0.07}$ & $-0.05^{+0.24}_{-0.20}$ & $10.01^{+0.15}_{-0.12}$ & $288.6^{+22.0}_{-24.6}$ & $0.02^{+0.01}_{-0.01}$ \\5369623948036459008 & 175.8980 & -51.0934 & $1.06^{+0.08}_{-0.08}$ & $1.21^{+0.09}_{-0.11}$ & $-0.01^{+0.16}_{-0.16}$ & $9.71^{+0.25}_{-0.16}$ & $258.5^{+19.8}_{-23.8}$ & $0.06^{+0.04}_{-0.05}$ \\5370186520032509952 & 176.0173 & -49.5543 & $1.01^{+0.06}_{-0.06}$ & $1.08^{+0.07}_{-0.08}$ & $-0.05^{+0.12}_{-0.15}$ & $9.69^{+0.24}_{-0.18}$ & $263.8^{+20.0}_{-21.3}$ & $0.06^{+0.04}_{-0.03}$ \\6673292929216687488 & 301.0152 & -45.7995 & $0.98^{+0.06}_{-0.06}$ & $1.07^{+0.07}_{-0.09}$ & $0.13^{+0.15}_{-0.13}$ & $9.90^{+0.20}_{-0.13}$ & $111.3^{+ 7.9}_{- 9.0}$ & $0.02^{+0.01}_{-0.01}$ \\6673293169734855680 & 301.0162 & -45.7918 & $0.87^{+0.04}_{-0.06}$ & $0.93^{+0.03}_{-0.04}$ & $-0.01^{+0.14}_{-0.15}$ & $9.98^{+0.19}_{-0.13}$ & $106.4^{+ 3.2}_{- 3.5}$ & $0.02^{+0.01}_{-0.01}$ \\6422383482403964160 & 303.1859 & -70.6942 & $1.15^{+0.05}_{-0.04}$ & $1.27^{+0.07}_{-0.10}$ & $-0.05^{+0.13}_{-0.03}$ & $9.52^{+0.06}_{-0.04}$ & $384.0^{+25.4}_{-49.9}$ & $0.04^{+0.00}_{-0.00}$ \\6422552016920249728 & 299.5594 & -70.3641 & $1.27^{+0.08}_{-0.05}$ & $1.78^{+0.22}_{-0.22}$ & $0.15^{+0.09}_{-0.11}$ & $9.61^{+0.06}_{-0.10}$ & $385.8^{+42.8}_{-37.1}$ & $0.01^{+0.01}_{-0.02}$ \\6510986767935518464 & 337.7678 & -50.3962 & $1.34^{+0.05}_{-0.06}$ & $1.63^{+0.11}_{-0.11}$ & $-0.00^{+0.08}_{-0.10}$ & $9.36^{+0.18}_{-0.11}$ & $108.9^{+ 3.5}_{- 3.9}$ & $0.00^{+0.00}_{-0.01}$ \\6511283979671307136 & 335.3522 & -51.1013 & $1.51^{+0.04}_{-0.04}$ & $1.96^{+0.12}_{-0.12}$ & $0.21^{+0.11}_{-0.08}$ & $9.30^{+0.09}_{-0.05}$ & $106.2^{+ 4.0}_{- 3.9}$ & $0.00^{+0.00}_{-0.00}$ \\3184384204607901312 &  69.7288 & -10.8204 & $0.92^{+0.06}_{-0.06}$ & $0.95^{+0.06}_{-0.07}$ & $0.01^{+0.14}_{-0.11}$ & $9.82^{+0.37}_{-0.22}$ & $157.2^{+11.6}_{-13.8}$ & $0.04^{+0.02}_{-0.02}$ \\3186123941240547840 &  69.7189 &  -8.2249 & $2.25^{+0.13}_{-0.14}$ & $1.95^{+0.13}_{-0.16}$ & $0.02^{+0.11}_{-0.09}$ & $8.36^{+0.23}_{-0.19}$ & $159.3^{+11.8}_{-13.4}$ & $0.04^{+0.03}_{-0.03}$ \\4769565408456141312 &  80.9091 & -55.5907 & $1.32^{+0.00}_{-0.01}$ & $2.31^{+0.15}_{-0.24}$ & $0.07^{+0.05}_{-0.05}$ & $9.59^{+0.02}_{-0.01}$ & $161.5^{+ 6.1}_{- 6.4}$ & $0.03^{+0.01}_{-0.01}$ \\4769566576687244800 &  80.9028 & -55.5635 & $1.01^{+0.04}_{-0.05}$ & $1.06^{+0.04}_{-0.04}$ & $-0.06^{+0.13}_{-0.17}$ & $9.65^{+0.18}_{-0.14}$ & $153.4^{+ 5.8}_{- 6.2}$ & $0.02^{+0.01}_{-0.01}$ \\6096879146677639552 & 211.1627 & -45.2889 & $1.61^{+0.06}_{-0.08}$ & $1.69^{+0.11}_{-0.12}$ & $-0.08^{+0.10}_{-0.14}$ & $8.90^{+0.21}_{-0.14}$ & $157.3^{+ 8.1}_{- 8.5}$ & $0.04^{+0.02}_{-0.02}$ \\6097199207639897984 & 211.7405 & -44.4375 & $0.98^{+0.02}_{-0.04}$ & $0.95^{+0.02}_{-0.04}$ & $-0.08^{+0.11}_{-0.11}$ & $9.42^{+0.26}_{-0.17}$ & $155.0^{+ 6.2}_{- 6.6}$ & $0.03^{+0.02}_{-0.03}$ \\6511452823426009472 & 332.5841 & -51.1955 & $0.91^{+0.05}_{-0.05}$ & $1.00^{+0.06}_{-0.06}$ & $0.10^{+0.16}_{-0.13}$ & $10.01^{+0.19}_{-0.13}$ & $217.3^{+11.9}_{-13.7}$ & $0.01^{+0.01}_{-0.01}$ \\6511933481806043136 & 334.5646 & -50.2326 & $0.88^{+0.03}_{-0.04}$ & $0.86^{+0.03}_{-0.04}$ & $-0.02^{+0.05}_{-0.08}$ & $9.76^{+0.22}_{-0.18}$ & $211.2^{+12.4}_{-11.7}$ & $0.01^{+0.01}_{-0.00}$ \\452448588153608704 &  37.1546 &  53.2250 & $1.03^{+0.06}_{-0.06}$ & $1.07^{+0.05}_{-0.05}$ & $-0.02^{+0.13}_{-0.14}$ & $9.62^{+0.33}_{-0.22}$ & $136.1^{+ 5.6}_{- 6.0}$ & $0.12^{+0.09}_{-0.07}$ \\454466604308943872 &  41.9073 &  55.6266 & $0.87^{+0.07}_{-0.07}$ & $0.89^{+0.04}_{-0.05}$ & $-0.02^{+0.17}_{-0.15}$ & $9.89^{+0.49}_{-0.28}$ & $135.5^{+ 5.5}_{- 6.2}$ & $0.14^{+0.12}_{-0.27}$ \\5246437791994683648 & 149.3039 & -65.2130 & $0.98^{+0.05}_{-0.05}$ & $1.09^{+0.06}_{-0.07}$ & $0.03^{+0.11}_{-0.11}$ & $9.84^{+0.19}_{-0.14}$ & $230.1^{+13.4}_{-14.9}$ & $0.11^{+0.08}_{-0.08}$ \\5246629072660897280 & 149.5975 & -64.3654 & $1.32^{+0.07}_{-0.12}$ & $1.66^{+0.16}_{-0.17}$ & $0.24^{+0.05}_{-0.05}$ & $9.43^{+0.04}_{-0.19}$ & $217.5^{+17.6}_{-32.7}$ & $0.16^{+0.05}_{-0.02}$ \\6673835606923111680 & 303.7097 & -44.0739 & $1.07^{+0.05}_{-0.05}$ & $1.17^{+0.05}_{-0.05}$ & $0.05^{+0.13}_{-0.11}$ & $9.68^{+0.18}_{-0.14}$ & $91.2^{+ 3.1}_{- 3.4}$ & $0.01^{+0.01}_{-0.02}$ \\6673835641282849024 & 303.7223 & -44.0577 & $1.25^{+0.05}_{-0.04}$ & $1.72^{+0.09}_{-0.11}$ & $0.15^{+0.08}_{-0.08}$ & $9.63^{+0.07}_{-0.06}$ & $93.1^{+ 2.6}_{- 2.4}$ & $0.02^{+0.02}_{-0.01}$ \\1520676876736022272 & 193.3436 &  38.2314 & $0.99^{+0.07}_{-0.06}$ & $1.00^{+0.05}_{-0.05}$ & $-0.11^{+0.17}_{-0.14}$ & $9.54^{+0.41}_{-0.28}$ & $125.6^{+ 5.6}_{- 6.1}$ & $0.01^{+0.00}_{-0.00}$ \\1527092698883378560 & 192.9947 &  40.2415 & $1.56^{+0.06}_{-0.06}$ & $1.98^{+0.12}_{-0.14}$ & $0.11^{+0.12}_{-0.11}$ & $9.18^{+0.12}_{-0.09}$ & $127.7^{+ 4.4}_{- 4.9}$ & $0.00^{+0.00}_{-0.00}$ \\1144494538254264320 & 142.7062 &  80.2692 & $0.64^{+0.03}_{-0.02}$ & $0.63^{+0.02}_{-0.01}$ & $-0.14^{+0.15}_{-0.08}$ & $9.93^{+0.43}_{-0.26}$ & $76.1^{+ 2.2}_{- 2.4}$ & $0.01^{+0.01}_{-0.01}$ \\1150715128367593600 & 138.9869 &  84.7925 & $0.71^{+0.03}_{-0.03}$ & $0.70^{+0.02}_{-0.02}$ & $-0.02^{+0.11}_{-0.09}$ & $9.96^{+0.47}_{-0.25}$ & $67.6^{+ 1.7}_{- 1.6}$ & $0.03^{+0.02}_{-0.02}$ \\185146453764228480 &  75.5198 &  34.8250 & $0.84^{+0.02}_{-0.03}$ & $0.81^{+0.02}_{-0.02}$ & $-0.35^{+0.15}_{-0.09}$ & $9.68^{+0.23}_{-0.15}$ & $82.1^{+ 2.0}_{- 1.9}$ & $0.29^{+0.12}_{-0.14}$ \\186891687954962304 &  75.8944 &  38.3511 & $0.79^{+0.03}_{-0.02}$ & $0.74^{+0.01}_{-0.01}$ & $0.01^{+0.11}_{-0.03}$ & $9.51^{+0.58}_{-0.35}$ & $80.2^{+ 1.7}_{- 1.6}$ & $0.12^{+0.08}_{-0.23}$ \\3905587038413393920 & 183.7577 &   9.9878 & $1.34^{+0.07}_{-0.07}$ & $1.62^{+0.10}_{-0.10}$ & $-0.01^{+0.15}_{-0.16}$ & $9.36^{+0.16}_{-0.11}$ & $176.9^{+ 8.3}_{- 8.9}$ & $0.01^{+0.01}_{-0.01}$ \\3905680874859334784 & 183.7644 &   9.9908 & $1.34^{+0.06}_{-0.06}$ & $1.66^{+0.11}_{-0.12}$ & $0.06^{+0.12}_{-0.13}$ & $9.42^{+0.12}_{-0.08}$ & $173.4^{+ 9.6}_{-10.8}$ & $0.01^{+0.01}_{-0.01}$ \\1706019799484308992 & 257.9845 &  79.0105 & $0.94^{+0.01}_{-0.03}$ & $0.89^{+0.02}_{-0.03}$ & $-0.20^{+0.05}_{-0.10}$ & $9.32^{+0.19}_{-0.12}$ & $148.6^{+ 4.5}_{- 4.6}$ & $0.03^{+0.02}_{-0.01}$ \\1706654389491915904 & 257.7035 &  79.4643 & $1.77^{+0.07}_{-0.08}$ & $2.71^{+0.06}_{-0.14}$ & $-0.09^{+0.10}_{-0.08}$ & $6.16^{+0.10}_{-0.07}$ & $144.6^{+ 2.6}_{- 3.2}$ & $0.02^{+0.02}_{-0.01}$ \\1883119511759595008 & 345.0448 &  26.7061 & $1.30^{+0.05}_{-0.06}$ & $1.66^{+0.14}_{-0.13}$ & $0.05^{+0.03}_{-0.07}$ & $9.47^{+0.07}_{-0.06}$ & $276.0^{+23.5}_{-24.3}$ & $0.02^{+0.01}_{-0.01}$ \\1883340651035691904 & 345.2168 &  27.6671 & $1.49^{+0.01}_{-0.01}$ & $3.91^{+0.43}_{-0.57}$ & $0.25^{+0.00}_{-0.01}$ & $9.50^{+0.00}_{-0.01}$ & $329.4^{+31.6}_{-42.3}$ & $0.02^{+0.01}_{-0.02}$ \\6385933812949848320 & 337.1973 & -67.7106 & $0.74^{+0.03}_{-0.04}$ & $0.75^{+0.03}_{-0.03}$ & $-0.39^{+0.16}_{-0.19}$ & $10.00^{+0.21}_{-0.10}$ & $104.2^{+ 4.0}_{- 3.8}$ & $0.02^{+0.01}_{-0.00}$ \\6391160478911487744 & 343.2029 & -66.7297 & $1.67^{+0.05}_{-0.03}$ & $2.26^{+0.05}_{-0.09}$ & $-0.07^{+0.08}_{-0.08}$ & $6.39^{+0.03}_{-0.05}$ & $97.1^{+ 2.4}_{- 1.6}$ & $0.01^{+0.01}_{-0.01}$ \\5863709942019567488 & 202.2754 & -66.0737 & $1.22^{+0.04}_{-0.03}$ & $1.23^{+0.04}_{-0.03}$ & $-0.06^{+0.13}_{-0.09}$ & $9.04^{+0.27}_{-0.22}$ & $77.4^{+ 1.7}_{- 1.7}$ & $0.37^{+0.17}_{-0.14}$ \\5863709942019567744 & 202.2894 & -66.0785 & $1.08^{+0.04}_{-0.03}$ & $1.03^{+0.03}_{-0.03}$ & $-0.02^{+0.11}_{-0.07}$ & $8.96^{+0.51}_{-0.34}$ & $76.3^{+ 1.5}_{- 1.7}$ & $0.25^{+0.16}_{-0.18}$ \\1521871118162820608 & 191.5353 &  40.0906 & $0.80^{+0.05}_{-0.05}$ & $0.76^{+0.04}_{-0.04}$ & $-0.14^{+0.18}_{-0.16}$ & $9.69^{+0.55}_{-0.32}$ & $131.3^{+ 7.1}_{- 7.9}$ & $0.01^{+0.00}_{-0.00}$ \\1527692379396664832 & 194.3111 &  42.1481 & $1.16^{+0.02}_{-0.02}$ & $1.34^{+0.06}_{-0.06}$ & $0.02^{+0.02}_{-0.05}$ & $9.58^{+0.08}_{-0.07}$ & $122.9^{+ 3.8}_{- 3.3}$ & $0.01^{+0.01}_{-0.00}$ \\1521891252969502464 & 191.6141 &  40.2455 & $0.84^{+0.05}_{-0.05}$ & $0.87^{+0.04}_{-0.04}$ & $-0.03^{+0.12}_{-0.14}$ & $10.00^{+0.33}_{-0.19}$ & $113.2^{+ 4.2}_{- 4.7}$ & $0.01^{+0.00}_{-0.00}$ \\1527243641213701376 & 193.6194 &  41.1288 & $0.80^{+0.05}_{-0.05}$ & $0.79^{+0.03}_{-0.03}$ & $-0.05^{+0.12}_{-0.14}$ & $9.91^{+0.36}_{-0.25}$ & $118.0^{+ 3.9}_{- 4.1}$ & $0.00^{+0.00}_{-0.00}$ \\5863727121894542720 & 203.5504 & -65.8969 & $1.28^{+0.01}_{-0.01}$ & $2.60^{+0.25}_{-0.29}$ & $0.02^{+0.01}_{-0.04}$ & $9.61^{+0.01}_{-0.01}$ & $379.2^{+31.9}_{-29.6}$ & $0.04^{+0.02}_{-0.07}$ \\5863729114759364352 & 203.8384 & -65.8036 & $1.52^{+0.13}_{-0.16}$ & $1.94^{+0.22}_{-0.27}$ & $0.02^{+0.14}_{-0.14}$ & $9.22^{+0.23}_{-0.16}$ & $401.5^{+42.5}_{-55.1}$ & $0.32^{+0.25}_{-0.41}$ \\3185815734387232512 &  70.2708 &  -9.0093 & $0.81^{+0.04}_{-0.04}$ & $0.79^{+0.03}_{-0.03}$ & $-0.00^{+0.11}_{-0.14}$ & $9.88^{+0.32}_{-0.22}$ & $160.0^{+ 6.8}_{- 7.3}$ & $0.02^{+0.02}_{-0.04}$ \\1003223580601456256 & 103.1374 &  59.6574 & $0.86^{+0.03}_{-0.03}$ & $0.83^{+0.02}_{-0.03}$ & $-0.09^{+0.10}_{-0.14}$ & $9.71^{+0.24}_{-0.20}$ & $103.2^{+ 2.9}_{- 2.8}$ & $0.04^{+0.02}_{-0.02}$ \\1003223614961194752 & 103.1144 &  59.6522 & $1.06^{+0.04}_{-0.04}$ & $1.16^{+0.04}_{-0.05}$ & $-0.01^{+0.06}_{-0.09}$ & $9.66^{+0.21}_{-0.15}$ & $102.9^{+ 3.0}_{- 3.0}$ & $0.02^{+0.01}_{-0.03}$ \\3333901911786676480 &  82.9883 &   6.7638 & $1.05^{+0.07}_{-0.06}$ & $1.11^{+0.04}_{-0.05}$ & $-0.02^{+0.14}_{-0.13}$ & $9.61^{+0.33}_{-0.22}$ & $123.3^{+ 4.0}_{- 4.4}$ & $0.11^{+0.08}_{-0.09}$ \\3334385903060667392 &  84.3402 &   7.6688 & $1.48^{+0.07}_{-0.07}$ & $1.55^{+0.08}_{-0.09}$ & $-0.02^{+0.13}_{-0.11}$ & $8.93^{+0.33}_{-0.22}$ & $116.2^{+ 4.1}_{- 4.4}$ & $0.04^{+0.03}_{-0.10}$ \\1883507020888783360 & 344.7438 &  27.7459 & $1.65^{+0.04}_{-0.07}$ & $2.46^{+0.12}_{-0.12}$ & $0.10^{+0.07}_{-0.12}$ & $9.21^{+0.05}_{-0.03}$ & $179.0^{+ 7.7}_{- 8.4}$ & $0.03^{+0.02}_{-0.02}$ \\1884781148706736256 & 345.7583 &  27.6953 & $1.50^{+0.06}_{-0.10}$ & $2.01^{+0.13}_{-0.15}$ & $-0.04^{+0.13}_{-0.17}$ & $9.25^{+0.09}_{-0.05}$ & $178.8^{+10.4}_{-11.2}$ & $0.03^{+0.02}_{-0.02}$ \\4431752452370734720 & 248.5064 &   1.4319 & $1.57^{+0.04}_{-0.04}$ & $1.63^{+0.07}_{-0.08}$ & $-0.03^{+0.05}_{-0.07}$ & $8.88^{+0.18}_{-0.13}$ & $109.4^{+ 4.1}_{- 3.0}$ & $0.02^{+0.01}_{-0.03}$ \\4432055573982227072 & 247.0064 &   1.7772 & $0.77^{+0.03}_{-0.03}$ & $0.79^{+0.02}_{-0.03}$ & $0.14^{+0.11}_{-0.14}$ & $10.17^{+0.23}_{-0.10}$ & $94.5^{+ 3.5}_{- 3.6}$ & $0.03^{+0.02}_{-0.02}$ \\4448323776228103040 & 254.5774 &  12.5779 & $1.01^{+0.06}_{-0.06}$ & $1.02^{+0.05}_{-0.05}$ & $-0.07^{+0.16}_{-0.14}$ & $9.52^{+0.41}_{-0.26}$ & $232.7^{+11.0}_{-12.8}$ & $0.02^{+0.02}_{-0.02}$ \\4448323810587841280 & 254.5725 &  12.5781 & $0.94^{+0.05}_{-0.06}$ & $0.96^{+0.05}_{-0.05}$ & $-0.16^{+0.12}_{-0.19}$ & $9.66^{+0.20}_{-0.16}$ & $237.4^{+14.1}_{-14.6}$ & $0.03^{+0.02}_{-0.01}$ \\2916855467744300544 &  91.8045 & -22.2702 & $0.91^{+0.05}_{-0.08}$ & $1.09^{+0.05}_{-0.06}$ & $-0.06^{+0.15}_{-0.17}$ & $10.02^{+0.18}_{-0.07}$ & $137.6^{+ 6.7}_{- 7.0}$ & $0.03^{+0.02}_{-0.02}$ \\2916855570823404288 &  91.8044 & -22.2664 & $1.23^{+0.06}_{-0.05}$ & $1.53^{+0.09}_{-0.09}$ & $0.10^{+0.11}_{-0.13}$ & $9.59^{+0.10}_{-0.09}$ & $137.2^{+ 5.2}_{- 6.2}$ & $0.03^{+0.02}_{-0.02}$ \\285473144586662400 &  77.3383 &  61.1370 & $0.62^{+0.02}_{-0.02}$ & $0.60^{+0.02}_{-0.02}$ & $-0.23^{+0.15}_{-0.14}$ & $9.68^{+0.49}_{-0.35}$ & $63.5^{+ 1.3}_{- 1.2}$ & $0.16^{+0.11}_{-0.15}$ \\287622243142337408 &  82.8887 &  64.3184 & $1.17^{+0.01}_{-0.01}$ & $1.77^{+0.06}_{-0.06}$ & $-0.03^{+0.05}_{-0.03}$ & $9.67^{+0.02}_{-0.02}$ & $71.3^{+ 1.6}_{- 1.5}$ & $0.10^{+0.06}_{-0.04}$ \\2122669285468914816 & 270.9099 &  48.3310 & $1.02^{+0.07}_{-0.07}$ & $1.06^{+0.06}_{-0.07}$ & $-0.08^{+0.17}_{-0.15}$ & $9.60^{+0.34}_{-0.24}$ & $263.3^{+14.7}_{-17.1}$ & $0.01^{+0.01}_{-0.01}$ \\2122669903944206464 & 270.8893 &  48.3185 & $1.70^{+0.06}_{-0.06}$ & $2.57^{+0.15}_{-0.15}$ & $0.07^{+0.05}_{-0.13}$ & $9.18^{+0.04}_{-0.04}$ & $257.1^{+15.3}_{-14.7}$ & $0.02^{+0.01}_{-0.01}$ \\186222497690875648 &  74.5338 &  36.1114 & $0.84^{+0.05}_{-0.06}$ & $0.86^{+0.03}_{-0.04}$ & $-0.05^{+0.15}_{-0.14}$ & $9.94^{+0.36}_{-0.23}$ & $133.7^{+ 4.5}_{- 5.0}$ & $0.24^{+0.16}_{-0.24}$ \\188315624231943808 &  76.8046 &  38.1425 & $0.85^{+0.06}_{-0.06}$ & $0.87^{+0.03}_{-0.03}$ & $-0.06^{+0.17}_{-0.16}$ & $9.92^{+0.40}_{-0.26}$ & $131.4^{+ 3.9}_{- 4.1}$ & $0.31^{+0.20}_{-0.26}$ \\1004071063547830272 & 101.2589 &  61.9514 & $0.89^{+0.04}_{-0.05}$ & $0.85^{+0.04}_{-0.04}$ & $-0.14^{+0.14}_{-0.16}$ & $9.51^{+0.37}_{-0.25}$ & $182.3^{+ 7.9}_{- 8.7}$ & $0.06^{+0.04}_{-0.04}$ \\1007401724787224192 &  97.3065 &  62.8724 & $1.31^{+0.06}_{-0.07}$ & $1.43^{+0.10}_{-0.11}$ & $-0.07^{+0.12}_{-0.16}$ & $9.21^{+0.22}_{-0.16}$ & $181.5^{+11.6}_{-12.3}$ & $0.06^{+0.03}_{-0.03}$ \\3193528945895148544 &  59.2665 & -10.2336 & $0.81^{+0.06}_{-0.06}$ & $0.81^{+0.03}_{-0.03}$ & $-0.14^{+0.16}_{-0.16}$ & $9.90^{+0.42}_{-0.28}$ & $141.0^{+ 4.8}_{- 5.1}$ & $0.03^{+0.02}_{-0.03}$ \\3194381720241577984 &  58.6457 &  -9.5204 & $2.27^{+0.07}_{-0.05}$ & $3.51^{+0.31}_{-0.32}$ & $0.42^{+0.06}_{-0.05}$ & $8.88^{+0.02}_{-0.02}$ & $157.5^{+11.2}_{-10.6}$ & $0.03^{+0.01}_{-0.01}$ \\1524142949704051072 & 197.0390 &  40.4076 & $0.82^{+0.04}_{-0.04}$ & $0.82^{+0.03}_{-0.03}$ & $-0.04^{+0.11}_{-0.13}$ & $9.92^{+0.28}_{-0.21}$ & $154.8^{+ 5.5}_{- 5.6}$ & $0.01^{+0.01}_{-0.00}$ \\1527401696010355712 & 195.7178 &  41.4492 & $1.09^{+0.01}_{-0.03}$ & $1.54^{+0.10}_{-0.10}$ & $-0.05^{+0.05}_{-0.13}$ & $9.78^{+0.02}_{-0.02}$ & $152.0^{+ 7.3}_{- 6.6}$ & $0.01^{+0.00}_{-0.00}$ \\5136848952657773056 &  30.6411 & -20.3148 & $1.28^{+0.06}_{-0.10}$ & $1.76^{+0.14}_{-0.15}$ & $0.08^{+0.05}_{-0.12}$ & $9.57^{+0.11}_{-0.07}$ & $236.5^{+21.0}_{-22.6}$ & $0.01^{+0.01}_{-0.01}$ \\5136850430126522752 &  30.6485 & -20.3120 & $0.92^{+0.03}_{-0.04}$ & $0.97^{+0.05}_{-0.05}$ & $-0.09^{+0.11}_{-0.16}$ & $9.84^{+0.15}_{-0.06}$ & $253.7^{+16.7}_{-16.3}$ & $0.01^{+0.01}_{-0.00}$ \\1884356359261034240 & 343.5846 &  28.2418 & $1.05^{+0.06}_{-0.06}$ & $1.05^{+0.07}_{-0.08}$ & $-0.08^{+0.17}_{-0.14}$ & $9.43^{+0.26}_{-0.20}$ & $345.0^{+27.3}_{-33.6}$ & $0.03^{+0.02}_{-0.02}$ \\5247111552103878016 & 139.2791 & -67.4131 & $0.73^{+0.04}_{-0.05}$ & $0.74^{+0.04}_{-0.04}$ & $-0.07^{+0.13}_{-0.15}$ & $10.11^{+0.24}_{-0.14}$ & $100.0^{+ 6.2}_{- 7.2}$ & $0.03^{+0.02}_{-0.05}$ \\5248015866059814528 & 139.8769 & -66.4463 & $0.96^{+0.04}_{-0.03}$ & $0.92^{+0.03}_{-0.03}$ & $0.04^{+0.12}_{-0.10}$ & $9.51^{+0.32}_{-0.26}$ & $99.3^{+ 2.6}_{- 2.6}$ & $0.06^{+0.04}_{-0.06}$ \\1344865757729916544 & 267.2653 &  41.3643 & $1.20^{+0.05}_{-0.05}$ & $1.42^{+0.08}_{-0.09}$ & $0.16^{+0.11}_{-0.12}$ & $9.60^{+0.12}_{-0.08}$ & $183.4^{+ 8.4}_{- 9.8}$ & $0.02^{+0.01}_{-0.01}$ \\1346176135071670400 & 268.5821 &  42.9420 & $1.13^{+0.03}_{-0.04}$ & $1.29^{+0.04}_{-0.05}$ & $0.05^{+0.08}_{-0.10}$ & $9.62^{+0.12}_{-0.04}$ & $168.0^{+ 6.2}_{- 9.1}$ & $0.00^{+0.00}_{-0.00}$ \\937713337789300480 & 101.9619 &  33.1600 & $1.00^{+0.06}_{-0.05}$ & $1.04^{+0.04}_{-0.05}$ & $0.22^{+0.15}_{-0.10}$ & $9.83^{+0.25}_{-0.16}$ & $131.7^{+ 4.6}_{- 5.1}$ & $0.06^{+0.04}_{-0.02}$ \\890894345970947840 & 104.6047 &  32.5825 & $1.10^{+0.01}_{-0.01}$ & $1.62^{+0.06}_{-0.06}$ & $0.02^{+0.02}_{-0.02}$ & $9.82^{+0.03}_{-0.02}$ & $133.1^{+ 3.4}_{- 3.6}$ & $0.02^{+0.02}_{-0.03}$ \\4921755925322419072 &   9.6555 & -53.8408 & $1.17^{+0.05}_{-0.04}$ & $1.27^{+0.06}_{-0.08}$ & $0.04^{+0.09}_{-0.09}$ & $9.47^{+0.22}_{-0.15}$ & $176.3^{+ 8.8}_{- 8.7}$ & $0.01^{+0.01}_{-0.00}$ \\4922346534865155840 &  13.3223 & -52.1915 & $1.29^{+0.05}_{-0.06}$ & $1.91^{+0.13}_{-0.16}$ & $0.03^{+0.06}_{-0.10}$ & $9.56^{+0.08}_{-0.07}$ & $171.9^{+ 7.7}_{- 8.2}$ & $0.01^{+0.00}_{-0.01}$ \\4533551492342252032 & 285.5901 &  24.1892 & $1.47^{+0.00}_{-0.01}$ & $2.44^{+0.13}_{-0.14}$ & $-0.12^{+0.05}_{-0.06}$ & $9.33^{+0.02}_{-0.02}$ & $149.7^{+ 3.6}_{- 3.7}$ & $0.33^{+0.04}_{-0.02}$ \\4534823283700154624 & 284.8354 &  26.3072 & $0.94^{+0.03}_{-0.03}$ & $1.13^{+0.08}_{-0.09}$ & $0.04^{+0.07}_{-0.08}$ & $10.02^{+0.07}_{-0.03}$ & $146.0^{+10.3}_{-11.7}$ & $0.08^{+0.05}_{-0.06}$ \\6388037968968109568 & 351.4329 & -67.6639 & $0.83^{+0.02}_{-0.02}$ & $0.78^{+0.01}_{-0.01}$ & $0.19^{+0.09}_{-0.09}$ & $9.57^{+0.26}_{-0.28}$ & $84.6^{+ 2.0}_{- 2.3}$ & $0.01^{+0.01}_{-0.01}$ \\6389893429199543936 & 349.2186 & -66.0038 & $0.88^{+0.03}_{-0.03}$ & $0.84^{+0.02}_{-0.03}$ & $-0.06^{+0.11}_{-0.12}$ & $9.63^{+0.31}_{-0.24}$ & $87.4^{+ 2.1}_{- 2.4}$ & $0.02^{+0.01}_{-0.01}$ \\286572965452868608 &  85.9976 &  62.5064 & $1.44^{+0.07}_{-0.08}$ & $1.63^{+0.11}_{-0.13}$ & $0.01^{+0.15}_{-0.12}$ & $9.14^{+0.24}_{-0.15}$ & $173.9^{+ 9.5}_{-10.7}$ & $0.04^{+0.03}_{-0.06}$ \\1007966564525288576 &  92.0608 &  62.8228 & $1.53^{+0.08}_{-0.09}$ & $2.02^{+0.15}_{-0.16}$ & $0.00^{+0.13}_{-0.15}$ & $9.22^{+0.10}_{-0.07}$ & $171.2^{+10.2}_{-11.9}$ & $0.09^{+0.06}_{-0.07}$ \\5247292112529012864 & 144.5815 & -67.5051 & $0.85^{+0.06}_{-0.06}$ & $0.91^{+0.05}_{-0.06}$ & $-0.02^{+0.17}_{-0.17}$ & $10.05^{+0.25}_{-0.15}$ & $120.0^{+ 7.3}_{- 8.7}$ & $0.08^{+0.05}_{-0.06}$ \\5247428417612065280 & 144.6964 & -66.6632 & $0.82^{+0.04}_{-0.04}$ & $0.84^{+0.03}_{-0.03}$ & $0.01^{+0.07}_{-0.10}$ & $10.04^{+0.28}_{-0.17}$ & $125.0^{+ 3.7}_{- 4.0}$ & $0.09^{+0.06}_{-0.07}$ \\1345265327127190400 & 267.4958 &  41.9606 & $0.93^{+0.06}_{-0.07}$ & $1.01^{+0.04}_{-0.04}$ & $-0.07^{+0.14}_{-0.15}$ & $9.86^{+0.25}_{-0.17}$ & $111.3^{+ 2.8}_{- 3.1}$ & $0.02^{+0.01}_{-0.01}$ \\1345265327127190528 & 267.4950 &  41.9550 & $1.45^{+0.06}_{-0.08}$ & $1.63^{+0.08}_{-0.09}$ & $-0.03^{+0.12}_{-0.15}$ & $9.12^{+0.23}_{-0.14}$ & $109.2^{+ 2.9}_{- 2.9}$ & $0.01^{+0.01}_{-0.01}$ \\6098750171870066560 & 219.6911 & -45.1497 & $1.10^{+0.03}_{-0.03}$ & $1.36^{+0.08}_{-0.10}$ & $0.08^{+0.08}_{-0.09}$ & $9.78^{+0.02}_{-0.02}$ & $183.0^{+11.3}_{-12.8}$ & $0.08^{+0.05}_{-0.04}$ \\6098751614979077376 & 219.7152 & -45.1421 & $1.37^{+0.03}_{-0.04}$ & $1.70^{+0.10}_{-0.10}$ & $0.08^{+0.05}_{-0.11}$ & $9.38^{+0.08}_{-0.06}$ & $193.5^{+ 9.8}_{- 8.1}$ & $0.06^{+0.04}_{-0.04}$ \\392783658393085952 &   3.6409 &  48.5362 & $1.29^{+0.09}_{-0.10}$ & $1.73^{+0.17}_{-0.21}$ & $-0.02^{+0.12}_{-0.16}$ & $9.50^{+0.09}_{-0.09}$ & $209.9^{+19.9}_{-24.2}$ & $0.06^{+0.04}_{-0.04}$ \\394095719362198784 &   5.9374 &  48.8148 & $1.03^{+0.03}_{-0.03}$ & $1.21^{+0.06}_{-0.07}$ & $-0.07^{+0.13}_{-0.07}$ & $9.77^{+0.07}_{-0.03}$ & $219.9^{+12.4}_{-14.1}$ & $0.03^{+0.02}_{-0.05}$ \\2033697972784594560 & 297.6989 &  31.2326 & $0.79^{+0.04}_{-0.05}$ & $0.75^{+0.03}_{-0.04}$ & $-0.21^{+0.15}_{-0.17}$ & $9.70^{+0.33}_{-0.24}$ & $138.9^{+ 5.2}_{- 4.6}$ & $0.12^{+0.06}_{-0.20}$ \\2033698522540409088 & 297.7859 &  31.2311 & $0.89^{+0.05}_{-0.05}$ & $0.86^{+0.03}_{-0.04}$ & $-0.19^{+0.18}_{-0.17}$ & $9.61^{+0.40}_{-0.27}$ & $136.3^{+ 5.0}_{- 5.3}$ & $0.12^{+0.09}_{-0.15}$ \\6388727190959900288 & 354.5305 & -68.0114 & $1.00^{+0.06}_{-0.06}$ & $1.05^{+0.05}_{-0.05}$ & $-0.11^{+0.16}_{-0.16}$ & $9.64^{+0.26}_{-0.19}$ & $144.1^{+ 5.9}_{- 6.7}$ & $0.01^{+0.01}_{-0.01}$ \\6389345185213648768 & 356.9737 & -66.2242 & $0.84^{+0.04}_{-0.05}$ & $0.86^{+0.03}_{-0.04}$ & $-0.16^{+0.13}_{-0.19}$ & $9.92^{+0.17}_{-0.14}$ & $141.0^{+ 5.3}_{- 5.9}$ & $0.01^{+0.01}_{-0.01}$ \\3115362911931693952 & 108.2614 &   3.4535 & $0.95^{+0.04}_{-0.04}$ & $0.98^{+0.03}_{-0.05}$ & $0.03^{+0.09}_{-0.08}$ & $9.78^{+0.19}_{-0.15}$ & $151.3^{+ 6.6}_{- 7.3}$ & $0.06^{+0.04}_{-0.06}$ \\3115363118090124032 & 108.2581 &   3.4574 & $1.16^{+0.06}_{-0.05}$ & $1.27^{+0.06}_{-0.07}$ & $-0.00^{+0.09}_{-0.08}$ & $9.46^{+0.32}_{-0.19}$ & $153.8^{+ 6.5}_{- 7.0}$ & $0.08^{+0.06}_{-0.05}$ \\3911651600954819840 & 177.9856 &   8.8224 & $1.49^{+0.04}_{-0.04}$ & $1.88^{+0.13}_{-0.12}$ & $0.27^{+0.10}_{-0.07}$ & $9.33^{+0.13}_{-0.06}$ & $97.5^{+ 2.9}_{- 2.9}$ & $0.01^{+0.00}_{-0.01}$ \\3912135111193398784 & 179.5992 &   9.5524 & $1.27^{+0.06}_{-0.05}$ & $1.42^{+0.10}_{-0.10}$ & $0.08^{+0.17}_{-0.10}$ & $9.35^{+0.21}_{-0.14}$ & $102.4^{+ 6.0}_{- 5.5}$ & $0.01^{+0.00}_{-0.01}$ \\4205226565690332288 & 288.0495 &  -6.1970 & $1.09^{+0.04}_{-0.05}$ & $1.21^{+0.05}_{-0.06}$ & $0.05^{+0.14}_{-0.12}$ & $9.63^{+0.16}_{-0.12}$ & $145.6^{+ 6.7}_{- 6.9}$ & $0.26^{+0.14}_{-0.11}$ \\4207994758011862400 & 290.8636 &  -6.5681 & $1.08^{+0.07}_{-0.08}$ & $1.28^{+0.08}_{-0.08}$ & $0.07^{+0.17}_{-0.14}$ & $9.76^{+0.22}_{-0.14}$ & $140.3^{+ 6.3}_{- 6.7}$ & $0.11^{+0.08}_{-0.14}$ \\4922994765689839616 &   3.5218 & -54.4854 & $0.98^{+0.07}_{-0.07}$ & $1.11^{+0.07}_{-0.07}$ & $0.03^{+0.16}_{-0.13}$ & $9.86^{+0.26}_{-0.16}$ & $227.1^{+12.1}_{-14.1}$ & $0.01^{+0.00}_{-0.00}$ \\4923959071747137792 &   1.8118 & -53.9514 & $0.94^{+0.05}_{-0.05}$ & $0.96^{+0.05}_{-0.05}$ & $-0.06^{+0.13}_{-0.13}$ & $9.70^{+0.30}_{-0.23}$ & $225.8^{+12.4}_{-13.3}$ & $0.00^{+0.00}_{-0.01}$ \\2264286039529174528 & 288.5535 &  71.7907 & $0.90^{+0.02}_{-0.03}$ & $0.89^{+0.01}_{-0.03}$ & $0.21^{+0.12}_{-0.10}$ & $9.89^{+0.12}_{-0.11}$ & $124.4^{+ 5.4}_{- 4.6}$ & $0.07^{+0.02}_{-0.03}$ \\2265243095682022528 & 288.9353 &  74.4042 & $1.07^{+0.06}_{-0.07}$ & $1.25^{+0.06}_{-0.07}$ & $-0.02^{+0.13}_{-0.16}$ & $9.73^{+0.21}_{-0.14}$ & $130.8^{+ 4.3}_{- 4.6}$ & $0.04^{+0.03}_{-0.02}$ \\6099209527210563840 & 218.6941 & -44.7055 & $0.98^{+0.06}_{-0.07}$ & $1.06^{+0.06}_{-0.07}$ & $-0.03^{+0.17}_{-0.16}$ & $9.79^{+0.20}_{-0.16}$ & $241.4^{+13.8}_{-15.5}$ & $0.08^{+0.05}_{-0.04}$ \\6099975508858664576 & 218.3236 & -42.8810 & $0.89^{+0.02}_{-0.01}$ & $1.22^{+0.10}_{-0.09}$ & $0.13^{+0.10}_{-0.09}$ & $10.17^{+0.02}_{-0.02}$ & $252.5^{+16.2}_{-16.6}$ & $0.06^{+0.04}_{-0.05}$ \\678185609600185472 & 125.8805 &  23.5344 & $1.61^{+0.06}_{-0.07}$ & $1.65^{+0.11}_{-0.14}$ & $-0.00^{+0.09}_{-0.06}$ & $8.83^{+0.30}_{-0.17}$ & $129.7^{+ 8.7}_{-10.1}$ & $0.02^{+0.01}_{-0.01}$ \\678908538495864704 & 127.8160 &  25.7403 & $1.77^{+0.05}_{-0.06}$ & $1.62^{+0.05}_{-0.06}$ & $-0.00^{+0.01}_{-0.01}$ & $8.41^{+0.27}_{-0.20}$ & $122.5^{+ 5.3}_{- 6.7}$ & $0.02^{+0.01}_{-0.02}$ \\6221347745589125376 & 217.8895 & -28.6263 & $1.23^{+0.01}_{-0.02}$ & $1.92^{+0.14}_{-0.14}$ & $-0.33^{+0.05}_{-0.09}$ & $9.52^{+0.02}_{-0.02}$ & $129.9^{+ 6.0}_{- 5.4}$ & $0.05^{+0.03}_{-0.02}$ \\4081055419032647424 & 288.5366 & -22.0607 & $1.90^{+0.10}_{-0.11}$ & $1.95^{+0.13}_{-0.15}$ & $-0.07^{+0.16}_{-0.17}$ & $8.76^{+0.20}_{-0.14}$ & $117.0^{+ 5.5}_{- 6.2}$ & $0.01^{+0.01}_{-0.03}$ \\6772886898619589632 & 292.8702 & -21.6388 & $1.43^{+0.06}_{-0.07}$ & $1.61^{+0.09}_{-0.10}$ & $-0.01^{+0.12}_{-0.14}$ & $9.14^{+0.26}_{-0.15}$ & $111.1^{+ 3.9}_{- 4.3}$ & $0.04^{+0.03}_{-0.03}$ \\1527702206281836800 & 194.2773 &  42.3850 & $0.94^{+0.02}_{-0.02}$ & $0.90^{+0.01}_{-0.02}$ & $-0.03^{+0.04}_{-0.07}$ & $9.53^{+0.15}_{-0.19}$ & $139.1^{+ 2.5}_{- 3.1}$ & $0.01^{+0.01}_{-0.00}$ \\1527702240641575040 & 194.2838 &  42.3912 & $1.21^{+0.05}_{-0.05}$ & $1.38^{+0.07}_{-0.08}$ & $0.14^{+0.11}_{-0.11}$ & $9.53^{+0.15}_{-0.10}$ & $138.7^{+ 5.3}_{- 6.2}$ & $0.01^{+0.01}_{-0.00}$ \\1528045013391550208 & 193.4652 &  41.8228 & $1.23^{+0.03}_{-0.02}$ & $1.51^{+0.05}_{-0.05}$ & $0.31^{+0.06}_{-0.07}$ & $9.68^{+0.04}_{-0.03}$ & $84.0^{+ 2.8}_{- 2.8}$ & $0.00^{+0.00}_{-0.00}$ \\1550768757642052352 & 198.6071 &  45.5862 & $0.98^{+0.03}_{-0.04}$ & $1.00^{+0.03}_{-0.03}$ & $-0.07^{+0.09}_{-0.14}$ & $9.64^{+0.17}_{-0.15}$ & $84.2^{+ 1.9}_{- 2.1}$ & $0.01^{+0.00}_{-0.00}$ \\2894286170518558848 & 100.3540 & -30.3704 & $1.17^{+0.08}_{-0.07}$ & $1.23^{+0.07}_{-0.08}$ & $-0.08^{+0.17}_{-0.16}$ & $9.30^{+0.40}_{-0.27}$ & $179.6^{+10.9}_{-12.2}$ & $0.03^{+0.02}_{-0.04}$ \\2894287682347045632 & 100.3846 & -30.3455 & $0.98^{+0.06}_{-0.06}$ & $0.96^{+0.05}_{-0.05}$ & $-0.09^{+0.18}_{-0.13}$ & $9.48^{+0.51}_{-0.32}$ & $179.9^{+ 9.6}_{-10.5}$ & $0.03^{+0.03}_{-0.04}$ \\5957473716655911680 & 265.3755 & -41.8016 & $0.94^{+0.03}_{-0.02}$ & $0.91^{+0.04}_{-0.01}$ & $0.06^{+0.15}_{-0.05}$ & $9.58^{+0.08}_{-0.09}$ & $49.6^{+ 1.1}_{- 1.2}$ & $0.25^{+0.07}_{-0.09}$ \\4923825274925556480 &   2.7984 & -54.0922 & $1.32^{+0.01}_{-0.01}$ & $2.19^{+0.19}_{-0.22}$ & $0.11^{+0.06}_{-0.07}$ & $9.58^{+0.02}_{-0.02}$ & $288.1^{+17.3}_{-21.3}$ & $0.01^{+0.00}_{-0.00}$ \\4923996901818456192 &   2.3701 & -53.9628 & $1.14^{+0.06}_{-0.05}$ & $1.23^{+0.07}_{-0.10}$ & $0.03^{+0.12}_{-0.10}$ & $9.51^{+0.26}_{-0.17}$ & $276.9^{+18.2}_{-21.0}$ & $0.01^{+0.00}_{-0.00}$ \\678716192680072832 & 127.1261 &  24.5413 & $1.78^{+0.08}_{-0.10}$ & $1.85^{+0.13}_{-0.14}$ & $-0.04^{+0.10}_{-0.14}$ & $8.80^{+0.17}_{-0.12}$ & $205.8^{+13.3}_{-15.6}$ & $0.02^{+0.01}_{-0.01}$ \\678949907620941696 & 125.0030 &  23.8092 & $2.05^{+0.11}_{-0.12}$ & $2.08^{+0.18}_{-0.21}$ & $-0.03^{+0.14}_{-0.16}$ & $8.71^{+0.20}_{-0.12}$ & $206.8^{+15.1}_{-17.8}$ & $0.02^{+0.01}_{-0.01}$ \\4924175950414876032 &   5.4465 & -53.4077 & $1.04^{+0.06}_{-0.07}$ & $1.30^{+0.10}_{-0.13}$ & $0.01^{+0.14}_{-0.15}$ & $9.85^{+0.14}_{-0.08}$ & $258.9^{+20.0}_{-22.7}$ & $0.01^{+0.00}_{-0.00}$ \\6677501103812119552 & 313.2406 & -41.4446 & $1.21^{+0.05}_{-0.03}$ & $1.50^{+0.10}_{-0.07}$ & $0.29^{+0.08}_{-0.08}$ & $9.69^{+0.04}_{-0.05}$ & $253.7^{+14.0}_{-12.7}$ & $0.03^{+0.01}_{-0.01}$ \\6677546939703103360 & 313.0524 & -41.4889 & $1.00^{+0.05}_{-0.05}$ & $1.03^{+0.05}_{-0.06}$ & $0.07^{+0.13}_{-0.10}$ & $9.70^{+0.19}_{-0.16}$ & $264.4^{+17.1}_{-20.5}$ & $0.02^{+0.01}_{-0.01}$ \\4924233502976809344 &   4.6222 & -53.4239 & $0.83^{+0.04}_{-0.04}$ & $0.81^{+0.03}_{-0.03}$ & $0.06^{+0.14}_{-0.13}$ & $9.86^{+0.38}_{-0.23}$ & $134.0^{+ 5.0}_{- 5.3}$ & $0.00^{+0.00}_{-0.00}$ \\4924233502976809600 &   4.6129 & -53.4298 & $0.74^{+0.04}_{-0.05}$ & $0.77^{+0.03}_{-0.03}$ & $-0.18^{+0.15}_{-0.16}$ & $10.11^{+0.22}_{-0.14}$ & $135.2^{+ 4.5}_{- 4.8}$ & $0.01^{+0.00}_{-0.00}$ \\2474699888974169216 &  14.0557 &  -7.5776 & $1.31^{+0.02}_{-0.03}$ & $1.53^{+0.05}_{-0.08}$ & $0.06^{+0.04}_{-0.06}$ & $9.39^{+0.10}_{-0.09}$ & $74.0^{+ 1.9}_{- 1.6}$ & $0.04^{+0.02}_{-0.02}$ \\2483651803410165504 &  19.8047 &  -3.0202 & $1.00^{+0.04}_{-0.05}$ & $0.93^{+0.04}_{-0.05}$ & $-0.01^{+0.08}_{-0.16}$ & $9.23^{+0.45}_{-0.31}$ & $72.3^{+ 4.5}_{- 5.3}$ & $0.02^{+0.01}_{-0.01}$ \\5432238489536059520 & 147.1541 & -38.8389 & $1.23^{+0.04}_{-0.06}$ & $1.34^{+0.07}_{-0.11}$ & $-0.06^{+0.11}_{-0.10}$ & $9.31^{+0.22}_{-0.12}$ & $242.8^{+14.4}_{-20.8}$ & $0.08^{+0.06}_{-0.07}$ \\5432615209709667584 & 145.5695 & -39.1650 & $1.01^{+0.06}_{-0.06}$ & $1.00^{+0.06}_{-0.06}$ & $-0.05^{+0.15}_{-0.13}$ & $9.51^{+0.47}_{-0.27}$ & $255.9^{+16.9}_{-18.7}$ & $0.09^{+0.06}_{-0.07}$ \\5957698944741643264 & 265.8065 & -40.2950 & $1.28^{+0.01}_{-0.01}$ & $2.66^{+0.22}_{-0.26}$ & $0.31^{+0.04}_{-0.08}$ & $9.73^{+0.02}_{-0.01}$ & $316.7^{+21.3}_{-24.6}$ & $0.37^{+0.10}_{-0.05}$ \\5958033058836780160 & 267.0193 & -40.1216 & $1.09^{+0.06}_{-0.07}$ & $1.31^{+0.10}_{-0.13}$ & $-0.00^{+0.07}_{-0.12}$ & $9.71^{+0.15}_{-0.12}$ & $296.4^{+23.8}_{-27.8}$ & $0.17^{+0.10}_{-0.11}$ \\5777880518167810560 & 253.8957 & -76.8468 & $0.97^{+0.03}_{-0.03}$ & $1.23^{+0.06}_{-0.08}$ & $0.26^{+0.03}_{-0.03}$ & $10.09^{+0.09}_{-0.06}$ & $162.5^{+ 6.7}_{- 7.1}$ & $0.04^{+0.02}_{-0.02}$ \\6517637782490426112 & 337.9751 & -48.1612 & $1.11^{+0.02}_{-0.02}$ & $1.38^{+0.07}_{-0.09}$ & $0.11^{+0.05}_{-0.05}$ & $9.78^{+0.02}_{-0.02}$ & $142.6^{+ 7.5}_{- 9.5}$ & $0.00^{+0.00}_{-0.00}$ \\6519284129354692096 & 339.5192 & -46.7100 & $1.72^{+0.03}_{-0.02}$ & $2.65^{+0.17}_{-0.20}$ & $-0.00^{+0.01}_{-0.00}$ & $9.14^{+0.02}_{-0.03}$ & $140.9^{+ 6.0}_{- 6.1}$ & $0.00^{+0.00}_{-0.00}$ \\1529284437873949184 & 195.2999 &  43.1510 & $0.96^{+0.03}_{-0.03}$ & $0.93^{+0.03}_{-0.04}$ & $-0.02^{+0.08}_{-0.08}$ & $9.52^{+0.23}_{-0.19}$ & $219.0^{+10.3}_{-11.6}$ & $0.01^{+0.00}_{-0.00}$ \\1529699709671705984 & 197.1530 &  44.6562 & $1.29^{+0.07}_{-0.06}$ & $1.70^{+0.12}_{-0.13}$ & $0.04^{+0.11}_{-0.13}$ & $9.52^{+0.07}_{-0.08}$ & $218.3^{+14.0}_{-16.3}$ & $0.01^{+0.01}_{-0.01}$ \\1954670505814594688 & 331.9672 &  36.6031 & $1.12^{+0.06}_{-0.07}$ & $1.26^{+0.08}_{-0.10}$ & $-0.03^{+0.13}_{-0.12}$ & $9.56^{+0.22}_{-0.16}$ & $233.9^{+15.6}_{-18.8}$ & $0.07^{+0.05}_{-0.05}$ \\1955118350644288256 & 331.8647 &  38.4470 & $1.03^{+0.07}_{-0.07}$ & $1.24^{+0.10}_{-0.11}$ & $0.04^{+0.16}_{-0.13}$ & $9.83^{+0.19}_{-0.12}$ & $233.1^{+17.2}_{-20.2}$ & $0.05^{+0.04}_{-0.03}$ \\4774023584509583744 &  72.0171 & -58.7316 & $0.93^{+0.07}_{-0.07}$ & $0.99^{+0.04}_{-0.04}$ & $-0.06^{+0.16}_{-0.15}$ & $9.84^{+0.27}_{-0.20}$ & $91.6^{+ 2.2}_{- 2.3}$ & $0.01^{+0.01}_{-0.01}$ \\4775933230048901888 &  68.1800 & -55.5963 & $1.33^{+0.04}_{-0.05}$ & $1.47^{+0.07}_{-0.09}$ & $0.09^{+0.08}_{-0.09}$ & $9.27^{+0.24}_{-0.15}$ & $91.0^{+ 4.2}_{- 3.8}$ & $0.00^{+0.00}_{-0.00}$ \\6517725709061049088 & 338.6571 & -47.5968 & $1.22^{+0.01}_{-0.01}$ & $1.73^{+0.11}_{-0.17}$ & $0.14^{+0.07}_{-0.05}$ & $9.67^{+0.04}_{-0.02}$ & $109.7^{+ 4.3}_{- 7.5}$ & $0.01^{+0.00}_{-0.00}$ \\6519199260800456832 & 340.1186 & -46.4696 & $1.00^{+0.04}_{-0.02}$ & $0.92^{+0.03}_{-0.02}$ & $0.04^{+0.14}_{-0.07}$ & $9.14^{+0.30}_{-0.25}$ & $118.4^{+ 4.3}_{- 3.6}$ & $0.00^{+0.00}_{-0.00}$ \\6037169892853544192 & 244.1729 & -32.0601 & $0.98^{+0.04}_{-0.04}$ & $0.94^{+0.03}_{-0.04}$ & $0.03^{+0.13}_{-0.08}$ & $9.44^{+0.38}_{-0.28}$ & $150.4^{+ 6.1}_{- 6.7}$ & $0.11^{+0.07}_{-0.08}$ \\6037170064652234880 & 244.1701 & -32.0488 & $0.91^{+0.06}_{-0.06}$ & $0.92^{+0.04}_{-0.05}$ & $-0.04^{+0.16}_{-0.11}$ & $9.74^{+0.43}_{-0.27}$ & $148.9^{+ 6.8}_{- 7.5}$ & $0.10^{+0.07}_{-0.09}$ \\1710003433190247680 & 259.8253 &  81.1034 & $1.45^{+0.08}_{-0.09}$ & $1.68^{+0.12}_{-0.15}$ & $-0.01^{+0.15}_{-0.15}$ & $9.15^{+0.21}_{-0.13}$ & $221.2^{+14.5}_{-17.4}$ & $0.05^{+0.03}_{-0.03}$ \\1711166510334493568 & 255.3460 &  82.6044 & $0.84^{+0.02}_{-0.02}$ & $1.09^{+0.06}_{-0.07}$ & $-0.13^{+0.09}_{-0.11}$ & $10.17^{+0.02}_{-0.02}$ & $219.0^{+12.0}_{-13.4}$ & $0.05^{+0.03}_{-0.04}$ \\6677909434943350400 & 311.6733 & -41.8210 & $1.03^{+0.06}_{-0.06}$ & $1.16^{+0.08}_{-0.10}$ & $0.10^{+0.10}_{-0.13}$ & $9.82^{+0.16}_{-0.12}$ & $320.0^{+24.8}_{-30.8}$ & $0.01^{+0.01}_{-0.01}$ \\6518006565562564352 & 336.6931 & -48.3600 & $1.11^{+0.01}_{-0.02}$ & $1.20^{+0.03}_{-0.06}$ & $0.01^{+0.05}_{-0.02}$ & $9.53^{+0.07}_{-0.14}$ & $144.3^{+ 7.4}_{- 4.8}$ & $0.01^{+0.00}_{-0.00}$ \\6518007046598901248 & 336.7445 & -48.3254 & $1.12^{+0.03}_{-0.02}$ & $1.16^{+0.04}_{-0.04}$ & $0.10^{+0.10}_{-0.05}$ & $9.49^{+0.15}_{-0.14}$ & $145.4^{+ 4.3}_{- 8.8}$ & $0.01^{+0.00}_{-0.00}$ \\2475802355539383168 &  17.7325 &  -6.6657 & $1.28^{+0.04}_{-0.05}$ & $1.62^{+0.11}_{-0.13}$ & $0.15^{+0.09}_{-0.10}$ & $9.53^{+0.07}_{-0.08}$ & $139.2^{+ 7.9}_{- 8.1}$ & $0.08^{+0.04}_{-0.03}$ \\2482164920091673088 &  21.3340 &  -5.0285 & $1.29^{+0.06}_{-0.06}$ & $1.41^{+0.09}_{-0.10}$ & $-0.06^{+0.13}_{-0.14}$ & $9.23^{+0.25}_{-0.17}$ & $140.5^{+ 8.7}_{- 9.1}$ & $0.02^{+0.01}_{-0.01}$ \\1151169501547463424 & 130.9693 &  86.2284 & $2.14^{+0.04}_{-0.06}$ & $4.85^{+0.05}_{-0.21}$ & $-0.07^{+0.10}_{-0.11}$ & $5.58^{+0.02}_{-0.02}$ & $288.1^{+ 3.1}_{- 3.0}$ & $0.06^{+0.03}_{-0.01}$ \\1151169501547463168 & 131.0454 &  86.2345 & $0.95^{+0.07}_{-0.07}$ & $1.02^{+0.06}_{-0.07}$ & $-0.02^{+0.16}_{-0.15}$ & $9.83^{+0.31}_{-0.20}$ & $212.0^{+12.7}_{-13.5}$ & $0.03^{+0.02}_{-0.03}$ \\3194106945413843840 &  60.7621 &  -8.7531 & $1.53^{+0.06}_{-0.06}$ & $2.01^{+0.16}_{-0.17}$ & $-0.03^{+0.10}_{-0.15}$ & $9.22^{+0.07}_{-0.04}$ & $201.8^{+12.6}_{-13.1}$ & $0.02^{+0.02}_{-0.01}$ \\3195020845734956288 &  59.8197 &  -7.8714 & $0.95^{+0.05}_{-0.05}$ & $0.93^{+0.04}_{-0.04}$ & $-0.03^{+0.14}_{-0.12}$ & $9.60^{+0.44}_{-0.29}$ & $207.7^{+10.1}_{-10.6}$ & $0.04^{+0.02}_{-0.03}$ \\2265406167000019840 & 280.3267 &  70.2900 & $0.87^{+0.05}_{-0.05}$ & $0.84^{+0.04}_{-0.04}$ & $-0.10^{+0.15}_{-0.14}$ & $9.68^{+0.40}_{-0.26}$ & $147.7^{+ 6.2}_{- 7.3}$ & $0.02^{+0.01}_{-0.02}$ \\2266124697849461632 & 282.6389 &  72.5457 & $1.09^{+0.05}_{-0.05}$ & $1.15^{+0.05}_{-0.05}$ & $0.06^{+0.15}_{-0.10}$ & $9.55^{+0.21}_{-0.18}$ & $146.6^{+ 5.8}_{- 6.1}$ & $0.03^{+0.02}_{-0.02}$ \\4535249310095218432 & 278.2401 &  22.9307 & $1.05^{+0.05}_{-0.04}$ & $1.01^{+0.04}_{-0.04}$ & $0.04^{+0.08}_{-0.10}$ & $9.35^{+0.36}_{-0.24}$ & $304.9^{+18.4}_{-17.5}$ & $0.06^{+0.04}_{-0.03}$ \\4535249516253648768 & 278.2306 &  22.9307 & $1.25^{+0.01}_{-0.01}$ & $2.15^{+0.16}_{-0.17}$ & $-0.14^{+0.06}_{-0.06}$ & $9.57^{+0.02}_{-0.02}$ & $289.4^{+15.0}_{-16.1}$ & $0.06^{+0.04}_{-0.03}$ \\6391003420547259008 & 343.0675 & -67.6185 & $1.30^{+0.03}_{-0.03}$ & $1.62^{+0.09}_{-0.09}$ & $0.14^{+0.08}_{-0.07}$ & $9.50^{+0.06}_{-0.05}$ & $206.1^{+ 8.3}_{-10.9}$ & $0.01^{+0.01}_{-0.01}$ \\6392392035014335744 & 341.2676 & -65.5998 & $1.07^{+0.06}_{-0.07}$ & $1.32^{+0.13}_{-0.16}$ & $-0.06^{+0.15}_{-0.14}$ & $9.76^{+0.14}_{-0.06}$ & $199.7^{+19.7}_{-24.0}$ & $0.01^{+0.01}_{-0.01}$ \\5901924671235515392 & 224.5681 & -48.8026 & $1.48^{+0.02}_{-0.01}$ & $2.13^{+0.13}_{-0.15}$ & $0.44^{+0.07}_{-0.04}$ & $9.47^{+0.02}_{-0.02}$ & $235.1^{+ 6.4}_{- 8.4}$ & $0.21^{+0.06}_{-0.03}$ \\2918930074386344448 & 102.6091 & -28.0148 & $0.99^{+0.06}_{-0.06}$ & $1.02^{+0.05}_{-0.06}$ & $-0.08^{+0.14}_{-0.14}$ & $9.64^{+0.31}_{-0.21}$ & $208.5^{+11.0}_{-13.0}$ & $0.05^{+0.03}_{-0.04}$ \\2919005768889927424 & 102.5532 & -27.8235 & $0.96^{+0.02}_{-0.03}$ & $0.95^{+0.02}_{-0.01}$ & $0.34^{+0.04}_{-0.07}$ & $9.77^{+0.13}_{-0.14}$ & $195.1^{+ 6.3}_{- 5.9}$ & $0.05^{+0.01}_{-0.02}$ \\1149022430216489728 & 126.8428 &  83.2815 & $0.83^{+0.05}_{-0.04}$ & $0.83^{+0.03}_{-0.04}$ & $0.00^{+0.12}_{-0.08}$ & $9.92^{+0.38}_{-0.24}$ & $135.0^{+ 6.2}_{- 6.8}$ & $0.01^{+0.01}_{-0.01}$ \\1149034353045700864 & 126.9035 &  83.3349 & $0.86^{+0.04}_{-0.04}$ & $0.88^{+0.03}_{-0.04}$ & $-0.03^{+0.09}_{-0.15}$ & $9.93^{+0.22}_{-0.16}$ & $134.7^{+ 4.9}_{- 5.8}$ & $0.02^{+0.01}_{-0.01}$ \\6678344807187744128 & 312.5118 & -40.7021 & $0.85^{+0.06}_{-0.06}$ & $0.89^{+0.04}_{-0.04}$ & $-0.04^{+0.15}_{-0.16}$ & $9.99^{+0.28}_{-0.19}$ & $133.9^{+ 4.8}_{- 4.7}$ & $0.00^{+0.00}_{-0.02}$ \\6773574780579753984 & 315.6060 & -40.6579 & $1.05^{+0.08}_{-0.07}$ & $1.14^{+0.05}_{-0.06}$ & $-0.04^{+0.17}_{-0.16}$ & $9.63^{+0.35}_{-0.23}$ & $127.5^{+ 4.3}_{- 4.7}$ & $0.02^{+0.01}_{-0.01}$ \\1531006891558616960 & 193.6167 &  46.7778 & $2.04^{+0.00}_{-0.00}$ & $9.15^{+0.26}_{-0.21}$ & $0.02^{+0.01}_{-0.01}$ & $9.08^{+0.02}_{-0.01}$ & $199.0^{+ 4.1}_{- 3.0}$ & $0.01^{+0.01}_{-0.00}$ \\1531088702095881088 & 193.6921 &  46.7410 & $0.85^{+0.03}_{-0.04}$ & $0.94^{+0.04}_{-0.07}$ & $-0.31^{+0.10}_{-0.16}$ & $9.98^{+0.06}_{-0.04}$ & $234.1^{+15.3}_{-17.7}$ & $0.01^{+0.00}_{-0.00}$ \\3916695988504834688 & 176.4670 &  12.2048 & $1.04^{+0.06}_{-0.08}$ & $1.28^{+0.12}_{-0.16}$ & $0.02^{+0.12}_{-0.15}$ & $9.83^{+0.13}_{-0.09}$ & $215.3^{+19.6}_{-26.1}$ & $0.01^{+0.01}_{-0.01}$ \\3922639192450201088 & 177.2622 &  12.2026 & $1.99^{+0.05}_{-0.12}$ & $5.20^{+0.12}_{-0.19}$ & $0.17^{+0.11}_{-0.07}$ & $5.52^{+0.04}_{-0.02}$ & $183.9^{+ 1.2}_{- 7.0}$ & $0.01^{+0.01}_{-0.01}$ \\6391642717838901632 & 345.8017 & -65.7027 & $0.84^{+0.05}_{-0.04}$ & $0.81^{+0.03}_{-0.03}$ & $-0.14^{+0.16}_{-0.14}$ & $9.72^{+0.38}_{-0.28}$ & $142.3^{+ 4.6}_{- 4.9}$ & $0.01^{+0.01}_{-0.01}$ \\6393765634273969664 & 346.3493 & -63.2634 & $1.26^{+0.03}_{-0.02}$ & $1.66^{+0.07}_{-0.09}$ & $0.19^{+0.05}_{-0.07}$ & $9.63^{+0.03}_{-0.03}$ & $135.5^{+ 4.5}_{- 5.0}$ & $0.01^{+0.01}_{-0.00}$ \\3917209151196894976 & 174.0731 &  12.1308 & $0.99^{+0.03}_{-0.03}$ & $0.97^{+0.03}_{-0.03}$ & $0.04^{+0.09}_{-0.07}$ & $9.60^{+0.15}_{-0.15}$ & $124.7^{+ 5.4}_{- 6.3}$ & $0.01^{+0.01}_{-0.01}$ \\5371960341526069760 & 174.9281 & -48.5842 & $1.11^{+0.08}_{-0.08}$ & $1.28^{+0.11}_{-0.14}$ & $0.05^{+0.15}_{-0.13}$ & $9.65^{+0.22}_{-0.15}$ & $281.2^{+24.1}_{-30.7}$ & $0.06^{+0.04}_{-0.04}$ \\5373000685682262912 & 172.8503 & -49.4644 & $1.45^{+0.01}_{-0.01}$ & $2.46^{+0.14}_{-0.15}$ & $-0.06^{+0.03}_{-0.02}$ & $9.37^{+0.02}_{-0.02}$ & $260.8^{+10.5}_{-10.4}$ & $0.04^{+0.03}_{-0.05}$ \\6680602207638894080 & 306.0874 & -41.2658 & $1.09^{+0.07}_{-0.07}$ & $1.18^{+0.06}_{-0.07}$ & $-0.04^{+0.15}_{-0.16}$ & $9.54^{+0.29}_{-0.20}$ & $162.1^{+ 7.8}_{- 8.7}$ & $0.01^{+0.01}_{-0.02}$ \\6680674088211471744 & 307.1849 & -40.7750 & $0.86^{+0.04}_{-0.04}$ & $0.96^{+0.04}_{-0.05}$ & $0.11^{+0.13}_{-0.13}$ & $10.12^{+0.14}_{-0.10}$ & $150.4^{+ 7.0}_{- 7.9}$ & $0.02^{+0.01}_{-0.01}$ \\680462766900777344 & 120.0899 &  23.8042 & $1.14^{+0.05}_{-0.06}$ & $1.25^{+0.06}_{-0.06}$ & $-0.11^{+0.14}_{-0.16}$ & $9.47^{+0.17}_{-0.12}$ & $137.2^{+ 5.1}_{- 6.8}$ & $0.01^{+0.01}_{-0.01}$ \\6220038192881495424 & 218.0390 & -31.1720 & $1.01^{+0.06}_{-0.06}$ & $1.14^{+0.06}_{-0.07}$ & $0.12^{+0.15}_{-0.12}$ & $9.86^{+0.19}_{-0.13}$ & $225.0^{+11.6}_{-12.6}$ & $0.04^{+0.02}_{-0.02}$ \\6220754249829042432 & 215.9986 & -30.2779 & $0.85^{+0.02}_{-0.03}$ & $1.04^{+0.04}_{-0.03}$ & $-0.09^{+0.11}_{-0.07}$ & $10.13^{+0.06}_{-0.02}$ & $223.1^{+ 9.8}_{- 8.2}$ & $0.03^{+0.01}_{-0.02}$ \\2785014712084034048 &  16.4547 &  17.6954 & $1.00^{+0.06}_{-0.05}$ & $1.19^{+0.12}_{-0.17}$ & $-0.02^{+0.13}_{-0.15}$ & $9.87^{+0.09}_{-0.04}$ & $247.0^{+27.7}_{-35.9}$ & $0.03^{+0.02}_{-0.02}$ \\2785433179337719808 &  16.5861 &  18.9308 & $1.36^{+0.01}_{-0.01}$ & $2.19^{+0.17}_{-0.17}$ & $0.10^{+0.05}_{-0.07}$ & $9.52^{+0.02}_{-0.02}$ & $253.0^{+12.1}_{-17.3}$ & $0.02^{+0.01}_{-0.02}$ \\1149839607874608640 &  98.5137 &  83.7558 & $0.95^{+0.04}_{-0.05}$ & $0.97^{+0.04}_{-0.04}$ & $-0.08^{+0.12}_{-0.13}$ & $9.67^{+0.21}_{-0.16}$ & $162.2^{+ 7.9}_{- 7.9}$ & $0.03^{+0.02}_{-0.01}$ \\1149999655535923968 &  97.5804 &  84.7793 & $1.23^{+0.02}_{-0.01}$ & $1.32^{+0.02}_{-0.02}$ & $0.02^{+0.01}_{-0.03}$ & $9.32^{+0.06}_{-0.07}$ & $162.4^{+ 2.8}_{- 1.7}$ & $0.04^{+0.03}_{-0.01}$ \\1008025903794238208 &  91.8285 &  63.5944 & $1.15^{+0.07}_{-0.08}$ & $1.25^{+0.08}_{-0.10}$ & $-0.08^{+0.15}_{-0.16}$ & $9.43^{+0.26}_{-0.17}$ & $193.4^{+12.8}_{-15.7}$ & $0.04^{+0.03}_{-0.06}$ \\1008622629369691904 &  90.5265 &  65.0596 & $2.27^{+0.00}_{-0.00}$ & $13.91^{+0.61}_{-0.43}$ & $-0.22^{+0.01}_{-0.01}$ & $8.94^{+0.01}_{-0.01}$ & $232.0^{+ 7.7}_{- 5.1}$ & $0.00^{+0.00}_{-0.00}$ \\2984230310478775040 &  82.9145 & -15.2096 & $1.20^{+0.05}_{-0.06}$ & $1.25^{+0.06}_{-0.08}$ & $-0.06^{+0.13}_{-0.12}$ & $9.25^{+0.31}_{-0.23}$ & $214.3^{+11.2}_{-14.1}$ & $0.03^{+0.02}_{-0.04}$ \\2984231787947175936 &  82.9191 & -15.2038 & $1.80^{+0.10}_{-0.10}$ & $1.74^{+0.12}_{-0.14}$ & $-0.04^{+0.16}_{-0.15}$ & $8.65^{+0.35}_{-0.22}$ & $218.5^{+13.2}_{-15.8}$ & $0.05^{+0.03}_{-0.04}$ \\2266634630725715584 & 276.0075 &  72.3400 & $0.89^{+0.04}_{-0.03}$ & $0.95^{+0.05}_{-0.03}$ & $-0.03^{+0.10}_{-0.04}$ & $9.89^{+0.10}_{-0.15}$ & $174.3^{+16.6}_{- 3.7}$ & $0.02^{+0.01}_{-0.01}$ \\2266634630725715968 & 276.0173 &  72.3354 & $1.18^{+0.02}_{-0.04}$ & $1.37^{+0.05}_{-0.06}$ & $-0.04^{+0.05}_{-0.07}$ & $9.53^{+0.13}_{-0.06}$ & $151.2^{+ 5.4}_{- 6.2}$ & $0.04^{+0.02}_{-0.01}$ \\1348285891726022016 & 261.8085 &  42.2180 & $0.99^{+0.05}_{-0.04}$ & $0.98^{+0.03}_{-0.03}$ & $-0.04^{+0.12}_{-0.11}$ & $9.59^{+0.36}_{-0.24}$ & $48.9^{+ 0.6}_{- 0.6}$ & $0.01^{+0.01}_{-0.01}$ \\1348286647640265856 & 261.7633 &  42.2355 & $0.70^{+0.03}_{-0.03}$ & $0.70^{+0.02}_{-0.02}$ & $-0.03^{+0.11}_{-0.09}$ & $10.08^{+0.35}_{-0.17}$ & $49.2^{+ 0.8}_{- 0.8}$ & $0.01^{+0.01}_{-0.01}$ \\1008115067315655424 &  92.2293 &  63.8264 & $0.80^{+0.02}_{-0.03}$ & $0.89^{+0.04}_{-0.04}$ & $-0.14^{+0.08}_{-0.13}$ & $10.12^{+0.03}_{-0.02}$ & $221.4^{+13.9}_{-14.9}$ & $0.10^{+0.06}_{-0.03}$ \\1008164304819645568 &  91.8536 &  64.2428 & $1.01^{+0.07}_{-0.07}$ & $1.10^{+0.06}_{-0.07}$ & $-0.01^{+0.14}_{-0.14}$ & $9.74^{+0.33}_{-0.19}$ & $209.8^{+11.3}_{-13.5}$ & $0.05^{+0.03}_{-0.03}$ \\5372341081784457088 & 175.9040 & -47.1139 & $0.96^{+0.06}_{-0.06}$ & $1.04^{+0.06}_{-0.07}$ & $-0.02^{+0.14}_{-0.13}$ & $9.82^{+0.26}_{-0.17}$ & $172.3^{+ 9.2}_{-11.1}$ & $0.06^{+0.04}_{-0.04}$ \\5372341184863671680 & 175.9002 & -47.1105 & $1.29^{+0.06}_{-0.06}$ & $1.73^{+0.10}_{-0.12}$ & $0.04^{+0.11}_{-0.13}$ & $9.52^{+0.08}_{-0.08}$ & $168.3^{+ 7.1}_{- 8.1}$ & $0.06^{+0.04}_{-0.03}$ \\6101334917547160704 & 220.6173 & -42.5645 & $1.06^{+0.06}_{-0.07}$ & $1.24^{+0.10}_{-0.13}$ & $-0.00^{+0.11}_{-0.12}$ & $9.76^{+0.20}_{-0.13}$ & $229.7^{+17.8}_{-22.4}$ & $0.06^{+0.04}_{-0.04}$ \\6101919307976490240 & 221.7847 & -40.7160 & $1.37^{+0.02}_{-0.01}$ & $1.86^{+0.08}_{-0.08}$ & $-0.17^{+0.05}_{-0.09}$ & $9.38^{+0.02}_{-0.02}$ & $214.4^{+ 9.4}_{- 9.0}$ & $0.03^{+0.02}_{-0.02}$ \\2266873465267040768 & 272.9482 &  72.7850 & $0.75^{+0.07}_{-0.02}$ & $0.70^{+0.05}_{-0.01}$ & $0.02^{+0.19}_{-0.01}$ & $9.69^{+0.14}_{-0.23}$ & $118.1^{+ 9.1}_{- 4.7}$ & $0.01^{+0.01}_{-0.01}$ \\2266873843224162560 & 272.9465 &  72.7955 & $0.78^{+0.03}_{-0.04}$ & $0.78^{+0.03}_{-0.03}$ & $-0.14^{+0.10}_{-0.14}$ & $9.98^{+0.19}_{-0.14}$ & $110.6^{+ 3.7}_{- 4.0}$ & $0.02^{+0.01}_{-0.02}$ \\4082955546922807296 & 289.5881 & -20.4445 & $2.46^{+0.02}_{-0.02}$ & $10.67^{+0.30}_{-0.41}$ & $0.27^{+0.02}_{-0.11}$ & $8.93^{+0.02}_{-0.02}$ & $270.4^{+ 7.7}_{- 7.7}$ & $0.06^{+0.02}_{-0.02}$ \\4083436445822480896 & 290.0091 & -19.5127 & $1.27^{+0.01}_{-0.01}$ & $2.00^{+0.19}_{-0.16}$ & $0.13^{+0.05}_{-0.07}$ & $9.63^{+0.02}_{-0.02}$ & $295.5^{+19.3}_{-14.5}$ & $0.05^{+0.03}_{-0.03}$ \\5146627012642734720 &  35.1572 & -14.6277 & $0.95^{+0.04}_{-0.05}$ & $0.96^{+0.04}_{-0.05}$ & $-0.16^{+0.12}_{-0.16}$ & $9.64^{+0.16}_{-0.15}$ & $190.5^{+ 8.7}_{- 9.9}$ & $0.02^{+0.01}_{-0.01}$ \\5146627356240117888 &  35.1296 & -14.5921 & $0.94^{+0.06}_{-0.06}$ & $0.95^{+0.05}_{-0.05}$ & $-0.06^{+0.16}_{-0.14}$ & $9.72^{+0.42}_{-0.27}$ & $192.6^{+ 9.2}_{-10.1}$ & $0.01^{+0.01}_{-0.01}$ \\3193508055174221824 &  59.1384 & -10.2690 & $1.10^{+0.07}_{-0.06}$ & $1.15^{+0.05}_{-0.06}$ & $0.02^{+0.17}_{-0.12}$ & $9.51^{+0.32}_{-0.22}$ & $153.7^{+ 5.9}_{- 6.5}$ & $0.04^{+0.03}_{-0.02}$ \\3193531797753433600 &  59.1348 & -10.2500 & $1.28^{+0.03}_{-0.03}$ & $1.47^{+0.07}_{-0.09}$ & $0.01^{+0.01}_{-0.02}$ & $9.37^{+0.14}_{-0.11}$ & $157.2^{+ 6.6}_{- 7.6}$ & $0.03^{+0.02}_{-0.02}$ \\5569116795157600768 &  97.0765 & -42.8428 & $1.05^{+0.01}_{-0.01}$ & $1.01^{+0.01}_{-0.01}$ & $0.09^{+0.05}_{-0.07}$ & $9.34^{+0.12}_{-0.06}$ & $272.9^{+ 9.1}_{- 9.1}$ & $0.03^{+0.02}_{-0.01}$ \\5569119750095099264 &  96.9684 & -42.7932 & $1.11^{+0.03}_{-0.02}$ & $1.45^{+0.11}_{-0.14}$ & $0.07^{+0.06}_{-0.06}$ & $9.77^{+0.02}_{-0.02}$ & $268.4^{+19.9}_{-22.1}$ & $0.03^{+0.02}_{-0.02}$ \\4777119122058487424 &  72.8351 & -53.4055 & $0.84^{+0.02}_{-0.01}$ & $0.78^{+0.02}_{-0.01}$ & $0.01^{+0.08}_{-0.06}$ & $9.41^{+0.26}_{-0.25}$ & $38.1^{+ 0.5}_{- 0.4}$ & $0.00^{+0.00}_{-0.00}$ \\5829378000679895936 & 244.4728 & -62.9121 & $0.97^{+0.06}_{-0.06}$ & $1.01^{+0.05}_{-0.06}$ & $0.00^{+0.16}_{-0.12}$ & $9.74^{+0.32}_{-0.21}$ & $192.2^{+ 9.8}_{-10.7}$ & $0.06^{+0.04}_{-0.05}$ \\5829454004426212864 & 244.4024 & -62.5759 & $1.15^{+0.01}_{-0.02}$ & $1.36^{+0.03}_{-0.04}$ & $0.08^{+0.05}_{-0.05}$ & $9.63^{+0.03}_{-0.05}$ & $189.7^{+ 5.8}_{- 5.9}$ & $0.05^{+0.03}_{-0.04}$ \\4928634676223983360 &  17.4649 & -50.9745 & $1.17^{+0.05}_{-0.04}$ & $1.27^{+0.07}_{-0.08}$ & $0.12^{+0.13}_{-0.09}$ & $9.50^{+0.20}_{-0.13}$ & $195.0^{+10.0}_{-12.8}$ & $0.00^{+0.00}_{-0.00}$ \\4929085235473681280 &  19.1320 & -49.1858 & $0.94^{+0.05}_{-0.05}$ & $0.97^{+0.05}_{-0.06}$ & $-0.02^{+0.09}_{-0.13}$ & $9.79^{+0.34}_{-0.20}$ & $194.6^{+10.9}_{-13.3}$ & $0.00^{+0.00}_{-0.00}$ \\4456188376743678080 & 239.2620 &  11.2309 & $1.04^{+0.05}_{-0.09}$ & $1.26^{+0.06}_{-0.08}$ & $-0.14^{+0.10}_{-0.24}$ & $9.74^{+0.14}_{-0.10}$ & $147.4^{+ 6.4}_{- 5.7}$ & $0.03^{+0.01}_{-0.01}$ \\4456291387238782080 & 239.1120 &  11.7398 & $0.94^{+0.06}_{-0.07}$ & $1.08^{+0.05}_{-0.06}$ & $0.00^{+0.19}_{-0.15}$ & $9.97^{+0.19}_{-0.12}$ & $153.4^{+ 6.0}_{- 6.7}$ & $0.02^{+0.01}_{-0.02}$ \\\enddata
\end{deluxetable*}
